On the average value of the minimal Hamming multiple

We find a nontrivial upper bound on the average value of the function M(n) which associates to every positive integer n the minimal Hamming weight of a multiple of n. Some new results about the equation M(n)=M(n') are given.

==> Mupto2to18.txt <==
0	0
1	1
2	1
3	2
4	1
5	2
6	2
7	3
8	1
9	2
10	2
11	2
12	2
13	2
14	3
15	4
16	1
17	2
18	2
19	2
20	2
21	3
22	2
23	3
24	2
25	2
26	2
27	2
28	3
29	2
30	4
31	5
32	1
33	2
34	2
35	3
36	2
37	2
38	2
39	3
40	2
41	2
42	3
43	2
44	2
45	4
46	3
47	3
48	2
49	3
50	2
51	4
52	2
53	2
54	2
55	3
56	3
57	2
58	2
59	2
60	4
61	2
62	5
63	6
64	1
65	2
66	2
67	2
68	2
69	3
70	3
71	3
72	2
73	3
74	2
75	4
76	2
77	3
78	3
79	3
80	2
81	2
82	2
83	2
84	3
85	4
86	2
87	3
88	2
89	4
90	4
91	3
92	3
93	5
94	3
95	3
96	2
97	2
98	3
99	2
100	2
101	2
102	4
103	3
104	2
105	4
106	2
107	2
108	2
109	2
110	3
111	3
112	3
113	2
114	2
115	3
116	2
117	4
118	2
119	3
120	4
121	2
122	2
123	4
124	5
125	2
126	6
127	7
128	1
129	2
130	2
131	2
132	2
133	3
134	2
135	4
136	2
137	2
138	3
139	2
140	3
141	3
142	3
143	3
144	2
145	2
146	3
147	3
148	2
149	2
150	4
151	3
152	2
153	4
154	3
155	5
156	3
157	2
158	3
159	3
160	2
161	3
162	2
163	2
164	2
165	4
166	2
167	3
168	3
169	2
170	4
171	2
172	2
173	2
174	3
175	3
176	2
177	2
178	4
179	2
180	4
181	2
182	3
183	3
184	3
185	2
186	5
187	3
188	3
189	6
190	3
191	3
192	2
193	2
194	2
195	4
196	3
197	2
198	2
199	3
200	2
201	2
202	2
203	3
204	4
205	2
206	3
207	3
208	2
209	2
210	4
211	2
212	2
213	3
214	2
215	4
216	2
217	5
218	2
219	3
220	3
221	4
222	3
223	4
224	3
225	4
226	2
227	2
228	2
229	2
230	3
231	3
232	2
233	4
234	4
235	3
236	2
237	3
238	3
239	3
240	4
241	2
242	2
243	2
244	2
245	3
246	4
247	3
248	5
249	2
250	2
251	2
252	6
253	3
254	7
255	8
256	1
257	2
258	2
259	3
260	2
261	3
262	2
263	3
264	2
265	2
266	3
267	4
268	2
269	2
270	4
271	3
272	2
273	3
274	2
275	4
276	3
277	2
278	2
279	5
280	3
281	2
282	3
283	2
284	3
285	4
286	3
287	3
288	2
289	2
290	2
291	3
292	3
293	2
294	3
295	3
296	2
297	2
298	2
299	3
300	4
301	3
302	3
303	3
304	2
305	2
306	4
307	2
308	3
309	3
310	5
311	3
312	3
313	2
314	2
315	6
316	3
317	2
318	3
319	3
320	2
321	2
322	3
323	3
324	2
325	2
326	2
327	3
328	2
329	3
330	4
331	2
332	2
333	3
334	3
335	3
336	3
337	3
338	2
339	4
340	4
341	5
342	2
343	3
344	2
345	4
346	2
347	2
348	3
349	2
350	3
351	4
352	2
353	2
354	2
355	3
356	4
357	4
358	2
359	3
360	4
361	2
362	2
363	2
364	3
365	3
366	3
367	3
368	3
369	4
370	2
371	3
372	5
373	2
374	3
375	4
376	3
377	2
378	6
379	2
380	3
381	7
382	3
383	3
384	2
385	3
386	2
387	2
388	2
389	2
390	4
391	3
392	3
393	2
394	2
395	3
396	2
397	2
398	3
399	5
400	2
401	2
402	2
403	5
404	2
405	4
406	3
407	3
408	4
409	2
410	2
411	3
412	3
413	3
414	3
415	3
416	2
417	2
418	2
419	2
420	4
421	2
422	2
423	3
424	2
425	4
426	3
427	3
428	2
429	3
430	4
431	4
432	2
433	2
434	5
435	4
436	2
437	3
438	3
439	3
440	3
441	6
442	4
443	2
444	3
445	4
446	4
447	3
448	3
449	2
450	4
451	4
452	2
453	3
454	2
455	6
456	2
457	2
458	2
459	4
460	3
461	2
462	3
463	3
464	2
465	5
466	4
467	2
468	4
469	3
470	3
471	4
472	2
473	2
474	3
475	3
476	3
477	3
478	3
479	3
480	4
481	2
482	2
483	3
484	2
485	4
486	2
487	3
488	2
489	2
490	3
491	2
492	4
493	3
494	3
495	4
496	5
497	3
498	2
499	2
500	2
501	3
502	2
503	3
504	6
505	2
506	3
507	3
508	7
509	2
510	8
511	9
512	1
513	2
514	2
515	3
516	2
517	3
518	3
519	3
520	2
521	2
522	3
523	2
524	2
525	4
526	3
527	5
528	2
529	3
530	2
531	2
532	3
533	2
534	4
535	3
536	2
537	2
538	2
539	3
540	4
541	2
542	3
543	3
544	2
545	2
546	3
547	2
548	2
549	4
550	4
551	3
552	3
553	3
554	2
555	4
556	2
557	2
558	5
559	3
560	3
561	4
562	2
563	2
564	3
565	2
566	2
567	6
568	3
569	2
570	4
571	2
572	3
573	3
574	3
575	3
576	2
577	2
578	2
579	3
580	2
581	3
582	3
583	3
584	3
585	4
586	2
587	2
588	3
589	5
590	3
591	3
592	2
593	2
594	2
595	4
596	2
597	3
598	3
599	3
600	4
601	4
602	3
603	2
604	3
605	3
606	3
607	3
608	2
609	3
610	2
611	3
612	4
613	2
614	2
615	4
616	3
617	2
618	3
619	2
620	5
621	3
622	3
623	4
624	3
625	2
626	2
627	2
628	2
629	3
630	6
631	3
632	3
633	2
634	2
635	7
636	3
637	3
638	3
639	3
640	2
641	2
642	2
643	2
644	3
645	4
646	3
647	3
648	2
649	2
650	2
651	5
652	2
653	2
654	3
655	3
656	2
657	4
658	3
659	2
660	4
661	2
662	2
663	4
664	2
665	3
666	3
667	3
668	3
669	4
670	3
671	4
672	3
673	2
674	3
675	4
676	2
677	2
678	4
679	3
680	4
681	2
682	5
683	2
684	2
685	2
686	3
687	3
688	2
689	2
690	4
691	2
692	2
693	6
694	2
695	3
696	3
697	4
698	2
699	4
700	3
701	2
702	4
703	3
704	2
705	4
706	2
707	3
708	2
709	2
710	3
711	3
712	4
713	5
714	4
715	3
716	2
717	3
718	3
719	3
720	4
721	3
722	2
723	3
724	2
725	2
726	2
727	3
728	3
729	2
730	3
731	4
732	3
733	2
734	3
735	4
736	3
737	2
738	4
739	2
740	2
741	4
742	3
743	3
744	5
745	2
746	2
747	2
748	3
749	3
750	4
751	3
752	3
753	2
754	2
755	3
756	6
757	2
758	2
759	3
760	3
761	2
762	7
763	4
764	3
765	8
766	3
767	3
768	2
769	2
770	3
771	4
772	2
773	2
774	2
775	5
776	2
777	4
778	2
779	3
780	4
781	3
782	3
783	3
784	3
785	2
786	2
787	2
788	2
789	3
790	3
791	3
792	2
793	2
794	2
795	4
796	3
797	2
798	5
799	3
800	2
801	4
802	2
803	3
804	2
805	3
806	5
807	3
808	2
809	2
810	4
811	2
812	3
813	3
814	3
815	3
816	4
817	2
818	2
819	6
820	2
821	2
822	3
823	3
824	3
825	4
826	3
827	2
828	3
829	2
830	3
831	4
832	2
833	3
834	2
835	3
836	2
837	5
838	2
839	3
840	4
841	2
842	2
843	2
844	2
845	2
846	3
847	3
848	2
849	2
850	4
851	3
852	3
853	2
854	3
855	4
856	2
857	2
858	3
859	2
860	4
861	4
862	4
863	3
864	2
865	2
866	2
867	4
868	5
869	3
870	4
871	3
872	2
873	4
874	3
875	3
876	3
877	2
878	3
879	3
880	3
881	4
882	6
883	2
884	4
885	4
886	2
887	3
888	3
889	7
890	4
891	2
892	4
893	3
894	3
895	3
896	3
897	3
898	2
899	5
900	4
901	3
902	4
903	3
904	2
905	2
906	3
907	2
908	2
909	3
910	6
911	4
912	2
913	2
914	2
915	4
916	2
917	3
918	4
919	3
920	3
921	2
922	2
923	3
924	3
925	2
926	3
927	3
928	2
929	2
930	5
931	3
932	4
933	3
934	2
935	4
936	4
937	3
938	3
939	3
940	3
941	2
942	4
943	3
944	2
945	6
946	2
947	2
948	3
949	4
950	3
951	3
952	3
953	2
954	3
955	3
956	3
957	3
958	3
959	3
960	4
961	5
962	2
963	2
964	2
965	3
966	3
967	3
968	2
969	4
970	4
971	2
972	2
973	3
974	3
975	4
976	2
977	2
978	2
979	4
980	3
981	4
982	2
983	3
984	4
985	2
986	3
987	3
988	3
989	3
990	4
991	3
992	5
993	2
994	3
995	3
996	2
997	2
998	2
999	4
1000	2
1001	3
1002	3
1003	3
1004	2
1005	4
1006	3
1007	3
1008	6
1009	2
1010	2
1011	3
1012	3
1013	2
1014	3
1015	3
1016	7
1017	4
1018	2
1019	2
1020	8
1021	2
1022	9
1023	10
1024	1
1025	2
1026	2
1027	3
1028	2
1029	3
1030	3
1031	3
1032	2
1033	2
1034	3
1035	4
1036	3
1037	3
1038	3
1039	3
1040	2
1041	2
1042	2
1043	3
1044	3
1045	3
1046	2
1047	3
1048	2
1049	2
1050	4
1051	2
1052	3
1053	4
1054	5
1055	3
1056	2
1057	3
1058	3
1059	3
1060	2
1061	2
1062	2
1063	3
1064	3
1065	4
1066	2
1067	3
1068	4
1069	2
1070	3
1071	6
1072	2
1073	2
1074	2
1075	4
1076	2
1077	3
1078	3
1079	3
1080	4
1081	3
1082	2
1083	2
1084	3
1085	5
1086	3
1087	3
1088	2
1089	2
1090	2
1091	2
1092	3
1093	2
1094	2
1095	4
1096	2
1097	2
1098	4
1099	3
1100	4
1101	3
1102	3
1103	4
1104	3
1105	4
1106	3
1107	4
1108	2
1109	2
1110	4
1111	3
1112	2
1113	3
1114	2
1115	4
1116	5
1117	2
1118	3
1119	3
1120	3
1121	2
1122	4
1123	2
1124	2
1125	4
1126	2
1127	3
1128	3
1129	2
1130	2
1131	4
1132	2
1133	3
1134	6
1135	3
1136	3
1137	2
1138	2
1139	3
1140	4
1141	3
1142	2
1143	7
1144	3
1145	2
1146	3
1147	5
1148	3
1149	3
1150	3
1151	3
1152	2
1153	2
1154	2
1155	4
1156	2
1157	4
1158	3
1159	3
1160	2
1161	2
1162	3
1163	2
1164	3
1165	4
1166	3
1167	3
1168	3
1169	3
1170	4
1171	2
1172	2
1173	4
1174	2
1175	3
1176	3
1177	2
1178	5
1179	2
1180	3
1181	2
1182	3
1183	3
1184	2
1185	4
1186	2
1187	2
1188	2
1189	2
1190	4
1191	4
1192	2
1193	2
1194	3
1195	3
1196	3
1197	6
1198	3
1199	3
1200	4
1201	2
1202	4
1203	3
1204	3
1205	4
1206	2
1207	3
1208	3
1209	5
1210	3
1211	3
1212	3
1213	2
1214	3
1215	4
1216	2
1217	2
1218	3
1219	3
1220	2
1221	3
1222	3
1223	3
1224	4
1225	3
1226	2
1227	3
1228	2
1229	2
1230	4
1231	3
1232	3
1233	3
1234	2
1235	4
1236	3
1237	2
1238	2
1239	3
1240	5
1241	3
1242	3
1243	3
1244	3
1245	4
1246	4
1247	4
1248	3
1249	2
1250	2
1251	2
1252	2
1253	3
1254	2
1255	3
1256	2
1257	2
1258	3
1259	2
1260	6
1261	3
1262	3
1263	3
1264	3
1265	3
1266	2
1267	3
1268	2
1269	3
1270	7
1271	5
1272	3
1273	2
1274	3
1275	8
1276	3
1277	2
1278	3
1279	3
1280	2
1281	3
1282	2
1283	2
1284	2
1285	4
1286	2
1287	4
1288	3
1289	3
1290	4
1291	2
1292	3
1293	4
1294	3
1295	4
1296	2
1297	2
1298	2
1299	3
1300	2
1301	2
1302	5
1303	3
1304	2
1305	4
1306	2
1307	2
1308	3
1309	3
1310	3
1311	3
1312	2
1313	2
1314	4
1315	3
1316	3
1317	3
1318	2
1319	3
1320	4
1321	2
1322	2
1323	6
1324	2
1325	2
1326	4
1327	3
1328	2
1329	2
1330	3
1331	2
1332	3
1333	5
1334	3
1335	4
1336	3
1337	3
1338	4
1339	3
1340	3
1341	3
1342	4
1343	3
1344	3
1345	2
1346	2
1347	3
1348	3
1349	3
1350	4
1351	3
1352	2
1353	4
1354	2
1355	3
1356	4
1357	3
1358	3
1359	5
1360	4
1361	2
1362	2
1363	3
1364	5
1365	6
1366	2
1367	3
1368	2
1369	2
1370	2
1371	3
1372	3
1373	2
1374	3
1375	4
1376	2
1377	4
1378	2
1379	3
1380	4
1381	2
1382	2
1383	3
1384	2
1385	2
1386	6
1387	3
1388	2
1389	3
1390	3
1391	3
1392	3
1393	3
1394	4
1395	5
1396	2
1397	7
1398	4
1399	3
1400	3
1401	2
1402	2
1403	3
1404	4
1405	3
1406	3
1407	3
1408	2
1409	2
1410	4
1411	3
1412	2
1413	4
1414	3
1415	3
1416	2
1417	2
1418	2
1419	2
1420	3
1421	3
1422	3
1423	3
1424	4
1425	4
1426	5
1427	2
1428	4
1429	2
1430	3
1431	3
1432	2
1433	3
1434	3
1435	3
1436	3
1437	3
1438	3
1439	3
1440	4
1441	2
1442	3
1443	4
1444	2
1445	4
1446	3
1447	3
1448	2
1449	6
1450	2
1451	2
1452	2
1453	2
1454	3
1455	4
1456	3
1457	5
1458	2
1459	2
1460	3
1461	3
1462	4
1463	3
1464	3
1465	2
1466	2
1467	2
1468	3
1469	2
1470	4
1471	3
1472	3
1473	2
1474	2
1475	3
1476	4
1477	3
1478	2
1479	4
1480	2
1481	2
1482	4
1483	2
1484	3
1485	4
1486	3
1487	3
1488	5
1489	2
1490	2
1491	3
1492	2
1493	2
1494	2
1495	3
1496	3
1497	2
1498	3
1499	2
1500	4
1501	3
1502	3
1503	3
1504	3
1505	4
1506	2
1507	3
1508	2
1509	3
1510	3
1511	3
1512	6
1513	4
1514	2
1515	4
1516	2
1517	2
1518	3
1519	5
1520	3
1521	4
1522	2
1523	2
1524	7
1525	2
1526	4
1527	3
1528	3
1529	2
1530	8
1531	2
1532	3
1533	9
1534	3
1535	3
1536	2
1537	2
1538	2
1539	2
1540	3
1541	3
1542	4
1543	3
1544	2
1545	4
1546	2
1547	4
1548	2
1549	2
1550	5
1551	3
1552	2
1553	2
1554	4
1555	3
1556	2
1557	3
1558	3
1559	3
1560	4
1561	4
1562	3
1563	3
1564	3
1565	2
1566	3
1567	3
1568	3
1569	2
1570	2
1571	2
1572	2
1573	3
1574	2
1575	6
1576	2
1577	2
1578	3
1579	2
1580	3
1581	5
1582	3
1583	3
1584	2
1585	2
1586	2
1587	3
1588	2
1589	3
1590	4
1591	3
1592	3
1593	2
1594	2
1595	3
1596	5
1597	2
1598	3
1599	4
1600	2
1601	2
1602	4
1603	3
1604	2
1605	4
1606	3
1607	3
1608	2
1609	3
1610	3
1611	2
1612	5
1613	2
1614	3
1615	4
1616	2
1617	3
1618	2
1619	2
1620	4
1621	2
1622	2
1623	3
1624	3
1625	2
1626	3
1627	2
1628	3
1629	3
1630	3
1631	4
1632	4
1633	3
1634	2
1635	4
1636	2
1637	2
1638	6
1639	3
1640	2
1641	2
1642	2
1643	5
1644	3
1645	3
1646	3
1647	4
1648	3
1649	4
1650	4
1651	7
1652	3
1653	3
1654	2
1655	4
1656	3
1657	2
1658	2
1659	3
1660	3
1661	4
1662	4
1663	3
1664	2
1665	4
1666	3
1667	2
1668	2
1669	2
1670	3
1671	3
1672	2
1673	3
1674	5
1675	3
1676	2
1677	3
1678	3
1679	3
1680	4
1681	2
1682	2
1683	4
1684	2
1685	3
1686	2
1687	3
1688	2
1689	2
1690	2
1691	4
1692	3
1693	2
1694	3
1695	4
1696	2
1697	2
1698	2
1699	2
1700	4
1701	6
1702	3
1703	3
1704	3
1705	5
1706	2
1707	3
1708	3
1709	2
1710	4
1711	3
1712	2
1713	2
1714	2
1715	3
1716	3
1717	3
1718	2
1719	3
1720	4
1721	3
1722	4
1723	2
1724	4
1725	4
1726	3
1727	3
1728	2
1729	5
1730	2
1731	3
1732	2
1733	2
1734	4
1735	3
1736	5
1737	3
1738	3
1739	3
1740	4
1741	2
1742	3
1743	3
1744	2
1745	2
1746	4
1747	2
1748	3
1749	3
1750	3
1751	3
1752	3
1753	2
1754	2
1755	4
1756	3
1757	3
1758	3
1759	3
1760	3
1761	2
1762	4
1763	4
1764	6
1765	4
1766	2
1767	5
1768	4
1769	2
1770	4
1771	3
1772	2
1773	3
1774	3
1775	3
1776	3
1777	2
1778	7
1779	3
1780	4
1781	2
1782	2
1783	3
1784	4
1785	8
1786	3
1787	2
1788	3
1789	2
1790	3
1791	3
1792	3
1793	2
1794	3
1795	3
1796	2
1797	3
1798	5
1799	3
1800	4
1801	5
1802	3
1803	4
1804	4
1805	3
1806	3
1807	3
1808	2
1809	2
1810	2
1811	2
1812	3
1813	3
1814	2
1815	4
1816	2
1817	3
1818	3
1819	3
1820	6
1821	3
1822	4
1823	3
1824	2
1825	3
1826	2
1827	6
1828	2
1829	5
1830	4
1831	3
1832	2
1833	3
1834	3
1835	3
1836	4
1837	3
1838	3
1839	3
1840	3
1841	3
1842	2
1843	3
1844	2
1845	4
1846	3
1847	3
1848	3
1849	2
1850	2
1851	2
1852	3
1853	4
1854	3
1855	3
1856	2
1857	2
1858	2
1859	3
1860	5
1861	2
1862	3
1863	3
1864	4
1865	2
1866	3
1867	2
1868	2
1869	4
1870	4
1871	3
1872	4
1873	2
1874	3
1875	4
1876	3
1877	2
1878	3
1879	3
1880	3
1881	2
1882	2
1883	3
1884	4
1885	2
1886	3
1887	4
1888	2
1889	2
1890	6
1891	5
1892	2
1893	3
1894	2
1895	3
1896	3
1897	3
1898	4
1899	2
1900	3
1901	2
1902	3
1903	3
1904	3
1905	7
1906	2
1907	2
1908	3
1909	3
1910	3
1911	3
1912	3
1913	3
1914	3
1915	3
1916	3
1917	3
1918	3
1919	3
1920	4
1921	4
1922	5
1923	4
1924	2
1925	4
1926	2
1927	3
1928	2
1929	2
1930	3
1931	2
1932	3
1933	2
1934	3
1935	4
1936	2
1937	2
1938	4
1939	3
1940	4
1941	3
1942	2
1943	3
1944	2
1945	2
1946	3
1947	2
1948	3
1949	2
1950	4
1951	3
1952	2
1953	6
1954	2
1955	4
1956	2
1957	3
1958	4
1959	3
1960	3
1961	2
1962	4
1963	3
1964	2
1965	4
1966	3
1967	3
1968	4
1969	2
1970	2
1971	6
1972	3
1973	2
1974	3
1975	3
1976	3
1977	2
1978	3
1979	2
1980	4
1981	3
1982	3
1983	3
1984	5
1985	2
1986	2
1987	2
1988	3
1989	5
1990	3
1991	3
1992	2
1993	2
1994	2
1995	5
1996	2
1997	2
1998	4
1999	3
2000	2
2001	3
2002	3
2003	2
2004	3
2005	3
2006	3
2007	4
2008	2
2009	3
2010	4
2011	2
2012	3
2013	4
2014	3
2015	5
2016	6
2017	2
2018	2
2019	3
2020	2
2021	3
2022	3
2023	3
2024	3
2025	4
2026	2
2027	2
2028	3
2029	2
2030	3
2031	3
2032	7
2033	2
2034	4
2035	3
2036	2
2037	3
2038	2
2039	3
2040	8
2041	2
2042	2
2043	2
2044	9
2045	2
2046	10
2047	11
2048	1
2049	2
2050	2
2051	3
2052	2
2053	2
2054	3
2055	4
2056	2
2057	3
2058	3
2059	3
2060	3
2061	3
2062	3
2063	3
2064	2
2065	3
2066	2
2067	3
2068	3
2069	2
2070	4
2071	3
2072	3
2073	2
2074	3
2075	3
2076	3
2077	5
2078	3
2079	6
2080	2
2081	2
2082	2
2083	2
2084	2
2085	4
2086	3
2087	3
2088	3
2089	4
2090	3
2091	4
2092	2
2093	3
2094	3
2095	3
2096	2
2097	4
2098	2
2099	2
2100	4
2101	3
2102	2
2103	3
2104	3
2105	2
2106	4
2107	4
2108	5
2109	3
2110	3
2111	3
2112	2
2113	2
2114	3
2115	4
2116	3
2117	3
2118	3
2119	3
2120	2
2121	3
2122	2
2123	3
2124	2
2125	4
2126	3
2127	3
2128	3
2129	2
2130	4
2131	2
2132	2
2133	3
2134	3
2135	4
2136	4
2137	2
2138	2
2139	5
2140	3
2141	2
2142	6
2143	3
2144	2
2145	4
2146	2
2147	3
2148	2
2149	3
2150	4
2151	3
2152	2
2153	2
2154	3
2155	4
2156	3
2157	3
2158	3
2159	7
2160	4
2161	2
2162	3
2163	3
2164	2
2165	4
2166	2
2167	3
2168	3
2169	4
2170	5
2171	3
2172	3
2173	2
2174	3
2175	4
2176	2
2177	3
2178	2
2179	2
2180	2
2181	3
2182	2
2183	3
2184	3
2185	3
2186	2
2187	2
2188	2
2189	3
2190	4
2191	3
2192	2
2193	4
2194	2
2195	3
2196	4
2197	2
2198	3
2199	3
2200	4
2201	5
2202	3
2203	2
2204	3
2205	6
2206	4
2207	3
2208	3
2209	3
2210	4
2211	2
2212	3
2213	2
2214	4
2215	3
2216	2
2217	2
2218	2
2219	3
2220	4
2221	2
2222	3
2223	4
2224	2
2225	4
2226	3
2227	3
2228	2
2229	3
2230	4
2231	3
2232	5
2233	3
2234	2
2235	4
2236	3
2237	2
2238	3
2239	3
2240	3
2241	2
2242	2
2243	2
2244	4
2245	3
2246	2
2247	3
2248	2
2249	2
2250	4
2251	2
2252	2
2253	3
2254	3
2255	4
2256	3
2257	2
2258	2
2259	2
2260	2
2261	3
2262	4
2263	5
2264	2
2265	4
2266	3
2267	2
2268	6
2269	2
2270	3
2271	3
2272	3
2273	2
2274	2
2275	6
2276	2
2277	3
2278	3
2279	3
2280	4
2281	2
2282	3
2283	3
2284	2
2285	2
2286	7
2287	3
2288	3
2289	4
2290	2
2291	3
2292	3
2293	2
2294	5
2295	8
2296	3
2297	2
2298	3
2299	2
2300	3
2301	3
2302	3
2303	3
2304	2
2305	2
2306	2
2307	3
2308	2
2309	2
2310	4
2311	3
2312	2
2313	4
2314	4
2315	3
2316	3
2317	3
2318	3
2319	3
2320	2
2321	2
2322	2
2323	3
2324	3
2325	5
2326	2
2327	3
2328	3
2329	3
2330	4
2331	6
2332	3
2333	2
2334	3
2335	3
2336	3
2337	4
2338	3
2339	2
2340	4
2341	2
2342	2
2343	3
2344	2
2345	3
2346	4
2347	2
2348	2
2349	3
2350	3
2351	4
2352	3
2353	2
2354	2
2355	4
2356	5
2357	2
2358	2
2359	3
2360	3
2361	2
2362	2
2363	3
2364	3
2365	4
2366	3
2367	3
2368	2
2369	3
2370	4
2371	2
2372	2
2373	4
2374	2
2375	3
2376	2
2377	2
2378	2
2379	3
2380	4
2381	2
2382	4
2383	3
2384	2
2385	4
2386	2
2387	5
2388	3
2389	2
2390	3
2391	3
2392	3
2393	2
2394	6
2395	3
2396	3
2397	4
2398	3
2399	3
2400	4
2401	3
2402	2
2403	4
2404	4
2405	2
2406	3
2407	3
2408	3
2409	3
2410	4
2411	2
2412	2
2413	7
2414	3
2415	4
2416	3
2417	2
2418	5
2419	3
2420	3
2421	3
2422	3
2423	3
2424	3
2425	4
2426	2
2427	3
2428	3
2429	3
2430	4
2431	4
2432	2
2433	2
2434	2
2435	3
2436	3
2437	2
2438	3
2439	3
2440	2
2441	3
2442	3
2443	3
2444	3
2445	4
2446	3
2447	3
2448	4
2449	5
2450	3
2451	2
2452	2
2453	4
2454	3
2455	3
2456	2
2457	6
2458	2
2459	2
2460	4
2461	3
2462	3
2463	3
2464	3
2465	4
2466	3
2467	2
2468	2
2469	3
2470	4
2471	3
2472	3
2473	2
2474	2
2475	4
2476	2
2477	2
2478	3
2479	3
2480	5
2481	2
2482	3
2483	3
2484	3
2485	3
2486	3
2487	3
2488	3
2489	2
2490	4
2491	3
2492	4
2493	4
2494	4
2495	3
2496	3
2497	2
2498	2
2499	4
2500	2
2501	2
2502	2
2503	3
2504	2
2505	4
2506	3
2507	3
2508	2
2509	3
2510	3
2511	5
2512	2
2513	3
2514	2
2515	3
2516	3
2517	3
2518	2
2519	3
2520	6
2521	2
2522	3
2523	3
2524	3
2525	2
2526	3
2527	3
2528	3
2529	2
2530	3
2531	2
2532	2
2533	3
2534	3
2535	4
2536	2
2537	2
2538	3
2539	2
2540	7
2541	3
2542	5
2543	3
2544	3
2545	2
2546	2
2547	2
2548	3
2549	2
2550	8
2551	3
2552	3
2553	3
2554	2
2555	9
2556	3
2557	2
2558	3
2559	3
2560	2
2561	2
2562	3
2563	4
2564	2
2565	4
2566	2
2567	3
2568	2
2569	3
2570	4
2571	3
2572	2
2573	5
2574	4
2575	3
2576	3
2577	2
2578	3
2579	2
2580	4
2581	4
2582	2
2583	6
2584	3
2585	3
2586	4
2587	3
2588	3
2589	3
2590	4
2591	3
2592	2
2593	3
2594	2
2595	4
2596	2
2597	3
2598	3
2599	3
2600	2
2601	4
2602	2
2603	3
2604	5
2605	2
2606	3
2607	3
2608	2
2609	2
2610	4
2611	3
2612	2
2613	3
2614	2
2615	3
2616	3
2617	2
2618	3
2619	4
2620	3
2621	2
2622	3
2623	3
2624	2
2625	4
2626	2
2627	3
2628	4
2629	3
2630	3
2631	3
2632	3
2633	2
2634	3
2635	5
2636	2
2637	3
2638	3
2639	4
2640	4
2641	2
2642	2
2643	4
2644	2
2645	3
2646	6
2647	3
2648	2
2649	2
2650	2
2651	3
2652	4
2653	3
2654	3
2655	4
2656	2
2657	2
2658	2
2659	2
2660	3
2661	3
2662	2
2663	3
2664	3
2665	2
2666	5
2667	7
2668	3
2669	4
2670	4
2671	3
2672	3
2673	2
2674	3
2675	3
2676	4
2677	2
2678	3
2679	3
2680	3
2681	3
2682	3
2683	2
2684	4
2685	4
2686	3
2687	3
2688	3
2689	2
2690	2
2691	4
2692	2
2693	2
2694	3
2695	3
2696	3
2697	5
2698	3
2699	2
2700	4
2701	3
2702	3
2703	4
2704	2
2705	2
2706	4
2707	2
2708	2
2709	6
2710	3
2711	3
2712	4
2713	2
2714	3
2715	4
2716	3
2717	3
2718	5
2719	3
2720	4
2721	2
2722	2
2723	3
2724	2
2725	2
2726	3
2727	3
2728	5
2729	2
2730	6
2731	2
2732	2
2733	4
2734	3
2735	3
2736	2
2737	3
2738	2
2739	2
2740	2
2741	2
2742	3
2743	3
2744	3
2745	4
2746	2
2747	3
2748	3
2749	2
2750	4
2751	3
2752	2
2753	2
2754	4
2755	3
2756	2
2757	3
2758	3
2759	5
2760	4
2761	2
2762	2
2763	2
2764	2
2765	3
2766	3
2767	3
2768	2
2769	3
2770	2
2771	3
2772	6
2773	3
2774	3
2775	4
2776	2
2777	2
2778	3
2779	3
2780	3
2781	3
2782	3
2783	4
2784	3
2785	2
2786	3
2787	3
2788	4
2789	2
2790	5
2791	3
2792	2
2793	5
2794	7
2795	4
2796	4
2797	2
2798	3
2799	3
2800	3
2801	2
2802	2
2803	2
2804	2
2805	8
2806	3
2807	3
2808	4
2809	2
2810	3
2811	3
2812	3
2813	3
2814	3
2815	3
2816	2
2817	3
2818	2
2819	2
2820	4
2821	5
2822	3
2823	3
2824	2
2825	2
2826	4
2827	3
2828	3
2829	4
2830	3
2831	3
2832	2
2833	2
2834	2
2835	6
2836	2
2837	2
2838	2
2839	3
2840	3
2841	2
2842	3
2843	2
2844	3
2845	2
2846	3
2847	4
2848	4
2849	3
2850	4
2851	2
2852	5
2853	3
2854	2
2855	3
2856	4
2857	2
2858	2
2859	4
2860	3
2861	2
2862	3
2863	3
2864	2
2865	4
2866	3
2867	3
2868	3
2869	3
2870	3
2871	3
2872	3
2873	4
2874	3
2875	3
2876	3
2877	3
2878	3
2879	3
2880	4
2881	2
2882	2
2883	5
2884	3
2885	3
2886	4
2887	3
2888	2
2889	2
2890	4
2891	3
2892	3
2893	3
2894	3
2895	4
2896	2
2897	2
2898	6
2899	4
2900	2
2901	3
2902	2
2903	3
2904	2
2905	3
2906	2
2907	4
2908	3
2909	2
2910	4
2911	3
2912	3
2913	2
2914	5
2915	3
2916	2
2917	2
2918	2
2919	3
2920	3
2921	7
2922	3
2923	3
2924	4
2925	4
2926	3
2927	3
2928	3
2929	2
2930	2
2931	3
2932	2
2933	3
2934	2
2935	3
2936	3
2937	4
2938	2
2939	2
2940	4
2941	3
2942	3
2943	4
2944	3
2945	5
2946	2
2947	3
2948	2
2949	3
2950	3
2951	3
2952	4
2953	2
2954	3
2955	4
2956	2
2957	2
2958	4
2959	3
2960	2
2961	6
2962	2
2963	2
2964	4
2965	2
2966	2
2967	3
2968	3
2969	3
2970	4
2971	2
2972	3
2973	3
2974	3
2975	4
2976	5
2977	2
2978	2
2979	2
2980	2
2981	3
2982	3
2983	3
2984	2
2985	4
2986	2
2987	3
2988	2
2989	3
2990	3
2991	3
2992	3
2993	3
2994	2
2995	3
2996	3
2997	4
2998	2
2999	3
3000	4
3001	2
3002	3
3003	3
3004	3
3005	4
3006	3
3007	5
3008	3
3009	4
3010	4
3011	2
3012	2
3013	3
3014	3
3015	4
3016	2
3017	4
3018	3
3019	2
3020	3
3021	3
3022	3
3023	3
3024	6
3025	4
3026	4
3027	3
3028	2
3029	4
3030	4
3031	3
3032	2
3033	4
3034	2
3035	3
3036	3
3037	2
3038	5
3039	4
3040	3
3041	2
3042	4
3043	3
3044	2
3045	4
3046	2
3047	3
3048	7
3049	2
3050	2
3051	4
3052	4
3053	4
3054	3
3055	3
3056	3
3057	2
3058	2
3059	3
3060	8
3061	2
3062	2
3063	3
3064	3
3065	2
3066	9
3067	2
3068	3
3069	10
3070	3
3071	3
3072	2
3073	3
3074	2
3075	4
3076	2
3077	3
3078	2
3079	3
3080	3
3081	3
3082	3
3083	2
3084	4
3085	3
3086	3
3087	6
3088	2
3089	2
3090	4
3091	2
3092	2
3093	3
3094	4
3095	3
3096	2
3097	2
3098	2
3099	2
3100	5
3101	3
3102	3
3103	3
3104	2
3105	4
3106	2
3107	3
3108	4
3109	2
3110	3
3111	4
3112	2
3113	2
3114	3
3115	4
3116	3
3117	3
3118	3
3119	3
3120	4
3121	2
3122	4
3123	2
3124	3
3125	2
3126	3
3127	3
3128	3
3129	3
3130	2
3131	5
3132	3
3133	3
3134	3
3135	4
3136	3
3137	2
3138	2
3139	3
3140	2
3141	3
3142	2
3143	3
3144	2
3145	4
3146	3
3147	2
3148	2
3149	3
3150	6
3151	3
3152	2
3153	2
3154	2
3155	3
3156	3
3157	4
3158	2
3159	4
3160	3
3161	2
3162	5
3163	2
3164	3
3165	4
3166	3
3167	3
3168	2
3169	2
3170	2
3171	3
3172	2
3173	3
3174	3
3175	7
3176	2
3177	3
3178	3
3179	3
3180	4
3181	2
3182	3
3183	3
3184	3
3185	6
3186	2
3187	2
3188	2
3189	3
3190	3
3191	4
3192	5
3193	5
3194	2
3195	4
3196	3
3197	3
3198	4
3199	3
3200	2
3201	3
3202	2
3203	2
3204	4
3205	4
3206	3
3207	3
3208	2
3209	2
3210	4
3211	3
3212	3
3213	6
3214	3
3215	3
3216	2
3217	2
3218	3
3219	3
3220	3
3221	2
3222	2
3223	3
3224	5
3225	4
3226	2
3227	3
3228	3
3229	2
3230	4
3231	3
3232	2
3233	2
3234	3
3235	3
3236	2
3237	3
3238	2
3239	3
3240	4
3241	3
3242	2
3243	3
3244	2
3245	3
3246	3
3247	3
3248	3
3249	2
3250	2
3251	2
3252	3
3253	2
3254	2
3255	5
3256	3
3257	3
3258	3
3259	2
3260	3
3261	3
3262	4
3263	3
3264	4
3265	2
3266	3
3267	2
3268	2
3269	3
3270	4
3271	3
3272	2
3273	2
3274	2
3275	3
3276	6
3277	2
3278	3
3279	3
3280	2
3281	3
3282	2
3283	3
3284	2
3285	4
3286	5
3287	3
3288	3
3289	3
3290	3
3291	2
3292	3
3293	4
3294	4
3295	3
3296	3
3297	4
3298	4
3299	2
3300	4
3301	2
3302	7
3303	3
3304	3
3305	2
3306	3
3307	2
3308	2
3309	4
3310	4
3311	3
3312	3
3313	2
3314	2
3315	8
3316	2
3317	5
3318	3
3319	3
3320	3
3321	4
3322	4
3323	2
3324	4
3325	3
3326	3
3327	3
3328	2
3329	2
3330	4
3331	2
3332	3
3333	3
3334	2
3335	3
3336	2
3337	3
3338	2
3339	6
3340	3
3341	4
3342	3
3343	3
3344	2
3345	4
3346	3
3347	2
3348	5
3349	3
3350	3
3351	3
3352	2
3353	3
3354	3
3355	4
3356	3
3357	3
3358	3
3359	3
3360	4
3361	2
3362	2
3363	2
3364	2
3365	4
3366	4
3367	4
3368	2
3369	2
3370	3
3371	2
3372	2
3373	2
3374	3
3375	4
3376	2
3377	2
3378	2
3379	5
3380	2
3381	3
3382	4
3383	3
3384	3
3385	2
3386	2
3387	3
3388	3
3389	2
3390	4
3391	4
3392	2
3393	4
3394	2
3395	4
3396	2
3397	3
3398	2
3399	3
3400	4
3401	2
3402	6
3403	3
3404	3
3405	4
3406	3
3407	3
3408	3
3409	3
3410	5
3411	2
3412	2
3413	2
3414	3
3415	4
3416	3
3417	4
3418	2
3419	3
3420	4
3421	3
3422	3
3423	3
3424	2
3425	2
3426	2
3427	3
3428	2
3429	7
3430	3
3431	3
3432	3
3433	2
3434	3
3435	4
3436	2
3437	3
3438	3
3439	3
3440	4
3441	5
3442	3
3443	3
3444	4
3445	2
3446	2
3447	3
3448	4
3449	3
3450	4
3451	3
3452	3
3453	3
3454	3
3455	3
3456	2
3457	2
3458	5
3459	3
3460	2
3461	2
3462	3
3463	3
3464	2
3465	6
3466	2
3467	2
3468	4
3469	2
3470	3
3471	4
3472	5
3473	3
3474	3
3475	3
3476	3
3477	4
3478	3
3479	4
3480	4
3481	2
3482	2
3483	2
3484	3
3485	4
3486	3
3487	3
3488	2
3489	2
3490	2
3491	2
3492	4
3493	3
3494	2
3495	4
3496	3
3497	2
3498	3
3499	2
3500	3
3501	3
3502	3
3503	5
3504	3
3505	2
3506	2
3507	3
3508	2
3509	3
3510	4
3511	3
3512	3
3513	2
3514	3
3515	4
3516	3
3517	2
3518	3
3519	4
3520	3
3521	3
3522	2
3523	3
3524	4
3525	4
3526	4
3527	3
3528	6
3529	2
3530	4
3531	2
3532	2
3533	2
3534	5
3535	3
3536	4
3537	2
3538	2
3539	2
3540	4
3541	2
3542	3
3543	4
3544	2
3545	2
3546	3
3547	2
3548	3
3549	3
3550	3
3551	3
3552	3
3553	3
3554	2
3555	4
3556	7
3557	2
3558	3
3559	3
3560	4
3561	2
3562	2
3563	3
3564	2
3565	5
3566	3
3567	4
3568	4
3569	2
3570	8
3571	2
3572	3
3573	4
3574	2
3575	4
3576	3
3577	9
3578	2
3579	2
3580	3
3581	2
3582	3
3583	3
3584	3
3585	4
3586	2
3587	3
3588	3
3589	3
3590	3
3591	6
3592	2
3593	2
3594	3
3595	3
3596	5
3597	3
3598	3
3599	3
3600	4
3601	2
3602	5
3603	3
3604	3
3605	3
3606	4
3607	3
3608	4
3609	3
3610	3
3611	3
3612	3
3613	2
3614	3
3615	6
3616	2
3617	2
3618	2
3619	3
3620	2
3621	4
3622	2
3623	3
3624	3
3625	2
3626	3
3627	5
3628	2
3629	3
3630	4
3631	3
3632	2
3633	3
3634	3
3635	3
3636	3
3637	2
3638	3
3639	3
3640	6
3641	2
3642	3
3643	2
3644	4
3645	4
3646	3
3647	3
3648	2
3649	4
3650	3
3651	4
3652	2
3653	3
3654	6
3655	5
3656	2
3657	3
3658	5
3659	2
3660	4
3661	3
3662	3
3663	3
3664	2
3665	2
3666	3
3667	3
3668	3
3669	3
3670	3
3671	3
3672	4
3673	2
3674	3
3675	4
3676	3
3677	2
3678	3
3679	3
3680	3
3681	4
3682	3
3683	7
3684	2
3685	3
3686	3
3687	3
3688	2
3689	5
3690	4
3691	2
3692	3
3693	3
3694	3
3695	3
3696	3
3697	2
3698	2
3699	3
3700	2
3701	2
3702	2
3703	3
3704	3
3705	4
3706	4
3707	3
3708	3
3709	2
3710	3
3711	3
3712	2
3713	3
3714	2
3715	3
3716	2
3717	6
3718	3
3719	3
3720	5
3721	2
3722	2
3723	4
3724	3
3725	2
3726	3
3727	3
3728	4
3729	4
3730	2
3731	4
3732	3
3733	2
3734	2
3735	4
3736	2
3737	2
3738	4
3739	2
3740	4
3741	4
3742	3
3743	3
3744	4
3745	3
3746	2
3747	3
3748	3
3749	3
3750	4
3751	5
3752	3
3753	2
3754	2
3755	3
3756	3
3757	4
3758	3
3759	3
3760	3
3761	2
3762	2
3763	3
3764	2
3765	4
3766	3
3767	3
3768	4
3769	2
3770	2
3771	2
3772	3
3773	3
3774	4
3775	4
3776	2
3777	2
3778	2
3779	2
3780	6
3781	3
3782	5
3783	3
3784	2
3785	2
3786	3
3787	3
3788	2
3789	3
3790	3
3791	4
3792	3
3793	2
3794	3
3795	4
3796	4
3797	2
3798	2
3799	3
3800	3
3801	3
3802	2
3803	2
3804	3
3805	2
3806	3
3807	3
3808	3
3809	2
3810	7
3811	3
3812	2
3813	6
3814	2
3815	4
3816	3
3817	2
3818	3
3819	2
3820	3
3821	2
3822	3
3823	3
3824	3
3825	8
3826	3
3827	4
3828	3
3829	3
3830	3
3831	3
3832	3
3833	2
3834	3
3835	3
3836	3
3837	3
3838	3
3839	3
3840	4
3841	3
3842	4
3843	6
3844	5
3845	3
3846	4
3847	3
3848	2
3849	2
3850	4
3851	2
3852	2
3853	2
3854	3
3855	8
3856	2
3857	3
3858	2
3859	3
3860	3
3861	4
3862	2
3863	3
3864	3
3865	2
3866	2
3867	3
3868	3
3869	3
3870	4
3871	3
3872	2
3873	2
3874	2
3875	5
3876	4
3877	2
3878	3
3879	4
3880	4
3881	2
3882	3
3883	3
3884	2
3885	5
3886	3
3887	3
3888	2
3889	2
3890	2
3891	3
3892	3
3893	4
3894	2
3895	3
3896	3
3897	4
3898	2
3899	3
3900	4
3901	3
3902	3
3903	3
3904	2
3905	4
3906	6
3907	2
3908	2
3909	3
3910	4
3911	3
3912	2
3913	3
3914	3
3915	4
3916	4
3917	2
3918	3
3919	3
3920	3
3921	2
3922	2
3923	2
3924	4
3925	2
3926	3
3927	4
3928	2
3929	2
3930	4
3931	2
3932	3
3933	3
3934	3
3935	3
3936	4
3937	7
3938	2
3939	3
3940	2
3941	3
3942	6
3943	3
3944	3
3945	4
3946	2
3947	2
3948	3
3949	3
3950	3
3951	3
3952	3
3953	2
3954	2
3955	3
3956	3
3957	3
3958	2
3959	3
3960	4
3961	4
3962	3
3963	3
3964	3
3965	2
3966	3
3967	3
3968	5
3969	6
3970	2
3971	2
3972	2
3973	2
3974	2
3975	4
3976	3
3977	3
3978	5
3979	3
3980	3
3981	3
3982	3
3983	3
3984	2
3985	2
3986	2
3987	2
3988	2
3989	2
3990	5
3991	3
3992	2
3993	2
3994	2
3995	4
3996	4
3997	3
3998	3
3999	5
4000	2
4001	2
4002	3
4003	2
4004	3
4005	4
4006	2
4007	3
4008	3
4009	2
4010	3
4011	3
4012	3
4013	2
4014	4
4015	3
4016	2
4017	3
4018	3
4019	2
4020	4
4021	2
4022	2
4023	3
4024	3
4025	3
4026	4
4027	2
4028	3
4029	4
4030	5
4031	3
4032	6
4033	2
4034	2
4035	4
4036	2
4037	3
4038	3
4039	4
4040	2
4041	3
4042	3
4043	3
4044	3
4045	2
4046	3
4047	3
4048	3
4049	2
4050	4
4051	2
4052	2
4053	3
4054	2
4055	3
4056	3
4057	3
4058	2
4059	4
4060	3
4061	5
4062	3
4063	3
4064	7
4065	4
4066	2
4067	3
4068	4
4069	2
4070	3
4071	3
4072	2
4073	2
4074	3
4075	3
4076	2
4077	5
4078	3
4079	3
4080	8
4081	3
4082	2
4083	3
4084	2
4085	4
4086	2
4087	3
4088	9
4089	3
4090	2
4091	2
4092	10
4093	2
4094	11
4095	12
4096	1
4097	2
4098	2
4099	2
4100	2
4101	3
4102	3
4103	3
4104	2
4105	2
4106	2
4107	3
4108	3
4109	3
4110	4
4111	3
4112	2
4113	3
4114	3
4115	3
4116	3
4117	3
4118	3
4119	3
4120	3
4121	2
4122	3
4123	5
4124	3
4125	4
4126	3
4127	3
4128	2
4129	2
4130	3
4131	4
4132	2
4133	2
4134	3
4135	3
4136	3
4137	3
4138	2
4139	2
4140	4
4141	2
4142	3
4143	3
4144	3
4145	2
4146	2
4147	3
4148	3
4149	3
4150	3
4151	3
4152	3
4153	2
4154	5
4155	4
4156	3
4157	2
4158	6
4159	3
4160	2
4161	3
4162	2
4163	3
4164	2
4165	4
4166	2
4167	3
4168	2
4169	2
4170	4
4171	3
4172	3
4173	3
4174	3
4175	3
4176	3
4177	3
4178	4
4179	3
4180	3
4181	2
4182	4
4183	4
4184	2
4185	5
4186	3
4187	3
4188	3
4189	3
4190	3
4191	7
4192	2
4193	3
4194	4
4195	3
4196	2
4197	3
4198	2
4199	4
4200	4
4201	3
4202	3
4203	2
4204	2
4205	2
4206	3
4207	4
4208	3
4209	3
4210	2
4211	2
4212	4
4213	3
4214	4
4215	4
4216	5
4217	2
4218	3
4219	2
4220	3
4221	6
4222	3
4223	3
4224	2
4225	2
4226	2
4227	3
4228	3
4229	2
4230	4
4231	3
4232	3
4233	4
4234	3
4235	3
4236	3
4237	4
4238	3
4239	4
4240	2
4241	2
4242	3
4243	2
4244	2
4245	4
4246	3
4247	5
4248	2
4249	3
4250	4
4251	4
4252	3
4253	2
4254	3
4255	3
4256	3
4257	2
4258	2
4259	2
4260	4
4261	2
4262	2
4263	4
4264	2
4265	2
4266	3
4267	3
4268	3
4269	3
4270	4
4271	3
4272	4
4273	2
4274	2
4275	4
4276	2
4277	3
4278	5
4279	3
4280	3
4281	2
4282	2
4283	2
4284	6
4285	2
4286	3
4287	3
4288	2
4289	2
4290	4
4291	3
4292	2
4293	3
4294	3
4295	3
4296	2
4297	3
4298	3
4299	3
4300	4
4301	3
4302	3
4303	3
4304	2
4305	4
4306	2
4307	3
4308	3
4309	5
4310	4
4311	3
4312	3
4313	2
4314	3
4315	3
4316	3
4317	3
4318	7
4319	3
4320	4
4321	2
4322	2
4323	2
4324	3
4325	2
4326	3
4327	3
4328	2
4329	4
4330	4
4331	3
4332	2
4333	3
4334	3
4335	8
4336	3
4337	2
4338	4
4339	2
4340	5
4341	3
4342	3
4343	3
4344	3
4345	3
4346	2
4347	6
4348	3
4349	2
4350	4
4351	3
4352	2
4353	2
4354	3
4355	3
4356	2
4357	2
4358	2
4359	3
4360	2
4361	4
4362	3
4363	2
4364	2
4365	4
4366	3
4367	3
4368	3
4369	4
4370	3
4371	5
4372	2
4373	2
4374	2
4375	3
4376	2
4377	2
4378	3
4379	3
4380	4
4381	3
4382	3
4383	3
4384	2
4385	2
4386	4
4387	3
4388	2
4389	5
4390	3
4391	3
4392	4
4393	3
4394	2
4395	4
4396	3
4397	2
4398	3
4399	3
4400	4
4401	2
4402	5
4403	3
4404	3
4405	4
4406	2
4407	4
4408	3
4409	3
4410	6
4411	4
4412	4
4413	3
4414	3
4415	3
4416	3
4417	4
4418	3
4419	2
4420	4
4421	2
4422	2
4423	3
4424	3
4425	4
4426	2
4427	4
4428	4
4429	3
4430	3
4431	3
4432	2
4433	5
4434	2
4435	3
4436	2
4437	4
4438	3
4439	3
4440	4
4441	2
4442	2
4443	2
4444	3
4445	7
4446	4
4447	3
4448	2
4449	2
4450	4
4451	2
4452	3
4453	3
4454	3
4455	4
4456	2
4457	2
4458	3
4459	3
4460	4
4461	3
4462	3
4463	3
4464	5
4465	3
4466	3
4467	3
4468	2
4469	2
4470	4
4471	3
4472	3
4473	6
4474	2
4475	3
4476	3
4477	3
4478	3
4479	3
4480	3
4481	2
4482	2
4483	2
4484	2
4485	4
4486	2
4487	3
4488	4
4489	2
4490	3
4491	2
4492	2
4493	2
4494	3
4495	5
4496	2
4497	2
4498	2
4499	3
4500	4
4501	3
4502	2
4503	3
4504	2
4505	4
4506	3
4507	2
4508	3
4509	3
4510	4
4511	3
4512	3
4513	4
4514	2
4515	4
4516	2
4517	2
4518	2
4519	3
4520	2
4521	3
4522	3
4523	2
4524	4
4525	2
4526	5
4527	3
4528	2
4529	3
4530	4
4531	3
4532	3
4533	3
4534	2
4535	3
4536	6
4537	2
4538	2
4539	4
4540	3
4541	3
4542	3
4543	3
4544	3
4545	4
4546	2
4547	2
4548	2
4549	2
4550	6
4551	4
4552	2
4553	2
4554	3
4555	4
4556	3
4557	5
4558	3
4559	3
4560	4
4561	2
4562	2
4563	4
4564	3
4565	3
4566	3
4567	3
4568	2
4569	2
4570	2
4571	3
4572	7
4573	3
4574	3
4575	4
4576	3
4577	3
4578	4
4579	4
4580	2
4581	3
4582	3
4583	3
4584	3
4585	3
4586	2
4587	2
4588	5
4589	4
4590	8
4591	3
4592	3
4593	2
4594	2
4595	3
4596	3
4597	2
4598	2
4599	9
4600	3
4601	2
4602	3
4603	2
4604	3
4605	4
4606	3
4607	3
4608	2
4609	2
4610	2
4611	3
4612	2
4613	3
4614	3
4615	3
4616	2
4617	2
4618	2
4619	5
4620	4
4621	2
4622	3
4623	4
4624	2
4625	2
4626	4
4627	3
4628	4
4629	3
4630	3
4631	3
4632	3
4633	2
4634	3
4635	4
4636	3
4637	2
4638	3
4639	3
4640	2
4641	4
4642	2
4643	2
4644	2
4645	3
4646	3
4647	3
4648	3
4649	2
4650	5
4651	2
4652	2
4653	3
4654	3
4655	3
4656	3
4657	2
4658	3
4659	2
4660	4
4661	3
4662	6
4663	3
4664	3
4665	4
4666	2
4667	3
4668	3
4669	3
4670	3
4671	3
4672	3
4673	2
4674	4
4675	5
4676	3
4677	3
4678	2
4679	3
4680	4
4681	5
4682	2
4683	4
4684	2
4685	3
4686	3
4687	3
4688	2
4689	3
4690	3
4691	2
4692	4
4693	3
4694	2
4695	4
4696	2
4697	4
4698	3
4699	7
4700	3
4701	3
4702	4
4703	3
4704	3
4705	2
4706	2
4707	2
4708	2
4709	3
4710	4
4711	3
4712	5
4713	2
4714	2
4715	3
4716	2
4717	4
4718	3
4719	3
4720	3
4721	3
4722	2
4723	2
4724	2
4725	6
4726	3
4727	3
4728	3
4729	2
4730	4
4731	2
4732	3
4733	2
4734	3
4735	3
4736	2
4737	2
4738	3
4739	3
4740	4
4741	4
4742	2
4743	5
4744	2
4745	4
4746	4
4747	3
4748	2
4749	3
4750	3
4751	3
4752	2
4753	3
4754	2
4755	4
4756	2
4757	3
4758	3
4759	3
4760	4
4761	3
4762	2
4763	3
4764	4
4765	2
4766	3
4767	3
4768	2
4769	2
4770	4
4771	3
4772	2
4773	3
4774	5
4775	3
4776	3
4777	3
4778	2
4779	2
4780	3
4781	3
4782	3
4783	3
4784	3
4785	4
4786	2
4787	2
4788	6
4789	2
4790	3
4791	3
4792	3
4793	2
4794	4
4795	3
4796	3
4797	4
4798	3
4799	3
4800	4
4801	2
4802	3
4803	3
4804	2
4805	5
4806	4
4807	3
4808	4
4809	3
4810	2
4811	3
4812	3
4813	2
4814	3
4815	4
4816	3
4817	2
4818	3
4819	3
4820	4
4821	3
4822	2
4823	3
4824	2
4825	3
4826	7
4827	3
4828	3
4829	3
4830	4
4831	3
4832	3
4833	2
4834	2
4835	3
4836	5
4837	3
4838	3
4839	4
4840	3
4841	3
4842	3
4843	3
4844	3
4845	8
4846	3
4847	3
4848	3
4849	2
4850	4
4851	6
4852	2
4853	3
4854	3
4855	3
4856	3
4857	2
4858	3
4859	4
4860	4
4861	2
4862	4
4863	3
4864	2
4865	3
4866	2
4867	5
4868	2
4869	3
4870	3
4871	3
4872	3
4873	2
4874	2
4875	4
4876	3
4877	2
4878	3
4879	4
4880	2
4881	2
4882	3
4883	3
4884	3
4885	3
4886	3
4887	4
4888	3
4889	2
4890	4
4891	3
4892	3
4893	4
4894	3
4895	4
4896	4
4897	2
4898	5
4899	3
4900	3
4901	2
4902	2
4903	3
4904	2
4905	4
4906	4
4907	3
4908	3
4909	2
4910	3
4911	3
4912	2
4913	2
4914	6
4915	3
4916	2
4917	3
4918	2
4919	3
4920	4
4921	5
4922	3
4923	2
4924	3
4925	2
4926	3
4927	3
4928	3
4929	5
4930	4
4931	2
4932	3
4933	2
4934	2
4935	4
4936	2
4937	2
4938	3
4939	3
4940	4
4941	4
4942	3
4943	3
4944	3
4945	4
4946	2
4947	4
4948	2
4949	3
4950	4
4951	3
4952	2
4953	7
4954	2
4955	3
4956	3
4957	2
4958	3
4959	3
4960	5
4961	4
4962	2
4963	3
4964	3
4965	4
4966	3
4967	3
4968	3
4969	2
4970	3
4971	4
4972	3
4973	2
4974	3
4975	3
4976	3
4977	6
4978	2
4979	3
4980	4
4981	3
4982	3
4983	4
4984	4
4985	2
4986	4
4987	2
4988	4
4989	3
4990	3
4991	5
4992	3
4993	2
4994	2
4995	4
4996	2
4997	3
4998	4
4999	3
5000	2
5001	2
5002	2
5003	2
5004	2
5005	6
5006	3
5007	3
5008	2
5009	2
5010	4
5011	2
5012	3
5013	3
5014	3
5015	4
5016	2
5017	2
5018	3
5019	3
5020	3
5021	2
5022	5
5023	3
5024	2
5025	4
5026	3
5027	3
5028	2
5029	3
5030	3
5031	4
5032	3
5033	3
5034	3
5035	3
5036	2
5037	3
5038	3
5039	3
5040	6
5041	3
5042	2
5043	4
5044	3
5045	3
5046	3
5047	3
5048	3
5049	4
5050	2
5051	2
5052	3
5053	5
5054	3
5055	4
5056	3
5057	2
5058	2
5059	2
5060	3
5061	3
5062	2
5063	3
5064	2
5065	2
5066	3
5067	2
5068	3
5069	2
5070	4
5071	3
5072	2
5073	4
5074	2
5075	3
5076	3
5077	2
5078	2
5079	3
5080	7
5081	3
5082	3
5083	4
5084	5
5085	4
5086	3
5087	3
5088	3
5089	3
5090	2
5091	3
5092	2
5093	3
5094	2
5095	3
5096	3
5097	2
5098	2
5099	2
5100	8
5101	2
5102	3
5103	6
5104	3
5105	2
5106	3
5107	2
5108	2
5109	3
5110	9
5111	3
5112	3
5113	2
5114	2
5115	10
5116	3
5117	4
5118	3
5119	3
5120	2
5121	3
5122	2
5123	3
5124	3
5125	2
5126	4
5127	4
5128	2
5129	4
5130	4
5131	3
5132	2
5133	3
5134	3
5135	3
5136	2
5137	2
5138	3
5139	2
5140	4
5141	3
5142	3
5143	3
5144	2
5145	4
5146	5
5147	2
5148	4
5149	3
5150	3
5151	4
5152	3
5153	2
5154	2
5155	3
5156	3
5157	3
5158	2
5159	3
5160	4
5161	2
5162	4
5163	3
5164	2
5165	3
5166	6
5167	3
5168	3
5169	2
5170	3
5171	2
5172	4
5173	3
5174	3
5175	4
5176	3
5177	5
5178	3
5179	2
5180	4
5181	4
5182	3
5183	3
5184	2
5185	4
5186	3
5187	5
5188	2
5189	2
5190	4
5191	3
5192	2
5193	4
5194	3
5195	3
5196	3
5197	2
5198	3
5199	3
5200	2
5201	3
5202	4
5203	2
5204	2
5205	4
5206	3
5207	7
5208	5
5209	4
5210	2
5211	3
5212	3
5213	3
5214	3
5215	3
5216	2
5217	3
5218	2
5219	3
5220	4
5221	3
5222	3
5223	3
5224	2
5225	4
5226	3
5227	2
5228	2
5229	6
5230	3
5231	3
5232	3
5233	2
5234	2
5235	4
5236	3
5237	2
5238	4
5239	5
5240	3
5241	2
5242	2
5243	3
5244	3
5245	3
5246	3
5247	3
5248	2
5249	2
5250	4
5251	4
5252	2
5253	4
5254	3
5255	3
5256	4
5257	3
5258	3
5259	2
5260	3
5261	2
5262	3
5263	3
5264	3
5265	4
5266	2
5267	3
5268	3
5269	3
5270	5
5271	3
5272	2
5273	2
5274	3
5275	3
5276	3
5277	3
5278	4
5279	3
5280	4
5281	2
5282	2
5283	2
5284	2
5285	3
5286	4
5287	3
5288	2
5289	4
5290	3
5291	3
5292	6
5293	3
5294	3
5295	4
5296	2
5297	2
5298	2
5299	3
5300	2
5301	5
5302	3
5303	3
5304	4
5305	2
5306	3
5307	3
5308	3
5309	2
5310	4
5311	3
5312	2
5313	3
5314	2
5315	3
5316	2
5317	2
5318	2
5319	3
5320	3
5321	3
5322	3
5323	2
5324	2
5325	4
5326	3
5327	3
5328	3
5329	3
5330	2
5331	2
5332	5
5333	2
5334	7
5335	4
5336	3
5337	3
5338	4
5339	2
5340	4
5341	4
5342	3
5343	4
5344	3
5345	2
5346	2
5347	2
5348	3
5349	3
5350	3
5351	3
5352	4
5353	2
5354	2
5355	8
5356	3
5357	3
5358	3
5359	4
5360	3
5361	2
5362	3
5363	5
5364	3
5365	2
5366	2
5367	3
5368	4
5369	3
5370	4
5371	3
5372	3
5373	3
5374	3
5375	4
5376	3
5377	2
5378	2
5379	2
5380	2
5381	2
5382	4
5383	3
5384	2
5385	4
5386	2
5387	2
5388	3
5389	3
5390	3
5391	3
5392	3
5393	2
5394	5
5395	3
5396	3
5397	4
5398	2
5399	3
5400	4
5401	2
5402	3
5403	5
5404	3
5405	3
5406	4
5407	3
5408	2
5409	4
5410	2
5411	3
5412	4
5413	2
5414	2
5415	4
5416	2
5417	2
5418	6
5419	2
5420	3
5421	3
5422	3
5423	3
5424	4
5425	5
5426	2
5427	2
5428	3
5429	4
5430	4
5431	3
5432	3
5433	2
5434	3
5435	3
5436	5
5437	2
5438	3
5439	4
5440	4
5441	2
5442	2
5443	2
5444	2
5445	4
5446	3
5447	3
5448	2
5449	2
5450	2
5451	3
5452	3
5453	3
5454	3
5455	3
5456	5
5457	4
5458	2
5459	3
5460	6
5461	7
5462	2
5463	3
5464	2
5465	2
5466	4
5467	3
5468	3
5469	3
5470	3
5471	3
5472	2
5473	2
5474	3
5475	4
5476	2
5477	2
5478	2
5479	3
5480	2
5481	6
5482	2
5483	2
5484	3
5485	3
5486	3
5487	5
5488	3
5489	2
5490	4
5491	3
5492	2
5493	3
5494	3
5495	3
5496	3
5497	3
5498	2
5499	4
5500	4
5501	2
5502	3
5503	3
5504	2
5505	4
5506	2
5507	2
5508	4
5509	3
5510	3
5511	3
5512	2
5513	2
5514	3
5515	4
5516	3
5517	3
5518	5
5519	3
5520	4
5521	2
5522	2
5523	3
5524	2
5525	4
5526	2
5527	3
5528	2
5529	4
5530	3
5531	2
5532	3
5533	3
5534	3
5535	4
5536	2
5537	4
5538	3
5539	3
5540	2
5541	3
5542	3
5543	3
5544	6
5545	2
5546	3
5547	2
5548	3
5549	5
5550	4
5551	3
5552	2
5553	2
5554	2
5555	3
5556	3
5557	2
5558	3
5559	4
5560	3
5561	2
5562	3
5563	2
5564	3
5565	4
5566	4
5567	3
5568	3
5569	2
5570	2
5571	2
5572	3
5573	2
5574	3
5575	4
5576	4
5577	3
5578	2
5579	3
5580	5
5581	2
5582	3
5583	3
5584	2
5585	2
5586	5
5587	3
5588	7
5589	3
5590	4
5591	3
5592	4
5593	3
5594	2
5595	4
5596	3
5597	3
5598	3
5599	3
5600	3
5601	2
5602	2
5603	4
5604	2
5605	3
5606	2
5607	6
5608	2
5609	3
5610	8
5611	5
5612	3
5613	3
5614	3
5615	3
5616	4
5617	2
5618	2
5619	3
5620	3
5621	9
5622	3
5623	3
5624	3
5625	4
5626	3
5627	4
5628	3
5629	4
5630	3
5631	3
5632	2
5633	2
5634	3
5635	3
5636	2
5637	3
5638	2
5639	3
5640	4
5641	2
5642	5
5643	2
5644	3
5645	2
5646	3
5647	3
5648	2
5649	3
5650	2
5651	2
5652	4
5653	2
5654	3
5655	4
5656	3
5657	2
5658	4
5659	2
5660	3
5661	4
5662	3
5663	3
5664	2
5665	3
5666	2
5667	3
5668	2
5669	2
5670	6
5671	3
5672	2
5673	5
5674	2
5675	3
5676	2
5677	3
5678	3
5679	4
5680	3
5681	3
5682	2
5683	2
5684	3
5685	4
5686	2
5687	3
5688	3
5689	3
5690	2
5691	3
5692	3
5693	2
5694	4
5695	4
5696	4
5697	2
5698	3
5699	3
5700	4
5701	2
5702	2
5703	3
5704	5
5705	3
5706	3
5707	3
5708	2
5709	3
5710	3
5711	3
5712	4
5713	2
5714	2
5715	7
5716	2
5717	2
5718	4
5719	4
5720	3
5721	2
5722	2
5723	3
5724	3
5725	2
5726	3
5727	3
5728	2
5729	3
5730	4
5731	4
5732	3
5733	6
5734	3
5735	5
5736	3
5737	3
5738	3
5739	3
5740	3
5741	2
5742	3
5743	3
5744	3
5745	4
5746	4
5747	3
5748	3
5749	2
5750	3
5751	3
5752	3
5753	2
5754	3
5755	3
5756	3
5757	3
5758	3
5759	3
5760	4
5761	3
5762	2
5763	4
5764	2
5765	3
5766	5
5767	4
5768	3
5769	4
5770	3
5771	3
5772	4
5773	3
5774	3
5775	4
5776	2
5777	2
5778	2
5779	2
5780	4
5781	4
5782	3
5783	3
5784	3
5785	4
5786	3
5787	2
5788	3
5789	3
5790	4
5791	3
5792	2
5793	2
5794	2
5795	4
5796	6
5797	5
5798	4
5799	3
5800	2
5801	2
5802	3
5803	3
5804	2
5805	4
5806	3
5807	3
5808	2
5809	2
5810	3
5811	3
5812	2
5813	2
5814	4
5815	3
5816	3
5817	4
5818	2
5819	3
5820	4
5821	2
5822	3
5823	3
5824	3
5825	4
5826	2
5827	2
5828	5
5829	3
5830	3
5831	3
5832	2
5833	2
5834	2
5835	4
5836	2
5837	3
5838	3
5839	3
5840	3
5841	2
5842	7
5843	2
5844	3
5845	3
5846	3
5847	3
5848	4
5849	2
5850	4
5851	2
5852	3
5853	3
5854	3
5855	3
5856	3
5857	2
5858	2
5859	6
5860	2
5861	2
5862	3
5863	4
5864	2
5865	8
5866	3
5867	2
5868	2
5869	2
5870	3
5871	3
5872	3
5873	3
5874	4
5875	3
5876	2
5877	3
5878	2
5879	3
5880	4
5881	2
5882	3
5883	3
5884	3
5885	3
5886	4
5887	3
5888	3
5889	3
5890	5
5891	3
5892	2
5893	3
5894	3
5895	4
5896	2
5897	2
5898	3
5899	3
5900	3
5901	3
5902	3
5903	3
5904	4
5905	2
5906	2
5907	2
5908	3
5909	3
5910	4
5911	3
5912	2
5913	6
5914	2
5915	6
5916	4
5917	3
5918	3
5919	3
5920	2
5921	5
5922	6
5923	2
5924	2
5925	4
5926	2
5927	3
5928	4
5929	3
5930	2
5931	2
5932	2
5933	3
5934	3
5935	3
5936	3
5937	2
5938	3
5939	2
5940	4
5941	2
5942	2
5943	3
5944	3
5945	2
5946	3
5947	3
5948	3
5949	3
5950	4
5951	3
5952	5
5953	2
5954	2
5955	4
5956	2
5957	3
5958	2
5959	3
5960	2
5961	2
5962	3
5963	4
5964	3
5965	3
5966	3
5967	5
5968	2
5969	7
5970	4
5971	3
5972	2
5973	3
5974	3
5975	3
5976	2
5977	2
5978	3
5979	3
5980	3
5981	2
5982	3
5983	5
5984	3
5985	6
5986	3
5987	2
5988	2
5989	2
5990	3
5991	3
5992	3
5993	2
5994	4
5995	3
5996	2
5997	3
5998	3
5999	3
6000	4
6001	2
6002	2
6003	3
6004	3
6005	2
6006	3
6007	3
6008	3
6009	2
6010	4
6011	2
6012	3
6013	3
6014	5
6015	4
6016	3
6017	2
6018	4
6019	3
6020	4
6021	4
6022	2
6023	3
6024	2
6025	4
6026	3
6027	4
6028	3
6029	2
6030	4
6031	3
6032	2
6033	2
6034	4
6035	4
6036	3
6037	2
6038	2
6039	4
6040	3
6041	3
6042	3
6043	2
6044	3
6045	5
6046	3
6047	3
6048	6
6049	3
6050	4
6051	3
6052	4
6053	2
6054	3
6055	3
6056	2
6057	4
6058	4
6059	3
6060	4
6061	3
6062	3
6063	3
6064	2
6065	2
6066	4
6067	2
6068	2
6069	4
6070	3
6071	3
6072	3
6073	2
6074	2
6075	4
6076	5
6077	3
6078	4
6079	3
6080	3
6081	2
6082	2
6083	3
6084	4
6085	4
6086	3
6087	3
6088	2
6089	3
6090	4
6091	2
6092	2
6093	3
6094	3
6095	3
6096	7
6097	3
6098	2
6099	2
6100	2
6101	2
6102	4
6103	3
6104	4
6105	4
6106	4
6107	5
6108	3
6109	2
6110	3
6111	6
6112	3
6113	2
6114	2
6115	3
6116	2
6117	3
6118	3
6119	3
6120	8
6121	2
6122	2
6123	4
6124	2
6125	3
6126	3
6127	3
6128	3
6129	2
6130	2
6131	2
6132	9
6133	2
6134	2
6135	4
6136	3
6137	3
6138	10
6139	3
6140	3
6141	11
6142	3
6143	3
6144	2
6145	2
6146	3
6147	2
6148	2
6149	3
6150	4
6151	3
6152	2
6153	3
6154	3
6155	3
6156	2
6157	3
6158	3
6159	3
6160	3
6161	2
6162	3
6163	2
6164	3
6165	4
6166	2
6167	4
6168	4
6169	5
6170	3
6171	4
6172	3
6173	2
6174	6
6175	4
6176	2
6177	3
6178	2
6179	3
6180	4
6181	3
6182	2
6183	3
6184	2
6185	2
6186	3
6187	3
6188	4
6189	3
6190	3
6191	4
6192	2
6193	2
6194	2
6195	4
6196	2
6197	2
6198	2
6199	3
6200	5
6201	4
6202	3
6203	2
6204	3
6205	4
6206	3
6207	3
6208	2
6209	3
6210	4
6211	2
6212	2
6213	3
6214	3
6215	3
6216	4
6217	2
6218	2
6219	2
6220	3
6221	2
6222	4
6223	7
6224	2
6225	4
6226	2
6227	3
6228	3
6229	2
6230	4
6231	5
6232	3
6233	3
6234	3
6235	4
6236	3
6237	6
6238	3
6239	3
6240	4
6241	3
6242	2
6243	3
6244	4
6245	2
6246	2
6247	3
6248	3
6249	2
6250	2
6251	3
6252	3
6253	2
6254	3
6255	4
6256	3
6257	2
6258	3
6259	3
6260	2
6261	3
6262	5
6263	3
6264	3
6265	3
6266	3
6267	4
6268	3
6269	2
6270	4
6271	3
6272	3
6273	4
6274	2
6275	4
6276	2
6277	2
6278	3
6279	3
6280	2
6281	2
6282	3
6283	3
6284	2
6285	4
6286	3
6287	3
6288	2
6289	2
6290	4
6291	4
6292	3
6293	5
6294	2
6295	3
6296	2
6297	2
6298	3
6299	2
6300	6
6301	2
6302	3
6303	3
6304	2
6305	4
6306	2
6307	3
6308	2
6309	3
6310	3
6311	3
6312	3
6313	2
6314	4
6315	4
6316	2
6317	2
6318	4
6319	4
6320	3
6321	4
6322	2
6323	2
6324	5
6325	4
6326	2
6327	4
6328	3
6329	2
6330	4
6331	3
6332	3
6333	3
6334	3
6335	4
6336	2
6337	2
6338	2
6339	4
6340	2
6341	3
6342	3
6343	3
6344	2
6345	4
6346	3
6347	3
6348	3
6349	3
6350	7
6351	3
6352	2
6353	3
6354	3
6355	5
6356	3
6357	3
6358	3
6359	3
6360	4
6361	4
6362	2
6363	6
6364	3
6365	3
6366	3
6367	3
6368	3
6369	3
6370	6
6371	3
6372	2
6373	2
6374	2
6375	8
6376	2
6377	4
6378	3
6379	2
6380	3
6381	3
6382	4
6383	3
6384	5
6385	2
6386	5
6387	3
6388	2
6389	2
6390	4
6391	3
6392	3
6393	2
6394	3
6395	3
6396	4
6397	2
6398	3
6399	3
6400	2
6401	2
6402	3
6403	3
6404	2
6405	4
6406	2
6407	3
6408	4
6409	4
6410	4
6411	3
6412	3
6413	3
6414	3
6415	3
6416	2
6417	5
6418	2
6419	3
6420	4
6421	2
6422	3
6423	3
6424	3
6425	4
6426	6
6427	2
6428	3
6429	3
6430	3
6431	3
6432	2
6433	3
6434	2
6435	4
6436	3
6437	2
6438	3
6439	3
6440	3
6441	4
6442	2
6443	3
6444	2
6445	3
6446	3
6447	3
6448	5
6449	2
6450	4
6451	2
6452	2
6453	3
6454	3
6455	3
6456	3
6457	2
6458	2
6459	3
6460	4
6461	3
6462	3
6463	3
6464	2
6465	4
6466	2
6467	4
6468	3
6469	2
6470	3
6471	3
6472	2
6473	2
6474	3
6475	4
6476	2
6477	7
6478	3
6479	5
6480	4
6481	2
6482	3
6483	3
6484	2
6485	3
6486	3
6487	3
6488	2
6489	6
6490	3
6491	2
6492	3
6493	3
6494	3
6495	4
6496	3
6497	4
6498	2
6499	3
6500	2
6501	3
6502	2
6503	3
6504	3
6505	2
6506	2
6507	4
6508	2
6509	3
6510	5
6511	3
6512	3
6513	3
6514	3
6515	3
6516	3
6517	3
6518	2
6519	4
6520	3
6521	2
6522	3
6523	3
6524	4
6525	4
6526	3
6527	3
6528	4
6529	2
6530	2
6531	3
6532	3
6533	4
6534	2
6535	3
6536	2
6537	2
6538	3
6539	3
6540	4
6541	5
6542	3
6543	3
6544	2
6545	4
6546	2
6547	2
6548	2
6549	3
6550	3
6551	3
6552	6
6553	3
6554	2
6555	4
6556	3
6557	3
6558	3
6559	3
6560	2
6561	2
6562	3
6563	2
6564	2
6565	2
6566	3
6567	3
6568	2
6569	2
6570	4
6571	2
6572	5
6573	3
6574	3
6575	3
6576	3
6577	2
6578	3
6579	4
6580	3
6581	2
6582	2
6583	3
6584	3
6585	4
6586	4
6587	3
6588	4
6589	3
6590	3
6591	3
6592	3
6593	2
6594	4
6595	3
6596	4
6597	3
6598	2
6599	3
6600	4
6601	3
6602	2
6603	5
6604	7
6605	2
6606	3
6607	3
6608	3
6609	2
6610	2
6611	4
6612	3
6613	3
6614	2
6615	6
6616	2
6617	2
6618	4
6619	2
6620	4
6621	3
6622	3
6623	3
6624	3
6625	2
6626	2
6627	3
6628	2
6629	3
6630	8
6631	3
6632	2
6633	2
6634	5
6635	3
6636	3
6637	2
6638	3
6639	3
6640	3
6641	2
6642	4
6643	9
6644	4
6645	4
6646	2
6647	3
6648	4
6649	2
6650	3
6651	2
6652	3
6653	2
6654	3
6655	3
6656	2
6657	3
6658	2
6659	2
6660	4
6661	2
6662	2
6663	3
6664	3
6665	5
6666	3
6667	3
6668	2
6669	4
6670	3
6671	3
6672	2
6673	2
6674	3
6675	4
6676	2
6677	3
6678	6
6679	3
6680	3
6681	4
6682	4
6683	3
6684	3
6685	3
6686	3
6687	3
6688	2
6689	2
6690	4
6691	2
6692	3
6693	3
6694	2
6695	3
6696	5
6697	2
6698	3
6699	3
6700	3
6701	2
6702	3
6703	3
6704	2
6705	4
6706	3
6707	3
6708	3
6709	2
6710	4
6711	3
6712	3
6713	3
6714	3
6715	4
6716	3
6717	3
6718	3
6719	3
6720	4
6721	3
6722	2
6723	2
6724	2
6725	2
6726	2
6727	5
6728	2
6729	2
6730	4
6731	7
6732	4
6733	2
6734	4
6735	4
6736	2
6737	2
6738	2
6739	3
6740	3
6741	6
6742	2
6743	3
6744	2
6745	3
6746	2
6747	3
6748	3
6749	4
6750	4
6751	4
6752	2
6753	2
6754	2
6755	3
6756	2
6757	4
6758	5
6759	3
6760	2
6761	2
6762	3
6763	2
6764	4
6765	4
6766	3
6767	3
6768	3
6769	3
6770	2
6771	4
6772	2
6773	2
6774	3
6775	3
6776	3
6777	2
6778	2
6779	2
6780	4
6781	2
6782	4
6783	5
6784	2
6785	3
6786	4
6787	2
6788	2
6789	5
6790	4
6791	3
6792	2
6793	2
6794	3
6795	5
6796	2
6797	3
6798	3
6799	3
6800	4
6801	2
6802	2
6803	2
6804	6
6805	3
6806	3
6807	3
6808	3
6809	2
6810	4
6811	3
6812	3
6813	3
6814	3
6815	3
6816	3
6817	2
6818	3
6819	3
6820	5
6821	3
6822	2
6823	3
6824	2
6825	6
6826	2
6827	2
6828	3
6829	2
6830	4
6831	3
6832	3
6833	2
6834	4
6835	3
6836	2
6837	3
6838	3
6839	3
6840	4
6841	2
6842	3
6843	2
6844	3
6845	2
6846	3
6847	3
6848	2
6849	3
6850	2
6851	5
6852	2
6853	4
6854	3
6855	4
6856	2
6857	3
6858	7
6859	2
6860	3
6861	3
6862	3
6863	3
6864	3
6865	2
6866	2
6867	6
6868	3
6869	2
6870	4
6871	3
6872	2
6873	3
6874	3
6875	4
6876	3
6877	3
6878	3
6879	3
6880	4
6881	3
6882	5
6883	2
6884	3
6885	8
6886	3
6887	3
6888	4
6889	2
6890	2
6891	3
6892	2
6893	2
6894	3
6895	3
6896	4
6897	2
6898	3
6899	2
6900	4
6901	3
6902	3
6903	4
6904	3
6905	2
6906	3
6907	2
6908	3
6909	3
6910	3
6911	3
6912	2
6913	5
6914	2
6915	4
6916	5
6917	2
6918	3
6919	3
6920	2
6921	3
6922	2
6923	3
6924	3
6925	2
6926	3
6927	3
6928	2
6929	2
6930	6
6931	3
6932	2
6933	3
6934	2
6935	4
6936	4
6937	3
6938	2
6939	4
6940	3
6941	4
6942	4
6943	3
6944	5
6945	4
6946	3
6947	2
6948	3
6949	2
6950	3
6951	3
6952	3
6953	3
6954	4
6955	3
6956	3
6957	3
6958	4
6959	3
6960	4
6961	2
6962	2
6963	2
6964	2
6965	3
6966	2
6967	3
6968	3
6969	3
6970	4
6971	2
6972	3
6973	3
6974	3
6975	5
6976	2
6977	2
6978	2
6979	3
6980	2
6981	3
6982	2
6983	3
6984	4
6985	7
6986	3
6987	4
6988	2
6989	3
6990	4
6991	3
6992	3
6993	6
6994	2
6995	3
6996	3
6997	2
6998	2
6999	3
7000	3
7001	2
7002	3
7003	3
7004	3
7005	4
7006	5
7007	3
7008	3
7009	2
7010	2
7011	4
7012	2
7013	2
7014	3
7015	3
7016	2
7017	2
7018	3
7019	2
7020	4
7021	3
7022	3
7023	3
7024	3
7025	4
7026	2
7027	2
7028	3
7029	3
7030	4
7031	4
7032	3
7033	2
7034	2
7035	4
7036	3
7037	5
7038	4
7039	3
7040	3
7041	2
7042	3
7043	2
7044	2
7045	3
7046	3
7047	3
7048	4
7049	3
7050	4
7051	3
7052	4
7053	4
7054	3
7055	4
7056	6
7057	2
7058	2
7059	4
7060	4
7061	3
7062	2
7063	3
7064	2
7065	4
7066	2
7067	3
7068	5
7069	2
7070	3
7071	3
7072	4
7073	2
7074	2
7075	3
7076	2
7077	3
7078	2
7079	3
7080	4
7081	4
7082	2
7083	2
7084	3
7085	2
7086	4
7087	3
7088	2
7089	4
7090	2
7091	3
7092	3
7093	2
7094	2
7095	4
7096	3
7097	3
7098	3
7099	5
7100	3
7101	3
7102	3
7103	3
7104	3
7105	4
7106	3
7107	3
7108	2
7109	2
7110	4
7111	3
7112	7
7113	2
7114	2
7115	3
7116	3
7117	3
7118	3
7119	6
7120	4
7121	2
7122	2
7123	3
7124	2
7125	4
7126	3
7127	3
7128	2
7129	2
7130	5
7131	3
7132	3
7133	3
7134	4
7135	3
7136	4
7137	4
7138	2
7139	2
7140	8
7141	3
7142	2
7143	3
7144	3
7145	2
7146	4
7147	3
7148	2
7149	3
7150	4
7151	3
7152	3
7153	3
7154	9
7155	4
7156	2
7157	3
7158	2
7159	3
7160	3
7161	10
7162	2
7163	3
7164	3
7165	3
7166	3
7167	3
7168	3
7169	2
7170	4
7171	3
7172	2
7173	3
7174	3
7175	3
7176	3
7177	2
7178	3
7179	2
7180	3
7181	3
7182	6
7183	3
7184	2
7185	4
7186	2
7187	2
7188	3
7189	3
7190	3
7191	4
7192	5
7193	2
7194	3
7195	3
7196	3
7197	3
7198	3
7199	3
7200	4
7201	2
7202	2
7203	3
7204	5
7205	3
7206	3
7207	3
7208	3
7209	4
7210	3
7211	2
7212	4
7213	2
7214	3
7215	4
7216	4
7217	3
7218	3
7219	2
7220	3
7221	3
7222	3
7223	5
7224	3
7225	4
7226	2
7227	4
7228	3
7229	2
7230	6
7231	3
7232	2
7233	2
7234	2
7235	3
7236	2
7237	2
7238	3
7239	7
7240	2
7241	2
7242	4
7243	2
7244	2
7245	6
7246	3
7247	3
7248	3
7249	2
7250	2
7251	3
7252	3
7253	2
7254	5
7255	3
7256	2
7257	4
7258	3
7259	3
7260	4
7261	2
7262	3
7263	3
7264	2
7265	2
7266	3
7267	3
7268	3
7269	3
7270	3
7271	3
7272	3
7273	3
7274	2
7275	4
7276	3
7277	3
7278	3
7279	3
7280	6
7281	3
7282	2
7283	2
7284	3
7285	5
7286	2
7287	3
7288	4
7289	2
7290	4
7291	3
7292	3
7293	4
7294	3
7295	3
7296	2
7297	2
7298	4
7299	2
7300	3
7301	3
7302	4
7303	3
7304	2
7305	4
7306	3
7307	2
7308	6
7309	2
7310	5
7311	3
7312	2
7313	3
7314	3
7315	3
7316	5
7317	3
7318	2
7319	3
7320	4
7321	2
7322	3
7323	3
7324	3
7325	2
7326	3
7327	4
7328	2
7329	3
7330	2
7331	2
7332	3
7333	2
7334	3
7335	4
7336	3
7337	3
7338	3
7339	3
7340	3
7341	3
7342	3
7343	3
7344	4
7345	2
7346	2
7347	5
7348	3
7349	2
7350	4
7351	3
7352	3
7353	2
7354	2
7355	3
7356	3
7357	3
7358	3
7359	4
7360	3
7361	2
7362	4
7363	3
7364	3
7365	4
7366	7
7367	3
7368	2
7369	2
7370	3
7371	6
7372	3
7373	3
7374	3
7375	3
7376	2
7377	2
7378	5
7379	3
7380	4
7381	4
7382	2
7383	3
7384	3
7385	3
7386	3
7387	4
7388	3
7389	3
7390	3
7391	3
7392	3
7393	2
7394	2
7395	8
7396	2
7397	2
7398	3
7399	3
7400	2
7401	2
7402	2
7403	3
7404	2
7405	3
7406	3
7407	3
7408	3
7409	5
7410	4
7411	2
7412	4
7413	3
7414	3
7415	3
7416	3
7417	2
7418	2
7419	2
7420	3
7421	2
7422	3
7423	3
7424	2
7425	4
7426	3
7427	3
7428	2
7429	3
7430	3
7431	3
7432	2
7433	2
7434	6
7435	3
7436	3
7437	3
7438	3
7439	3
7440	5
7441	3
7442	2
7443	2
7444	2
7445	3
7446	4
7447	3
7448	3
7449	3
7450	2
7451	2
7452	3
7453	3
7454	3
7455	4
7456	4
7457	2
7458	4
7459	2
7460	2
7461	3
7462	4
7463	3
7464	3
7465	2
7466	2
7467	2
7468	2
7469	3
7470	4
7471	5
7472	2
7473	3
7474	2
7475	3
7476	4
7477	2
7478	2
7479	4
7480	4
7481	2
7482	4
7483	3
7484	3
7485	4
7486	3
7487	3
7488	4
7489	2
7490	3
7491	2
7492	2
7493	7
7494	3
7495	3
7496	3
7497	6
7498	3
7499	2
7500	4
7501	4
7502	5
7503	4
7504	3
7505	3
7506	2
7507	2
7508	2
7509	3
7510	3
7511	3
7512	3
7513	2
7514	4
7515	4
7516	3
7517	2
7518	3
7519	3
7520	3
7521	3
7522	2
7523	2
7524	2
7525	4
7526	3
7527	3
7528	2
7529	3
7530	4
7531	3
7532	3
7533	5
7534	3
7535	3
7536	4
7537	2
7538	2
7539	3
7540	2
7541	2
7542	2
7543	3
7544	3
7545	4
7546	3
7547	2
7548	4
7549	2
7550	4
7551	3
7552	2
7553	3
7554	2
7555	3
7556	2
7557	3
7558	2
7559	3
7560	6
7561	2
7562	3
7563	3
7564	5
7565	4
7566	3
7567	3
7568	2
7569	3
7570	2
7571	3
7572	3
7573	2
7574	3
7575	4
7576	2
7577	2
7578	3
7579	3
7580	3
7581	5
7582	4
7583	3
7584	3
7585	2
7586	2
7587	2
7588	3
7589	2
7590	4
7591	3
7592	4
7593	2
7594	2
7595	5
7596	2
7597	3
7598	3
7599	4
7600	3
7601	2
7602	3
7603	2
7604	2
7605	4
7606	2
7607	3
7608	3
7609	3
7610	2
7611	2
7612	3
7613	3
7614	3
7615	3
7616	3
7617	2
7618	2
7619	3
7620	7
7621	2
7622	3
7623	6
7624	2
7625	2
7626	6
7627	3
7628	2
7629	3
7630	4
7631	3
7632	3
7633	4
7634	2
7635	4
7636	3
7637	3
7638	2
7639	3
7640	3
7641	2
7642	2
7643	2
7644	3
7645	3
7646	3
7647	3
7648	3
7649	2
7650	8
7651	3
7652	3
7653	3
7654	4
7655	3
7656	3
7657	5
7658	3
7659	3
7660	3
7661	3
7662	3
7663	3
7664	3
7665	9
7666	2
7667	5
7668	3
7669	2
7670	3
7671	3
7672	3
7673	2
7674	3
7675	3
7676	3
7677	3
7678	3
7679	3
7680	4
7681	2
7682	3
7683	3
7684	4
7685	2
7686	6
7687	3
7688	5
7689	4
7690	3
7691	2
7692	4
7693	3
7694	3
7695	4
7696	2
7697	2
7698	2
7699	2
7700	4
7701	4
7702	2
7703	3
7704	2
7705	3
7706	2
7707	3
7708	3
7709	2
7710	8
7711	3
7712	2
7713	3
7714	3
7715	3
7716	2
7717	2
7718	3
7719	5
7720	3
7721	4
7722	4
7723	2
7724	2
7725	4
7726	3
7727	3
7728	3
7729	2
7730	2
7731	2
7732	2
7733	3
7734	3
7735	6
7736	3
7737	2
7738	3
7739	3
7740	4
7741	2
7742	3
7743	4
7744	2
7745	2
7746	2
7747	7
7748	2
7749	6
7750	5
7751	3
7752	4
7753	3
7754	2
7755	4
7756	3
7757	2
7758	4
7759	3
7760	4
7761	3
7762	2
7763	3
7764	3
7765	3
7766	3
7767	3
7768	2
7769	4
7770	5
7771	3
7772	3
7773	3
7774	3
7775	3
7776	2
7777	3
7778	2
7779	3
7780	2
7781	5
7782	3
7783	3
7784	3
7785	4
7786	4
7787	3
7788	2
7789	2
7790	3
7791	3
7792	3
7793	2
7794	4
7795	3
7796	2
7797	4
7798	3
7799	3
7800	4
7801	2
7802	3
7803	4
7804	3
7805	4
7806	3
7807	3
7808	2
7809	3
7810	4
7811	3
7812	6
7813	4
7814	2
7815	4
7816	2
7817	2
7818	3
7819	3
7820	4
7821	3
7822	3
7823	3
7824	2
7825	2
7826	3
7827	3
7828	3
7829	2
7830	4
7831	3
7832	4
7833	3
7834	2
7835	3
7836	3
7837	3
7838	3
7839	4
7840	3
7841	2
7842	2
7843	5
7844	2
7845	4
7846	2
7847	3
7848	4
7849	3
7850	2
7851	3
7852	3
7853	2
7854	4
7855	3
7856	2
7857	4
7858	2
7859	3
7860	4
7861	3
7862	2
7863	3
7864	3
7865	3
7866	3
7867	2
7868	3
7869	3
7870	3
7871	3
7872	4
7873	2
7874	7
7875	6
7876	2
7877	2
7878	3
7879	3
7880	2
7881	3
7882	3
7883	2
7884	6
7885	3
7886	3
7887	3
7888	3
7889	3
7890	4
7891	3
7892	2
7893	3
7894	2
7895	3
7896	3
7897	2
7898	3
7899	3
7900	3
7901	2
7902	3
7903	3
7904	3
7905	8
7906	2
7907	2
7908	2
7909	3
7910	3
7911	3
7912	3
7913	3
7914	3
7915	3
7916	2
7917	4
7918	3
7919	3
7920	4
7921	4
7922	4
7923	2
7924	3
7925	2
7926	3
7927	3
7928	3
7929	4
7930	2
7931	3
7932	3
7933	2
7934	3
7935	4
7936	5
7937	2
7938	6
7939	3
7940	2
7941	3
7942	2
7943	3
7944	2
7945	3
7946	2
7947	2
7948	2
7949	2
7950	4
7951	3
7952	3
7953	3
7954	3
7955	4
7956	5
7957	3
7958	3
7959	3
7960	3
7961	2
7962	3
7963	2
7964	3
7965	4
7966	3
7967	5
7968	2
7969	2
7970	2
7971	2
7972	2
7973	3
7974	2
7975	4
7976	2
7977	2
7978	2
7979	3
7980	5
7981	3
7982	3
7983	3
7984	2
7985	2
7986	2
7987	3
7988	2
7989	3
7990	4
7991	3
7992	4
7993	3
7994	3
7995	4
7996	3
7997	3
7998	5
7999	3
8000	2
8001	7
8002	2
8003	3
8004	3
8005	3
8006	2
8007	4
8008	3
8009	2
8010	4
8011	2
8012	2
8013	3
8014	3
8015	3
8016	3
8017	2
8018	2
8019	2
8020	3
8021	3
8022	3
8023	3
8024	3
8025	4
8026	2
8027	3
8028	4
8029	5
8030	3
8031	3
8032	2
8033	2
8034	3
8035	3
8036	3
8037	3
8038	2
8039	3
8040	4
8041	4
8042	2
8043	3
8044	2
8045	3
8046	3
8047	3
8048	3
8049	2
8050	3
8051	3
8052	4
8053	2
8054	2
8055	4
8056	3
8057	3
8058	4
8059	2
8060	5
8061	3
8062	3
8063	3
8064	6
8065	2
8066	2
8067	3
8068	2
8069	2
8070	4
8071	3
8072	2
8073	4
8074	3
8075	4
8076	3
8077	2
8078	4
8079	3
8080	2
8081	2
8082	3
8083	3
8084	3
8085	4
8086	3
8087	3
8088	3
8089	2
8090	2
8091	5
8092	3
8093	2
8094	3
8095	3
8096	3
8097	2
8098	2
8099	4
8100	4
8101	2
8102	2
8103	3
8104	2
8105	2
8106	3
8107	2
8108	2
8109	4
8110	3
8111	3
8112	3
8113	3
8114	3
8115	4
8116	2
8117	2
8118	4
8119	5
8120	3
8121	2
8122	5
8123	2
8124	3
8125	2
8126	3
8127	6
8128	7
8129	2
8130	4
8131	3
8132	2
8133	3
8134	3
8135	3
8136	4
8137	3
8138	2
8139	3
8140	3
8141	3
8142	3
8143	3
8144	2
8145	4
8146	2
8147	2
8148	3
8149	4
8150	3
8151	4
8152	2
8153	5
8154	5
8155	4
8156	3
8157	3
8158	3
8159	3
8160	8
8161	2
8162	3
8163	2
8164	2
8165	3
8166	3
8167	3
8168	2
8169	3
8170	4
8171	2
8172	2
8173	3
8174	3
8175	4
8176	9
8177	4
8178	3
8179	2
8180	2
8181	3
8182	2
8183	3
8184	10
8185	2
8186	2
8187	3
8188	11
8189	4
8190	12
8191	13
8192	1
8193	2
8194	2
8195	3
8196	2
8197	3
8198	2
8199	4
8200	2
8201	2
8202	3
8203	4
8204	3
8205	4
8206	3
8207	3
8208	2
8209	2
8210	2
8211	4
8212	2
8213	3
8214	3
8215	5
8216	3
8217	2
8218	3
8219	2
8220	4
8221	2
8222	3
8223	3
8224	2
8225	3
8226	3
8227	3
8228	3
8229	3
8230	3
8231	3
8232	3
8233	2
8234	3
8235	4
8236	3
8237	2
8238	3
8239	3
8240	3
8241	4
8242	2
8243	2
8244	3
8245	4
8246	5
8247	3
8248	3
8249	3
8250	4
8251	4
8252	3
8253	6
8254	3
8255	7
8256	2
8257	3
8258	2
8259	3
8260	3
8261	3
8262	4
8263	3
8264	2
8265	4
8266	2
8267	3
8268	3
8269	2
8270	3
8271	4
8272	3
8273	2
8274	3
8275	4
8276	2
8277	5
8278	2
8279	3
8280	4
8281	3
8282	2
8283	2
8284	3
8285	2
8286	3
8287	3
8288	3
8289	2
8290	2
8291	2
8292	2
8293	2
8294	3
8295	4
8296	3
8297	2
8298	3
8299	3
8300	3
8301	3
8302	3
8303	3
8304	3
8305	4
8306	2
8307	4
8308	5
8309	3
8310	4
8311	3
8312	3
8313	4
8314	2
8315	3
8316	6
8317	2
8318	3
8319	3
8320	2
8321	2
8322	3
8323	3
8324	2
8325	4
8326	3
8327	3
8328	2
8329	2
8330	4
8331	3
8332	2
8333	3
8334	3
8335	3
8336	2
8337	4
8338	2
8339	5
8340	4
8341	3
8342	3
8343	3
8344	3
8345	2
8346	3
8347	3
8348	3
8349	4
8350	3
8351	3
8352	3
8353	2
8354	3
8355	4
8356	4
8357	2
8358	3
8359	3
8360	3
8361	3
8362	2
8363	2
8364	4
8365	3
8366	4
8367	3
8368	2
8369	2
8370	5
8371	3
8372	3
8373	3
8374	3
8375	3
8376	3
8377	2
8378	3
8379	6
8380	3
8381	3
8382	7
8383	3
8384	2
8385	4
8386	3
8387	2
8388	4
8389	2
8390	3
8391	3
8392	2
8393	4
8394	3
8395	3
8396	2
8397	3
8398	4
8399	3
8400	4
8401	5
8402	3
8403	3
8404	3
8405	2
8406	2
8407	3
8408	2
8409	2
8410	2
8411	3
8412	3
8413	3
8414	4
8415	8
8416	3
8417	2
8418	3
8419	2
8420	2
8421	3
8422	2
8423	3
8424	4
8425	3
8426	3
8427	3
8428	4
8429	2
8430	4
8431	3
8432	5
8433	4
8434	2
8435	6
8436	3
8437	3
8438	2
8439	4
8440	3
8441	3
8442	6
8443	2
8444	3
8445	4
8446	3
8447	3
8448	2
8449	3
8450	2
8451	3
8452	2
8453	3
8454	3
8455	4
8456	3
8457	2
8458	2
8459	3
8460	4
8461	2
8462	3
8463	5
8464	3
8465	2
8466	4
8467	2
8468	3
8469	3
8470	3
8471	4
8472	3
8473	2
8474	4
8475	4
8476	3
8477	3
8478	4
8479	3
8480	2
8481	4
8482	2
8483	3
8484	3
8485	3
8486	2
8487	4
8488	2
8489	2
8490	4
8491	3
8492	3
8493	3
8494	5
8495	3
8496	2
8497	2
8498	3
8499	2
8500	4
8501	2
8502	4
8503	3
8504	3
8505	6
8506	2
8507	3
8508	3
8509	7
8510	3
8511	3
8512	3
8513	2
8514	2
8515	3
8516	2
8517	4
8518	2
8519	3
8520	4
8521	2
8522	2
8523	2
8524	2
8525	6
8526	4
8527	3
8528	2
8529	2
8530	2
8531	3
8532	3
8533	3
8534	3
8535	4
8536	3
8537	2
8538	3
8539	2
8540	4
8541	5
8542	3
8543	3
8544	4
8545	2
8546	2
8547	4
8548	2
8549	3
8550	4
8551	3
8552	2
8553	2
8554	3
8555	3
8556	5
8557	3
8558	3
8559	3
8560	3
8561	3
8562	2
8563	2
8564	2
8565	4
8566	2
8567	3
8568	6
8569	4
8570	2
8571	2
8572	3
8573	2
8574	3
8575	3
8576	2
8577	4
8578	2
8579	3
8580	4
8581	2
8582	3
8583	3
8584	2
8585	4
8586	3
8587	5
8588	3
8589	3
8590	3
8591	3
8592	2
8593	2
8594	3
8595	4
8596	3
8597	2
8598	3
8599	3
8600	4
8601	3
8602	3
8603	3
8604	3
8605	3
8606	3
8607	5
8608	2
8609	2
8610	4
8611	3
8612	2
8613	3
8614	3
8615	3
8616	3
8617	3
8618	5
8619	4
8620	4
8621	4
8622	3
8623	3
8624	3
8625	4
8626	2
8627	2
8628	3
8629	2
8630	3
8631	6
8632	3
8633	4
8634	3
8635	3
8636	7
8637	3
8638	3
8639	3
8640	4
8641	2
8642	2
8643	2
8644	2
8645	6
8646	2
8647	3
8648	3
8649	5
8650	2
8651	3
8652	3
8653	3
8654	3
8655	4
8656	2
8657	2
8658	4
8659	3
8660	4
8661	3
8662	3
8663	3
8664	2
8665	2
8666	3
8667	2
8668	3
8669	2
8670	8
8671	3
8672	3
8673	3
8674	2
8675	3
8676	4
8677	2
8678	2
8679	3
8680	5
8681	2
8682	3
8683	3
8684	3
8685	4
8686	3
8687	9
8688	3
8689	2
8690	3
8691	3
8692	2
8693	2
8694	6
8695	3
8696	3
8697	4
8698	2
8699	2
8700	4
8701	3
8702	3
8703	3
8704	2
8705	2
8706	2
8707	2
8708	3
8709	3
8710	3
8711	5
8712	2
8713	3
8714	2
8715	4
8716	2
8717	3
8718	3
8719	3
8720	2
8721	4
8722	4
8723	4
8724	3
8725	2
8726	2
8727	3
8728	2
8729	4
8730	4
8731	2
8732	3
8733	4
8734	3
8735	3
8736	3
8737	2
8738	4
8739	2
8740	3
8741	2
8742	5
8743	3
8744	2
8745	4
8746	2
8747	2
8748	2
8749	3
8750	3
8751	3
8752	2
8753	2
8754	2
8755	4
8756	3
8757	6
8758	3
8759	3
8760	4
8761	3
8762	3
8763	7
8764	3
8765	3
8766	3
8767	3
8768	2
8769	3
8770	2
8771	3
8772	4
8773	5
8774	3
8775	4
8776	2
8777	2
8778	5
8779	2
8780	3
8781	3
8782	3
8783	3
8784	4
8785	3
8786	3
8787	3
8788	2
8789	3
8790	4
8791	3
8792	3
8793	3
8794	2
8795	3
8796	3
8797	3
8798	3
8799	3
8800	4
8801	2
8802	2
8803	2
8804	5
8805	4
8806	3
8807	3
8808	3
8809	3
8810	4
8811	4
8812	2
8813	3
8814	4
8815	4
8816	3
8817	2
8818	3
8819	2
8820	6
8821	2
8822	4
8823	4
8824	4
8825	4
8826	3
8827	3
8828	3
8829	4
8830	3
8831	3
8832	3
8833	3
8834	4
8835	5
8836	3
8837	2
8838	2
8839	3
8840	4
8841	3
8842	2
8843	3
8844	2
8845	2
8846	3
8847	3
8848	3
8849	2
8850	4
8851	3
8852	2
8853	3
8854	4
8855	3
8856	4
8857	3
8858	3
8859	3
8860	3
8861	2
8862	3
8863	3
8864	2
8865	4
8866	5
8867	2
8868	2
8869	3
8870	3
8871	3
8872	2
8873	2
8874	4
8875	3
8876	3
8877	3
8878	3
8879	3
8880	4
8881	2
8882	2
8883	6
8884	2
8885	4
8886	2
8887	3
8888	3
8889	2
8890	7
8891	3
8892	4
8893	2
8894	3
8895	4
8896	2
8897	5
8898	2
8899	3
8900	4
8901	3
8902	2
8903	3
8904	3
8905	2
8906	3
8907	3
8908	3
8909	3
8910	4
8911	3
8912	2
8913	2
8914	2
8915	3
8916	3
8917	4
8918	3
8919	3
8920	4
8921	2
8922	3
8923	2
8924	3
8925	8
8926	3
8927	3
8928	5
8929	2
8930	3
8931	4
8932	3
8933	2
8934	3
8935	3
8936	2
8937	2
8938	2
8939	3
8940	4
8941	2
8942	3
8943	3
8944	3
8945	2
8946	6
8947	3
8948	2
8949	4
8950	3
8951	3
8952	3
8953	3
8954	3
8955	4
8956	3
8957	2
8958	3
8959	5
8960	3
8961	3
8962	2
8963	2
8964	2
8965	3
8966	2
8967	3
8968	2
8969	3
8970	4
8971	2
8972	2
8973	3
8974	3
8975	3
8976	4
8977	3
8978	2
8979	4
8980	3
8981	3
8982	2
8983	3
8984	2
8985	4
8986	2
8987	2
8988	3
8989	4
8990	5
8991	4
8992	2
8993	3
8994	2
8995	4
8996	2
8997	3
8998	3
8999	3
9000	4
9001	2
9002	3
9003	3
9004	2
9005	5
9006	3
9007	3
9008	2
9009	6
9010	4
9011	2
9012	3
9013	2
9014	2
9015	4
9016	3
9017	7
9018	3
9019	3
9020	4
9021	5
9022	3
9023	3
9024	3
9025	3
9026	4
9027	4
9028	2
9029	2
9030	4
9031	3
9032	2
9033	2
9034	2
9035	3
9036	2
9037	3
9038	3
9039	3
9040	2
9041	2
9042	3
9043	2
9044	3
9045	4
9046	2
9047	3
9048	4
9049	2
9050	2
9051	4
9052	5
9053	3
9054	3
9055	3
9056	2
9057	2
9058	3
9059	2
9060	4
9061	4
9062	3
9063	3
9064	3
9065	4
9066	3
9067	2
9068	2
9069	3
9070	3
9071	3
9072	6
9073	2
9074	2
9075	4
9076	2
9077	2
9078	4
9079	3
9080	3
9081	3
9082	3
9083	5
9084	3
9085	3
9086	3
9087	4
9088	3
9089	2
9090	4
9091	2
9092	2
9093	4
9094	2
9095	4
9096	2
9097	2
9098	2
9099	4
9100	6
9101	3
9102	4
9103	3
9104	2
9105	4
9106	2
9107	3
9108	3
9109	2
9110	4
9111	3
9112	3
9113	2
9114	5
9115	3
9116	3
9117	4
9118	3
9119	3
9120	4
9121	3
9122	2
9123	3
9124	2
9125	3
9126	4
9127	3
9128	3
9129	4
9130	3
9131	5
9132	3
9133	2
9134	3
9135	6
9136	2
9137	2
9138	2
9139	4
9140	2
9141	4
9142	3
9143	4
9144	7
9145	5
9146	3
9147	2
9148	3
9149	3
9150	4
9151	3
9152	3
9153	4
9154	3
9155	3
9156	4
9157	2
9158	4
9159	4
9160	2
9161	2
9162	3
9163	3
9164	3
9165	4
9166	3
9167	4
9168	3
9169	2
9170	3
9171	2
9172	2
9173	2
9174	2
9175	3
9176	5
9177	5
9178	4
9179	3
9180	8
9181	2
9182	3
9183	3
9184	3
9185	3
9186	2
9187	2
9188	2
9189	3
9190	3
9191	3
9192	3
9193	2
9194	2
9195	4
9196	2
9197	3
9198	9
9199	3
9200	3
9201	2
9202	2
9203	2
9204	3
9205	3
9206	2
9207	10
9208	3
9209	2
9210	4
9211	3
9212	3
9213	3
9214	3
9215	4
9216	2
9217	2
9218	2
9219	3
9220	2
9221	2
9222	3
9223	3
9224	2
9225	4
9226	3
9227	2
9228	3
9229	3
9230	3
9231	4
9232	2
9233	3
9234	2
9235	3
9236	2
9237	3
9238	5
9239	3
9240	4
9241	2
9242	2
9243	4
9244	3
9245	4
9246	4
9247	3
9248	2
9249	2
9250	2
9251	3
9252	4
9253	3
9254	3
9255	4
9256	4
9257	2
9258	3
9259	3
9260	3
9261	6
9262	3
9263	3
9264	3
9265	4
9266	2
9267	3
9268	3
9269	5
9270	4
9271	7
9272	3
9273	2
9274	2
9275	3
9276	3
9277	2
9278	3
9279	3
9280	2
9281	2
9282	4
9283	2
9284	2
9285	4
9286	2
9287	3
9288	2
9289	3
9290	3
9291	2
9292	3
9293	2
9294	3
9295	3
9296	3
9297	2
9298	2
9299	3
9300	5
9301	3
9302	2
9303	3
9304	2
9305	2
9306	3
9307	3
9308	3
9309	3
9310	3
9311	3
9312	3
9313	2
9314	2
9315	4
9316	3
9317	3
9318	2
9319	3
9320	4
9321	3
9322	3
9323	2
9324	6
9325	2
9326	3
9327	3
9328	3
9329	2
9330	4
9331	5
9332	2
9333	4
9334	3
9335	3
9336	3
9337	2
9338	3
9339	2
9340	3
9341	2
9342	3
9343	3
9344	3
9345	4
9346	2
9347	3
9348	4
9349	2
9350	5
9351	3
9352	3
9353	3
9354	3
9355	3
9356	2
9357	3
9358	3
9359	3
9360	4
9361	3
9362	5
9363	3
9364	2
9365	3
9366	4
9367	3
9368	2
9369	2
9370	3
9371	2
9372	3
9373	3
9374	3
9375	4
9376	2
9377	2
9378	3
9379	3
9380	3
9381	3
9382	2
9383	3
9384	4
9385	2
9386	3
9387	6
9388	2
9389	2
9390	4
9391	3
9392	2
9393	5
9394	4
9395	3
9396	3
9397	2
9398	7
9399	3
9400	3
9401	3
9402	3
9403	2
9404	4
9405	4
9406	3
9407	3
9408	3
9409	2
9410	2
9411	3
9412	2
9413	2
9414	2
9415	3
9416	2
9417	3
9418	3
9419	2
9420	4
9421	2
9422	3
9423	3
9424	5
9425	2
9426	2
9427	3
9428	2
9429	3
9430	3
9431	3
9432	2
9433	2
9434	4
9435	8
9436	3
9437	2
9438	3
9439	3
9440	3
9441	2
9442	3
9443	3
9444	2
9445	3
9446	2
9447	3
9448	2
9449	2
9450	6
9451	3
9452	3
9453	3
9454	3
9455	5
9456	3
9457	3
9458	2
9459	2
9460	4
9461	2
9462	2
9463	3
9464	3
9465	4
9466	2
9467	2
9468	3
9469	3
9470	3
9471	4
9472	2
9473	2
9474	2
9475	3
9476	3
9477	4
9478	3
9479	3
9480	4
9481	2
9482	4
9483	4
9484	2
9485	3
9486	5
9487	3
9488	2
9489	2
9490	4
9491	2
9492	4
9493	3
9494	3
9495	4
9496	2
9497	2
9498	3
9499	3
9500	3
9501	3
9502	3
9503	4
9504	2
9505	2
9506	3
9507	3
9508	2
9509	3
9510	4
9511	3
9512	2
9513	6
9514	3
9515	3
9516	3
9517	5
9518	3
9519	3
9520	4
9521	2
9522	3
9523	4
9524	2
9525	7
9526	3
9527	3
9528	4
9529	2
9530	2
9531	3
9532	3
9533	2
9534	3
9535	3
9536	2
9537	4
9538	2
9539	2
9540	4
9541	3
9542	3
9543	3
9544	2
9545	3
9546	3
9547	2
9548	5
9549	3
9550	3
9551	3
9552	3
9553	4
9554	3
9555	6
9556	2
9557	3
9558	2
9559	3
9560	3
9561	2
9562	3
9563	3
9564	3
9565	3
9566	3
9567	3
9568	3
9569	3
9570	4
9571	3
9572	2
9573	4
9574	2
9575	3
9576	6
9577	2
9578	2
9579	5
9580	3
9581	3
9582	3
9583	3
9584	3
9585	4
9586	2
9587	2
9588	4
9589	4
9590	3
9591	3
9592	3
9593	2
9594	4
9595	3
9596	3
9597	3
9598	3
9599	3
9600	4
9601	2
9602	2
9603	4
9604	3
9605	4
9606	3
9607	3
9608	2
9609	2
9610	5
9611	3
9612	4
9613	2
9614	3
9615	4
9616	4
9617	2
9618	3
9619	2
9620	2
9621	3
9622	3
9623	4
9624	3
9625	4
9626	2
9627	3
9628	3
9629	2
9630	4
9631	3
9632	3
9633	4
9634	2
9635	3
9636	3
9637	3
9638	3
9639	6
9640	4
9641	5
9642	3
9643	2
9644	2
9645	4
9646	3
9647	3
9648	2
9649	2
9650	3
9651	3
9652	7
9653	3
9654	3
9655	3
9656	3
9657	3
9658	3
9659	3
9660	4
9661	2
9662	3
9663	3
9664	3
9665	2
9666	2
9667	3
9668	2
9669	3
9670	3
9671	3
9672	5
9673	3
9674	3
9675	4
9676	3
9677	2
9678	4
9679	3
9680	3
9681	3
9682	3
9683	3
9684	3
9685	2
9686	3
9687	3
9688	3
9689	2
9690	8
9691	4
9692	3
9693	3
9694	3
9695	3
9696	3
9697	2
9698	2
9699	3
9700	4
9701	4
9702	6
9703	5
9704	2
9705	4
9706	3
9707	3
9708	3
9709	9
9710	3
9711	4
9712	3
9713	2
9714	2
9715	3
9716	3
9717	4
9718	4
9719	5
9720	4
9721	2
9722	2
9723	3
9724	4
9725	2
9726	3
9727	3
9728	2
9729	3
9730	3
9731	3
9732	2
9733	2
9734	5
9735	4
9736	2
9737	3
9738	3
9739	2
9740	3
9741	4
9742	3
9743	3
9744	3
9745	2
9746	2
9747	2
9748	2
9749	2
9750	4
9751	3
9752	3
9753	2
9754	2
9755	3
9756	3
9757	3
9758	4
9759	3
9760	2
9761	2
9762	2
9763	3
9764	3
9765	6
9766	3
9767	3
9768	3
9769	3
9770	3
9771	3
9772	3
9773	4
9774	4
9775	4
9776	3
9777	2
9778	2
9779	7
9780	4
9781	2
9782	3
9783	3
9784	3
9785	3
9786	4
9787	2
9788	3
9789	3
9790	4
9791	3
9792	4
9793	3
9794	2
9795	4
9796	5
9797	3
9798	3
9799	3
9800	3
9801	2
9802	2
9803	2
9804	2
9805	2
9806	3
9807	3
9808	2
9809	3
9810	4
9811	2
9812	4
9813	3
9814	3
9815	5
9816	3
9817	2
9818	2
9819	2
9820	3
9821	3
9822	3
9823	3
9824	2
9825	4
9826	2
9827	5
9828	6
9829	2
9830	3
9831	4
9832	2
9833	2
9834	3
9835	3
9836	2
9837	3
9838	3
9839	3
9840	4
9841	2
9842	5
9843	4
9844	3
9845	3
9846	2
9847	3
9848	3
9849	3
9850	2
9851	2
9852	3
9853	3
9854	3
9855	6
9856	3
9857	2
9858	5
9859	2
9860	4
9861	3
9862	2
9863	3
9864	3
9865	2
9866	2
9867	3
9868	2
9869	3
9870	4
9871	3
9872	2
9873	2
9874	2
9875	3
9876	3
9877	3
9878	3
9879	4
9880	4
9881	4
9882	4
9883	2
9884	3
9885	4
9886	3
9887	3
9888	3
9889	5
9890	4
9891	6
9892	2
9893	2
9894	4
9895	3
9896	2
9897	2
9898	3
9899	3
9900	4
9901	2
9902	3
9903	3
9904	2
9905	3
9906	7
9907	2
9908	2
9909	3
9910	3
9911	3
9912	3
9913	4
9914	2
9915	4
9916	3
9917	3
9918	3
9919	5
9920	5
9921	2
9922	4
9923	2
9924	2
9925	2
9926	3
9927	4
9928	3
9929	2
9930	4
9931	2
9932	3
9933	3
9934	3
9935	3
9936	3
9937	2
9938	2
9939	3
9940	3
9941	2
9942	4
9943	3
9944	3
9945	8
9946	2
9947	3
9948	3
9949	2
9950	3
9951	5
9952	3
9953	2
9954	6
9955	3
9956	2
9957	3
9958	3
9959	3
9960	4
9961	3
9962	3
9963	4
9964	3
9965	2
9966	4
9967	3
9968	4
9969	2
9970	2
9971	3
9972	4
9973	2
9974	2
9975	5
9976	4
9977	2
9978	3
9979	3
9980	3
9981	3
9982	5
9983	3
9984	3
9985	2
9986	2
9987	3
9988	2
9989	3
9990	4
9991	3
9992	2
9993	2
9994	3
9995	3
9996	4
9997	3
9998	3
9999	3
10000	2
10001	3
10002	2
10003	3
10004	2
10005	4
10006	2
10007	3
10008	2
10009	2
10010	6
10011	3
10012	3
10013	5
10014	3
10015	3
10016	2
10017	6
10018	2
10019	4
10020	4
10021	4
10022	2
10023	4
10024	3
10025	3
10026	3
10027	3
10028	3
10029	3
10030	4
10031	3
10032	2
10033	7
10034	2
10035	4
10036	3
10037	2
10038	3
10039	3
10040	3
10041	2
10042	2
10043	2
10044	5
10045	3
10046	3
10047	4
10048	2
10049	2
10050	4
10051	3
10052	3
10053	3
10054	3
10055	3
10056	2
10057	4
10058	3
10059	3
10060	3
10061	2
10062	4
10063	3
10064	3
10065	4
10066	3
10067	2
10068	3
10069	2
10070	3
10071	3
10072	2
10073	3
10074	3
10075	5
10076	3
10077	3
10078	3
10079	3
10080	6
10081	3
10082	3
10083	3
10084	2
10085	3
10086	4
10087	3
10088	3
10089	2
10090	3
10091	2
10092	3
10093	2
10094	3
10095	4
10096	3
10097	3
10098	4
10099	2
10100	2
10101	4
10102	2
10103	3
10104	3
10105	4
10106	5
10107	2
10108	3
10109	3
10110	4
10111	3
10112	3
10113	2
10114	2
10115	4
10116	2
10117	3
10118	2
10119	3
10120	3
10121	2
10122	3
10123	3
10124	2
10125	4
10126	3
10127	3
10128	2
10129	3
10130	2
10131	2
10132	3
10133	2
10134	2
10135	3
10136	3
10137	5
10138	2
10139	2
10140	4
10141	2
10142	3
10143	6
10144	2
10145	2
10146	4
10147	3
10148	2
10149	4
10150	3
10151	3
10152	3
10153	3
10154	2
10155	4
10156	2
10157	3
10158	3
10159	3
10160	7
10161	3
10162	3
10163	2
10164	3
10165	3
10166	4
10167	3
10168	5
10169	2
10170	4
10171	3
10172	3
10173	4
10174	3
10175	4
10176	3
10177	2
10178	3
10179	4
10180	2
10181	2
10182	3
10183	3
10184	2
10185	5
10186	3
10187	3
10188	2
10189	3
10190	3
10191	3
10192	3
10193	2
10194	2
10195	3
10196	2
10197	3
10198	2
10199	5
10200	8
10201	2
10202	2
10203	2
10204	3
10205	2
10206	6
10207	3
10208	3
10209	4
10210	2
10211	2
10212	3
10213	3
10214	2
10215	4
10216	2
10217	4
10218	3
10219	3
10220	9
10221	3
10222	3
10223	3
10224	3
10225	2
10226	2
10227	3
10228	2
10229	3
10230	10
10231	3
10232	3
10233	2
10234	4
10235	11
10236	3
10237	3
10238	3
10239	3
10240	2
10241	3
10242	3
10243	2
10244	2
10245	4
10246	3
10247	3
10248	3
10249	2
10250	2
10251	4
10252	4
10253	2
10254	4
10255	3
10256	2
10257	3
10258	4
10259	2
10260	4
10261	5
10262	3
10263	3
10264	2
10265	2
10266	3
10267	2
10268	3
10269	6
10270	3
10271	3
10272	2
10273	2
10274	2
10275	4
10276	3
10277	3
10278	2
10279	3
10280	4
10281	3
10282	3
10283	4
10284	3
10285	4
10286	3
10287	7
10288	2
10289	2
10290	4
10291	4
10292	5
10293	3
10294	2
10295	3
10296	4
10297	3
10298	3
10299	3
10300	3
10301	2
10302	4
10303	3
10304	3
10305	4
10306	2
10307	3
10308	2
10309	2
10310	3
10311	3
10312	3
10313	2
10314	3
10315	3
10316	2
10317	3
10318	3
10319	3
10320	4
10321	2
10322	2
10323	5
10324	4
10325	3
10326	3
10327	3
10328	2
10329	3
10330	3
10331	2
10332	6
10333	2
10334	3
10335	4
10336	3
10337	2
10338	2
10339	3
10340	3
10341	3
10342	2
10343	3
10344	4
10345	2
10346	3
10347	3
10348	3
10349	3
10350	4
10351	3
10352	3
10353	4
10354	5
10355	4
10356	3
10357	2
10358	2
10359	3
10360	4
10361	2
10362	4
10363	3
10364	3
10365	4
10366	3
10367	3
10368	2
10369	2
10370	4
10371	3
10372	3
10373	4
10374	5
10375	3
10376	2
10377	3
10378	2
10379	3
10380	4
10381	3
10382	3
10383	3
10384	2
10385	5
10386	4
10387	4
10388	3
10389	3
10390	3
10391	3
10392	3
10393	2
10394	2
10395	6
10396	3
10397	3
10398	3
10399	3
10400	2
10401	2
10402	3
10403	3
10404	4
10405	3
10406	2
10407	3
10408	2
10409	3
10410	4
10411	3
10412	3
10413	4
10414	7
10415	3
10416	5
10417	2
10418	4
10419	3
10420	2
10421	3
10422	3
10423	3
10424	3
10425	4
10426	3
10427	2
10428	3
10429	2
10430	3
10431	4
10432	2
10433	2
10434	3
10435	3
10436	2
10437	4
10438	3
10439	4
10440	4
10441	2
10442	3
10443	2
10444	3
10445	4
10446	3
10447	5
10448	2
10449	2
10450	4
10451	3
10452	3
10453	2
10454	2
10455	8
10456	2
10457	2
10458	6
10459	2
10460	3
10461	3
10462	3
10463	3
10464	3
10465	6
10466	2
10467	2
10468	2
10469	3
10470	4
10471	3
10472	3
10473	2
10474	2
10475	3
10476	4
10477	2
10478	5
10479	3
10480	3
10481	4
10482	2
10483	3
10484	2
10485	4
10486	3
10487	3
10488	3
10489	3
10490	3
10491	3
10492	3
10493	3
10494	3
10495	3
10496	2
10497	2
10498	2
10499	2
10500	4
10501	2
10502	4
10503	3
10504	2
10505	3
10506	4
10507	3
10508	3
10509	5
10510	3
10511	3
10512	4
10513	2
10514	3
10515	4
10516	3
10517	2
10518	2
10519	3
10520	3
10521	6
10522	2
10523	3
10524	3
10525	2
10526	3
10527	3
10528	3
10529	2
10530	4
10531	2
10532	2
10533	3
10534	3
10535	4
10536	3
10537	4
10538	3
10539	2
10540	5
10541	7
10542	3
10543	3
10544	2
10545	4
10546	2
10547	3
10548	3
10549	3
10550	3
10551	3
10552	3
10553	2
10554	3
10555	3
10556	4
10557	4
10558	3
10559	3
10560	4
10561	2
10562	2
10563	3
10564	2
10565	2
10566	2
10567	3
10568	2
10569	3
10570	3
10571	5
10572	4
10573	4
10574	3
10575	4
10576	2
10577	3
10578	4
10579	3
10580	3
10581	3
10582	3
10583	3
10584	6
10585	3
10586	3
10587	2
10588	3
10589	2
10590	4
10591	4
10592	2
10593	2
10594	2
10595	3
10596	2
10597	2
10598	3
10599	3
10600	2
10601	2
10602	5
10603	3
10604	3
10605	4
10606	3
10607	3
10608	4
10609	3
10610	2
10611	2
10612	3
10613	2
10614	3
10615	3
10616	3
10617	2
10618	2
10619	4
10620	4
10621	4
10622	3
10623	3
10624	2
10625	4
10626	3
10627	2
10628	2
10629	4
10630	3
10631	3
10632	2
10633	5
10634	2
10635	4
10636	2
10637	3
10638	3
10639	3
10640	3
10641	2
10642	3
10643	3
10644	3
10645	2
10646	2
10647	6
10648	2
10649	4
10650	4
10651	2
10652	3
10653	3
10654	3
10655	3
10656	3
10657	3
10658	3
10659	4
10660	2
10661	3
10662	2
10663	3
10664	5
10665	4
10666	2
10667	2
10668	7
10669	3
10670	4
10671	3
10672	3
10673	2
10674	3
10675	4
10676	4
10677	3
10678	2
10679	3
10680	4
10681	2
10682	4
10683	2
10684	3
10685	2
10686	4
10687	3
10688	3
10689	3
10690	2
10691	2
10692	2
10693	3
10694	2
10695	5
10696	3
10697	2
10698	3
10699	3
10700	3
10701	4
10702	3
10703	3
10704	4
10705	2
10706	2
10707	2
10708	2
10709	2
10710	8
10711	3
10712	3
10713	2
10714	3
10715	3
10716	3
10717	3
10718	4
10719	4
10720	3
10721	4
10722	2
10723	2
10724	3
10725	4
10726	5
10727	3
10728	3
10729	2
10730	2
10731	9
10732	2
10733	2
10734	3
10735	3
10736	4
10737	2
10738	3
10739	2
10740	4
10741	3
10742	3
10743	3
10744	3
10745	3
10746	3
10747	3
10748	3
10749	3
10750	4
10751	3
10752	3
10753	2
10754	2
10755	4
10756	2
10757	5
10758	2
10759	3
10760	2
10761	4
10762	2
10763	3
10764	4
10765	2
10766	3
10767	4
10768	2
10769	4
10770	4
10771	2
10772	2
10773	6
10774	2
10775	4
10776	3
10777	2
10778	3
10779	3
10780	3
10781	2
10782	3
10783	3
10784	3
10785	4
10786	2
10787	4
10788	5
10789	2
10790	3
10791	4
10792	3
10793	2
10794	4
10795	7
10796	2
10797	3
10798	3
10799	3
10800	4
10801	3
10802	2
10803	4
10804	3
10805	3
10806	5
10807	3
10808	3
10809	4
10810	3
10811	3
10812	4
10813	3
10814	3
10815	4
10816	2
10817	2
10818	4
10819	5
10820	2
10821	3
10822	3
10823	3
10824	4
10825	4
10826	2
10827	3
10828	2
10829	4
10830	4
10831	3
10832	2
10833	4
10834	2
10835	3
10836	6
10837	2
10838	2
10839	3
10840	3
10841	2
10842	3
10843	3
10844	3
10845	7
10846	3
10847	3
10848	4
10849	2
10850	5
10851	3
10852	2
10853	2
10854	2
10855	3
10856	3
10857	3
10858	4
10859	2
10860	4
10861	2
10862	3
10863	4
10864	3
10865	2
10866	2
10867	2
10868	3
10869	3
10870	3
10871	3
10872	5
10873	2
10874	2
10875	4
10876	3
10877	3
10878	4
10879	3
10880	4
10881	5
10882	2
10883	2
10884	2
10885	3
10886	2
10887	3
10888	2
10889	2
10890	4
10891	2
10892	3
10893	3
10894	3
10895	3
10896	2
10897	4
10898	2
10899	6
10900	2
10901	3
10902	3
10903	3
10904	3
10905	4
10906	3
10907	3
10908	3
10909	2
10910	3
10911	3
10912	5
10913	3
10914	4
10915	3
10916	2
10917	3
10918	3
10919	3
10920	6
10921	2
10922	7
10923	2
10924	2
10925	3
10926	3
10927	4
10928	2
10929	2
10930	2
10931	3
10932	4
10933	2
10934	3
10935	4
10936	3
10937	3
10938	3
10939	2
10940	3
10941	3
10942	3
10943	5
10944	2
10945	3
10946	2
10947	4
10948	3
10949	2
10950	4
10951	4
10952	2
10953	4
10954	2
10955	3
10956	2
10957	2
10958	3
10959	3
10960	2
10961	3
10962	6
10963	3
10964	2
10965	8
10966	2
10967	3
10968	3
10969	3
10970	3
10971	3
10972	3
10973	2
10974	5
10975	3
10976	3
10977	2
10978	2
10979	2
10980	4
10981	3
10982	3
10983	3
10984	2
10985	2
10986	3
10987	2
10988	3
10989	4
10990	3
10991	3
10992	3
10993	2
10994	3
10995	4
10996	2
10997	3
10998	4
10999	3
11000	4
11001	3
11002	2
11003	2
11004	3
11005	5
11006	3
11007	3
11008	2
11009	2
11010	4
11011	3
11012	2
11013	3
11014	2
11015	3
11016	4
11017	3
11018	3
11019	2
11020	3
11021	3
11022	3
11023	5
11024	2
11025	6
11026	2
11027	2
11028	3
11029	2
11030	4
11031	3
11032	3
11033	3
11034	3
11035	3
11036	5
11037	3
11038	3
11039	3
11040	4
11041	2
11042	2
11043	4
11044	2
11045	3
11046	3
11047	3
11048	2
11049	7
11050	4
11051	4
11052	2
11053	3
11054	3
11055	4
11056	2
11057	2
11058	4
11059	2
11060	3
11061	3
11062	2
11063	3
11064	3
11065	2
11066	3
11067	5
11068	3
11069	2
11070	4
11071	3
11072	2
11073	2
11074	4
11075	3
11076	3
11077	3
11078	3
11079	3
11080	2
11081	3
11082	3
11083	2
11084	3
11085	4
11086	3
11087	3
11088	6
11089	2
11090	2
11091	3
11092	3
11093	2
11094	2
11095	3
11096	3
11097	3
11098	5
11099	3
11100	4
11101	3
11102	3
11103	3
11104	2
11105	2
11106	2
11107	3
11108	2
11109	3
11110	3
11111	3
11112	3
11113	3
11114	2
11115	4
11116	3
11117	2
11118	4
11119	3
11120	3
11121	3
11122	2
11123	3
11124	3
11125	4
11126	2
11127	3
11128	3
11129	5
11130	4
11131	2
11132	4
11133	3
11134	3
11135	4
11136	3
11137	4
11138	2
11139	3
11140	2
11141	2
11142	2
11143	3
11144	3
11145	4
11146	2
11147	3
11148	3
11149	2
11150	4
11151	6
11152	4
11153	2
11154	3
11155	4
11156	2
11157	3
11158	3
11159	3
11160	5
11161	2
11162	2
11163	3
11164	3
11165	3
11166	3
11167	3
11168	2
11169	4
11170	2
11171	2
11172	5
11173	2
11174	3
11175	4
11176	7
11177	3
11178	3
11179	3
11180	4
11181	3
11182	3
11183	3
11184	4
11185	2
11186	3
11187	4
11188	2
11189	3
11190	4
11191	5
11192	3
11193	4
11194	3
11195	3
11196	3
11197	2
11198	3
11199	3
11200	3
11201	3
11202	2
11203	3
11204	2
11205	4
11206	4
11207	3
11208	2
11209	2
11210	3
11211	3
11212	2
11213	2
11214	6
11215	3
11216	2
11217	2
11218	3
11219	3
11220	8
11221	3
11222	5
11223	4
11224	3
11225	3
11226	3
11227	3
11228	3
11229	3
11230	3
11231	3
11232	4
11233	3
11234	2
11235	4
11236	2
11237	3
11238	3
11239	3
11240	3
11241	4
11242	9
11243	2
11244	3
11245	2
11246	3
11247	3
11248	3
11249	3
11250	4
11251	2
11252	3
11253	10
11254	4
11255	3
11256	3
11257	3
11258	4
11259	2
11260	3
11261	2
11262	3
11263	3
11264	2
11265	4
11266	2
11267	3
11268	3
11269	3
11270	3
11271	4
11272	2
11273	2
11274	3
11275	4
11276	2
11277	6
11278	3
11279	3
11280	4
11281	2
11282	2
11283	3
11284	5
11285	2
11286	2
11287	3
11288	3
11289	3
11290	2
11291	3
11292	3
11293	3
11294	3
11295	4
11296	2
11297	3
11298	3
11299	2
11300	2
11301	3
11302	2
11303	7
11304	4
11305	4
11306	2
11307	3
11308	3
11309	3
11310	4
11311	3
11312	3
11313	2
11314	2
11315	5
11316	4
11317	2
11318	2
11319	3
11320	3
11321	2
11322	4
11323	3
11324	3
11325	4
11326	3
11327	3
11328	2
11329	2
11330	3
11331	2
11332	2
11333	3
11334	3
11335	3
11336	2
11337	2
11338	2
11339	3
11340	6
11341	3
11342	3
11343	3
11344	2
11345	2
11346	5
11347	3
11348	2
11349	5
11350	3
11351	3
11352	2
11353	2
11354	3
11355	4
11356	3
11357	2
11358	4
11359	3
11360	3
11361	3
11362	3
11363	2
11364	2
11365	3
11366	2
11367	3
11368	3
11369	2
11370	4
11371	3
11372	2
11373	4
11374	3
11375	6
11376	3
11377	5
11378	3
11379	3
11380	2
11381	3
11382	3
11383	3
11384	3
11385	4
11386	2
11387	3
11388	4
11389	3
11390	4
11391	3
11392	4
11393	2
11394	2
11395	4
11396	3
11397	3
11398	3
11399	3
11400	4
11401	2
11402	2
11403	6
11404	2
11405	3
11406	3
11407	5
11408	5
11409	2
11410	3
11411	2
11412	3
11413	2
11414	3
11415	4
11416	2
11417	4
11418	3
11419	4
11420	3
11421	3
11422	3
11423	3
11424	4
11425	2
11426	2
11427	3
11428	2
11429	3
11430	7
11431	3
11432	2
11433	3
11434	2
11435	3
11436	4
11437	2
11438	4
11439	6
11440	3
11441	4
11442	2
11443	2
11444	2
11445	4
11446	3
11447	4
11448	3
11449	2
11450	2
11451	2
11452	3
11453	4
11454	3
11455	3
11456	2
11457	2
11458	3
11459	3
11460	4
11461	3
11462	4
11463	3
11464	3
11465	2
11466	6
11467	2
11468	3
11469	3
11470	5
11471	4
11472	3
11473	3
11474	3
11475	8
11476	3
11477	3
11478	3
11479	3
11480	3
11481	4
11482	2
11483	2
11484	3
11485	2
11486	3
11487	3
11488	3
11489	2
11490	4
11491	2
11492	4
11493	3
11494	3
11495	3
11496	3
11497	2
11498	2
11499	2
11500	3
11501	5
11502	3
11503	3
11504	3
11505	4
11506	2
11507	3
11508	3
11509	3
11510	3
11511	3
11512	3
11513	2
11514	3
11515	3
11516	3
11517	3
11518	3
11519	3
11520	4
11521	4
11522	3
11523	3
11524	2
11525	2
11526	4
11527	3
11528	2
11529	6
11530	3
11531	3
11532	5
11533	3
11534	4
11535	4
11536	3
11537	2
11538	4
11539	2
11540	3
11541	3
11542	3
11543	5
11544	4
11545	2
11546	3
11547	2
11548	3
11549	2
11550	4
11551	3
11552	2
11553	2
11554	2
11555	3
11556	2
11557	7
11558	2
11559	3
11560	4
11561	2
11562	4
11563	5
11564	3
11565	8
11566	3
11567	3
11568	3
11569	3
11570	4
11571	5
11572	3
11573	3
11574	2
11575	3
11576	3
11577	4
11578	3
11579	2
11580	4
11581	2
11582	3
11583	4
11584	2
11585	4
11586	2
11587	2
11588	2
11589	3
11590	4
11591	3
11592	6
11593	2
11594	5
11595	4
11596	4
11597	2
11598	3
11599	3
11600	2
11601	3
11602	2
11603	3
11604	3
11605	3
11606	3
11607	3
11608	2
11609	3
11610	4
11611	4
11612	3
11613	3
11614	3
11615	3
11616	2
11617	2
11618	2
11619	2
11620	3
11621	2
11622	3
11623	3
11624	2
11625	5
11626	2
11627	4
11628	4
11629	3
11630	3
11631	3
11632	3
11633	2
11634	4
11635	3
11636	2
11637	4
11638	3
11639	3
11640	4
11641	3
11642	2
11643	4
11644	3
11645	4
11646	3
11647	3
11648	3
11649	3
11650	4
11651	3
11652	2
11653	3
11654	2
11655	6
11656	5
11657	3
11658	3
11659	4
11660	3
11661	3
11662	3
11663	3
11664	2
11665	2
11666	2
11667	3
11668	2
11669	3
11670	4
11671	3
11672	2
11673	3
11674	3
11675	3
11676	3
11677	2
11678	3
11679	4
11680	3
11681	2
11682	2
11683	3
11684	7
11685	4
11686	2
11687	5
11688	3
11689	2
11690	3
11691	4
11692	3
11693	3
11694	3
11695	3
11696	4
11697	3
11698	2
11699	2
11700	4
11701	2
11702	2
11703	3
11704	3
11705	2
11706	3
11707	3
11708	3
11709	3
11710	3
11711	3
11712	3
11713	4
11714	2
11715	4
11716	2
11717	2
11718	6
11719	3
11720	2
11721	2
11722	2
11723	2
11724	3
11725	3
11726	4
11727	3
11728	2
11729	2
11730	8
11731	2
11732	3
11733	3
11734	2
11735	3
11736	2
11737	3
11738	2
11739	3
11740	3
11741	3
11742	3
11743	3
11744	3
11745	4
11746	3
11747	3
11748	4
11749	5
11750	3
11751	3
11752	2
11753	9
11754	3
11755	4
11756	2
11757	3
11758	3
11759	3
11760	4
11761	2
11762	2
11763	2
11764	3
11765	2
11766	3
11767	3
11768	3
11769	2
11770	3
11771	3
11772	4
11773	3
11774	3
11775	4
11776	3
11777	2
11778	3
11779	2
11780	5
11781	6
11782	3
11783	3
11784	2
11785	2
11786	3
11787	3
11788	3
11789	2
11790	4
11791	3
11792	2
11793	2
11794	2
11795	3
11796	3
11797	3
11798	3
11799	3
11800	3
11801	3
11802	3
11803	3
11804	3
11805	4
11806	3
11807	3
11808	4
11809	3
11810	2
11811	7
11812	2
11813	2
11814	2
11815	4
11816	3
11817	4
11818	3
11819	4
11820	4
11821	2
11822	3
11823	3
11824	2
11825	4
11826	6
11827	2
11828	2
11829	3
11830	6
11831	3
11832	4
11833	2
11834	3
11835	4
11836	3
11837	4
11838	3
11839	3
11840	2
11841	2
11842	5
11843	4
11844	6
11845	3
11846	2
11847	3
11848	2
11849	4
11850	4
11851	3
11852	2
11853	3
11854	3
11855	3
11856	4
11857	3
11858	3
11859	2
11860	2
11861	2
11862	2
11863	3
11864	2
11865	4
11866	3
11867	2
11868	3
11869	3
11870	3
11871	3
11872	3
11873	5
11874	2
11875	3
11876	3
11877	3
11878	2
11879	3
11880	4
11881	2
11882	2
11883	4
11884	2
11885	2
11886	3
11887	3
11888	3
11889	4
11890	2
11891	3
11892	3
11893	3
11894	3
11895	4
11896	3
11897	2
11898	3
11899	3
11900	4
11901	3
11902	3
11903	3
11904	5
11905	2
11906	2
11907	6
11908	2
11909	2
11910	4
11911	4
11912	2
11913	2
11914	3
11915	3
11916	2
11917	3
11918	3
11919	3
11920	2
11921	3
11922	2
11923	2
11924	3
11925	4
11926	4
11927	3
11928	3
11929	3
11930	3
11931	4
11932	3
11933	2
11934	5
11935	5
11936	2
11937	3
11938	7
11939	2
11940	4
11941	2
11942	3
11943	3
11944	2
11945	2
11946	3
11947	3
11948	3
11949	3
11950	3
11951	4
11952	2
11953	2
11954	2
11955	4
11956	3
11957	3
11958	3
11959	3
11960	3
11961	2
11962	2
11963	3
11964	3
11965	3
11966	5
11967	3
11968	3
11969	2
11970	6
11971	2
11972	3
11973	3
11974	2
11975	3
11976	2
11977	3
11978	2
11979	2
11980	3
11981	2
11982	3
11983	3
11984	3
11985	8
11986	2
11987	2
11988	4
11989	3
11990	3
11991	3
11992	2
11993	2
11994	3
11995	3
11996	3
11997	5
11998	3
11999	3
12000	4
12001	2
12002	2
12003	3
12004	2
12005	3
12006	3
12007	3
12008	3
12009	2
12010	2
12011	2
12012	3
12013	2
12014	3
12015	4
12016	3
12017	2
12018	2
12019	3
12020	4
12021	3
12022	2
12023	3
12024	3
12025	2
12026	3
12027	2
12028	5
12029	3
12030	4
12031	3
12032	3
12033	6
12034	2
12035	3
12036	4
12037	2
12038	3
12039	3
12040	4
12041	3
12042	4
12043	2
12044	2
12045	4
12046	3
12047	3
12048	2
12049	3
12050	4
12051	4
12052	3
12053	3
12054	4
12055	3
12056	3
12057	2
12058	2
12059	5
12060	4
12061	3
12062	3
12063	3
12064	2
12065	7
12066	2
12067	2
12068	4
12069	3
12070	4
12071	3
12072	3
12073	3
12074	2
12075	4
12076	2
12077	3
12078	4
12079	3
12080	3
12081	2
12082	3
12083	2
12084	3
12085	3
12086	2
12087	4
12088	3
12089	3
12090	5
12091	3
12092	3
12093	3
12094	3
12095	3
12096	6
12097	2
12098	3
12099	3
12100	4
12101	2
12102	3
12103	5
12104	4
12105	4
12106	2
12107	2
12108	3
12109	2
12110	3
12111	3
12112	2
12113	2
12114	4
12115	3
12116	4
12117	4
12118	3
12119	3
12120	4
12121	5
12122	3
12123	3
12124	3
12125	4
12126	3
12127	3
12128	2
12129	3
12130	2
12131	3
12132	4
12133	4
12134	2
12135	4
12136	2
12137	2
12138	4
12139	3
12140	3
12141	3
12142	3
12143	3
12144	3
12145	3
12146	2
12147	2
12148	2
12149	2
12150	4
12151	3
12152	5
12153	2
12154	3
12155	4
12156	4
12157	2
12158	3
12159	6
12160	3
12161	2
12162	2
12163	2
12164	2
12165	4
12166	3
12167	3
12168	4
12169	2
12170	4
12171	3
12172	3
12173	3
12174	3
12175	3
12176	2
12177	4
12178	3
12179	3
12180	4
12181	3
12182	2
12183	5
12184	2
12185	2
12186	3
12187	3
12188	3
12189	4
12190	3
12191	3
12192	7
12193	4
12194	3
12195	4
12196	2
12197	2
12198	2
12199	3
12200	2
12201	3
12202	2
12203	2
12204	4
12205	3
12206	3
12207	3
12208	4
12209	2
12210	4
12211	2
12212	4
12213	3
12214	5
12215	3
12216	3
12217	2
12218	2
12219	3
12220	3
12221	3
12222	6
12223	3
12224	3
12225	4
12226	2
12227	2
12228	2
12229	3
12230	3
12231	5
12232	2
12233	2
12234	3
12235	3
12236	3
12237	3
12238	3
12239	3
12240	8
12241	2
12242	2
12243	3
12244	2
12245	5
12246	4
12247	3
12248	2
12249	3
12250	3
12251	2
12252	3
12253	2
12254	3
12255	4
12256	3
12257	3
12258	2
12259	3
12260	2
12261	3
12262	2
12263	3
12264	9
12265	4
12266	2
12267	3
12268	2
12269	2
12270	4
12271	3
12272	3
12273	2
12274	3
12275	3
12276	10
12277	2
12278	3
12279	3
12280	3
12281	2
12282	11
12283	3
12284	3
12285	12
12286	3
12287	3
12288	2
12289	2
12290	2
12291	4
12292	3
12293	3
12294	2
12295	3
12296	2
12297	2
12298	3
12299	3
12300	4
12301	2
12302	3
12303	3
12304	2
12305	3
12306	3
12307	5
12308	3
12309	3
12310	3
12311	3
12312	2
12313	3
12314	3
12315	4
12316	3
12317	2
12318	3
12319	7
12320	3
12321	3
12322	2
12323	2
12324	3
12325	4
12326	2
12327	3
12328	3
12329	2
12330	4
12331	2
12332	2
12333	3
12334	4
12335	3
12336	4
12337	4
12338	5
12339	3
12340	3
12341	4
12342	4
12343	3
12344	3
12345	4
12346	2
12347	2
12348	6
12349	4
12350	4
12351	3
12352	2
12353	2
12354	3
12355	4
12356	2
12357	3
12358	3
12359	3
12360	4
12361	3
12362	3
12363	3
12364	2
12365	3
12366	3
12367	3
12368	2
12369	5
12370	2
12371	4
12372	3
12373	2
12374	3
12375	4
12376	4
12377	2
12378	3
12379	2
12380	3
12381	3
12382	4
12383	3
12384	2
12385	2
12386	2
12387	3
12388	2
12389	2
12390	4
12391	3
12392	2
12393	4
12394	2
12395	3
12396	2
12397	3
12398	3
12399	3
12400	5
12401	2
12402	4
12403	4
12404	3
12405	4
12406	2
12407	3
12408	3
12409	3
12410	4
12411	6
12412	3
12413	2
12414	3
12415	3
12416	2
12417	2
12418	3
12419	3
12420	4
12421	2
12422	2
12423	4
12424	2
12425	3
12426	3
12427	4
12428	3
12429	3
12430	3
12431	5
12432	4
12433	2
12434	2
12435	4
12436	2
12437	2
12438	2
12439	3
12440	3
12441	4
12442	2
12443	3
12444	4
12445	3
12446	7
12447	3
12448	2
12449	2
12450	4
12451	2
12452	2
12453	3
12454	3
12455	3
12456	3
12457	3
12458	2
12459	2
12460	4
12461	3
12462	5
12463	3
12464	3
12465	4
12466	3
12467	4
12468	3
12469	3
12470	4
12471	3
12472	3
12473	2
12474	6
12475	3
12476	3
12477	3
12478	3
12479	3
12480	4
12481	3
12482	3
12483	6
12484	2
12485	3
12486	3
12487	3
12488	4
12489	3
12490	2
12491	2
12492	2
12493	5
12494	3
12495	8
12496	3
12497	2
12498	2
12499	4
12500	2
12501	3
12502	3
12503	3
12504	3
12505	2
12506	2
12507	2
12508	3
12509	3
12510	4
12511	3
12512	3
12513	3
12514	2
12515	3
12516	3
12517	2
12518	3
12519	4
12520	2
12521	2
12522	3
12523	3
12524	5
12525	4
12526	3
12527	3
12528	3
12529	3
12530	3
12531	3
12532	3
12533	3
12534	4
12535	3
12536	3
12537	6
12538	2
12539	2
12540	4
12541	2
12542	3
12543	4
12544	3
12545	4
12546	4
12547	2
12548	2
12549	4
12550	4
12551	3
12552	2
12553	2
12554	2
12555	5
12556	3
12557	3
12558	3
12559	3
12560	2
12561	3
12562	2
12563	3
12564	3
12565	3
12566	3
12567	3
12568	2
12569	2
12570	4
12571	3
12572	3
12573	7
12574	3
12575	3
12576	2
12577	2
12578	2
12579	3
12580	4
12581	3
12582	4
12583	3
12584	3
12585	4
12586	5
12587	3
12588	2
12589	2
12590	3
12591	3
12592	2
12593	3
12594	2
12595	3
12596	3
12597	5
12598	2
12599	3
12600	6
12601	2
12602	2
12603	3
12604	3
12605	2
12606	3
12607	5
12608	2
12609	2
12610	4
12611	2
12612	2
12613	2
12614	3
12615	4
12616	2
12617	5
12618	3
12619	2
12620	3
12621	4
12622	3
12623	3
12624	3
12625	2
12626	2
12627	4
12628	4
12629	3
12630	4
12631	3
12632	2
12633	2
12634	2
12635	3
12636	4
12637	2
12638	4
12639	3
12640	3
12641	3
12642	4
12643	3
12644	2
12645	4
12646	2
12647	3
12648	5
12649	3
12650	4
12651	2
12652	2
12653	2
12654	4
12655	3
12656	3
12657	2
12658	2
12659	2
12660	4
12661	3
12662	3
12663	6
12664	3
12665	4
12666	3
12667	3
12668	3
12669	4
12670	4
12671	3
12672	2
12673	3
12674	2
12675	4
12676	2
12677	3
12678	4
12679	5
12680	2
12681	3
12682	3
12683	3
12684	3
12685	4
12686	3
12687	3
12688	2
12689	2
12690	4
12691	3
12692	3
12693	3
12694	3
12695	3
12696	3
12697	2
12698	3
12699	4
12700	7
12701	3
12702	3
12703	3
12704	2
12705	4
12706	3
12707	3
12708	3
12709	3
12710	5
12711	4
12712	3
12713	2
12714	3
12715	3
12716	3
12717	4
12718	3
12719	3
12720	4
12721	2
12722	4
12723	3
12724	2
12725	2
12726	6
12727	4
12728	3
12729	2
12730	3
12731	3
12732	3
12733	3
12734	3
12735	4
12736	3
12737	3
12738	3
12739	2
12740	6
12741	5
12742	3
12743	3
12744	2
12745	2
12746	2
12747	3
12748	2
12749	4
12750	8
12751	3
12752	2
12753	4
12754	4
12755	3
12756	3
12757	2
12758	2
12759	3
12760	3
12761	3
12762	3
12763	2
12764	4
12765	4
12766	3
12767	3
12768	5
12769	2
12770	2
12771	2
12772	5
12773	3
12774	3
12775	9
12776	2
12777	2
12778	2
12779	3
12780	4
12781	2
12782	3
12783	3
12784	3
12785	2
12786	2
12787	4
12788	3
12789	6
12790	3
12791	3
12792	4
12793	2
12794	2
12795	4
12796	3
12797	3
12798	3
12799	3
12800	2
12801	4
12802	2
12803	5
12804	3
12805	2
12806	3
12807	3
12808	2
12809	2
12810	4
12811	3
12812	2
12813	3
12814	3
12815	4
12816	4
12817	3
12818	4
12819	2
12820	4
12821	2
12822	3
12823	3
12824	3
12825	4
12826	3
12827	7
12828	3
12829	2
12830	3
12831	3
12832	2
12833	2
12834	5
12835	4
12836	2
12837	3
12838	3
12839	3
12840	4
12841	3
12842	2
12843	2
12844	3
12845	3
12846	3
12847	3
12848	3
12849	2
12850	4
12851	3
12852	6
12853	2
12854	2
12855	4
12856	3
12857	3
12858	3
12859	3
12860	3
12861	4
12862	3
12863	3
12864	2
12865	5
12866	3
12867	3
12868	2
12869	3
12870	4
12871	3
12872	3
12873	3
12874	2
12875	3
12876	3
12877	3
12878	3
12879	3
12880	3
12881	2
12882	4
12883	3
12884	2
12885	4
12886	3
12887	3
12888	2
12889	2
12890	3
12891	3
12892	3
12893	2
12894	3
12895	3
12896	5
12897	3
12898	2
12899	2
12900	4
12901	3
12902	2
12903	4
12904	2
12905	4
12906	3
12907	2
12908	3
12909	3
12910	3
12911	3
12912	3
12913	2
12914	2
12915	6
12916	2
12917	2
12918	3
12919	3
12920	4
12921	3
12922	3
12923	2
12924	3
12925	4
12926	3
12927	5
12928	2
12929	3
12930	4
12931	3
12932	2
12933	3
12934	4
12935	3
12936	3
12937	3
12938	2
12939	2
12940	3
12941	2
12942	3
12943	3
12944	2
12945	4
12946	2
12947	2
12948	3
12949	3
12950	4
12951	3
12952	2
12953	2
12954	7
12955	3
12956	3
12957	3
12958	5
12959	3
12960	4
12961	2
12962	2
12963	3
12964	3
12965	3
12966	3
12967	3
12968	2
12969	2
12970	3
12971	4
12972	3
12973	2
12974	3
12975	4
12976	2
12977	2
12978	6
12979	2
12980	3
12981	3
12982	2
12983	3
12984	3
12985	3
12986	3
12987	4
12988	3
12989	5
12990	4
12991	3
12992	3
12993	3
12994	4
12995	3
12996	2
12997	2
12998	3
12999	3
13000	2
13001	2
13002	3
13003	2
13004	2
13005	8
13006	3
13007	3
13008	3
13009	2
13010	2
13011	3
13012	2
13013	3
13014	4
13015	3
13016	2
13017	2
13018	3
13019	4
13020	5
13021	4
13022	3
13023	3
13024	3
13025	2
13026	3
13027	3
13028	3
13029	3
13030	3
13031	3
13032	3
13033	2
13034	3
13035	4
13036	2
13037	2
13038	4
13039	4
13040	3
13041	6
13042	2
13043	2
13044	3
13045	3
13046	3
13047	3
13048	4
13049	3
13050	4
13051	5
13052	3
13053	3
13054	3
13055	3
13056	4
13057	2
13058	2
13059	2
13060	2
13061	3
13062	3
13063	3
13064	3
13065	4
13066	4
13067	3
13068	2
13069	3
13070	3
13071	3
13072	2
13073	3
13074	2
13075	3
13076	3
13077	3
13078	3
13079	4
13080	4
13081	7
13082	5
13083	4
13084	3
13085	2
13086	3
13087	3
13088	2
13089	2
13090	4
13091	3
13092	2
13093	2
13094	2
13095	4
13096	2
13097	3
13098	3
13099	2
13100	3
13101	4
13102	3
13103	3
13104	6
13105	2
13106	3
13107	8
13108	2
13109	2
13110	4
13111	3
13112	3
13113	5
13114	3
13115	4
13116	3
13117	3
13118	3
13119	3
13120	2
13121	2
13122	2
13123	2
13124	3
13125	4
13126	2
13127	3
13128	2
13129	2
13130	2
13131	2
13132	3
13133	3
13134	3
13135	3
13136	2
13137	3
13138	2
13139	3
13140	4
13141	3
13142	2
13143	3
13144	5
13145	3
13146	3
13147	2
13148	3
13149	3
13150	3
13151	3
13152	3
13153	3
13154	2
13155	4
13156	3
13157	4
13158	4
13159	3
13160	3
13161	4
13162	2
13163	2
13164	2
13165	2
13166	3
13167	6
13168	3
13169	2
13170	4
13171	2
13172	4
13173	3
13174	3
13175	5
13176	4
13177	2
13178	3
13179	3
13180	3
13181	3
13182	3
13183	3
13184	3
13185	4
13186	2
13187	2
13188	4
13189	3
13190	3
13191	3
13192	4
13193	3
13194	3
13195	6
13196	2
13197	3
13198	3
13199	3
13200	4
13201	2
13202	3
13203	2
13204	2
13205	3
13206	5
13207	3
13208	7
13209	4
13210	2
13211	3
13212	3
13213	3
13214	3
13215	4
13216	3
13217	2
13218	2
13219	2
13220	2
13221	4
13222	4
13223	3
13224	3
13225	3
13226	3
13227	3
13228	2
13229	2
13230	6
13231	3
13232	2
13233	4
13234	2
13235	3
13236	4
13237	5
13238	2
13239	3
13240	4
13241	2
13242	3
13243	4
13244	3
13245	4
13246	3
13247	3
13248	3
13249	2
13250	2
13251	4
13252	2
13253	2
13254	3
13255	4
13256	2
13257	2
13258	3
13259	2
13260	8
13261	4
13262	3
13263	3
13264	2
13265	3
13266	2
13267	2
13268	5
13269	3
13270	3
13271	3
13272	3
13273	2
13274	2
13275	4
13276	3
13277	4
13278	3
13279	3
13280	3
13281	4
13282	2
13283	3
13284	4
13285	4
13286	9
13287	3
13288	4
13289	3
13290	4
13291	2
13292	2
13293	6
13294	3
13295	3
13296	4
13297	2
13298	2
13299	10
13300	3
13301	3
13302	2
13303	3
13304	3
13305	4
13306	2
13307	3
13308	3
13309	2
13310	3
13311	4
13312	2
13313	2
13314	3
13315	3
13316	2
13317	3
13318	2
13319	3
13320	4
13321	3
13322	2
13323	3
13324	2
13325	2
13326	3
13327	3
13328	3
13329	2
13330	5
13331	2
13332	3
13333	4
13334	3
13335	7
13336	2
13337	3
13338	4
13339	2
13340	3
13341	3
13342	3
13343	3
13344	2
13345	4
13346	2
13347	2
13348	3
13349	3
13350	4
13351	3
13352	2
13353	2
13354	3
13355	3
13356	6
13357	3
13358	3
13359	4
13360	3
13361	5
13362	4
13363	3
13364	4
13365	4
13366	3
13367	6
13368	3
13369	2
13370	3
13371	2
13372	3
13373	3
13374	3
13375	3
13376	2
13377	3
13378	2
13379	3
13380	4
13381	2
13382	2
13383	3
13384	3
13385	2
13386	3
13387	3
13388	2
13389	3
13390	3
13391	3
13392	5
13393	2
13394	2
13395	4
13396	3
13397	2
13398	3
13399	3
13400	3
13401	3
13402	2
13403	3
13404	3
13405	3
13406	3
13407	4
13408	2
13409	3
13410	4
13411	2
13412	3
13413	4
13414	3
13415	3
13416	3
13417	3
13418	2
13419	6
13420	4
13421	2
13422	3
13423	5
13424	3
13425	4
13426	3
13427	3
13428	3
13429	3
13430	4
13431	3
13432	3
13433	3
13434	3
13435	3
13436	3
13437	3
13438	3
13439	4
13440	4
13441	2
13442	3
13443	3
13444	2
13445	4
13446	2
13447	4
13448	2
13449	2
13450	2
13451	2
13452	2
13453	3
13454	5
13455	4
13456	2
13457	2
13458	2
13459	3
13460	4
13461	4
13462	7
13463	3
13464	4
13465	2
13466	2
13467	2
13468	4
13469	2
13470	4
13471	3
13472	2
13473	2
13474	2
13475	4
13476	2
13477	2
13478	3
13479	3
13480	3
13481	4
13482	6
13483	3
13484	2
13485	5
13486	3
13487	3
13488	2
13489	3
13490	3
13491	2
13492	2
13493	3
13494	3
13495	3
13496	3
13497	3
13498	4
13499	2
13500	4
13501	3
13502	4
13503	3
13504	2
13505	6
13506	2
13507	3
13508	2
13509	3
13510	3
13511	3
13512	2
13513	2
13514	4
13515	8
13516	5
13517	3
13518	3
13519	3
13520	2
13521	2
13522	2
13523	2
13524	3
13525	2
13526	2
13527	3
13528	4
13529	2
13530	4
13531	3
13532	3
13533	3
13534	3
13535	3
13536	3
13537	2
13538	3
13539	4
13540	2
13541	3
13542	4
13543	3
13544	2
13545	6
13546	2
13547	5
13548	3
13549	3
13550	3
13551	3
13552	3
13553	2
13554	2
13555	3
13556	2
13557	3
13558	2
13559	3
13560	4
13561	3
13562	2
13563	3
13564	4
13565	2
13566	5
13567	3
13568	2
13569	2
13570	3
13571	4
13572	4
13573	3
13574	2
13575	4
13576	2
13577	2
13578	5
13579	3
13580	4
13581	3
13582	3
13583	3
13584	2
13585	4
13586	2
13587	3
13588	3
13589	7
13590	5
13591	3
13592	2
13593	3
13594	3
13595	3
13596	3
13597	2
13598	3
13599	3
13600	4
13601	3
13602	2
13603	4
13604	2
13605	4
13606	2
13607	3
13608	6
13609	5
13610	3
13611	3
13612	3
13613	2
13614	3
13615	3
13616	3
13617	4
13618	2
13619	2
13620	4
13621	3
13622	3
13623	3
13624	3
13625	2
13626	3
13627	2
13628	3
13629	3
13630	3
13631	3
13632	3
13633	2
13634	2
13635	4
13636	3
13637	3
13638	3
13639	3
13640	5
13641	2
13642	3
13643	3
13644	2
13645	2
13646	3
13647	3
13648	2
13649	2
13650	6
13651	3
13652	2
13653	4
13654	2
13655	4
13656	3
13657	3
13658	2
13659	4
13660	4
13661	3
13662	3
13663	3
13664	3
13665	4
13666	2
13667	3
13668	4
13669	2
13670	3
13671	6
13672	2
13673	3
13674	3
13675	3
13676	3
13677	3
13678	3
13679	3
13680	4
13681	2
13682	2
13683	3
13684	3
13685	4
13686	2
13687	3
13688	3
13689	4
13690	2
13691	2
13692	3
13693	2
13694	3
13695	4
13696	2
13697	2
13698	3
13699	3
13700	2
13701	3
13702	5
13703	3
13704	2
13705	2
13706	4
13707	2
13708	3
13709	2
13710	4
13711	3
13712	2
13713	3
13714	3
13715	3
13716	7
13717	4
13718	2
13719	4
13720	3
13721	2
13722	3
13723	2
13724	3
13725	4
13726	3
13727	3
13728	3
13729	2
13730	2
13731	3
13732	2
13733	5
13734	6
13735	3
13736	3
13737	4
13738	2
13739	3
13740	4
13741	3
13742	3
13743	3
13744	2
13745	2
13746	3
13747	4
13748	3
13749	3
13750	4
13751	3
13752	3
13753	3
13754	3
13755	4
13756	3
13757	2
13758	3
13759	3
13760	4
13761	2
13762	3
13763	2
13764	5
13765	3
13766	2
13767	4
13768	3
13769	3
13770	8
13771	3
13772	3
13773	3
13774	3
13775	3
13776	4
13777	3
13778	2
13779	2
13780	2
13781	2
13782	3
13783	3
13784	2
13785	4
13786	2
13787	3
13788	3
13789	2
13790	3
13791	3
13792	4
13793	2
13794	2
13795	5
13796	3
13797	9
13798	2
13799	3
13800	4
13801	2
13802	3
13803	2
13804	3
13805	4
13806	4
13807	3
13808	3
13809	2
13810	2
13811	3
13812	3
13813	3
13814	2
13815	4
13816	3
13817	3
13818	3
13819	3
13820	3
13821	4
13822	3
13823	4
13824	2
13825	3
13826	5
13827	2
13828	2
13829	2
13830	4
13831	3
13832	5
13833	3
13834	2
13835	3
13836	3
13837	2
13838	3
13839	3
13840	2
13841	2
13842	3
13843	7
13844	2
13845	4
13846	3
13847	3
13848	3
13849	2
13850	2
13851	2
13852	3
13853	3
13854	3
13855	4
13856	2
13857	5
13858	2
13859	2
13860	6
13861	3
13862	3
13863	3
13864	2
13865	3
13866	3
13867	3
13868	2
13869	5
13870	4
13871	3
13872	4
13873	2
13874	3
13875	4
13876	2
13877	2
13878	4
13879	3
13880	3
13881	3
13882	4
13883	2
13884	4
13885	2
13886	3
13887	3
13888	5
13889	4
13890	4
13891	3
13892	3
13893	3
13894	2
13895	3
13896	3
13897	2
13898	2
13899	4
13900	3
13901	2
13902	3
13903	3
13904	3
13905	4
13906	3
13907	2
13908	4
13909	3
13910	3
13911	3
13912	3
13913	2
13914	3
13915	4
13916	4
13917	3
13918	3
13919	5
13920	4
13921	2
13922	2
13923	7
13924	2
13925	2
13926	2
13927	3
13928	2
13929	2
13930	3
13931	2
13932	2
13933	2
13934	3
13935	4
13936	3
13937	4
13938	3
13939	3
13940	4
13941	3
13942	2
13943	3
13944	3
13945	2
13946	3
13947	3
13948	3
13949	2
13950	5
13951	3
13952	2
13953	2
13954	2
13955	3
13956	2
13957	3
13958	3
13959	3
13960	2
13961	3
13962	3
13963	2
13964	2
13965	5
13966	3
13967	3
13968	4
13969	2
13970	7
13971	4
13972	3
13973	4
13974	4
13975	4
13976	2
13977	2
13978	3
13979	3
13980	4
13981	5
13982	3
13983	3
13984	3
13985	2
13986	6
13987	3
13988	2
13989	3
13990	3
13991	3
13992	3
13993	3
13994	2
13995	4
13996	2
13997	2
13998	3
13999	3
14000	3
14001	3
14002	2
14003	2
14004	3
14005	3
14006	3
14007	3
14008	3
14009	2
14010	4
14011	2
14012	5
14013	3
14014	3
14015	3
14016	3
14017	2
14018	2
14019	3
14020	2
14021	3
14022	4
14023	3
14024	2
14025	8
14026	2
14027	3
14028	3
14029	2
14030	3
14031	3
14032	2
14033	2
14034	2
14035	3
14036	3
14037	3
14038	2
14039	3
14040	4
14041	2
14042	3
14043	5
14044	3
14045	2
14046	3
14047	3
14048	3
14049	6
14050	4
14051	2
14052	2
14053	3
14054	2
14055	4
14056	3
14057	2
14058	3
14059	3
14060	4
14061	3
14062	4
14063	3
14064	3
14065	4
14066	2
14067	3
14068	2
14069	3
14070	4
14071	3
14072	3
14073	2
14074	5
14075	3
14076	4
14077	3
14078	3
14079	4
14080	3
14081	2
14082	2
14083	2
14084	3
14085	4
14086	2
14087	3
14088	2
14089	3
14090	3
14091	4
14092	3
14093	3
14094	3
14095	3
14096	4
14097	7
14098	3
14099	3
14100	4
14101	3
14102	3
14103	3
14104	4
14105	6
14106	4
14107	2
14108	3
14109	3
14110	4
14111	3
14112	6
14113	2
14114	2
14115	4
14116	2
14117	3
14118	4
14119	3
14120	4
14121	2
14122	3
14123	3
14124	2
14125	2
14126	3
14127	4
14128	2
14129	3
14130	4
14131	3
14132	2
14133	3
14134	3
14135	4
14136	5
14137	2
14138	2
14139	2
14140	3
14141	3
14142	3
14143	3
14144	4
14145	4
14146	2
14147	3
14148	2
14149	2
14150	3
14151	4
14152	2
14153	2
14154	3
14155	3
14156	2
14157	4
14158	3
14159	3
14160	4
14161	3
14162	4
14163	3
14164	2
14165	4
14166	2
14167	5
14168	3
14169	2
14170	2
14171	3
14172	4
14173	2
14174	3
14175	6
14176	2
14177	2
14178	4
14179	3
14180	2
14181	3
14182	3
14183	3
14184	3
14185	2
14186	2
14187	3
14188	2
14189	3
14190	4
14191	4
14192	3
14193	2
14194	3
14195	4
14196	3
14197	2
14198	5
14199	4
14200	3
14201	2
14202	3
14203	3
14204	3
14205	4
14206	3
14207	3
14208	3
14209	2
14210	4
14211	2
14212	3
14213	4
14214	3
14215	3
14216	2
14217	3
14218	2
14219	3
14220	4
14221	2
14222	3
14223	4
14224	7
14225	2
14226	2
14227	3
14228	2
14229	5
14230	3
14231	3
14232	3
14233	2
14234	3
14235	4
14236	3
14237	3
14238	6
14239	3
14240	4
14241	3
14242	2
14243	2
14244	2
14245	4
14246	3
14247	3
14248	2
14249	2
14250	4
14251	2
14252	3
14253	3
14254	3
14255	3
14256	2
14257	2
14258	2
14259	3
14260	5
14261	3
14262	3
14263	3
14264	3
14265	4
14266	3
14267	3
14268	4
14269	3
14270	3
14271	3
14272	4
14273	3
14274	4
14275	3
14276	2
14277	3
14278	2
14279	3
14280	8
14281	2
14282	3
14283	3
14284	2
14285	4
14286	3
14287	4
14288	3
14289	3
14290	2
14291	5
14292	4
14293	2
14294	3
14295	4
14296	2
14297	3
14298	3
14299	3
14300	4
14301	6
14302	3
14303	3
14304	3
14305	2
14306	3
14307	2
14308	9
14309	2
14310	4
14311	3
14312	2
14313	3
14314	3
14315	3
14316	2
14317	3
14318	3
14319	3
14320	3
14321	2
14322	10
14323	2
14324	2
14325	4
14326	3
14327	3
14328	3
14329	11
14330	3
14331	4
14332	3
14333	3
14334	3
14335	3
14336	3
14337	2
14338	2
14339	4
14340	4
14341	2
14342	3
14343	3
14344	2
14345	3
14346	3
14347	2
14348	3
14349	3
14350	3
14351	7
14352	3
14353	5
14354	2
14355	4
14356	3
14357	3
14358	2
14359	3
14360	3
14361	2
14362	3
14363	3
14364	6
14365	4
14366	3
14367	3
14368	2
14369	2
14370	4
14371	3
14372	2
14373	3
14374	2
14375	3
14376	3
14377	2
14378	3
14379	3
14380	3
14381	3
14382	4
14383	3
14384	5
14385	4
14386	2
14387	2
14388	3
14389	2
14390	3
14391	4
14392	3
14393	2
14394	3
14395	3
14396	3
14397	3
14398	3
14399	3
14400	4
14401	2
14402	2
14403	3
14404	2
14405	4
14406	3
14407	3
14408	5
14409	3
14410	3
14411	2
14412	3
14413	3
14414	3
14415	5
14416	3
14417	2
14418	4
14419	2
14420	3
14421	3
14422	2
14423	3
14424	4
14425	3
14426	2
14427	6
14428	3
14429	3
14430	4
14431	3
14432	4
14433	4
14434	3
14435	3
14436	3
14437	2
14438	2
14439	3
14440	3
14441	3
14442	3
14443	3
14444	3
14445	4
14446	5
14447	3
14448	3
14449	2
14450	4
14451	3
14452	2
14453	3
14454	4
14455	3
14456	3
14457	3
14458	2
14459	3
14460	6
14461	2
14462	3
14463	3
14464	2
14465	3
14466	2
14467	3
14468	2
14469	3
14470	3
14471	3
14472	2
14473	4
14474	2
14475	4
14476	3
14477	5
14478	7
14479	3
14480	2
14481	3
14482	2
14483	3
14484	4
14485	3
14486	2
14487	3
14488	2
14489	2
14490	6
14491	4
14492	3
14493	3
14494	3
14495	4
14496	3
14497	6
14498	2
14499	2
14500	2
14501	3
14502	3
14503	3
14504	3
14505	4
14506	2
14507	4
14508	5
14509	3
14510	3
14511	3
14512	2
14513	3
14514	4
14515	3
14516	3
14517	4
14518	3
14519	3
14520	4
14521	2
14522	2
14523	3
14524	3
14525	3
14526	3
14527	3
14528	2
14529	3
14530	2
14531	4
14532	3
14533	2
14534	3
14535	8
14536	3
14537	3
14538	3
14539	5
14540	3
14541	3
14542	3
14543	3
14544	3
14545	2
14546	3
14547	3
14548	2
14549	2
14550	4
14551	3
14552	3
14553	6
14554	3
14555	3
14556	3
14557	2
14558	3
14559	3
14560	6
14561	2
14562	3
14563	2
14564	2
14565	4
14566	2
14567	3
14568	3
14569	3
14570	5
14571	2
14572	2
14573	3
14574	3
14575	4
14576	4
14577	4
14578	2
14579	3
14580	4
14581	3
14582	3
14583	3
14584	3
14585	2
14586	4
14587	3
14588	3
14589	3
14590	3
14591	3
14592	2
14593	2
14594	2
14595	4
14596	4
14597	3
14598	2
14599	3
14600	3
14601	5
14602	3
14603	3
14604	4
14605	7
14606	3
14607	3
14608	2
14609	3
14610	4
14611	3
14612	3
14613	3
14614	2
14615	3
14616	6
14617	3
14618	2
14619	2
14620	5
14621	2
14622	3
14623	4
14624	2
14625	4
14626	3
14627	2
14628	3
14629	2
14630	3
14631	3
14632	5
14633	3
14634	3
14635	3
14636	2
14637	4
14638	3
14639	3
14640	4
14641	2
14642	2
14643	2
14644	3
14645	2
14646	3
14647	3
14648	3
14649	4
14650	2
14651	3
14652	3
14653	2
14654	4
14655	4
14656	2
14657	2
14658	3
14659	3
14660	2
14661	4
14662	2
14663	5
14664	3
14665	3
14666	2
14667	3
14668	3
14669	2
14670	4
14671	3
14672	3
14673	4
14674	3
14675	3
14676	3
14677	2
14678	3
14679	6
14680	3
14681	2
14682	3
14683	2
14684	3
14685	4
14686	3
14687	3
14688	4
14689	2
14690	2
14691	2
14692	2
14693	3
14694	5
14695	3
14696	3
14697	3
14698	2
14699	2
14700	4
14701	3
14702	3
14703	4
14704	3
14705	4
14706	2
14707	3
14708	2
14709	3
14710	3
14711	3
14712	3
14713	2
14714	3
14715	4
14716	3
14717	2
14718	4
14719	3
14720	3
14721	3
14722	2
14723	2
14724	4
14725	5
14726	3
14727	3
14728	3
14729	3
14730	4
14731	2
14732	7
14733	3
14734	3
14735	3
14736	2
14737	2
14738	2
14739	4
14740	3
14741	2
14742	6
14743	3
14744	3
14745	4
14746	3
14747	2
14748	3
14749	4
14750	3
14751	3
14752	2
14753	2
14754	2
14755	3
14756	5
14757	3
14758	3
14759	3
14760	4
14761	2
14762	4
14763	5
14764	2
14765	2
14766	3
14767	3
14768	3
14769	2
14770	3
14771	2
14772	3
14773	3
14774	4
14775	4
14776	3
14777	3
14778	3
14779	2
14780	3
14781	3
14782	3
14783	3
14784	3
14785	2
14786	2
14787	5
14788	2
14789	3
14790	8
14791	3
14792	2
14793	2
14794	2
14795	3
14796	3
14797	2
14798	3
14799	3
14800	2
14801	3
14802	2
14803	3
14804	2
14805	6
14806	3
14807	4
14808	2
14809	2
14810	3
14811	2
14812	3
14813	2
14814	3
14815	3
14816	3
14817	3
14818	5
14819	9
14820	4
14821	2
14822	2
14823	4
14824	4
14825	2
14826	3
14827	2
14828	3
14829	3
14830	3
14831	3
14832	3
14833	3
14834	2
14835	4
14836	2
14837	3
14838	2
14839	3
14840	3
14841	4
14842	2
14843	2
14844	3
14845	3
14846	3
14847	3
14848	2
14849	5
14850	4
14851	2
14852	3
14853	3
14854	3
14855	4
14856	2
14857	2
14858	3
14859	7
14860	3
14861	3
14862	3
14863	4
14864	2
14865	4
14866	2
14867	2
14868	6
14869	2
14870	3
14871	3
14872	3
14873	2
14874	3
14875	4
14876	3
14877	3
14878	3
14879	3
14880	5
14881	3
14882	3
14883	4
14884	2
14885	2
14886	2
14887	3
14888	2
14889	3
14890	3
14891	2
14892	4
14893	3
14894	3
14895	4
14896	3
14897	3
14898	3
14899	3
14900	2
14901	3
14902	2
14903	3
14904	3
14905	3
14906	3
14907	3
14908	3
14909	3
14910	4
14911	5
14912	4
14913	4
14914	2
14915	3
14916	4
14917	3
14918	2
14919	3
14920	2
14921	2
14922	3
14923	2
14924	4
14925	4
14926	3
14927	3
14928	3
14929	2
14930	2
14931	6
14932	2
14933	2
14934	2
14935	3
14936	2
14937	3
14938	3
14939	2
14940	4
14941	4
14942	5
14943	4
14944	2
14945	4
14946	3
14947	2
14948	2
14949	6
14950	3
14951	4
14952	4
14953	2
14954	2
14955	4
14956	2
14957	2
14958	4
14959	3
14960	4
14961	2
14962	2
14963	3
14964	4
14965	3
14966	3
14967	3
14968	3
14969	3
14970	4
14971	3
14972	3
14973	5
14974	3
14975	3
14976	4
14977	4
14978	2
14979	3
14980	3
14981	4
14982	2
14983	3
14984	2
14985	4
14986	7
14987	3
14988	3
14989	3
14990	3
14991	3
14992	3
14993	3
14994	6
14995	3
14996	3
14997	3
14998	2
14999	3
15000	4
15001	3
15002	4
15003	2
15004	5
15005	2
15006	4
15007	3
15008	3
15009	2
15010	3
15011	3
15012	2
15013	2
15014	2
15015	6
15016	2
15017	3
15018	3
15019	3
15020	3
15021	3
15022	3
15023	3
15024	3
15025	4
15026	2
15027	3
15028	4
15029	3
15030	4
15031	3
15032	3
15033	2
15034	2
15035	5
15036	3
15037	3
15038	3
15039	3
15040	3
15041	4
15042	3
15043	3
15044	2
15045	8
15046	2
15047	3
15048	2
15049	2
15050	4
15051	3
15052	3
15053	2
15054	3
15055	3
15056	2
15057	6
15058	3
15059	3
15060	4
15061	2
15062	3
15063	3
15064	3
15065	3
15066	5
15067	3
15068	3
15069	3
15070	3
15071	3
15072	4
15073	2
15074	2
15075	4
15076	2
15077	2
15078	3
15079	3
15080	2
15081	3
15082	2
15083	2
15084	2
15085	4
15086	3
15087	3
15088	3
15089	3
15090	4
15091	2
15092	3
15093	4
15094	2
15095	3
15096	4
15097	5
15098	2
15099	3
15100	4
15101	2
15102	3
15103	3
15104	2
15105	4
15106	3
15107	2
15108	2
15109	2
15110	3
15111	4
15112	2
15113	7
15114	3
15115	3
15116	2
15117	3
15118	3
15119	3
15120	6
15121	2
15122	2
15123	3
15124	3
15125	4
15126	3
15127	3
15128	5
15129	4
15130	4
15131	2
15132	3
15133	2
15134	3
15135	4
15136	2
15137	2
15138	3
15139	2
15140	2
15141	3
15142	3
15143	3
15144	3
15145	4
15146	2
15147	4
15148	3
15149	2
15150	4
15151	3
15152	2
15153	2
15154	2
15155	4
15156	3
15157	3
15158	3
15159	5
15160	3
15161	2
15162	5
15163	3
15164	4
15165	4
15166	3
15167	3
15168	3
15169	3
15170	2
15171	3
15172	2
15173	2
15174	2
15175	3
15176	3
15177	2
15178	2
15179	3
15180	4
15181	3
15182	3
15183	6
15184	4
15185	2
15186	2
15187	2
15188	2
15189	3
15190	5
15191	3
15192	2
15193	4
15194	3
15195	4
15196	3
15197	3
15198	4
15199	3
15200	3
15201	2
15202	2
15203	3
15204	3
15205	3
15206	2
15207	3
15208	2
15209	2
15210	4
15211	3
15212	2
15213	3
15214	3
15215	4
15216	3
15217	2
15218	3
15219	4
15220	2
15221	5
15222	2
15223	3
15224	3
15225	4
15226	3
15227	2
15228	3
15229	3
15230	3
15231	3
15232	3
15233	2
15234	2
15235	3
15236	2
15237	3
15238	3
15239	3
15240	7
15241	3
15242	2
15243	3
15244	3
15245	3
15246	6
15247	3
15248	2
15249	4
15250	2
15251	4
15252	6
15253	3
15254	3
15255	4
15256	2
15257	3
15258	3
15259	2
15260	4
15261	3
15262	3
15263	3
15264	3
15265	4
15266	4
15267	3
15268	2
15269	2
15270	4
15271	3
15272	3
15273	3
15274	3
15275	3
15276	2
15277	2
15278	3
15279	3
15280	3
15281	3
15282	2
15283	5
15284	2
15285	4
15286	2
15287	3
15288	3
15289	3
15290	3
15291	2
15292	3
15293	2
15294	3
15295	3
15296	3
15297	2
15298	2
15299	2
15300	8
15301	3
15302	3
15303	3
15304	3
15305	2
15306	3
15307	2
15308	4
15309	6
15310	3
15311	3
15312	3
15313	2
15314	5
15315	4
15316	3
15317	3
15318	3
15319	3
15320	3
15321	2
15322	3
15323	3
15324	3
15325	2
15326	3
15327	4
15328	3
15329	2
15330	9
15331	2
15332	2
15333	3
15334	5
15335	3
15336	3
15337	3
15338	2
15339	2
15340	3
15341	3
15342	3
15343	3
15344	3
15345	10
15346	2
15347	3
15348	3
15349	2
15350	3
15351	4
15352	3
15353	2
15354	3
15355	3
15356	3
15357	3
15358	3
15359	3
15360	4
15361	2
15362	2
15363	3
15364	3
15365	3
15366	3
15367	7
15368	4
15369	3
15370	2
15371	3
15372	6
15373	2
15374	3
15375	4
15376	5
15377	2
15378	4
15379	3
15380	3
15381	4
15382	2
15383	3
15384	4
15385	4
15386	3
15387	4
15388	3
15389	3
15390	4
15391	3
15392	2
15393	3
15394	2
15395	3
15396	2
15397	4
15398	2
15399	3
15400	4
15401	2
15402	4
15403	3
15404	2
15405	4
15406	3
15407	5
15408	2
15409	2
15410	3
15411	2
15412	2
15413	2
15414	3
15415	3
15416	3
15417	2
15418	2
15419	3
15420	8
15421	3
15422	3
15423	3
15424	2
15425	3
15426	3
15427	2
15428	3
15429	3
15430	3
15431	3
15432	2
15433	4
15434	2
15435	6
15436	3
15437	3
15438	5
15439	3
15440	3
15441	2
15442	4
15443	2
15444	4
15445	2
15446	2
15447	3
15448	2
15449	3
15450	4
15451	2
15452	3
15453	4
15454	3
15455	4
15456	3
15457	2
15458	2
15459	4
15460	2
15461	2
15462	2
15463	3
15464	2
15465	4
15466	3
15467	2
15468	3
15469	5
15470	6
15471	3
15472	3
15473	2
15474	2
15475	3
15476	3
15477	3
15478	3
15479	3
15480	4
15481	2
15482	2
15483	4
15484	3
15485	3
15486	4
15487	4
15488	2
15489	3
15490	2
15491	3
15492	2
15493	2
15494	7
15495	4
15496	2
15497	2
15498	6
15499	3
15500	5
15501	3
15502	3
15503	3
15504	4
15505	3
15506	3
15507	2
15508	2
15509	3
15510	4
15511	3
15512	3
15513	2
15514	2
15515	3
15516	4
15517	3
15518	3
15519	3
15520	4
15521	3
15522	3
15523	2
15524	2
15525	4
15526	3
15527	3
15528	3
15529	2
15530	3
15531	5
15532	3
15533	3
15534	3
15535	3
15536	2
15537	2
15538	4
15539	3
15540	5
15541	2
15542	3
15543	4
15544	3
15545	2
15546	3
15547	3
15548	3
15549	3
15550	3
15551	3
15552	2
15553	3
15554	3
15555	8
15556	2
15557	3
15558	3
15559	3
15560	2
15561	6
15562	5
15563	3
15564	3
15565	3
15566	3
15567	3
15568	3
15569	2
15570	4
15571	3
15572	4
15573	3
15574	3
15575	4
15576	2
15577	2
15578	2
15579	4
15580	3
15581	2
15582	3
15583	3
15584	3
15585	4
15586	2
15587	3
15588	4
15589	3
15590	3
15591	3
15592	2
15593	5
15594	4
15595	3
15596	3
15597	3
15598	3
15599	3
15600	4
15601	2
15602	2
15603	3
15604	3
15605	2
15606	4
15607	3
15608	3
15609	2
15610	4
15611	4
15612	3
15613	2
15614	3
15615	4
15616	2
15617	3
15618	3
15619	2
15620	4
15621	7
15622	3
15623	3
15624	6
15625	2
15626	4
15627	4
15628	2
15629	2
15630	4
15631	3
15632	2
15633	3
15634	2
15635	3
15636	3
15637	3
15638	3
15639	3
15640	4
15641	2
15642	3
15643	2
15644	3
15645	4
15646	3
15647	3
15648	2
15649	2
15650	2
15651	3
15652	3
15653	3
15654	3
15655	5
15656	3
15657	4
15658	2
15659	3
15660	4
15661	2
15662	3
15663	3
15664	4
15665	4
15666	3
15667	2
15668	2
15669	3
15670	3
15671	3
15672	3
15673	3
15674	3
15675	4
15676	3
15677	3
15678	4
15679	3
15680	3
15681	2
15682	2
15683	2
15684	2
15685	3
15686	5
15687	6
15688	2
15689	2
15690	4
15691	4
15692	2
15693	3
15694	3
15695	4
15696	4
15697	2
15698	3
15699	3
15700	2
15701	3
15702	3
15703	3
15704	3
15705	4
15706	2
15707	3
15708	4
15709	6
15710	3
15711	3
15712	2
15713	2
15714	4
15715	3
15716	2
15717	5
15718	3
15719	3
15720	4
15721	3
15722	3
15723	2
15724	2
15725	4
15726	3
15727	3
15728	3
15729	3
15730	3
15731	2
15732	3
15733	2
15734	2
15735	4
15736	3
15737	2
15738	3
15739	2
15740	3
15741	3
15742	3
15743	3
15744	4
15745	3
15746	2
15747	3
15748	7
15749	2
15750	6
15751	3
15752	2
15753	4
15754	2
15755	3
15756	3
15757	3
15758	3
15759	4
15760	2
15761	2
15762	3
15763	3
15764	3
15765	4
15766	2
15767	3
15768	6
15769	2
15770	3
15771	3
15772	3
15773	2
15774	3
15775	4
15776	3
15777	2
15778	3
15779	5
15780	4
15781	3
15782	3
15783	3
15784	2
15785	4
15786	3
15787	2
15788	2
15789	4
15790	3
15791	3
15792	3
15793	3
15794	2
15795	4
15796	3
15797	2
15798	3
15799	3
15800	3
15801	3
15802	2
15803	2
15804	3
15805	2
15806	3
15807	3
15808	3
15809	4
15810	8
15811	3
15812	2
15813	6
15814	2
15815	3
15816	2
15817	2
15818	3
15819	3
15820	3
15821	3
15822	3
15823	3
15824	3
15825	4
15826	3
15827	3
15828	3
15829	3
15830	3
15831	3
15832	2
15833	4
15834	4
15835	3
15836	3
15837	3
15838	3
15839	3
15840	4
15841	9
15842	4
15843	3
15844	4
15845	3
15846	2
15847	3
15848	3
15849	2
15850	2
15851	2
15852	3
15853	3
15854	3
15855	4
15856	3
15857	2
15858	4
15859	2
15860	2
15861	4
15862	3
15863	3
15864	3
15865	3
15866	2
15867	4
15868	3
15869	3
15870	4
15871	3
15872	5
15873	4
15874	2
15875	7
15876	6
15877	2
15878	3
15879	3
15880	2
15881	2
15882	3
15883	3
15884	2
15885	4
15886	3
15887	3
15888	2
15889	2
15890	3
15891	2
15892	2
15893	3
15894	2
15895	4
15896	2
15897	3
15898	2
15899	3
15900	4
15901	2
15902	3
15903	5
15904	3
15905	2
15906	3
15907	2
15908	3
15909	3
15910	4
15911	3
15912	5
15913	2
15914	3
15915	4
15916	3
15917	3
15918	3
15919	3
15920	3
15921	4
15922	2
15923	2
15924	3
15925	6
15926	2
15927	3
15928	3
15929	3
15930	4
15931	4
15932	3
15933	4
15934	5
15935	3
15936	2
15937	2
15938	2
15939	6
15940	2
15941	3
15942	2
15943	3
15944	2
15945	4
15946	3
15947	4
15948	2
15949	2
15950	4
15951	3
15952	2
15953	3
15954	2
15955	4
15956	2
15957	3
15958	3
15959	3
15960	5
15961	2
15962	3
15963	4
15964	3
15965	5
15966	3
15967	3
15968	2
15969	2
15970	2
15971	2
15972	2
15973	2
15974	3
15975	4
15976	2
15977	2
15978	3
15979	3
15980	4
15981	3
15982	3
15983	3
15984	4
15985	3
15986	3
15987	3
15988	3
15989	3
15990	4
15991	3
15992	3
15993	2
15994	3
15995	3
15996	5
15997	3
15998	3
15999	3
16000	2
16001	2
16002	7
16003	3
16004	2
16005	4
16006	3
16007	3
16008	3
16009	3
16010	3
16011	3
16012	2
16013	3
16014	4
16015	3
16016	3
16017	2
16018	2
16019	3
16020	4
16021	3
16022	2
16023	4
16024	2
16025	4
16026	3
16027	5
16028	3
16029	4
16030	3
16031	4
16032	3
16033	2
16034	2
16035	4
16036	2
16037	3
16038	2
16039	3
16040	3
16041	2
16042	3
16043	3
16044	3
16045	2
16046	3
16047	3
16048	3
16049	2
16050	4
16051	3
16052	2
16053	3
16054	3
16055	4
16056	4
16057	2
16058	5
16059	3
16060	3
16061	2
16062	3
16063	3
16064	2
16065	8
16066	2
16067	2
16068	3
16069	2
16070	3
16071	3
16072	3
16073	2
16074	3
16075	3
16076	2
16077	4
16078	3
16079	3
16080	4
16081	2
16082	4
16083	2
16084	2
16085	2
16086	3
16087	3
16088	2
16089	5
16090	3
16091	2
16092	3
16093	3
16094	3
16095	4
16096	3
16097	2
16098	2
16099	3
16100	3
16101	3
16102	3
16103	3
16104	4
16105	2
16106	2
16107	3
16108	2
16109	4
16110	4
16111	3
16112	3
16113	4
16114	3
16115	3
16116	4
16117	3
16118	2
16119	3
16120	5
16121	3
16122	3
16123	3
16124	3
16125	4
16126	3
16127	3
16128	6
16129	7
16130	2
16131	2
16132	2
16133	4
16134	3
16135	3
16136	2
16137	2
16138	2
16139	2
16140	4
16141	2
16142	3
16143	3
16144	2
16145	2
16146	4
16147	3
16148	3
16149	3
16150	4
16151	5
16152	3
16153	2
16154	2
16155	4
16156	4
16157	3
16158	3
16159	3
16160	2
16161	2
16162	2
16163	3
16164	3
16165	2
16166	3
16167	4
16168	3
16169	3
16170	4
16171	3
16172	3
16173	3
16174	3
16175	3
16176	3
16177	3
16178	2
16179	3
16180	2
16181	3
16182	5
16183	3
16184	3
16185	4
16186	2
16187	2
16188	3
16189	2
16190	3
16191	6
16192	3
16193	2
16194	2
16195	3
16196	2
16197	3
16198	4
16199	3
16200	4
16201	4
16202	2
16203	2
16204	2
16205	3
16206	3
16207	3
16208	2
16209	5
16210	2
16211	4
16212	3
16213	5
16214	2
16215	4
16216	2
16217	2
16218	4
16219	3
16220	3
16221	3
16222	3
16223	3
16224	3
16225	4
16226	3
16227	4
16228	3
16229	2
16230	4
16231	3
16232	2
16233	3
16234	2
16235	4
16236	4
16237	2
16238	5
16239	3
16240	3
16241	2
16242	2
16243	3
16244	5
16245	4
16246	2
16247	3
16248	3
16249	3
16250	2
16251	3
16252	3
16253	2
16254	6
16255	3
16256	7
16257	2
16258	2
16259	3
16260	4
16261	3
16262	3
16263	4
16264	2
16265	2
16266	3
16267	2
16268	3
16269	4
16270	3
16271	3
16272	4
16273	2
16274	3
16275	5
16276	2
16277	2
16278	3
16279	4
16280	3
16281	2
16282	3
16283	3
16284	3
16285	3
16286	3
16287	4
16288	2
16289	3
16290	4
16291	2
16292	2
16293	3
16294	2
16295	3
16296	3
16297	2
16298	4
16299	2
16300	3
16301	2
16302	4
16303	3
16304	2
16305	4
16306	5
16307	3
16308	5
16309	3
16310	4
16311	3
16312	3
16313	2
16314	3
16315	3
16316	3
16317	6
16318	3
16319	3
16320	8
16321	2
16322	2
16323	3
16324	3
16325	2
16326	2
16327	3
16328	2
16329	2
16330	3
16331	3
16332	3
16333	2
16334	3
16335	4
16336	2
16337	5
16338	3
16339	2
16340	4
16341	3
16342	2
16343	3
16344	2
16345	3
16346	3
16347	3
16348	3
16349	2
16350	4
16351	3
16352	9
16353	3
16354	4
16355	3
16356	3
16357	3
16358	2
16359	5
16360	2
16361	3
16362	3
16363	2
16364	2
16365	4
16366	3
16367	3
16368	10
16369	2
16370	2
16371	4
16372	2
16373	3
16374	3
16375	3
16376	11
16377	3
16378	4
16379	3
16380	12
16381	2
16382	13
16383	14
16384	1
16385	2
16386	2
16387	3
16388	2
16389	3
16390	3
16391	3
16392	2
16393	3
16394	3
16395	4
16396	2
16397	3
16398	4
16399	5
16400	2
16401	3
16402	2
16403	3
16404	3
16405	4
16406	4
16407	3
16408	3
16409	2
16410	4
16411	2
16412	3
16413	3
16414	3
16415	3
16416	2
16417	2
16418	2
16419	3
16420	2
16421	2
16422	4
16423	3
16424	2
16425	4
16426	3
16427	2
16428	3
16429	3
16430	5
16431	3
16432	3
16433	2
16434	2
16435	3
16436	3
16437	3
16438	2
16439	3
16440	4
16441	3
16442	2
16443	6
16444	3
16445	3
16446	3
16447	3
16448	2
16449	2
16450	3
16451	2
16452	3
16453	2
16454	3
16455	4
16456	3
16457	4
16458	3
16459	4
16460	3
16461	5
16462	3
16463	3
16464	3
16465	4
16466	2
16467	2
16468	3
16469	3
16470	4
16471	4
16472	3
16473	4
16474	2
16475	3
16476	3
16477	2
16478	3
16479	3
16480	3
16481	2
16482	4
16483	3
16484	2
16485	4
16486	2
16487	3
16488	3
16489	2
16490	4
16491	3
16492	5
16493	2
16494	3
16495	3
16496	3
16497	4
16498	3
16499	3
16500	4
16501	2
16502	4
16503	3
16504	3
16505	2
16506	6
16507	3
16508	3
16509	3
16510	7
16511	3
16512	2
16513	3
16514	3
16515	4
16516	2
16517	3
16518	3
16519	3
16520	3
16521	2
16522	3
16523	5
16524	4
16525	2
16526	3
16527	3
16528	2
16529	2
16530	4
16531	3
16532	2
16533	3
16534	3
16535	3
16536	3
16537	3
16538	2
16539	3
16540	3
16541	3
16542	4
16543	4
16544	3
16545	4
16546	2
16547	2
16548	3
16549	3
16550	4
16551	3
16552	2
16553	2
16554	5
16555	4
16556	2
16557	3
16558	3
16559	3
16560	4
16561	2
16562	3
16563	3
16564	2
16565	2
16566	2
16567	3
16568	3
16569	6
16570	2
16571	3
16572	3
16573	2
16574	3
16575	8
16576	3
16577	3
16578	2
16579	2
16580	2
16581	3
16582	2
16583	3
16584	2
16585	5
16586	2
16587	4
16588	3
16589	2
16590	4
16591	3
16592	3
16593	2
16594	2
16595	3
16596	3
16597	3
16598	3
16599	3
16600	3
16601	2
16602	3
16603	2
16604	3
16605	4
16606	3
16607	3
16608	3
16609	2
16610	4
16611	4
16612	2
16613	3
16614	4
16615	3
16616	5
16617	3
16618	3
16619	2
16620	4
16621	3
16622	3
16623	3
16624	3
16625	3
16626	4
16627	3
16628	2
16629	3
16630	3
16631	3
16632	6
16633	3
16634	2
16635	4
16636	3
16637	7
16638	3
16639	3
16640	2
16641	2
16642	2
16643	4
16644	3
16645	3
16646	3
16647	5
16648	2
16649	2
16650	4
16651	2
16652	3
16653	3
16654	3
16655	3
16656	2
16657	2
16658	2
16659	2
16660	4
16661	2
16662	3
16663	3
16664	2
16665	4
16666	3
16667	3
16668	3
16669	3
16670	3
16671	3
16672	2
16673	2
16674	4
16675	3
16676	2
16677	5
16678	5
16679	3
16680	4
16681	3
16682	3
16683	2
16684	3
16685	3
16686	3
16687	4
16688	3
16689	2
16690	2
16691	2
16692	3
16693	2
16694	3
16695	6
16696	3
16697	2
16698	4
16699	2
16700	3
16701	3
16702	3
16703	3
16704	3
16705	4
16706	2
16707	3
16708	3
16709	5
16710	4
16711	3
16712	4
16713	2
16714	2
16715	3
16716	3
16717	3
16718	3
16719	3
16720	3
16721	4
16722	3
16723	3
16724	2
16725	4
16726	2
16727	3
16728	4
16729	3
16730	3
16731	4
16732	4
16733	3
16734	3
16735	3
16736	2
16737	3
16738	2
16739	4
16740	5
16741	2
16742	3
16743	4
16744	3
16745	4
16746	3
16747	2
16748	3
16749	3
16750	3
16751	3
16752	3
16753	2
16754	2
16755	4
16756	3
16757	3
16758	6
16759	3
16760	3
16761	4
16762	3
16763	2
16764	7
16765	3
16766	3
16767	3
16768	2
16769	2
16770	4
16771	5
16772	3
16773	3
16774	2
16775	4
16776	4
16777	2
16778	2
16779	4
16780	3
16781	3
16782	3
16783	3
16784	2
16785	4
16786	4
16787	2
16788	3
16789	3
16790	3
16791	3
16792	2
16793	3
16794	3
16795	3
16796	4
16797	3
16798	3
16799	3
16800	4
16801	2
16802	5
16803	2
16804	3
16805	4
16806	3
16807	3
16808	3
16809	4
16810	2
16811	2
16812	2
16813	4
16814	3
16815	4
16816	2
16817	2
16818	2
16819	2
16820	2
16821	6
16822	3
16823	3
16824	3
16825	4
16826	3
16827	3
16828	4
16829	2
16830	8
16831	3
16832	3
16833	5
16834	2
16835	6
16836	3
16837	2
16838	2
16839	3
16840	2
16841	2
16842	3
16843	2
16844	2
16845	4
16846	3
16847	3
16848	4
16849	3
16850	3
16851	4
16852	3
16853	3
16854	3
16855	3
16856	4
16857	3
16858	2
16859	3
16860	4
16861	3
16862	3
16863	9
16864	5
16865	2
16866	4
16867	3
16868	2
16869	3
16870	6
16871	3
16872	3
16873	3
16874	3
16875	4
16876	2
16877	3
16878	4
16879	3
16880	3
16881	4
16882	3
16883	2
16884	6
16885	3
16886	2
16887	4
16888	3
16889	2
16890	4
16891	7
16892	3
16893	3
16894	3
16895	5
16896	2
16897	2
16898	3
16899	2
16900	2
16901	2
16902	3
16903	3
16904	2
16905	4
16906	3
16907	3
16908	3
16909	2
16910	4
16911	3
16912	3
16913	2
16914	2
16915	4
16916	2
16917	3
16918	3
16919	3
16920	4
16921	2
16922	2
16923	3
16924	3
16925	2
16926	5
16927	3
16928	3
16929	2
16930	2
16931	2
16932	4
16933	3
16934	2
16935	4
16936	3
16937	2
16938	3
16939	3
16940	3
16941	3
16942	4
16943	3
16944	3
16945	2
16946	2
16947	6
16948	4
16949	3
16950	4
16951	3
16952	3
16953	2
16954	3
16955	4
16956	4
16957	5
16958	3
16959	3
16960	2
16961	3
16962	4
16963	2
16964	2
16965	4
16966	3
16967	3
16968	3
16969	3
16970	3
16971	3
16972	2
16973	3
16974	4
16975	4
16976	2
16977	2
16978	2
16979	2
16980	4
16981	2
16982	3
16983	5
16984	3
16985	4
16986	3
16987	2
16988	5
16989	3
16990	3
16991	3
16992	2
16993	2
16994	2
16995	4
16996	3
16997	3
16998	2
16999	4
17000	4
17001	3
17002	2
17003	3
17004	4
17005	3
17006	3
17007	3
17008	3
17009	4
17010	6
17011	2
17012	2
17013	3
17014	3
17015	3
17016	3
17017	4
17018	7
17019	5
17020	3
17021	2
17022	3
17023	3
17024	3
17025	4
17026	2
17027	2
17028	2
17029	2
17030	3
17031	4
17032	2
17033	2
17034	4
17035	3
17036	2
17037	4
17038	3
17039	3
17040	4
17041	2
17042	2
17043	4
17044	2
17045	3
17046	2
17047	3
17048	2
17049	2
17050	6
17051	3
17052	4
17053	2
17054	3
17055	4
17056	2
17057	2
17058	2
17059	3
17060	2
17061	3
17062	3
17063	3
17064	3
17065	2
17066	3
17067	3
17068	3
17069	2
17070	4
17071	4
17072	3
17073	6
17074	2
17075	4
17076	3
17077	2
17078	2
17079	3
17080	4
17081	5
17082	5
17083	2
17084	3
17085	8
17086	3
17087	3
17088	4
17089	3
17090	2
17091	2
17092	2
17093	2
17094	4
17095	3
17096	2
17097	4
17098	3
17099	2
17100	4
17101	3
17102	3
17103	3
17104	2
17105	3
17106	2
17107	2
17108	3
17109	3
17110	3
17111	3
17112	5
17113	2
17114	3
17115	4
17116	3
17117	2
17118	3
17119	3
17120	3
17121	3
17122	3
17123	2
17124	2
17125	2
17126	2
17127	3
17128	2
17129	3
17130	4
17131	3
17132	2
17133	3
17134	3
17135	3
17136	6
17137	2
17138	4
17139	3
17140	2
17141	3
17142	2
17143	5
17144	3
17145	7
17146	2
17147	3
17148	3
17149	3
17150	3
17151	3
17152	2
17153	2
17154	4
17155	3
17156	2
17157	5
17158	3
17159	3
17160	4
17161	2
17162	2
17163	2
17164	3
17165	2
17166	3
17167	3
17168	2
17169	3
17170	4
17171	4
17172	3
17173	2
17174	5
17175	4
17176	3
17177	4
17178	3
17179	3
17180	3
17181	3
17182	3
17183	3
17184	2
17185	3
17186	2
17187	4
17188	3
17189	2
17190	4
17191	3
17192	3
17193	4
17194	2
17195	4
17196	3
17197	2
17198	3
17199	6
17200	4
17201	3
17202	3
17203	2
17204	3
17205	5
17206	3
17207	3
17208	3
17209	3
17210	3
17211	3
17212	3
17213	3
17214	5
17215	3
17216	2
17217	3
17218	2
17219	3
17220	4
17221	4
17222	3
17223	3
17224	2
17225	2
17226	3
17227	3
17228	3
17229	3
17230	3
17231	3
17232	3
17233	2
17234	3
17235	4
17236	5
17237	3
17238	4
17239	3
17240	4
17241	3
17242	4
17243	3
17244	3
17245	3
17246	3
17247	3
17248	3
17249	3
17250	4
17251	3
17252	2
17253	3
17254	2
17255	4
17256	3
17257	2
17258	2
17259	2
17260	3
17261	2
17262	6
17263	3
17264	3
17265	4
17266	4
17267	5
17268	3
17269	3
17270	3
17271	3
17272	7
17273	3
17274	3
17275	3
17276	3
17277	3
17278	3
17279	3
17280	4
17281	2
17282	2
17283	3
17284	2
17285	3
17286	2
17287	3
17288	2
17289	4
17290	6
17291	2
17292	2
17293	2
17294	3
17295	4
17296	3
17297	3
17298	5
17299	2
17300	2
17301	4
17302	3
17303	3
17304	3
17305	2
17306	3
17307	4
17308	3
17309	4
17310	4
17311	3
17312	2
17313	3
17314	2
17315	3
17316	4
17317	2
17318	3
17319	3
17320	4
17321	2
17322	3
17323	3
17324	3
17325	6
17326	3
17327	3
17328	2
17329	5
17330	2
17331	3
17332	3
17333	2
17334	2
17335	3
17336	3
17337	2
17338	2
17339	3
17340	8
17341	2
17342	3
17343	4
17344	3
17345	2
17346	3
17347	2
17348	2
17349	3
17350	3
17351	3
17352	4
17353	3
17354	2
17355	4
17356	2
17357	3
17358	3
17359	3
17360	5
17361	2
17362	2
17363	3
17364	3
17365	3
17366	3
17367	3
17368	3
17369	2
17370	4
17371	3
17372	3
17373	3
17374	9
17375	3
17376	3
17377	2
17378	2
17379	2
17380	3
17381	3
17382	3
17383	3
17384	2
17385	4
17386	2
17387	2
17388	6
17389	2
17390	3
17391	10
17392	3
17393	2
17394	4
17395	4
17396	2
17397	3
17398	2
17399	7
17400	4
17401	2
17402	3
17403	3
17404	3
17405	3
17406	3
17407	3
17408	2
17409	3
17410	2
17411	3
17412	2
17413	3
17414	2
17415	4
17416	3
17417	2
17418	3
17419	2
17420	3
17421	3
17422	5
17423	3
17424	2
17425	4
17426	3
17427	4
17428	2
17429	4
17430	4
17431	3
17432	2
17433	4
17434	3
17435	3
17436	3
17437	3
17438	3
17439	3
17440	2
17441	2
17442	4
17443	2
17444	4
17445	4
17446	4
17447	3
17448	3
17449	2
17450	2
17451	6
17452	2
17453	5
17454	3
17455	3
17456	2
17457	3
17458	4
17459	4
17460	4
17461	3
17462	2
17463	3
17464	3
17465	3
17466	4
17467	2
17468	3
17469	3
17470	3
17471	3
17472	3
17473	2
17474	2
17475	4
17476	4
17477	2
17478	2
17479	3
17480	3
17481	2
17482	2
17483	2
17484	5
17485	2
17486	3
17487	3
17488	2
17489	2
17490	4
17491	2
17492	2
17493	4
17494	2
17495	3
17496	2
17497	2
17498	3
17499	2
17500	3
17501	3
17502	3
17503	3
17504	2
17505	4
17506	2
17507	4
17508	2
17509	2
17510	4
17511	3
17512	3
17513	2
17514	6
17515	5
17516	3
17517	3
17518	3
17519	3
17520	4
17521	3
17522	3
17523	2
17524	3
17525	2
17526	7
17527	3
17528	3
17529	2
17530	3
17531	3
17532	3
17533	4
17534	3
17535	4
17536	2
17537	3
17538	3
17539	2
17540	2
17541	3
17542	3
17543	3
17544	4
17545	3
17546	5
17547	3
17548	3
17549	4
17550	4
17551	3
17552	2
17553	2
17554	2
17555	3
17556	5
17557	3
17558	2
17559	3
17560	3
17561	3
17562	3
17563	3
17564	3
17565	4
17566	3
17567	3
17568	4
17569	2
17570	3
17571	3
17572	3
17573	2
17574	3
17575	4
17576	2
17577	6
17578	3
17579	2
17580	4
17581	2
17582	3
17583	3
17584	3
17585	2
17586	3
17587	3
17588	2
17589	4
17590	3
17591	3
17592	3
17593	4
17594	3
17595	8
17596	3
17597	2
17598	3
17599	3
17600	4
17601	2
17602	2
17603	3
17604	2
17605	3
17606	2
17607	3
17608	5
17609	2
17610	4
17611	4
17612	3
17613	3
17614	3
17615	3
17616	3
17617	4
17618	3
17619	3
17620	4
17621	3
17622	4
17623	3
17624	2
17625	4
17626	3
17627	2
17628	4
17629	3
17630	4
17631	3
17632	3
17633	3
17634	2
17635	3
17636	3
17637	3
17638	2
17639	5
17640	6
17641	3
17642	2
17643	2
17644	4
17645	3
17646	4
17647	3
17648	4
17649	3
17650	4
17651	3
17652	3
17653	7
17654	3
17655	4
17656	3
17657	2
17658	4
17659	2
17660	3
17661	3
17662	3
17663	3
17664	3
17665	2
17666	3
17667	5
17668	4
17669	2
17670	5
17671	4
17672	3
17673	3
17674	2
17675	3
17676	2
17677	3
17678	3
17679	3
17680	4
17681	2
17682	3
17683	2
17684	2
17685	4
17686	3
17687	3
17688	2
17689	3
17690	2
17691	3
17692	3
17693	3
17694	3
17695	3
17696	3
17697	4
17698	2
17699	3
17700	4
17701	5
17702	3
17703	6
17704	2
17705	2
17706	3
17707	2
17708	4
17709	3
17710	3
17711	4
17712	4
17713	2
17714	3
17715	4
17716	3
17717	3
17718	3
17719	3
17720	3
17721	2
17722	2
17723	3
17724	3
17725	2
17726	3
17727	3
17728	2
17729	2
17730	4
17731	3
17732	5
17733	4
17734	2
17735	3
17736	2
17737	3
17738	3
17739	6
17740	3
17741	2
17742	3
17743	3
17744	2
17745	6
17746	2
17747	2
17748	4
17749	2
17750	3
17751	3
17752	3
17753	3
17754	3
17755	3
17756	3
17757	3
17758	3
17759	3
17760	4
17761	2
17762	2
17763	5
17764	2
17765	4
17766	6
17767	3
17768	2
17769	2
17770	4
17771	3
17772	2
17773	3
17774	3
17775	4
17776	3
17777	2
17778	2
17779	3
17780	7
17781	3
17782	3
17783	3
17784	4
17785	2
17786	2
17787	3
17788	3
17789	2
17790	4
17791	3
17792	2
17793	2
17794	5
17795	3
17796	2
17797	2
17798	3
17799	4
17800	4
17801	3
17802	3
17803	3
17804	2
17805	4
17806	3
17807	3
17808	3
17809	2
17810	2
17811	2
17812	3
17813	3
17814	3
17815	3
17816	3
17817	2
17818	3
17819	3
17820	4
17821	3
17822	3
17823	3
17824	2
17825	5
17826	2
17827	2
17828	2
17829	6
17830	3
17831	3
17832	3
17833	3
17834	4
17835	4
17836	3
17837	2
17838	3
17839	3
17840	4
17841	3
17842	2
17843	3
17844	3
17845	4
17846	2
17847	3
17848	3
17849	2
17850	8
17851	2
17852	3
17853	3
17854	3
17855	3
17856	5
17857	3
17858	2
17859	3
17860	3
17861	3
17862	4
17863	3
17864	3
17865	4
17866	2
17867	3
17868	3
17869	3
17870	3
17871	4
17872	2
17873	2
17874	2
17875	4
17876	2
17877	3
17878	3
17879	3
17880	4
17881	3
17882	2
17883	2
17884	3
17885	9
17886	3
17887	5
17888	3
17889	4
17890	2
17891	2
17892	6
17893	3
17894	3
17895	4
17896	2
17897	2
17898	4
17899	3
17900	3
17901	5
17902	3
17903	3
17904	3
17905	2
17906	3
17907	7
17908	3
17909	2
17910	4
17911	3
17912	3
17913	3
17914	2
17915	3
17916	3
17917	3
17918	5
17919	4
17920	3
17921	2
17922	3
17923	2
17924	2
17925	4
17926	2
17927	3
17928	2
17929	2
17930	3
17931	2
17932	2
17933	3
17934	3
17935	4
17936	2
17937	3
17938	3
17939	2
17940	4
17941	4
17942	2
17943	3
17944	2
17945	4
17946	3
17947	3
17948	3
17949	5
17950	3
17951	3
17952	4
17953	2
17954	3
17955	6
17956	2
17957	2
17958	4
17959	3
17960	3
17961	2
17962	3
17963	3
17964	2
17965	2
17966	3
17967	4
17968	2
17969	3
17970	4
17971	2
17972	2
17973	3
17974	2
17975	3
17976	3
17977	2
17978	4
17979	3
17980	5
17981	2
17982	4
17983	3
17984	2
17985	4
17986	3
17987	2
17988	2
17989	2
17990	4
17991	3
17992	2
17993	2
17994	3
17995	3
17996	3
17997	3
17998	3
17999	3
18000	4
18001	3
18002	2
18003	4
18004	3
18005	2
18006	3
18007	3
18008	2
18009	3
18010	5
18011	5
18012	3
18013	2
18014	3
18015	4
18016	2
18017	2
18018	6
18019	3
18020	4
18021	3
18022	2
18023	3
18024	3
18025	3
18026	2
18027	2
18028	2
18029	3
18030	4
18031	4
18032	3
18033	2
18034	7
18035	3
18036	3
18037	3
18038	3
18039	3
18040	4
18041	4
18042	5
18043	2
18044	3
18045	4
18046	3
18047	3
18048	3
18049	2
18050	3
18051	2
18052	4
18053	3
18054	4
18055	3
18056	2
18057	3
18058	2
18059	2
18060	4
18061	2
18062	3
18063	4
18064	2
18065	2
18066	2
18067	4
18068	2
18069	3
18070	3
18071	3
18072	2
18073	5
18074	3
18075	6
18076	3
18077	2
18078	3
18079	3
18080	2
18081	6
18082	2
18083	3
18084	3
18085	3
18086	2
18087	3
18088	3
18089	2
18090	4
18091	3
18092	2
18093	3
18094	3
18095	3
18096	4
18097	2
18098	2
18099	2
18100	2
18101	3
18102	4
18103	3
18104	5
18105	8
18106	3
18107	3
18108	3
18109	3
18110	3
18111	3
18112	2
18113	2
18114	2
18115	3
18116	3
18117	4
18118	2
18119	3
18120	4
18121	4
18122	4
18123	3
18124	3
18125	2
18126	3
18127	3
18128	3
18129	2
18130	4
18131	2
18132	3
18133	2
18134	2
18135	5
18136	2
18137	3
18138	3
18139	4
18140	3
18141	3
18142	3
18143	3
18144	6
18145	3
18146	2
18147	3
18148	2
18149	2
18150	4
18151	4
18152	2
18153	3
18154	2
18155	3
18156	4
18157	3
18158	3
18159	3
18160	3
18161	7
18162	3
18163	3
18164	3
18165	4
18166	5
18167	3
18168	3
18169	2
18170	3
18171	4
18172	3
18173	3
18174	4
18175	3
18176	3
18177	3
18178	2
18179	3
18180	4
18181	2
18182	2
18183	3
18184	2
18185	2
18186	4
18187	3
18188	2
18189	3
18190	4
18191	3
18192	2
18193	3
18194	2
18195	4
18196	2
18197	5
18198	4
18199	4
18200	6
18201	2
18202	3
18203	3
18204	4
18205	4
18206	3
18207	6
18208	2
18209	2
18210	4
18211	2
18212	2
18213	3
18214	3
18215	3
18216	3
18217	2
18218	2
18219	3
18220	4
18221	3
18222	3
18223	3
18224	3
18225	4
18226	2
18227	3
18228	5
18229	2
18230	3
18231	3
18232	3
18233	2
18234	4
18235	3
18236	3
18237	3
18238	3
18239	3
18240	4
18241	3
18242	3
18243	2
18244	2
18245	4
18246	3
18247	3
18248	2
18249	3
18250	3
18251	2
18252	4
18253	2
18254	3
18255	4
18256	3
18257	2
18258	4
18259	5
18260	3
18261	3
18262	5
18263	3
18264	3
18265	3
18266	2
18267	3
18268	3
18269	2
18270	6
18271	4
18272	2
18273	2
18274	2
18275	5
18276	2
18277	3
18278	4
18279	3
18280	2
18281	2
18282	4
18283	3
18284	3
18285	4
18286	4
18287	4
18288	7
18289	2
18290	5
18291	3
18292	3
18293	3
18294	2
18295	3
18296	3
18297	2
18298	3
18299	3
18300	4
18301	2
18302	3
18303	3
18304	3
18305	3
18306	4
18307	2
18308	3
18309	4
18310	3
18311	3
18312	4
18313	2
18314	2
18315	4
18316	4
18317	3
18318	4
18319	3
18320	2
18321	5
18322	2
18323	3
18324	3
18325	2
18326	3
18327	4
18328	3
18329	2
18330	4
18331	3
18332	3
18333	6
18334	4
18335	3
18336	3
18337	2
18338	2
18339	3
18340	3
18341	2
18342	2
18343	4
18344	2
18345	4
18346	2
18347	3
18348	2
18349	3
18350	3
18351	3
18352	5
18353	2
18354	5
18355	3
18356	4
18357	3
18358	3
18359	3
18360	8
18361	3
18362	2
18363	2
18364	3
18365	3
18366	3
18367	3
18368	3
18369	4
18370	3
18371	2
18372	2
18373	3
18374	2
18375	4
18376	2
18377	3
18378	3
18379	2
18380	3
18381	3
18382	3
18383	5
18384	3
18385	2
18386	2
18387	2
18388	2
18389	3
18390	4
18391	3
18392	2
18393	2
18394	3
18395	3
18396	9
18397	2
18398	3
18399	3
18400	3
18401	2
18402	2
18403	3
18404	2
18405	4
18406	2
18407	4
18408	3
18409	3
18410	3
18411	4
18412	2
18413	2
18414	10
18415	7
18416	3
18417	3
18418	2
18419	3
18420	4
18421	2
18422	3
18423	11
18424	3
18425	4
18426	3
18427	2
18428	3
18429	3
18430	4
18431	3
18432	2
18433	2
18434	2
18435	4
18436	2
18437	3
18438	3
18439	3
18440	2
18441	2
18442	2
18443	2
18444	3
18445	5
18446	3
18447	3
18448	2
18449	2
18450	4
18451	2
18452	3
18453	3
18454	2
18455	3
18456	3
18457	2
18458	3
18459	6
18460	3
18461	2
18462	4
18463	3
18464	2
18465	4
18466	3
18467	3
18468	2
18469	3
18470	3
18471	3
18472	2
18473	5
18474	3
18475	3
18476	5
18477	3
18478	3
18479	3
18480	4
18481	2
18482	2
18483	4
18484	2
18485	3
18486	4
18487	3
18488	3
18489	2
18490	4
18491	4
18492	4
18493	2
18494	3
18495	4
18496	2
18497	2
18498	2
18499	3
18500	2
18501	4
18502	3
18503	3
18504	4
18505	2
18506	3
18507	5
18508	3
18509	4
18510	4
18511	3
18512	4
18513	4
18514	2
18515	3
18516	3
18517	2
18518	3
18519	3
18520	3
18521	3
18522	6
18523	2
18524	3
18525	4
18526	3
18527	3
18528	3
18529	3
18530	4
18531	3
18532	2
18533	4
18534	3
18535	3
18536	3
18537	3
18538	5
18539	2
18540	4
18541	2
18542	7
18543	3
18544	3
18545	2
18546	2
18547	3
18548	2
18549	3
18550	3
18551	3
18552	3
18553	2
18554	2
18555	4
18556	3
18557	3
18558	3
18559	3
18560	2
18561	3
18562	2
18563	3
18564	4
18565	3
18566	2
18567	3
18568	2
18569	5
18570	4
18571	3
18572	2
18573	4
18574	3
18575	3
18576	2
18577	2
18578	3
18579	2
18580	3
18581	3
18582	2
18583	3
18584	3
18585	6
18586	2
18587	2
18588	3
18589	3
18590	3
18591	3
18592	3
18593	2
18594	2
18595	3
18596	2
18597	3
18598	3
18599	3
18600	5
18601	4
18602	3
18603	4
18604	2
18605	2
18606	3
18607	3
18608	2
18609	2
18610	2
18611	3
18612	3
18613	3
18614	3
18615	8
18616	3
18617	3
18618	3
18619	3
18620	3
18621	3
18622	3
18623	3
18624	3
18625	2
18626	2
18627	3
18628	2
18629	3
18630	4
18631	7
18632	3
18633	2
18634	3
18635	3
18636	2
18637	2
18638	3
18639	4
18640	4
18641	3
18642	3
18643	3
18644	3
18645	4
18646	2
18647	3
18648	6
18649	3
18650	2
18651	3
18652	3
18653	3
18654	3
18655	6
18656	3
18657	2
18658	2
18659	3
18660	4
18661	2
18662	5
18663	3
18664	2
18665	2
18666	4
18667	3
18668	3
18669	7
18670	3
18671	3
18672	3
18673	3
18674	2
18675	4
18676	3
18677	3
18678	2
18679	3
18680	3
18681	3
18682	2
18683	4
18684	3
18685	2
18686	3
18687	3
18688	3
18689	2
18690	4
18691	2
18692	2
18693	5
18694	3
18695	3
18696	4
18697	3
18698	2
18699	3
18700	5
18701	2
18702	3
18703	3
18704	3
18705	4
18706	3
18707	3
18708	3
18709	3
18710	3
18711	6
18712	2
18713	2
18714	3
18715	3
18716	3
18717	4
18718	3
18719	3
18720	4
18721	3
18722	3
18723	3
18724	5
18725	3
18726	3
18727	3
18728	2
18729	3
18730	3
18731	2
18732	4
18733	3
18734	3
18735	4
18736	2
18737	2
18738	2
18739	3
18740	3
18741	3
18742	2
18743	3
18744	3
18745	3
18746	3
18747	2
18748	3
18749	2
18750	4
18751	4
18752	2
18753	5
18754	2
18755	5
18756	3
18757	2
18758	3
18759	4
18760	3
18761	3
18762	3
18763	3
18764	2
18765	4
18766	3
18767	3
18768	4
18769	2
18770	2
18771	3
18772	3
18773	2
18774	6
18775	3
18776	2
18777	3
18778	2
18779	4
18780	4
18781	3
18782	3
18783	3
18784	2
18785	4
18786	5
18787	2
18788	4
18789	3
18790	3
18791	3
18792	3
18793	2
18794	2
18795	4
18796	7
18797	2
18798	3
18799	3
18800	3
18801	4
18802	3
18803	2
18804	3
18805	2
18806	2
18807	3
18808	4
18809	3
18810	4
18811	3
18812	3
18813	3
18814	3
18815	3
18816	3
18817	5
18818	2
18819	4
18820	2
18821	3
18822	3
18823	3
18824	2
18825	4
18826	2
18827	2
18828	2
18829	3
18830	3
18831	3
18832	2
18833	2
18834	3
18835	3
18836	3
18837	6
18838	2
18839	3
18840	4
18841	2
18842	2
18843	2
18844	3
18845	2
18846	3
18847	3
18848	5
18849	3
18850	2
18851	3
18852	2
18853	3
18854	3
18855	4
18856	2
18857	2
18858	3
18859	2
18860	3
18861	3
18862	3
18863	3
18864	2
18865	3
18866	2
18867	2
18868	4
18869	2
18870	8
18871	3
18872	3
18873	4
18874	2
18875	4
18876	3
18877	3
18878	3
18879	5
18880	3
18881	3
18882	2
18883	3
18884	3
18885	4
18886	3
18887	3
18888	2
18889	2
18890	3
18891	2
18892	2
18893	3
18894	3
18895	3
18896	2
18897	2
18898	2
18899	2
18900	6
18901	2
18902	3
18903	3
18904	3
18905	3
18906	3
18907	9
18908	3
18909	3
18910	5
18911	3
18912	3
18913	2
18914	3
18915	5
18916	2
18917	2
18918	2
18919	3
18920	4
18921	4
18922	2
18923	7
18924	2
18925	2
18926	3
18927	3
18928	3
18929	3
18930	4
18931	3
18932	2
18933	3
18934	2
18935	3
18936	3
18937	2
18938	3
18939	2
18940	3
18941	5
18942	4
18943	3
18944	2
18945	4
18946	2
18947	2
18948	2
18949	3
18950	3
18951	3
18952	3
18953	2
18954	4
18955	4
18956	3
18957	4
18958	3
18959	3
18960	4
18961	2
18962	2
18963	6
18964	4
18965	3
18966	4
18967	3
18968	2
18969	2
18970	3
18971	3
18972	5
18973	2
18974	3
18975	4
18976	2
18977	3
18978	2
18979	2
18980	4
18981	4
18982	2
18983	3
18984	4
18985	2
18986	3
18987	3
18988	3
18989	3
18990	4
18991	3
18992	2
18993	3
18994	2
18995	3
18996	3
18997	3
18998	3
18999	3
19000	3
19001	2
19002	3
19003	5
19004	3
19005	4
19006	4
19007	3
19008	2
19009	2
19010	2
19011	3
19012	3
19013	2
19014	3
19015	3
19016	2
19017	4
19018	3
19019	5
19020	4
19021	3
19022	3
19023	4
19024	2
19025	2
19026	6
19027	3
19028	3
19029	3
19030	3
19031	3
19032	3
19033	3
19034	5
19035	4
19036	3
19037	2
19038	3
19039	3
19040	4
19041	3
19042	2
19043	3
19044	3
19045	2
19046	4
19047	3
19048	2
19049	2
19050	7
19051	2
19052	3
19053	4
19054	3
19055	3
19056	4
19057	3
19058	2
19059	3
19060	2
19061	3
19062	3
19063	3
19064	3
19065	8
19066	2
19067	3
19068	3
19069	2
19070	3
19071	4
19072	2
19073	2
19074	4
19075	4
19076	2
19077	3
19078	2
19079	3
19080	4
19081	2
19082	3
19083	4
19084	3
19085	3
19086	3
19087	3
19088	2
19089	6
19090	3
19091	3
19092	3
19093	2
19094	2
19095	4
19096	5
19097	2
19098	3
19099	3
19100	3
19101	3
19102	3
19103	3
19104	3
19105	2
19106	4
19107	3
19108	3
19109	3
19110	6
19111	3
19112	2
19113	4
19114	3
19115	3
19116	2
19117	3
19118	3
19119	3
19120	3
19121	2
19122	2
19123	3
19124	3
19125	8
19126	3
19127	5
19128	3
19129	3
19130	3
19131	4
19132	3
19133	3
19134	3
19135	4
19136	3
19137	2
19138	3
19139	2
19140	4
19141	2
19142	3
19143	3
19144	2
19145	3
19146	4
19147	3
19148	2
19149	3
19150	3
19151	3
19152	6
19153	2
19154	2
19155	4
19156	2
19157	2
19158	5
19159	3
19160	3
19161	3
19162	3
19163	2
19164	3
19165	3
19166	3
19167	3
19168	3
19169	2
19170	4
19171	3
19172	2
19173	3
19174	2
19175	3
19176	4
19177	7
19178	4
19179	2
19180	3
19181	2
19182	3
19183	3
19184	3
19185	4
19186	2
19187	3
19188	4
19189	5
19190	3
19191	3
19192	3
19193	3
19194	3
19195	3
19196	3
19197	3
19198	3
19199	3
19200	4
19201	3
19202	2
19203	3
19204	2
19205	3
19206	4
19207	3
19208	3
19209	4
19210	4
19211	2
19212	3
19213	2
19214	3
19215	6
19216	2
19217	2
19218	2
19219	2
19220	5
19221	3
19222	3
19223	3
19224	4
19225	3
19226	2
19227	4
19228	3
19229	3
19230	4
19231	3
19232	4
19233	3
19234	2
19235	3
19236	3
19237	2
19238	2
19239	3
19240	2
19241	3
19242	3
19243	3
19244	3
19245	4
19246	4
19247	3
19248	3
19249	3
19250	4
19251	5
19252	2
19253	3
19254	3
19255	3
19256	3
19257	3
19258	2
19259	2
19260	4
19261	3
19262	3
19263	3
19264	3
19265	2
19266	4
19267	2
19268	2
19269	3
19270	3
19271	3
19272	3
19273	2
19274	3
19275	8
19276	3
19277	2
19278	6
19279	3
19280	4
19281	2
19282	5
19283	2
19284	3
19285	3
19286	2
19287	4
19288	2
19289	3
19290	4
19291	3
19292	3
19293	3
19294	3
19295	4
19296	2
19297	3
19298	2
19299	3
19300	3
19301	2
19302	3
19303	3
19304	7
19305	4
19306	3
19307	4
19308	3
19309	2
19310	3
19311	4
19312	3
19313	5
19314	3
19315	3
19316	3
19317	3
19318	3
19319	3
19320	4
19321	2
19322	2
19323	4
19324	3
19325	2
19326	3
19327	3
19328	3
19329	4
19330	2
19331	3
19332	2
19333	2
19334	3
19335	4
19336	2
19337	2
19338	3
19339	4
19340	3
19341	6
19342	3
19343	3
19344	5
19345	3
19346	3
19347	2
19348	3
19349	3
19350	4
19351	3
19352	3
19353	2
19354	2
19355	3
19356	4
19357	3
19358	3
19359	3
19360	3
19361	2
19362	3
19363	3
19364	3
19365	4
19366	3
19367	3
19368	3
19369	3
19370	2
19371	2
19372	3
19373	2
19374	3
19375	5
19376	3
19377	3
19378	2
19379	2
19380	8
19381	2
19382	4
19383	3
19384	3
19385	2
19386	3
19387	2
19388	3
19389	3
19390	3
19391	3
19392	3
19393	4
19394	2
19395	4
19396	2
19397	3
19398	3
19399	3
19400	4
19401	4
19402	4
19403	2
19404	6
19405	2
19406	5
19407	3
19408	2
19409	2
19410	4
19411	3
19412	3
19413	3
19414	3
19415	4
19416	3
19417	2
19418	9
19419	3
19420	3
19421	2
19422	4
19423	3
19424	3
19425	5
19426	2
19427	2
19428	2
19429	2
19430	3
19431	7
19432	3
19433	2
19434	4
19435	3
19436	4
19437	10
19438	5
19439	3
19440	4
19441	2
19442	2
19443	2
19444	2
19445	3
19446	3
19447	3
19448	4
19449	3
19450	2
19451	3
19452	3
19453	3
19454	3
19455	4
19456	2
19457	2
19458	3
19459	4
19460	3
19461	3
19462	3
19463	3
19464	2
19465	4
19466	2
19467	6
19468	5
19469	2
19470	4
19471	3
19472	2
19473	2
19474	3
19475	3
19476	3
19477	2
19478	2
19479	3
19480	3
19481	4
19482	4
19483	2
19484	3
19485	4
19486	3
19487	3
19488	3
19489	2
19490	2
19491	4
19492	2
19493	3
19494	2
19495	3
19496	2
19497	3
19498	2
19499	5
19500	4
19501	2
19502	3
19503	3
19504	3
19505	3
19506	2
19507	2
19508	2
19509	3
19510	3
19511	3
19512	3
19513	3
19514	3
19515	4
19516	4
19517	3
19518	3
19519	3
19520	2
19521	4
19522	2
19523	3
19524	2
19525	4
19526	3
19527	3
19528	3
19529	2
19530	6
19531	2
19532	3
19533	4
19534	3
19535	3
19536	3
19537	3
19538	3
19539	4
19540	3
19541	2
19542	3
19543	3
19544	3
19545	4
19546	4
19547	2
19548	4
19549	2
19550	4
19551	5
19552	3
19553	2
19554	2
19555	3
19556	2
19557	4
19558	7
19559	3
19560	4
19561	5
19562	2
19563	2
19564	3
19565	6
19566	3
19567	3
19568	3
19569	3
19570	3
19571	2
19572	4
19573	3
19574	2
19575	4
19576	3
19577	2
19578	3
19579	3
19580	4
19581	3
19582	3
19583	3
19584	4
19585	2
19586	3
19587	2
19588	2
19589	3
19590	4
19591	3
19592	5
19593	6
19594	3
19595	3
19596	3
19597	2
19598	3
19599	4
19600	3
19601	3
19602	2
19603	2
19604	2
19605	4
19606	2
19607	3
19608	2
19609	2
19610	2
19611	2
19612	3
19613	3
19614	3
19615	3
19616	2
19617	3
19618	3
19619	3
19620	4
19621	3
19622	2
19623	5
19624	4
19625	2
19626	3
19627	2
19628	3
19629	3
19630	5
19631	3
19632	3
19633	2
19634	2
19635	8
19636	2
19637	3
19638	2
19639	3
19640	3
19641	2
19642	3
19643	3
19644	3
19645	2
19646	3
19647	3
19648	2
19649	3
19650	4
19651	3
19652	2
19653	3
19654	5
19655	3
19656	6
19657	2
19658	2
19659	3
19660	3
19661	2
19662	4
19663	3
19664	2
19665	4
19666	2
19667	3
19668	3
19669	4
19670	3
19671	3
19672	2
19673	3
19674	3
19675	3
19676	3
19677	3
19678	3
19679	3
19680	4
19681	2
19682	2
19683	2
19684	5
19685	7
19686	4
19687	3
19688	3
19689	2
19690	3
19691	3
19692	2
19693	3
19694	3
19695	4
19696	3
19697	2
19698	3
19699	2
19700	2
19701	3
19702	2
19703	3
19704	3
19705	3
19706	3
19707	2
19708	3
19709	2
19710	6
19711	3
19712	3
19713	2
19714	2
19715	3
19716	5
19717	2
19718	2
19719	6
19720	4
19721	2
19722	3
19723	2
19724	2
19725	4
19726	3
19727	3
19728	3
19729	2
19730	2
19731	3
19732	2
19733	3
19734	3
19735	3
19736	2
19737	4
19738	3
19739	2
19740	4
19741	3
19742	3
19743	3
19744	2
19745	3
19746	2
19747	5
19748	2
19749	3
19750	3
19751	3
19752	3
19753	2
19754	3
19755	4
19756	3
19757	3
19758	4
19759	3
19760	4
19761	3
19762	4
19763	2
19764	4
19765	3
19766	2
19767	3
19768	3
19769	2
19770	4
19771	3
19772	3
19773	4
19774	3
19775	3
19776	3
19777	2
19778	5
19779	2
19780	4
19781	3
19782	6
19783	4
19784	2
19785	4
19786	2
19787	3
19788	4
19789	3
19790	3
19791	3
19792	2
19793	2
19794	2
19795	3
19796	3
19797	3
19798	3
19799	3
19800	4
19801	2
19802	2
19803	4
19804	3
19805	4
19806	3
19807	3
19808	2
19809	5
19810	3
19811	5
19812	7
19813	2
19814	2
19815	4
19816	2
19817	3
19818	3
19819	2
19820	3
19821	3
19822	3
19823	3
19824	3
19825	2
19826	4
19827	2
19828	2
19829	3
19830	4
19831	3
19832	3
19833	6
19834	3
19835	3
19836	3
19837	3
19838	5
19839	4
19840	5
19841	2
19842	2
19843	2
19844	4
19845	6
19846	2
19847	4
19848	2
19849	3
19850	2
19851	3
19852	3
19853	2
19854	4
19855	3
19856	3
19857	2
19858	2
19859	3
19860	4
19861	2
19862	2
19863	3
19864	3
19865	2
19866	3
19867	2
19868	3
19869	3
19870	3
19871	5
19872	3
19873	3
19874	2
19875	4
19876	2
19877	3
19878	3
19879	3
19880	3
19881	3
19882	2
19883	3
19884	4
19885	4
19886	3
19887	3
19888	3
19889	2
19890	8
19891	2
19892	2
19893	3
19894	3
19895	3
19896	3
19897	2
19898	2
19899	2
19900	3
19901	3
19902	5
19903	3
19904	3
19905	4
19906	2
19907	3
19908	6
19909	3
19910	3
19911	3
19912	2
19913	2
19914	3
19915	3
19916	3
19917	3
19918	3
19919	3
19920	4
19921	2
19922	3
19923	3
19924	3
19925	2
19926	4
19927	3
19928	3
19929	9
19930	2
19931	2
19932	4
19933	5
19934	3
19935	4
19936	4
19937	2
19938	2
19939	7
19940	2
19941	4
19942	3
19943	3
19944	4
19945	2
19946	2
19947	4
19948	2
19949	2
19950	5
19951	4
19952	4
19953	2
19954	2
19955	3
19956	3
19957	3
19958	3
19959	3
19960	3
19961	2
19962	3
19963	2
19964	5
19965	4
19966	3
19967	3
19968	3
19969	2
19970	2
19971	6
19972	2
19973	2
19974	3
19975	4
19976	2
19977	2
19978	3
19979	2
19980	4
19981	2
19982	3
19983	3
19984	2
19985	4
19986	2
19987	3
19988	3
19989	3
19990	3
19991	3
19992	4
19993	2
19994	3
19995	5
19996	3
19997	2
19998	3
19999	3
20000	2
20001	4
20002	3
20003	3
20004	2
20005	3
20006	3
20007	4
20008	2
20009	3
20010	4
20011	2
20012	2
20013	4
20014	3
20015	3
20016	2
20017	2
20018	2
20019	3
20020	6
20021	2
20022	3
20023	3
20024	3
20025	4
20026	5
20027	3
20028	3
20029	2
20030	3
20031	3
20032	2
20033	3
20034	6
20035	3
20036	2
20037	3
20038	4
20039	3
20040	4
20041	3
20042	4
20043	4
20044	2
20045	3
20046	4
20047	3
20048	3
20049	4
20050	3
20051	2
20052	3
20053	3
20054	3
20055	4
20056	3
20057	5
20058	3
20059	3
20060	4
20061	3
20062	3
20063	3
20064	2
20065	2
20066	7
20067	3
20068	2
20069	3
20070	4
20071	3
20072	3
20073	2
20074	2
20075	4
20076	3
20077	3
20078	3
20079	4
20080	3
20081	2
20082	2
20083	3
20084	2
20085	4
20086	2
20087	3
20088	5
20089	2
20090	3
20091	3
20092	3
20093	3
20094	4
20095	3
20096	2
20097	6
20098	2
20099	3
20100	4
20101	2
20102	3
20103	3
20104	3
20105	2
20106	3
20107	2
20108	3
20109	3
20110	3
20111	4
20112	2
20113	2
20114	4
20115	4
20116	3
20117	2
20118	3
20119	5
20120	3
20121	3
20122	2
20123	2
20124	4
20125	3
20126	3
20127	3
20128	3
20129	2
20130	4
20131	3
20132	3
20133	3
20134	2
20135	3
20136	3
20137	2
20138	2
20139	3
20140	3
20141	3
20142	3
20143	3
20144	2
20145	8
20146	3
20147	2
20148	3
20149	2
20150	5
20151	3
20152	3
20153	3
20154	3
20155	3
20156	3
20157	3
20158	3
20159	3
20160	6
20161	2
20162	3
20163	3
20164	3
20165	2
20166	3
20167	3
20168	2
20169	2
20170	3
20171	3
20172	4
20173	2
20174	3
20175	4
20176	3
20177	2
20178	2
20179	3
20180	3
20181	5
20182	2
20183	3
20184	3
20185	3
20186	2
20187	2
20188	3
20189	3
20190	4
20191	3
20192	3
20193	7
20194	3
20195	4
20196	4
20197	3
20198	2
20199	3
20200	2
20201	2
20202	4
20203	4
20204	2
20205	4
20206	3
20207	3
20208	3
20209	3
20210	4
20211	3
20212	5
20213	4
20214	2
20215	3
20216	3
20217	3
20218	3
20219	2
20220	4
20221	3
20222	3
20223	6
20224	3
20225	2
20226	2
20227	3
20228	2
20229	3
20230	4
20231	4
20232	2
20233	2
20234	3
20235	4
20236	2
20237	3
20238	3
20239	3
20240	3
20241	4
20242	2
20243	5
20244	3
20245	3
20246	3
20247	5
20248	2
20249	2
20250	4
20251	3
20252	3
20253	4
20254	3
20255	4
20256	2
20257	4
20258	3
20259	2
20260	2
20261	2
20262	2
20263	4
20264	3
20265	4
20266	2
20267	3
20268	2
20269	2
20270	3
20271	4
20272	3
20273	3
20274	5
20275	3
20276	2
20277	3
20278	2
20279	3
20280	4
20281	3
20282	2
20283	2
20284	3
20285	3
20286	6
20287	3
20288	2
20289	2
20290	2
20291	3
20292	4
20293	4
20294	3
20295	4
20296	2
20297	3
20298	4
20299	3
20300	3
20301	3
20302	3
20303	3
20304	3
20305	5
20306	3
20307	3
20308	2
20309	3
20310	4
20311	3
20312	2
20313	4
20314	3
20315	4
20316	3
20317	3
20318	3
20319	3
20320	7
20321	3
20322	3
20323	2
20324	3
20325	4
20326	2
20327	3
20328	3
20329	2
20330	3
20331	2
20332	4
20333	2
20334	3
20335	3
20336	5
20337	2
20338	2
20339	2
20340	4
20341	2
20342	3
20343	3
20344	3
20345	2
20346	4
20347	2
20348	3
20349	6
20350	4
20351	3
20352	3
20353	2
20354	2
20355	4
20356	3
20357	2
20358	4
20359	3
20360	2
20361	2
20362	2
20363	3
20364	3
20365	2
20366	3
20367	5
20368	2
20369	2
20370	5
20371	3
20372	3
20373	3
20374	3
20375	3
20376	2
20377	3
20378	3
20379	2
20380	3
20381	4
20382	3
20383	4
20384	3
20385	5
20386	2
20387	4
20388	2
20389	2
20390	3
20391	3
20392	2
20393	2
20394	3
20395	3
20396	2
20397	3
20398	5
20399	3
20400	8
20401	3
20402	2
20403	2
20404	2
20405	3
20406	2
20407	3
20408	3
20409	2
20410	2
20411	2
20412	6
20413	2
20414	3
20415	4
20416	3
20417	3
20418	4
20419	3
20420	2
20421	3
20422	2
20423	3
20424	3
20425	4
20426	3
20427	2
20428	2
20429	5
20430	4
20431	3
20432	2
20433	3
20434	4
20435	3
20436	3
20437	3
20438	3
20439	3
20440	9
20441	2
20442	3
20443	2
20444	3
20445	4
20446	3
20447	7
20448	3
20449	3
20450	2
20451	4
20452	2
20453	2
20454	3
20455	3
20456	2
20457	3
20458	3
20459	3
20460	10
20461	3
20462	3
20463	3
20464	3
20465	2
20466	2
20467	3
20468	4
20469	3
20470	11
20471	3
20472	3
20473	2
20474	3
20475	12
20476	3
20477	2
20478	3
20479	3
20480	2
20481	2
20482	3
20483	2
20484	3
20485	4
20486	2
20487	3
20488	2
20489	3
20490	4
20491	5
20492	3
20493	3
20494	3
20495	3
20496	3
20497	3
20498	2
20499	3
20500	2
20501	3
20502	4
20503	3
20504	4
20505	4
20506	2
20507	2
20508	4
20509	2
20510	3
20511	3
20512	2
20513	3
20514	3
20515	3
20516	4
20517	3
20518	2
20519	3
20520	4
20521	3
20522	5
20523	2
20524	3
20525	2
20526	3
20527	3
20528	2
20529	2
20530	2
20531	3
20532	3
20533	2
20534	2
20535	4
20536	3
20537	2
20538	6
20539	3
20540	3
20541	4
20542	3
20543	3
20544	2
20545	3
20546	2
20547	3
20548	2
20549	2
20550	4
20551	3
20552	3
20553	5
20554	3
20555	3
20556	2
20557	3
20558	3
20559	4
20560	4
20561	2
20562	3
20563	2
20564	3
20565	4
20566	4
20567	3
20568	3
20569	2
20570	4
20571	3
20572	3
20573	3
20574	7
20575	3
20576	2
20577	2
20578	2
20579	3
20580	4
20581	3
20582	4
20583	3
20584	5
20585	3
20586	3
20587	3
20588	2
20589	3
20590	3
20591	3
20592	4
20593	2
20594	3
20595	4
20596	3
20597	3
20598	3
20599	3
20600	3
20601	6
20602	2
20603	3
20604	4
20605	2
20606	3
20607	3
20608	3
20609	2
20610	4
20611	2
20612	2
20613	3
20614	3
20615	5
20616	2
20617	2
20618	2
20619	3
20620	3
20621	3
20622	3
20623	3
20624	3
20625	4
20626	2
20627	2
20628	3
20629	3
20630	3
20631	3
20632	2
20633	3
20634	3
20635	3
20636	3
20637	3
20638	3
20639	3
20640	4
20641	2
20642	2
20643	3
20644	2
20645	3
20646	5
20647	3
20648	4
20649	2
20650	3
20651	3
20652	3
20653	3
20654	3
20655	8
20656	2
20657	3
20658	3
20659	3
20660	3
20661	3
20662	2
20663	3
20664	6
20665	2
20666	2
20667	2
20668	3
20669	3
20670	4
20671	3
20672	3
20673	3
20674	2
20675	3
20676	2
20677	5
20678	3
20679	4
20680	3
20681	2
20682	3
20683	4
20684	2
20685	4
20686	3
20687	3
20688	4
20689	2
20690	2
20691	2
20692	3
20693	2
20694	3
20695	3
20696	3
20697	2
20698	3
20699	3
20700	4
20701	7
20702	3
20703	3
20704	3
20705	2
20706	4
20707	2
20708	5
20709	4
20710	4
20711	3
20712	3
20713	3
20714	2
20715	4
20716	2
20717	2
20718	3
20719	3
20720	4
20721	2
20722	2
20723	3
20724	4
20725	2
20726	3
20727	6
20728	3
20729	2
20730	4
20731	2
20732	3
20733	3
20734	3
20735	3
20736	2
20737	4
20738	2
20739	5
20740	4
20741	3
20742	3
20743	3
20744	3
20745	4
20746	4
20747	2
20748	5
20749	2
20750	3
20751	3
20752	2
20753	2
20754	3
20755	3
20756	2
20757	4
20758	3
20759	3
20760	4
20761	2
20762	3
20763	3
20764	3
20765	3
20766	3
20767	3
20768	2
20769	3
20770	5
20771	2
20772	4
20773	2
20774	4
20775	4
20776	3
20777	3
20778	3
20779	3
20780	3
20781	3
20782	3
20783	3
20784	3
20785	2
20786	2
20787	4
20788	2
20789	2
20790	6
20791	3
20792	3
20793	3
20794	3
20795	3
20796	3
20797	3
20798	3
20799	3
20800	2
20801	5
20802	2
20803	3
20804	3
20805	4
20806	3
20807	3
20808	4
20809	3
20810	3
20811	3
20812	2
20813	3
20814	3
20815	3
20816	2
20817	4
20818	3
20819	3
20820	4
20821	3
20822	3
20823	4
20824	3
20825	4
20826	4
20827	3
20828	7
20829	4
20830	3
20831	3
20832	5
20833	2
20834	2
20835	4
20836	4
20837	3
20838	3
20839	4
20840	2
20841	2
20842	3
20843	2
20844	3
20845	3
20846	3
20847	3
20848	3
20849	2
20850	4
20851	3
20852	3
20853	6
20854	2
20855	4
20856	3
20857	2
20858	2
20859	4
20860	3
20861	3
20862	4
20863	5
20864	2
20865	4
20866	2
20867	4
20868	3
20869	2
20870	3
20871	3
20872	2
20873	2
20874	4
20875	3
20876	3
20877	3
20878	4
20879	3
20880	4
20881	3
20882	2
20883	3
20884	3
20885	3
20886	2
20887	3
20888	3
20889	2
20890	4
20891	3
20892	3
20893	3
20894	5
20895	4
20896	2
20897	2
20898	2
20899	2
20900	4
20901	3
20902	3
20903	3
20904	3
20905	2
20906	2
20907	3
20908	2
20909	3
20910	8
20911	3
20912	2
20913	2
20914	2
20915	4
20916	6
20917	3
20918	2
20919	3
20920	3
20921	3
20922	3
20923	3
20924	3
20925	5
20926	3
20927	3
20928	3
20929	2
20930	6
20931	3
20932	2
20933	3
20934	2
20935	4
20936	2
20937	3
20938	3
20939	2
20940	4
20941	3
20942	3
20943	4
20944	3
20945	3
20946	2
20947	2
20948	2
20949	3
20950	3
20951	9
20952	4
20953	4
20954	2
20955	7
20956	5
20957	4
20958	3
20959	3
20960	3
20961	4
20962	4
20963	2
20964	2
20965	3
20966	3
20967	4
20968	2
20969	2
20970	4
20971	3
20972	3
20973	3
20974	3
20975	3
20976	3
20977	2
20978	3
20979	6
20980	3
20981	2
20982	3
20983	3
20984	3
20985	4
20986	3
20987	5
20988	3
20989	3
20990	3
20991	3
20992	2
20993	3
20994	2
20995	5
20996	2
20997	3
20998	2
20999	3
21000	4
21001	2
21002	2
21003	4
21004	4
21005	3
21006	3
21007	3
21008	2
21009	3
21010	3
21011	2
21012	4
21013	2
21014	3
21015	4
21016	3
21017	3
21018	5
21019	2
21020	3
21021	3
21022	3
21023	3
21024	4
21025	2
21026	2
21027	2
21028	3
21029	3
21030	4
21031	3
21032	3
21033	4
21034	2
21035	4
21036	2
21037	3
21038	3
21039	3
21040	3
21041	2
21042	6
21043	3
21044	2
21045	4
21046	3
21047	3
21048	3
21049	5
21050	2
21051	2
21052	3
21053	2
21054	3
21055	3
21056	3
21057	2
21058	2
21059	2
21060	4
21061	2
21062	2
21063	4
21064	2
21065	3
21066	3
21067	2
21068	3
21069	3
21070	4
21071	3
21072	3
21073	2
21074	4
21075	4
21076	3
21077	3
21078	2
21079	3
21080	5
21081	2
21082	7
21083	3
21084	3
21085	3
21086	3
21087	3
21088	2
21089	2
21090	4
21091	3
21092	2
21093	4
21094	3
21095	3
21096	3
21097	3
21098	3
21099	4
21100	3
21101	2
21102	3
21103	3
21104	3
21105	6
21106	2
21107	2
21108	3
21109	3
21110	3
21111	5
21112	4
21113	2
21114	4
21115	3
21116	3
21117	3
21118	3
21119	4
21120	4
21121	2
21122	2
21123	2
21124	2
21125	2
21126	3
21127	3
21128	2
21129	2
21130	2
21131	4
21132	2
21133	3
21134	3
21135	4
21136	2
21137	3
21138	3
21139	2
21140	3
21141	3
21142	5
21143	3
21144	4
21145	2
21146	4
21147	5
21148	3
21149	2
21150	4
21151	3
21152	2
21153	4
21154	3
21155	3
21156	4
21157	2
21158	3
21159	4
21160	3
21161	3
21162	3
21163	2
21164	3
21165	8
21166	3
21167	3
21168	6
21169	2
21170	3
21171	4
21172	3
21173	5
21174	2
21175	4
21176	3
21177	4
21178	2
21179	2
21180	4
21181	3
21182	4
21183	3
21184	2
21185	4
21186	2
21187	2
21188	2
21189	3
21190	3
21191	3
21192	2
21193	2
21194	2
21195	4
21196	3
21197	4
21198	3
21199	5
21200	2
21201	3
21202	2
21203	4
21204	5
21205	3
21206	3
21207	3
21208	3
21209	7
21210	4
21211	2
21212	3
21213	3
21214	3
21215	3
21216	4
21217	3
21218	3
21219	2
21220	2
21221	2
21222	2
21223	3
21224	3
21225	4
21226	2
21227	2
21228	3
21229	3
21230	3
21231	6
21232	3
21233	3
21234	2
21235	5
21236	2
21237	3
21238	4
21239	3
21240	4
21241	2
21242	4
21243	4
21244	3
21245	3
21246	3
21247	3
21248	2
21249	2
21250	4
21251	3
21252	3
21253	3
21254	2
21255	4
21256	2
21257	2
21258	4
21259	3
21260	3
21261	3
21262	3
21263	3
21264	2
21265	2
21266	5
21267	4
21268	2
21269	2
21270	4
21271	4
21272	2
21273	4
21274	3
21275	3
21276	3
21277	2
21278	3
21279	4
21280	3
21281	2
21282	2
21283	2
21284	3
21285	4
21286	3
21287	3
21288	3
21289	2
21290	2
21291	3
21292	2
21293	3
21294	6
21295	3
21296	2
21297	5
21298	4
21299	2
21300	4
21301	3
21302	2
21303	3
21304	3
21305	2
21306	3
21307	3
21308	3
21309	3
21310	3
21311	3
21312	3
21313	2
21314	3
21315	4
21316	3
21317	2
21318	4
21319	3
21320	2
21321	3
21322	3
21323	2
21324	2
21325	2
21326	3
21327	3
21328	5
21329	3
21330	4
21331	3
21332	2
21333	3
21334	2
21335	4
21336	7
21337	2
21338	3
21339	2
21340	4
21341	2
21342	3
21343	3
21344	3
21345	4
21346	2
21347	2
21348	3
21349	3
21350	4
21351	3
21352	4
21353	2
21354	3
21355	3
21356	2
21357	6
21358	3
21359	5
21360	4
21361	2
21362	2
21363	2
21364	4
21365	3
21366	2
21367	3
21368	3
21369	4
21370	2
21371	4
21372	4
21373	3
21374	3
21375	4
21376	3
21377	2
21378	3
21379	2
21380	2
21381	3
21382	2
21383	3
21384	2
21385	6
21386	3
21387	2
21388	2
21389	3
21390	5
21391	3
21392	3
21393	3
21394	2
21395	3
21396	3
21397	2
21398	3
21399	3
21400	3
21401	2
21402	4
21403	3
21404	3
21405	4
21406	3
21407	3
21408	4
21409	3
21410	2
21411	4
21412	2
21413	3
21414	2
21415	3
21416	2
21417	2
21418	2
21419	2
21420	8
21421	5
21422	3
21423	3
21424	3
21425	2
21426	2
21427	3
21428	3
21429	3
21430	3
21431	3
21432	3
21433	3
21434	3
21435	4
21436	4
21437	5
21438	4
21439	3
21440	3
21441	3
21442	4
21443	3
21444	2
21445	3
21446	2
21447	3
21448	3
21449	4
21450	4
21451	3
21452	5
21453	3
21454	3
21455	3
21456	3
21457	2
21458	2
21459	3
21460	2
21461	3
21462	9
21463	7
21464	2
21465	4
21466	2
21467	2
21468	3
21469	3
21470	3
21471	4
21472	4
21473	2
21474	2
21475	3
21476	3
21477	3
21478	2
21479	3
21480	4
21481	3
21482	3
21483	10
21484	3
21485	3
21486	3
21487	3
21488	3
21489	4
21490	3
21491	2
21492	3
21493	2
21494	3
21495	4
21496	3
21497	3
21498	3
21499	2
21500	4
21501	3
21502	3
21503	3
21504	3
21505	4
21506	2
21507	2
21508	2
21509	2
21510	4
21511	3
21512	2
21513	3
21514	5
21515	4
21516	2
21517	2
21518	3
21519	3
21520	2
21521	2
21522	4
21523	2
21524	2
21525	4
21526	3
21527	3
21528	4
21529	2
21530	2
21531	3
21532	3
21533	3
21534	4
21535	3
21536	2
21537	2
21538	4
21539	3
21540	4
21541	2
21542	2
21543	3
21544	2
21545	5
21546	6
21547	3
21548	2
21549	3
21550	4
21551	3
21552	3
21553	3
21554	2
21555	4
21556	3
21557	2
21558	3
21559	3
21560	3
21561	2
21562	2
21563	2
21564	3
21565	3
21566	3
21567	3
21568	3
21569	2
21570	4
21571	3
21572	2
21573	4
21574	4
21575	3
21576	5
21577	2
21578	2
21579	3
21580	3
21581	3
21582	4
21583	3
21584	3
21585	4
21586	2
21587	2
21588	4
21589	2
21590	7
21591	3
21592	2
21593	4
21594	3
21595	3
21596	3
21597	3
21598	3
21599	3
21600	4
21601	2
21602	3
21603	2
21604	2
21605	2
21606	4
21607	5
21608	3
21609	6
21610	3
21611	2
21612	5
21613	2
21614	3
21615	4
21616	3
21617	2
21618	4
21619	3
21620	3
21621	3
21622	3
21623	3
21624	4
21625	2
21626	3
21627	4
21628	3
21629	3
21630	4
21631	4
21632	2
21633	2
21634	2
21635	3
21636	4
21637	3
21638	5
21639	3
21640	2
21641	3
21642	3
21643	3
21644	3
21645	4
21646	3
21647	3
21648	4
21649	2
21650	4
21651	3
21652	2
21653	3
21654	3
21655	3
21656	2
21657	2
21658	4
21659	2
21660	4
21661	2
21662	3
21663	3
21664	2
21665	3
21666	4
21667	3
21668	2
21669	5
21670	3
21671	3
21672	6
21673	3
21674	2
21675	8
21676	2
21677	2
21678	3
21679	3
21680	3
21681	6
21682	2
21683	2
21684	3
21685	3
21686	3
21687	3
21688	3
21689	3
21690	7
21691	3
21692	3
21693	3
21694	3
21695	3
21696	4
21697	2
21698	2
21699	2
21700	5
21701	2
21702	3
21703	3
21704	2
21705	4
21706	2
21707	3
21708	2
21709	3
21710	3
21711	3
21712	3
21713	3
21714	3
21715	4
21716	4
21717	7
21718	2
21719	3
21720	4
21721	3
21722	2
21723	3
21724	3
21725	4
21726	4
21727	3
21728	3
21729	2
21730	2
21731	5
21732	2
21733	3
21734	2
21735	6
21736	3
21737	2
21738	3
21739	2
21740	3
21741	3
21742	3
21743	3
21744	5
21745	2
21746	2
21747	2
21748	2
21749	3
21750	4
21751	3
21752	3
21753	3
21754	3
21755	3
21756	4
21757	2
21758	3
21759	3
21760	4
21761	3
21762	5
21763	3
21764	2
21765	4
21766	2
21767	3
21768	2
21769	2
21770	3
21771	4
21772	2
21773	2
21774	3
21775	3
21776	2
21777	4
21778	2
21779	3
21780	4
21781	3
21782	2
21783	3
21784	3
21785	2
21786	3
21787	2
21788	3
21789	3
21790	3
21791	3
21792	2
21793	5
21794	4
21795	4
21796	2
21797	3
21798	6
21799	3
21800	2
21801	3
21802	3
21803	2
21804	3
21805	4
21806	3
21807	3
21808	3
21809	3
21810	4
21811	3
21812	3
21813	3
21814	3
21815	3
21816	3
21817	2
21818	2
21819	3
21820	3
21821	2
21822	3
21823	3
21824	5
21825	4
21826	3
21827	4
21828	4
21829	3
21830	3
21831	3
21832	2
21833	3
21834	3
21835	3
21836	3
21837	3
21838	3
21839	3
21840	6
21841	2
21842	2
21843	3
21844	7
21845	8
21846	2
21847	3
21848	2
21849	2
21850	3
21851	2
21852	3
21853	2
21854	4
21855	5
21856	2
21857	2
21858	2
21859	2
21860	2
21861	6
21862	3
21863	3
21864	4
21865	2
21866	2
21867	3
21868	3
21869	3
21870	4
21871	3
21872	3
21873	3
21874	3
21875	3
21876	3
21877	3
21878	2
21879	5
21880	3
21881	2
21882	3
21883	3
21884	3
21885	4
21886	5
21887	3
21888	2
21889	3
21890	3
21891	3
21892	2
21893	2
21894	4
21895	3
21896	3
21897	2
21898	2
21899	3
21900	4
21901	3
21902	4
21903	3
21904	2
21905	4
21906	4
21907	3
21908	2
21909	4
21910	3
21911	3
21912	2
21913	3
21914	2
21915	4
21916	3
21917	5
21918	3
21919	3
21920	2
21921	2
21922	3
21923	3
21924	6
21925	2
21926	3
21927	3
21928	2
21929	2
21930	8
21931	3
21932	2
21933	3
21934	3
21935	3
21936	3
21937	2
21938	3
21939	3
21940	3
21941	2
21942	3
21943	3
21944	3
21945	5
21946	2
21947	3
21948	5
21949	3
21950	3
21951	3
21952	3
21953	2
21954	2
21955	3
21956	2
21957	3
21958	2
21959	3
21960	4
21961	2
21962	3
21963	3
21964	3
21965	3
21966	3
21967	3
21968	2
21969	3
21970	2
21971	7
21972	3
21973	9
21974	2
21975	4
21976	3
21977	3
21978	4
21979	5
21980	3
21981	4
21982	3
21983	4
21984	3
21985	2
21986	2
21987	6
21988	3
21989	3
21990	4
21991	3
21992	2
21993	2
21994	3
21995	3
21996	4
21997	2
21998	3
21999	3
22000	4
22001	3
22002	3
22003	2
22004	2
22005	4
22006	2
22007	3
22008	3
22009	2
22010	5
22011	3
22012	3
22013	2
22014	3
22015	5
22016	2
22017	4
22018	2
22019	3
22020	4
22021	3
22022	3
22023	3
22024	2
22025	4
22026	3
22027	2
22028	2
22029	3
22030	3
22031	3
22032	4
22033	2
22034	3
22035	4
22036	3
22037	2
22038	2
22039	3
22040	3
22041	5
22042	3
22043	3
22044	3
22045	3
22046	5
22047	3
22048	2
22049	2
22050	6
22051	2
22052	2
22053	3
22054	2
22055	4
22056	3
22057	3
22058	2
22059	2
22060	4
22061	3
22062	3
22063	3
22064	3
22065	4
22066	3
22067	2
22068	3
22069	2
22070	3
22071	3
22072	5
22073	2
22074	3
22075	3
22076	3
22077	4
22078	3
22079	3
22080	4
22081	3
22082	2
22083	4
22084	2
22085	4
22086	4
22087	3
22088	2
22089	3
22090	3
22091	2
22092	3
22093	2
22094	3
22095	4
22096	2
22097	2
22098	7
22099	4
22100	4
22101	3
22102	4
22103	5
22104	2
22105	2
22106	3
22107	3
22108	3
22109	2
22110	4
22111	3
22112	2
22113	6
22114	2
22115	3
22116	4
22117	3
22118	2
22119	3
22120	3
22121	2
22122	3
22123	2
22124	2
22125	4
22126	3
22127	4
22128	3
22129	2
22130	2
22131	2
22132	3
22133	2
22134	5
22135	4
22136	3
22137	4
22138	2
22139	3
22140	4
22141	3
22142	3
22143	4
22144	2
22145	4
22146	2
22147	2
22148	4
22149	3
22150	3
22151	3
22152	3
22153	2
22154	3
22155	4
22156	3
22157	2
22158	3
22159	3
22160	2
22161	4
22162	3
22163	3
22164	3
22165	5
22166	2
22167	3
22168	3
22169	3
22170	4
22171	2
22172	3
22173	3
22174	3
22175	3
22176	6
22177	2
22178	2
22179	3
22180	2
22181	2
22182	3
22183	3
22184	3
22185	8
22186	2
22187	3
22188	2
22189	2
22190	3
22191	3
22192	3
22193	2
22194	3
22195	3
22196	5
22197	3
22198	3
22199	3
22200	4
22201	2
22202	3
22203	2
22204	3
22205	2
22206	3
22207	3
22208	2
22209	3
22210	2
22211	3
22212	2
22213	3
22214	3
22215	4
22216	2
22217	2
22218	3
22219	3
22220	3
22221	3
22222	3
22223	3
22224	3
22225	7
22226	3
22227	5
22228	2
22229	2
22230	4
22231	3
22232	3
22233	2
22234	2
22235	3
22236	4
22237	4
22238	3
22239	6
22240	3
22241	3
22242	3
22243	3
22244	2
22245	4
22246	3
22247	3
22248	3
22249	2
22250	4
22251	3
22252	2
22253	3
22254	3
22255	3
22256	3
22257	2
22258	5
22259	2
22260	4
22261	2
22262	2
22263	4
22264	4
22265	4
22266	3
22267	3
22268	3
22269	3
22270	4
22271	3
22272	3
22273	2
22274	4
22275	4
22276	2
22277	2
22278	3
22279	3
22280	2
22281	3
22282	2
22283	2
22284	2
22285	3
22286	3
22287	4
22288	3
22289	5
22290	4
22291	2
22292	2
22293	3
22294	3
22295	6
22296	3
22297	2
22298	2
22299	3
22300	4
22301	3
22302	6
22303	3
22304	4
22305	4
22306	2
22307	2
22308	3
22309	3
22310	4
22311	3
22312	2
22313	2
22314	3
22315	3
22316	3
22317	3
22318	3
22319	3
22320	5
22321	4
22322	2
22323	3
22324	2
22325	3
22326	3
22327	3
22328	3
22329	2
22330	3
22331	3
22332	3
22333	3
22334	3
22335	4
22336	2
22337	4
22338	4
22339	4
22340	2
22341	3
22342	2
22343	3
22344	5
22345	2
22346	2
22347	4
22348	3
22349	2
22350	4
22351	5
22352	7
22353	2
22354	3
22355	4
22356	3
22357	3
22358	3
22359	4
22360	4
22361	2
22362	3
22363	2
22364	3
22365	6
22366	3
22367	3
22368	4
22369	2
22370	2
22371	3
22372	3
22373	3
22374	4
22375	3
22376	2
22377	2
22378	3
22379	3
22380	4
22381	2
22382	5
22383	3
22384	3
22385	3
22386	4
22387	3
22388	3
22389	4
22390	3
22391	3
22392	3
22393	3
22394	2
22395	4
22396	3
22397	2
22398	3
22399	3
22400	3
22401	2
22402	3
22403	3
22404	2
22405	3
22406	3
22407	3
22408	2
22409	2
22410	4
22411	3
22412	4
22413	5
22414	3
22415	3
22416	2
22417	2
22418	2
22419	3
22420	3
22421	3
22422	3
22423	3
22424	2
22425	4
22426	2
22427	3
22428	6
22429	3
22430	3
22431	3
22432	2
22433	2
22434	2
22435	4
22436	3
22437	4
22438	3
22439	3
22440	8
22441	2
22442	3
22443	2
22444	5
22445	3
22446	4
22447	3
22448	3
22449	3
22450	3
22451	3
22452	3
22453	2
22454	3
22455	4
22456	3
22457	4
22458	3
22459	3
22460	3
22461	3
22462	3
22463	3
22464	4
22465	2
22466	3
22467	3
22468	2
22469	2
22470	4
22471	3
22472	2
22473	2
22474	3
22475	5
22476	3
22477	5
22478	3
22479	7
22480	3
22481	2
22482	4
22483	2
22484	9
22485	4
22486	2
22487	3
22488	3
22489	2
22490	2
22491	6
22492	3
22493	3
22494	3
22495	3
22496	3
22497	2
22498	3
22499	3
22500	4
22501	2
22502	2
22503	4
22504	3
22505	3
22506	10
22507	3
22508	4
22509	4
22510	3
22511	3
22512	3
22513	3
22514	3
22515	4
22516	4
22517	11
22518	2
22519	3
22520	3
22521	2
22522	2
22523	4
22524	3
22525	4
22526	3
22527	3
22528	2
22529	2
22530	4
22531	2
22532	2
22533	4
22534	3
22535	3
22536	3
22537	5
22538	3
22539	2
22540	3
22541	2
22542	4
22543	3
22544	2
22545	4
22546	2
22547	3
22548	3
22549	2
22550	4
22551	3
22552	2
22553	2
22554	6
22555	3
22556	3
22557	3
22558	3
22559	3
22560	4
22561	3
22562	2
22563	4
22564	2
22565	4
22566	3
22567	3
22568	5
22569	2
22570	2
22571	2
22572	2
22573	2
22574	3
22575	4
22576	3
22577	2
22578	3
22579	3
22580	2
22581	4
22582	3
22583	3
22584	3
22585	2
22586	3
22587	3
22588	3
22589	3
22590	4
22591	3
22592	2
22593	4
22594	3
22595	3
22596	3
22597	3
22598	2
22599	5
22600	2
22601	4
22602	3
22603	3
22604	2
22605	4
22606	7
22607	3
22608	4
22609	3
22610	4
22611	3
22612	2
22613	2
22614	3
22615	3
22616	3
22617	6
22618	3
22619	2
22620	4
22621	2
22622	3
22623	3
22624	3
22625	2
22626	2
22627	3
22628	2
22629	4
22630	5
22631	3
22632	4
22633	2
22634	2
22635	4
22636	2
22637	2
22638	3
22639	3
22640	3
22641	2
22642	2
22643	2
22644	4
22645	3
22646	3
22647	3
22648	3
22649	4
22650	4
22651	2
22652	3
22653	3
22654	3
22655	3
22656	2
22657	2
22658	2
22659	3
22660	3
22661	5
22662	2
22663	3
22664	2
22665	4
22666	3
22667	2
22668	3
22669	2
22670	3
22671	3
22672	2
22673	3
22674	2
22675	3
22676	2
22677	3
22678	3
22679	3
22680	6
22681	2
22682	3
22683	3
22684	3
22685	2
22686	3
22687	3
22688	2
22689	3
22690	2
22691	2
22692	5
22693	3
22694	3
22695	8
22696	2
22697	3
22698	5
22699	2
22700	3
22701	3
22702	3
22703	3
22704	2
22705	3
22706	2
22707	3
22708	3
22709	2
22710	4
22711	3
22712	3
22713	4
22714	2
22715	3
22716	4
22717	2
22718	3
22719	3
22720	3
22721	2
22722	3
22723	5
22724	3
22725	4
22726	2
22727	3
22728	2
22729	3
22730	3
22731	2
22732	2
22733	7
22734	3
22735	3
22736	3
22737	3
22738	2
22739	2
22740	4
22741	2
22742	3
22743	6
22744	2
22745	2
22746	4
22747	3
22748	3
22749	3
22750	6
22751	3
22752	3
22753	2
22754	5
22755	4
22756	3
22757	3
22758	3
22759	3
22760	2
22761	2
22762	3
22763	4
22764	3
22765	2
22766	3
22767	3
22768	3
22769	2
22770	4
22771	3
22772	2
22773	3
22774	3
22775	4
22776	4
22777	3
22778	3
22779	2
22780	4
22781	3
22782	3
22783	3
22784	4
22785	5
22786	2
22787	2
22788	2
22789	3
22790	4
22791	3
22792	3
22793	3
22794	3
22795	4
22796	3
22797	4
22798	3
22799	3
22800	4
22801	3
22802	2
22803	2
22804	2
22805	3
22806	6
22807	3
22808	2
22809	2
22810	3
22811	2
22812	3
22813	3
22814	5
22815	4
22816	5
22817	2
22818	2
22819	3
22820	3
22821	3
22822	2
22823	3
22824	3
22825	4
22826	2
22827	3
22828	3
22829	3
22830	4
22831	3
22832	2
22833	2
22834	4
22835	3
22836	3
22837	2
22838	4
22839	3
22840	3
22841	3
22842	3
22843	4
22844	3
22845	4
22846	3
22847	5
22848	4
22849	3
22850	2
22851	2
22852	2
22853	2
22854	3
22855	3
22856	2
22857	3
22858	3
22859	2
22860	7
22861	2
22862	3
22863	3
22864	2
22865	4
22866	3
22867	3
22868	2
22869	6
22870	3
22871	3
22872	4
22873	4
22874	2
22875	4
22876	4
22877	2
22878	6
22879	3
22880	3
22881	3
22882	4
22883	3
22884	2
22885	3
22886	2
22887	3
22888	2
22889	3
22890	4
22891	3
22892	3
22893	3
22894	4
22895	4
22896	3
22897	3
22898	2
22899	4
22900	2
22901	2
22902	2
22903	3
22904	3
22905	4
22906	4
22907	2
22908	3
22909	5
22910	3
22911	3
22912	2
22913	2
22914	2
22915	3
22916	3
22917	3
22918	3
22919	4
22920	4
22921	2
22922	3
22923	2
22924	4
22925	3
22926	3
22927	3
22928	3
22929	2
22930	2
22931	3
22932	6
22933	3
22934	2
22935	4
22936	3
22937	2
22938	3
22939	3
22940	5
22941	3
22942	4
22943	3
22944	3
22945	4
22946	3
22947	3
22948	3
22949	3
22950	8
22951	3
22952	3
22953	3
22954	3
22955	3
22956	3
22957	3
22958	3
22959	3
22960	3
22961	2
22962	4
22963	2
22964	2
22965	4
22966	2
22967	3
22968	3
22969	4
22970	2
22971	5
22972	3
22973	2
22974	3
22975	3
22976	3
22977	4
22978	2
22979	4
22980	4
22981	3
22982	2
22983	3
22984	4
22985	2
22986	3
22987	7
22988	3
22989	3
22990	3
22991	3
22992	3
22993	2
22994	2
22995	9
22996	2
22997	2
22998	2
22999	3
23000	3
23001	5
23002	5
23003	2
23004	3
23005	4
23006	3
23007	3
23008	3
23009	3
23010	4
23011	2
23012	2
23013	3
23014	3
23015	3
23016	3
23017	3
23018	3
23019	3
23020	3
23021	2
23022	3
23023	3
23024	3
23025	4
23026	2
23027	2
23028	3
23029	2
23030	3
23031	3
23032	3
23033	5
23034	3
23035	4
23036	3
23037	3
23038	3
23039	3
23040	4
23041	2
23042	4
23043	3
23044	3
23045	3
23046	3
23047	3
23048	2
23049	4
23050	2
23051	4
23052	4
23053	2
23054	3
23055	4
23056	2
23057	2
23058	6
23059	2
23060	3
23061	3
23062	3
23063	3
23064	5
23065	3
23066	3
23067	4
23068	4
23069	3
23070	4
23071	3
23072	3
23073	2
23074	2
23075	3
23076	4
23077	3
23078	2
23079	4
23080	3
23081	2
23082	3
23083	3
23084	3
23085	4
23086	5
23087	3
23088	4
23089	2
23090	2
23091	2
23092	3
23093	3
23094	2
23095	5
23096	3
23097	2
23098	2
23099	2
23100	4
23101	3
23102	3
23103	5
23104	2
23105	2
23106	2
23107	3
23108	2
23109	3
23110	3
23111	3
23112	2
23113	2
23114	7
23115	4
23116	2
23117	2
23118	3
23119	3
23120	4
23121	6
23122	2
23123	3
23124	4
23125	2
23126	5
23127	3
23128	3
23129	2
23130	8
23131	2
23132	3
23133	3
23134	3
23135	3
23136	3
23137	2
23138	3
23139	3
23140	4
23141	3
23142	5
23143	3
23144	3
23145	4
23146	3
23147	3
23148	2
23149	3
23150	3
23151	3
23152	3
23153	2
23154	4
23155	3
23156	3
23157	5
23158	2
23159	3
23160	4
23161	3
23162	2
23163	4
23164	3
23165	2
23166	4
23167	3
23168	2
23169	2
23170	4
23171	3
23172	2
23173	2
23174	2
23175	4
23176	2
23177	4
23178	3
23179	3
23180	4
23181	3
23182	3
23183	3
23184	6
23185	2
23186	2
23187	2
23188	5
23189	2
23190	4
23191	3
23192	4
23193	2
23194	2
23195	3
23196	3
23197	2
23198	3
23199	3
23200	2
23201	2
23202	3
23203	2
23204	2
23205	8
23206	3
23207	3
23208	3
23209	3
23210	3
23211	2
23212	3
23213	3
23214	3
23215	3
23216	2
23217	3
23218	3
23219	5
23220	4
23221	3
23222	4
23223	3
23224	3
23225	3
23226	3
23227	2
23228	3
23229	4
23230	3
23231	3
23232	2
23233	3
23234	2
23235	4
23236	2
23237	3
23238	2
23239	3
23240	3
23241	7
23242	2
23243	3
23244	3
23245	2
23246	3
23247	6
23248	2
23249	2
23250	5
23251	2
23252	2
23253	3
23254	4
23255	3
23256	4
23257	2
23258	3
23259	3
23260	3
23261	3
23262	3
23263	3
23264	3
23265	4
23266	2
23267	3
23268	4
23269	2
23270	3
23271	3
23272	2
23273	3
23274	4
23275	3
23276	3
23277	3
23278	3
23279	4
23280	4
23281	5
23282	3
23283	4
23284	2
23285	2
23286	4
23287	3
23288	3
23289	3
23290	4
23291	2
23292	3
23293	2
23294	3
23295	4
23296	3
23297	2
23298	3
23299	3
23300	4
23301	3
23302	3
23303	3
23304	2
23305	3
23306	3
23307	4
23308	2
23309	3
23310	6
23311	3
23312	5
23313	3
23314	3
23315	3
23316	3
23317	3
23318	4
23319	3
23320	3
23321	2
23322	3
23323	2
23324	3
23325	4
23326	3
23327	3
23328	2
23329	2
23330	2
23331	3
23332	2
23333	2
23334	3
23335	3
23336	2
23337	4
23338	3
23339	2
23340	4
23341	3
23342	3
23343	5
23344	2
23345	3
23346	3
23347	3
23348	3
23349	3
23350	3
23351	3
23352	3
23353	3
23354	2
23355	4
23356	3
23357	2
23358	4
23359	3
23360	3
23361	3
23362	2
23363	3
23364	2
23365	3
23366	3
23367	3
23368	7
23369	3
23370	4
23371	2
23372	2
23373	6
23374	5
23375	5
23376	3
23377	3
23378	2
23379	3
23380	3
23381	3
23382	4
23383	3
23384	3
23385	4
23386	3
23387	4
23388	3
23389	3
23390	3
23391	4
23392	4
23393	2
23394	3
23395	3
23396	2
23397	3
23398	2
23399	3
23400	4
23401	3
23402	2
23403	3
23404	2
23405	5
23406	3
23407	4
23408	3
23409	4
23410	2
23411	3
23412	3
23413	5
23414	3
23415	4
23416	3
23417	2
23418	3
23419	3
23420	3
23421	3
23422	3
23423	3
23424	3
23425	3
23426	4
23427	3
23428	2
23429	3
23430	4
23431	3
23432	2
23433	3
23434	2
23435	4
23436	6
23437	3
23438	3
23439	4
23440	2
23441	2
23442	2
23443	3
23444	2
23445	4
23446	2
23447	3
23448	3
23449	2
23450	3
23451	2
23452	4
23453	3
23454	3
23455	3
23456	2
23457	3
23458	2
23459	2
23460	8
23461	2
23462	2
23463	3
23464	3
23465	4
23466	3
23467	5
23468	2
23469	3
23470	3
23471	3
23472	2
23473	2
23474	3
23475	4
23476	2
23477	3
23478	3
23479	3
23480	3
23481	3
23482	3
23483	3
23484	3
23485	5
23486	3
23487	3
23488	3
23489	2
23490	4
23491	3
23492	3
23493	4
23494	3
23495	7
23496	4
23497	2
23498	5
23499	6
23500	3
23501	3
23502	3
23503	3
23504	2
23505	4
23506	9
23507	3
23508	3
23509	2
23510	4
23511	4
23512	2
23513	3
23514	3
23515	3
23516	3
23517	4
23518	3
23519	3
23520	4
23521	2
23522	2
23523	3
23524	2
23525	2
23526	2
23527	3
23528	3
23529	10
23530	2
23531	2
23532	3
23533	4
23534	3
23535	4
23536	3
23537	2
23538	2
23539	2
23540	3
23541	5
23542	3
23543	3
23544	4
23545	4
23546	3
23547	3
23548	3
23549	2
23550	4
23551	3
23552	3
23553	3
23554	2
23555	5
23556	3
23557	2
23558	2
23559	3
23560	5
23561	2
23562	6
23563	2
23564	3
23565	4
23566	3
23567	3
23568	2
23569	4
23570	2
23571	4
23572	3
23573	3
23574	3
23575	3
23576	3
23577	3
23578	2
23579	4
23580	4
23581	2
23582	3
23583	3
23584	2
23585	4
23586	2
23587	3
23588	2
23589	3
23590	3
23591	5
23592	3
23593	2
23594	3
23595	4
23596	3
23597	3
23598	3
23599	3
23600	3
23601	2
23602	3
23603	2
23604	3
23605	3
23606	3
23607	4
23608	3
23609	2
23610	4
23611	3
23612	3
23613	4
23614	3
23615	3
23616	4
23617	3
23618	3
23619	3
23620	2
23621	3
23622	7
23623	3
23624	2
23625	6
23626	2
23627	2
23628	2
23629	2
23630	4
23631	3
23632	3
23633	2
23634	4
23635	3
23636	3
23637	3
23638	4
23639	3
23640	4
23641	3
23642	2
23643	3
23644	3
23645	2
23646	3
23647	4
23648	2
23649	2
23650	4
23651	4
23652	6
23653	5
23654	2
23655	4
23656	2
23657	3
23658	3
23659	3
23660	6
23661	3
23662	3
23663	3
23664	4
23665	2
23666	2
23667	3
23668	3
23669	2
23670	4
23671	4
23672	3
23673	3
23674	4
23675	3
23676	3
23677	2
23678	3
23679	3
23680	2
23681	3
23682	2
23683	3
23684	5
23685	4
23686	4
23687	3
23688	6
23689	2
23690	3
23691	3
23692	2
23693	4
23694	3
23695	3
23696	2
23697	3
23698	4
23699	3
23700	4
23701	2
23702	3
23703	3
23704	2
23705	4
23706	3
23707	3
23708	3
23709	3
23710	3
23711	3
23712	4
23713	3
23714	3
23715	8
23716	3
23717	3
23718	2
23719	3
23720	2
23721	2
23722	2
23723	3
23724	2
23725	4
23726	3
23727	3
23728	2
23729	2
23730	4
23731	3
23732	3
23733	3
23734	2
23735	3
23736	3
23737	4
23738	3
23739	4
23740	3
23741	2
23742	3
23743	3
23744	3
23745	4
23746	5
23747	2
23748	2
23749	7
23750	3
23751	6
23752	3
23753	2
23754	3
23755	3
23756	2
23757	3
23758	3
23759	3
23760	4
23761	2
23762	2
23763	4
23764	2
23765	4
23766	4
23767	3
23768	2
23769	2
23770	2
23771	3
23772	3
23773	2
23774	3
23775	4
23776	3
23777	5
23778	4
23779	3
23780	2
23781	3
23782	3
23783	3
23784	3
23785	3
23786	3
23787	4
23788	3
23789	2
23790	4
23791	3
23792	3
23793	3
23794	2
23795	3
23796	3
23797	3
23798	3
23799	3
23800	4
23801	3
23802	3
23803	3
23804	3
23805	4
23806	3
23807	3
23808	5
23809	2
23810	2
23811	3
23812	2
23813	2
23814	6
23815	4
23816	2
23817	4
23818	2
23819	2
23820	4
23821	3
23822	4
23823	3
23824	2
23825	2
23826	2
23827	2
23828	3
23829	3
23830	3
23831	3
23832	2
23833	3
23834	3
23835	4
23836	3
23837	3
23838	3
23839	5
23840	2
23841	2
23842	3
23843	3
23844	2
23845	3
23846	2
23847	3
23848	3
23849	3
23850	4
23851	3
23852	4
23853	3
23854	3
23855	3
23856	3
23857	2
23858	3
23859	4
23860	3
23861	4
23862	4
23863	3
23864	3
23865	4
23866	2
23867	3
23868	5
23869	2
23870	5
23871	3
23872	2
23873	2
23874	3
23875	3
23876	7
23877	6
23878	2
23879	3
23880	4
23881	3
23882	2
23883	2
23884	3
23885	4
23886	3
23887	3
23888	2
23889	2
23890	2
23891	3
23892	3
23893	2
23894	3
23895	4
23896	3
23897	3
23898	3
23899	2
23900	3
23901	5
23902	4
23903	4
23904	2
23905	4
23906	2
23907	3
23908	2
23909	2
23910	4
23911	3
23912	3
23913	2
23914	3
23915	3
23916	3
23917	2
23918	3
23919	4
23920	3
23921	2
23922	2
23923	3
23924	2
23925	4
23926	3
23927	4
23928	3
23929	2
23930	3
23931	2
23932	5
23933	3
23934	3
23935	3
23936	3
23937	3
23938	2
23939	3
23940	6
23941	4
23942	2
23943	3
23944	3
23945	2
23946	3
23947	3
23948	2
23949	3
23950	3
23951	3
23952	2
23953	4
23954	3
23955	4
23956	2
23957	2
23958	2
23959	3
23960	3
23961	3
23962	2
23963	5
23964	3
23965	2
23966	3
23967	3
23968	3
23969	2
23970	8
23971	2
23972	2
23973	3
23974	2
23975	3
23976	4
23977	2
23978	3
23979	3
23980	3
23981	2
23982	3
23983	3
23984	2
23985	4
23986	2
23987	3
23988	3
23989	3
23990	3
23991	3
23992	3
23993	2
23994	5
23995	3
23996	3
23997	3
23998	3
23999	4
24000	4
24001	2
24002	2
24003	7
24004	2
24005	3
24006	3
24007	3
24008	2
24009	3
24010	3
24011	3
24012	3
24013	3
24014	3
24015	4
24016	3
24017	9
24018	2
24019	2
24020	2
24021	4
24022	2
24023	3
24024	3
24025	5
24026	2
24027	3
24028	3
24029	2
24030	4
24031	3
24032	3
24033	2
24034	2
24035	3
24036	2
24037	3
24038	3
24039	3
24040	4
24041	2
24042	3
24043	2
24044	2
24045	4
24046	3
24047	3
24048	3
24049	2
24050	2
24051	3
24052	3
24053	3
24054	2
24055	4
24056	5
24057	2
24058	3
24059	3
24060	4
24061	2
24062	3
24063	3
24064	3
24065	2
24066	6
24067	3
24068	2
24069	4
24070	3
24071	3
24072	4
24073	3
24074	2
24075	4
24076	3
24077	2
24078	3
24079	3
24080	4
24081	3
24082	3
24083	2
24084	4
24085	2
24086	2
24087	5
24088	2
24089	4
24090	4
24091	2
24092	3
24093	3
24094	3
24095	3
24096	2
24097	2
24098	3
24099	4
24100	4
24101	3
24102	4
24103	3
24104	3
24105	4
24106	3
24107	2
24108	4
24109	2
24110	3
24111	3
24112	3
24113	2
24114	2
24115	6
24116	2
24117	3
24118	5
24119	4
24120	4
24121	3
24122	3
24123	4
24124	3
24125	3
24126	3
24127	3
24128	2
24129	6
24130	7
24131	3
24132	2
24133	2
24134	2
24135	4
24136	4
24137	2
24138	3
24139	3
24140	4
24141	3
24142	3
24143	3
24144	3
24145	3
24146	3
24147	2
24148	2
24149	5
24150	4
24151	3
24152	2
24153	3
24154	3
24155	3
24156	4
24157	4
24158	3
24159	3
24160	3
24161	2
24162	2
24163	4
24164	3
24165	4
24166	2
24167	3
24168	3
24169	2
24170	3
24171	3
24172	2
24173	3
24174	4
24175	3
24176	3
24177	2
24178	3
24179	2
24180	5
24181	2
24182	3
24183	3
24184	3
24185	3
24186	3
24187	2
24188	3
24189	3
24190	3
24191	3
24192	6
24193	2
24194	2
24195	4
24196	3
24197	2
24198	3
24199	3
24200	4
24201	3
24202	2
24203	2
24204	3
24205	3
24206	5
24207	3
24208	4
24209	2
24210	4
24211	5
24212	2
24213	4
24214	2
24215	3
24216	3
24217	2
24218	2
24219	4
24220	3
24221	2
24222	3
24223	3
24224	2
24225	8
24226	2
24227	3
24228	4
24229	2
24230	3
24231	4
24232	4
24233	2
24234	4
24235	3
24236	3
24237	3
24238	3
24239	3
24240	4
24241	3
24242	5
24243	2
24244	3
24245	2
24246	3
24247	3
24248	3
24249	3
24250	4
24251	2
24252	3
24253	3
24254	3
24255	6
24256	2
24257	7
24258	3
24259	3
24260	2
24261	3
24262	3
24263	3
24264	4
24265	3
24266	4
24267	3
24268	2
24269	3
24270	4
24271	3
24272	2
24273	5
24274	2
24275	3
24276	4
24277	3
24278	3
24279	3
24280	3
24281	2
24282	3
24283	3
24284	3
24285	4
24286	3
24287	3
24288	3
24289	2
24290	3
24291	2
24292	2
24293	4
24294	2
24295	4
24296	2
24297	4
24298	2
24299	3
24300	4
24301	3
24302	3
24303	4
24304	5
24305	2
24306	2
24307	4
24308	3
24309	5
24310	4
24311	3
24312	4
24313	2
24314	2
24315	4
24316	3
24317	2
24318	6
24319	3
24320	3
24321	2
24322	2
24323	3
24324	2
24325	3
24326	2
24327	4
24328	2
24329	3
24330	4
24331	3
24332	3
24333	3
24334	3
24335	5
24336	4
24337	2
24338	2
24339	5
24340	4
24341	3
24342	3
24343	3
24344	3
24345	4
24346	3
24347	3
24348	3
24349	3
24350	3
24351	3
24352	2
24353	4
24354	4
24355	3
24356	3
24357	5
24358	3
24359	3
24360	4
24361	3
24362	3
24363	2
24364	2
24365	3
24366	5
24367	3
24368	2
24369	2
24370	2
24371	2
24372	3
24373	2
24374	3
24375	4
24376	3
24377	2
24378	4
24379	2
24380	3
24381	6
24382	3
24383	3
24384	7
24385	2
24386	4
24387	2
24388	3
24389	2
24390	4
24391	3
24392	2
24393	3
24394	2
24395	4
24396	2
24397	5
24398	3
24399	3
24400	2
24401	2
24402	3
24403	3
24404	2
24405	4
24406	2
24407	3
24408	4
24409	3
24410	3
24411	3
24412	3
24413	2
24414	3
24415	4
24416	4
24417	3
24418	2
24419	2
24420	4
24421	2
24422	2
24423	3
24424	4
24425	3
24426	3
24427	3
24428	5
24429	4
24430	3
24431	3
24432	3
24433	2
24434	2
24435	4
24436	2
24437	3
24438	3
24439	3
24440	3
24441	2
24442	3
24443	2
24444	6
24445	2
24446	3
24447	4
24448	3
24449	3
24450	4
24451	3
24452	2
24453	4
24454	2
24455	3
24456	2
24457	2
24458	3
24459	5
24460	3
24461	3
24462	5
24463	3
24464	2
24465	4
24466	2
24467	3
24468	3
24469	2
24470	3
24471	3
24472	3
24473	3
24474	3
24475	4
24476	3
24477	4
24478	3
24479	3
24480	8
24481	2
24482	2
24483	3
24484	2
24485	3
24486	3
24487	3
24488	2
24489	2
24490	5
24491	3
24492	4
24493	3
24494	3
24495	4
24496	2
24497	3
24498	3
24499	2
24500	3
24501	3
24502	2
24503	3
24504	3
24505	2
24506	2
24507	6
24508	3
24509	2
24510	4
24511	7
24512	3
24513	2
24514	3
24515	3
24516	2
24517	2
24518	3
24519	3
24520	2
24521	5
24522	3
24523	3
24524	2
24525	4
24526	3
24527	3
24528	9
24529	2
24530	4
24531	4
24532	2
24533	2
24534	3
24535	3
24536	2
24537	2
24538	2
24539	3
24540	4
24541	3
24542	3
24543	3
24544	3
24545	2
24546	2
24547	2
24548	3
24549	3
24550	3
24551	3
24552	10
24553	2
24554	2
24555	4
24556	3
24557	3
24558	3
24559	3
24560	3
24561	3
24562	2
24563	3
24564	11
24565	4
24566	3
24567	4
24568	3
24569	3
24570	12
24571	2
24572	3
24573	13
24574	3
24575	3
24576	2
24577	3
24578	2
24579	2
24580	2
24581	3
24582	4
24583	5
24584	3
24585	4
24586	3
24587	3
24588	2
24589	3
24590	3
24591	3
24592	2
24593	2
24594	2
24595	3
24596	3
24597	4
24598	3
24599	3
24600	4
24601	5
24602	2
24603	2
24604	3
24605	6
24606	3
24607	3
24608	2
24609	4
24610	3
24611	2
24612	3
24613	3
24614	5
24615	4
24616	3
24617	3
24618	3
24619	3
24620	3
24621	3
24622	3
24623	3
24624	2
24625	2
24626	3
24627	3
24628	3
24629	3
24630	4
24631	3
24632	3
24633	6
24634	2
24635	3
24636	3
24637	3
24638	7
24639	3
24640	3
24641	4
24642	3
24643	3
24644	2
24645	5
24646	2
24647	3
24648	3
24649	2
24650	4
24651	2
24652	2
24653	4
24654	3
24655	3
24656	3
24657	2
24658	2
24659	2
24660	4
24661	3
24662	2
24663	3
24664	2
24665	2
24666	3
24667	3
24668	4
24669	3
24670	3
24671	3
24672	4
24673	2
24674	4
24675	4
24676	5
24677	2
24678	3
24679	3
24680	3
24681	3
24682	4
24683	2
24684	4
24685	3
24686	3
24687	4
24688	3
24689	3
24690	4
24691	2
24692	2
24693	3
24694	2
24695	3
24696	6
24697	2
24698	4
24699	2
24700	4
24701	3
24702	3
24703	3
24704	2
24705	4
24706	2
24707	5
24708	3
24709	2
24710	4
24711	3
24712	2
24713	2
24714	3
24715	3
24716	3
24717	3
24718	3
24719	3
24720	4
24721	2
24722	3
24723	4
24724	3
24725	4
24726	3
24727	3
24728	2
24729	2
24730	3
24731	3
24732	3
24733	2
24734	3
24735	8
24736	2
24737	2
24738	5
24739	3
24740	2
24741	3
24742	4
24743	3
24744	3
24745	3
24746	2
24747	4
24748	3
24749	2
24750	4
24751	3
24752	4
24753	4
24754	2
24755	3
24756	3
24757	3
24758	2
24759	6
24760	3
24761	2
24762	3
24763	2
24764	4
24765	7
24766	3
24767	3
24768	2
24769	5
24770	2
24771	3
24772	2
24773	3
24774	3
24775	3
24776	2
24777	3
24778	2
24779	3
24780	4
24781	2
24782	3
24783	3
24784	2
24785	2
24786	4
24787	3
24788	2
24789	3
24790	3
24791	3
24792	2
24793	2
24794	3
24795	4
24796	3
24797	2
24798	3
24799	3
24800	5
24801	4
24802	2
24803	3
24804	4
24805	4
24806	4
24807	3
24808	3
24809	2
24810	4
24811	3
24812	2
24813	4
24814	3
24815	3
24816	3
24817	3
24818	3
24819	3
24820	4
24821	2
24822	6
24823	3
24824	3
24825	4
24826	2
24827	4
24828	3
24829	3
24830	3
24831	5
24832	2
24833	2
24834	2
24835	3
24836	3
24837	4
24838	3
24839	3
24840	4
24841	2
24842	2
24843	3
24844	2
24845	2
24846	4
24847	3
24848	2
24849	2
24850	3
24851	2
24852	3
24853	2
24854	4
24855	4
24856	3
24857	3
24858	3
24859	2
24860	3
24861	3
24862	5
24863	4
24864	4
24865	2
24866	2
24867	2
24868	2
24869	3
24870	4
24871	3
24872	2
24873	2
24874	2
24875	3
24876	2
24877	2
24878	3
24879	3
24880	3
24881	2
24882	4
24883	3
24884	2
24885	6
24886	3
24887	3
24888	4
24889	2
24890	3
24891	3
24892	7
24893	5
24894	3
24895	3
24896	2
24897	3
24898	2
24899	3
24900	4
24901	4
24902	2
24903	3
24904	2
24905	4
24906	3
24907	2
24908	3
24909	3
24910	3
24911	3
24912	3
24913	3
24914	3
24915	4
24916	2
24917	2
24918	2
24919	3
24920	4
24921	4
24922	3
24923	2
24924	5
24925	2
24926	3
24927	3
24928	3
24929	2
24930	4
24931	4
24932	3
24933	3
24934	4
24935	3
24936	3
24937	2
24938	3
24939	4
24940	4
24941	3
24942	3
24943	3
24944	3
24945	4
24946	2
24947	3
24948	6
24949	2
24950	3
24951	4
24952	3
24953	3
24954	3
24955	5
24956	3
24957	3
24958	3
24959	3
24960	4
24961	2
24962	3
24963	4
24964	3
24965	3
24966	6
24967	3
24968	2
24969	4
24970	3
24971	2
24972	3
24973	4
24974	3
24975	4
24976	4
24977	2
24978	3
24979	2
24980	2
24981	3
24982	2
24983	3
24984	2
24985	3
24986	5
24987	3
24988	3
24989	2
24990	8
24991	3
24992	3
24993	3
24994	2
24995	3
24996	2
24997	3
24998	4
24999	4
25000	2
25001	3
25002	3
25003	3
25004	3
25005	4
25006	3
25007	3
25008	3
25009	4
25010	2
25011	6
25012	2
25013	2
25014	2
25015	3
25016	3
25017	5
25018	3
25019	7
25020	4
25021	3
25022	3
25023	3
25024	3
25025	6
25026	3
25027	3
25028	2
25029	3
25030	3
25031	3
25032	3
25033	2
25034	2
25035	4
25036	3
25037	2
25038	4
25039	9
25040	2
25041	4
25042	2
25043	3
25044	3
25045	3
25046	3
25047	4
25048	5
25049	2
25050	4
25051	3
25052	3
25053	3
25054	3
25055	3
25056	3
25057	2
25058	3
25059	3
25060	3
25061	3
25062	3
25063	3
25064	3
25065	4
25066	3
25067	3
25068	4
25069	3
25070	3
25071	3
25072	3
25073	2
25074	6
25075	4
25076	2
25077	3
25078	2
25079	5
25080	4
25081	3
25082	2
25083	3
25084	3
25085	2
25086	4
25087	3
25088	3
25089	2
25090	4
25091	2
25092	4
25093	3
25094	2
25095	4
25096	2
25097	2
25098	4
25099	3
25100	4
25101	3
25102	3
25103	3
25104	2
25105	2
25106	2
25107	3
25108	2
25109	3
25110	5
25111	3
25112	3
25113	4
25114	3
25115	3
25116	3
25117	2
25118	3
25119	3
25120	2
25121	2
25122	3
25123	4
25124	2
25125	4
25126	3
25127	3
25128	3
25129	2
25130	3
25131	3
25132	3
25133	2
25134	3
25135	3
25136	2
25137	6
25138	2
25139	3
25140	4
25141	5
25142	3
25143	4
25144	3
25145	3
25146	7
25147	2
25148	3
25149	3
25150	3
25151	3
25152	2
25153	2
25154	2
25155	4
25156	2
25157	3
25158	3
25159	3
25160	4
25161	2
25162	3
25163	2
25164	4
25165	3
25166	3
25167	3
25168	3
25169	2
25170	4
25171	2
25172	5
25173	3
25174	3
25175	3
25176	2
25177	3
25178	2
25179	4
25180	3
25181	2
25182	3
25183	3
25184	2
25185	4
25186	3
25187	4
25188	2
25189	2
25190	3
25191	3
25192	3
25193	3
25194	5
25195	3
25196	2
25197	3
25198	3
25199	4
25200	6
25201	3
25202	2
25203	5
25204	2
25205	3
25206	3
25207	4
25208	3
25209	3
25210	2
25211	3
25212	3
25213	3
25214	5
25215	4
25216	2
25217	3
25218	2
25219	2
25220	4
25221	3
25222	2
25223	3
25224	2
25225	3
25226	2
25227	2
25228	3
25229	2
25230	4
25231	3
25232	2
25233	3
25234	5
25235	3
25236	3
25237	2
25238	2
25239	3
25240	3
25241	2
25242	4
25243	2
25244	3
25245	8
25246	3
25247	3
25248	3
25249	3
25250	2
25251	2
25252	2
25253	2
25254	4
25255	3
25256	4
25257	2
25258	3
25259	3
25260	4
25261	2
25262	3
25263	6
25264	2
25265	5
25266	2
25267	3
25268	2
25269	3
25270	3
25271	3
25272	4
25273	7
25274	2
25275	4
25276	4
25277	3
25278	3
25279	3
25280	3
25281	3
25282	3
25283	3
25284	4
25285	2
25286	3
25287	3
25288	2
25289	2
25290	4
25291	3
25292	2
25293	3
25294	3
25295	3
25296	5
25297	3
25298	3
25299	4
25300	4
25301	2
25302	2
25303	3
25304	2
25305	6
25306	2
25307	2
25308	4
25309	2
25310	3
25311	3
25312	3
25313	2
25314	2
25315	3
25316	2
25317	4
25318	2
25319	3
25320	4
25321	2
25322	3
25323	3
25324	3
25325	2
25326	6
25327	5
25328	3
25329	2
25330	4
25331	3
25332	3
25333	3
25334	3
25335	4
25336	3
25337	2
25338	4
25339	2
25340	4
25341	3
25342	3
25343	3
25344	2
25345	2
25346	3
25347	4
25348	2
25349	2
25350	4
25351	4
25352	2
25353	3
25354	3
25355	3
25356	4
25357	2
25358	5
25359	3
25360	2
25361	3
25362	3
25363	3
25364	3
25365	4
25366	3
25367	3
25368	3
25369	4
25370	4
25371	2
25372	3
25373	2
25374	3
25375	3
25376	2
25377	3
25378	2
25379	3
25380	4
25381	3
25382	3
25383	3
25384	3
25385	2
25386	3
25387	3
25388	3
25389	6
25390	3
25391	3
25392	3
25393	2
25394	2
25395	4
25396	3
25397	4
25398	4
25399	3
25400	7
25401	2
25402	3
25403	3
25404	3
25405	3
25406	3
25407	3
25408	2
25409	2
25410	4
25411	2
25412	3
25413	4
25414	3
25415	4
25416	3
25417	3
25418	3
25419	3
25420	5
25421	3
25422	4
25423	3
25424	3
25425	4
25426	2
25427	3
25428	3
25429	4
25430	3
25431	3
25432	3
25433	2
25434	4
25435	3
25436	3
25437	3
25438	3
25439	3
25440	4
25441	3
25442	2
25443	4
25444	4
25445	3
25446	3
25447	3
25448	2
25449	4
25450	2
25451	5
25452	6
25453	2
25454	4
25455	4
25456	3
25457	2
25458	2
25459	3
25460	3
25461	4
25462	3
25463	3
25464	3
25465	3
25466	3
25467	3
25468	3
25469	2
25470	4
25471	3
25472	3
25473	3
25474	3
25475	3
25476	3
25477	3
25478	2
25479	3
25480	6
25481	2
25482	5
25483	3
25484	3
25485	4
25486	3
25487	6
25488	2
25489	3
25490	2
25491	3
25492	2
25493	2
25494	3
25495	3
25496	2
25497	2
25498	4
25499	3
25500	8
25501	3
25502	3
25503	3
25504	2
25505	2
25506	4
25507	3
25508	4
25509	3
25510	3
25511	3
25512	3
25513	5
25514	2
25515	6
25516	2
25517	3
25518	3
25519	3
25520	3
25521	3
25522	3
25523	2
25524	3
25525	2
25526	2
25527	7
25528	4
25529	3
25530	4
25531	2
25532	3
25533	3
25534	3
25535	3
25536	5
25537	2
25538	2
25539	3
25540	2
25541	2
25542	2
25543	4
25544	5
25545	4
25546	3
25547	3
25548	3
25549	4
25550	9
25551	4
25552	2
25553	3
25554	2
25555	3
25556	2
25557	4
25558	3
25559	3
25560	4
25561	2
25562	2
25563	3
25564	3
25565	3
25566	3
25567	3
25568	3
25569	2
25570	2
25571	3
25572	2
25573	3
25574	4
25575	10
25576	3
25577	2
25578	6
25579	2
25580	3
25581	3
25582	3
25583	3
25584	4
25585	5
25586	2
25587	2
25588	2
25589	2
25590	4
25591	3
25592	3
25593	3
25594	3
25595	3
25596	3
25597	3
25598	3
25599	3
25600	2
25601	2
25602	4
25603	2
25604	2
25605	4
25606	5
25607	3
25608	3
25609	2
25610	2
25611	2
25612	3
25613	3
25614	3
25615	3
25616	2
25617	2
25618	2
25619	3
25620	4
25621	2
25622	3
25623	7
25624	2
25625	2
25626	3
25627	3
25628	3
25629	3
25630	4
25631	3
25632	4
25633	2
25634	3
25635	4
25636	4
25637	5
25638	2
25639	3
25640	4
25641	6
25642	2
25643	2
25644	3
25645	4
25646	3
25647	3
25648	3
25649	2
25650	4
25651	3
25652	3
25653	4
25654	7
25655	3
25656	3
25657	2
25658	2
25659	2
25660	3
25661	3
25662	3
25663	3
25664	2
25665	4
25666	2
25667	2
25668	5
25669	3
25670	4
25671	3
25672	2
25673	2
25674	3
25675	3
25676	3
25677	3
25678	3
25679	3
25680	4
25681	2
25682	3
25683	3
25684	2
25685	3
25686	2
25687	3
25688	3
25689	2
25690	3
25691	3
25692	3
25693	2
25694	3
25695	4
25696	3
25697	3
25698	2
25699	5
25700	4
25701	3
25702	3
25703	3
25704	6
25705	4
25706	2
25707	4
25708	2
25709	3
25710	4
25711	3
25712	3
25713	2
25714	3
25715	3
25716	3
25717	2
25718	3
25719	3
25720	3
25721	4
25722	4
25723	3
25724	3
25725	4
25726	3
25727	3
25728	2
25729	2
25730	5
25731	4
25732	3
25733	2
25734	3
25735	3
25736	2
25737	3
25738	3
25739	3
25740	4
25741	2
25742	3
25743	3
25744	3
25745	3
25746	3
25747	2
25748	2
25749	3
25750	3
25751	3
25752	3
25753	3
25754	3
25755	8
25756	3
25757	3
25758	3
25759	3
25760	3
25761	5
25762	2
25763	2
25764	4
25765	4
25766	3
25767	6
25768	2
25769	3
25770	4
25771	2
25772	3
25773	3
25774	3
25775	3
25776	2
25777	2
25778	2
25779	3
25780	3
25781	7
25782	3
25783	3
25784	3
25785	4
25786	2
25787	3
25788	3
25789	4
25790	3
25791	3
25792	5
25793	2
25794	3
25795	3
25796	2
25797	3
25798	2
25799	3
25800	4
25801	2
25802	3
25803	4
25804	2
25805	2
25806	4
25807	3
25808	2
25809	3
25810	4
25811	3
25812	3
25813	3
25814	2
25815	4
25816	3
25817	2
25818	3
25819	2
25820	3
25821	5
25822	3
25823	5
25824	3
25825	3
25826	2
25827	3
25828	2
25829	3
25830	6
25831	3
25832	2
25833	4
25834	2
25835	3
25836	3
25837	3
25838	3
25839	3
25840	4
25841	2
25842	3
25843	4
25844	3
25845	4
25846	2
25847	3
25848	3
25849	3
25850	4
25851	3
25852	3
25853	3
25854	5
25855	3
25856	2
25857	5
25858	3
25859	3
25860	4
25861	4
25862	3
25863	4
25864	2
25865	3
25866	3
25867	2
25868	4
25869	3
25870	3
25871	4
25872	3
25873	2
25874	3
25875	4
25876	2
25877	2
25878	2
25879	3
25880	3
25881	2
25882	2
25883	3
25884	3
25885	5
25886	3
25887	3
25888	2
25889	2
25890	4
25891	3
25892	2
25893	6
25894	2
25895	3
25896	3
25897	3
25898	3
25899	4
25900	4
25901	3
25902	3
25903	3
25904	2
25905	4
25906	2
25907	3
25908	7
25909	2
25910	3
25911	3
25912	3
25913	3
25914	3
25915	3
25916	5
25917	3
25918	3
25919	3
25920	4
25921	3
25922	2
25923	3
25924	2
25925	4
25926	3
25927	3
25928	3
25929	2
25930	3
25931	2
25932	3
25933	2
25934	3
25935	6
25936	2
25937	2
25938	2
25939	2
25940	3
25941	3
25942	4
25943	3
25944	3
25945	2
25946	2
25947	5
25948	3
25949	3
25950	4
25951	3
25952	2
25953	4
25954	2
25955	3
25956	6
25957	3
25958	2
25959	4
25960	3
25961	2
25962	3
25963	3
25964	2
25965	4
25966	3
25967	3
25968	3
25969	2
25970	3
25971	2
25972	3
25973	3
25974	4
25975	3
25976	3
25977	3
25978	5
25979	3
25980	4
25981	2
25982	3
25983	3
25984	3
25985	2
25986	3
25987	3
25988	4
25989	3
25990	3
25991	3
25992	2
25993	3
25994	2
25995	4
25996	3
25997	2
25998	3
25999	3
26000	2
26001	2
26002	2
26003	2
26004	3
26005	3
26006	2
26007	3
26008	2
26009	5
26010	8
26011	3
26012	3
26013	4
26014	3
26015	4
26016	3
26017	2
26018	2
26019	6
26020	2
26021	2
26022	3
26023	3
26024	2
26025	4
26026	3
26027	3
26028	4
26029	2
26030	3
26031	3
26032	2
26033	3
26034	2
26035	7
26036	3
26037	3
26038	4
26039	3
26040	5
26041	2
26042	4
26043	4
26044	3
26045	4
26046	3
26047	3
26048	3
26049	3
26050	2
26051	3
26052	3
26053	2
26054	3
26055	4
26056	3
26057	3
26058	3
26059	3
26060	3
26061	9
26062	3
26063	3
26064	3
26065	3
26066	2
26067	3
26068	3
26069	3
26070	4
26071	5
26072	2
26073	3
26074	2
26075	3
26076	4
26077	4
26078	4
26079	3
26080	3
26081	2
26082	6
26083	2
26084	2
26085	4
26086	2
26087	3
26088	3
26089	3
26090	3
26091	4
26092	3
26093	3
26094	3
26095	4
26096	4
26097	2
26098	3
26099	2
26100	4
26101	3
26102	5
26103	4
26104	3
26105	3
26106	3
26107	2
26108	3
26109	3
26110	3
26111	3
26112	4
26113	2
26114	2
26115	4
26116	2
26117	4
26118	2
26119	3
26120	2
26121	2
26122	3
26123	3
26124	3
26125	4
26126	3
26127	3
26128	3
26129	3
26130	4
26131	3
26132	4
26133	5
26134	3
26135	3
26136	2
26137	2
26138	3
26139	3
26140	3
26141	2
26142	3
26143	3
26144	2
26145	6
26146	3
26147	3
26148	2
26149	3
26150	3
26151	3
26152	3
26153	2
26154	3
26155	3
26156	3
26157	3
26158	4
26159	3
26160	4
26161	2
26162	7
26163	4
26164	5
26165	2
26166	4
26167	3
26168	3
26169	4
26170	2
26171	2
26172	3
26173	3
26174	3
26175	4
26176	2
26177	2
26178	2
26179	3
26180	4
26181	3
26182	3
26183	3
26184	2
26185	2
26186	2
26187	4
26188	2
26189	2
26190	4
26191	3
26192	2
26193	2
26194	3
26195	5
26196	3
26197	3
26198	2
26199	4
26200	3
26201	3
26202	4
26203	2
26204	3
26205	4
26206	3
26207	3
26208	6
26209	2
26210	2
26211	3
26212	3
26213	3
26214	8
26215	3
26216	2
26217	2
26218	2
26219	3
26220	4
26221	3
26222	3
26223	3
26224	3
26225	3
26226	5
26227	2
26228	3
26229	3
26230	4
26231	3
26232	3
26233	2
26234	3
26235	4
26236	3
26237	2
26238	3
26239	3
26240	2
26241	2
26242	2
26243	3
26244	2
26245	2
26246	2
26247	3
26248	3
26249	3
26250	4
26251	2
26252	2
26253	3
26254	3
26255	4
26256	2
26257	5
26258	2
26259	3
26260	2
26261	2
26262	2
26263	3
26264	3
26265	8
26266	3
26267	2
26268	3
26269	4
26270	3
26271	6
26272	2
26273	3
26274	3
26275	3
26276	2
26277	3
26278	3
26279	3
26280	4
26281	3
26282	3
26283	3
26284	2
26285	3
26286	3
26287	3
26288	5
26289	7
26290	3
26291	4
26292	3
26293	2
26294	2
26295	4
26296	3
26297	2
26298	3
26299	4
26300	3
26301	3
26302	3
26303	3
26304	3
26305	2
26306	3
26307	3
26308	2
26309	2
26310	4
26311	3
26312	3
26313	3
26314	4
26315	3
26316	4
26317	2
26318	3
26319	5
26320	3
26321	2
26322	4
26323	2
26324	2
26325	4
26326	2
26327	3
26328	2
26329	4
26330	2
26331	2
26332	3
26333	3
26334	6
26335	3
26336	3
26337	2
26338	2
26339	2
26340	4
26341	3
26342	2
26343	3
26344	4
26345	3
26346	3
26347	2
26348	3
26349	3
26350	5
26351	3
26352	4
26353	3
26354	2
26355	4
26356	3
26357	2
26358	3
26359	3
26360	3
26361	3
26362	3
26363	3
26364	3
26365	2
26366	3
26367	4
26368	3
26369	3
26370	4
26371	2
26372	2
26373	3
26374	2
26375	3
26376	4
26377	2
26378	3
26379	3
26380	3
26381	5
26382	3
26383	3
26384	4
26385	4
26386	3
26387	2
26388	3
26389	3
26390	6
26391	3
26392	2
26393	2
26394	3
26395	3
26396	3
26397	6
26398	3
26399	3
26400	4
26401	3
26402	2
26403	3
26404	3
26405	3
26406	2
26407	3
26408	2
26409	2
26410	3
26411	3
26412	5
26413	3
26414	3
26415	4
26416	7
26417	2
26418	4
26419	4
26420	2
26421	3
26422	3
26423	3
26424	3
26425	4
26426	3
26427	3
26428	3
26429	3
26430	4
26431	3
26432	3
26433	4
26434	2
26435	4
26436	2
26437	2
26438	2
26439	3
26440	2
26441	3
26442	4
26443	5
26444	4
26445	4
26446	3
26447	3
26448	3
26449	2
26450	3
26451	2
26452	3
26453	3
26454	3
26455	3
26456	2
26457	2
26458	2
26459	2
26460	6
26461	3
26462	3
26463	3
26464	2
26465	3
26466	4
26467	3
26468	2
26469	4
26470	3
26471	3
26472	4
26473	3
26474	5
26475	4
26476	2
26477	3
26478	3
26479	3
26480	4
26481	3
26482	2
26483	3
26484	3
26485	3
26486	4
26487	4
26488	3
26489	2
26490	4
26491	3
26492	3
26493	3
26494	3
26495	3
26496	3
26497	2
26498	2
26499	3
26500	2
26501	2
26502	4
26503	3
26504	2
26505	5
26506	2
26507	3
26508	3
26509	3
26510	4
26511	3
26512	2
26513	2
26514	2
26515	3
26516	3
26517	3
26518	2
26519	3
26520	8
26521	2
26522	4
26523	6
26524	3
26525	2
26526	3
26527	3
26528	2
26529	3
26530	3
26531	2
26532	2
26533	2
26534	2
26535	4
26536	5
26537	4
26538	3
26539	2
26540	3
26541	3
26542	3
26543	7
26544	3
26545	2
26546	2
26547	3
26548	2
26549	3
26550	4
26551	3
26552	3
26553	3
26554	4
26555	3
26556	3
26557	2
26558	3
26559	4
26560	3
26561	2
26562	4
26563	3
26564	2
26565	4
26566	3
26567	5
26568	4
26569	2
26570	4
26571	4
26572	9
26573	2
26574	3
26575	3
26576	4
26577	4
26578	3
26579	3
26580	4
26581	3
26582	2
26583	3
26584	2
26585	2
26586	6
26587	3
26588	3
26589	3
26590	3
26591	3
26592	4
26593	3
26594	2
26595	4
26596	2
26597	2
26598	10
26599	4
26600	3
26601	2
26602	3
26603	3
26604	2
26605	4
26606	3
26607	3
26608	3
26609	4
26610	4
26611	11
26612	2
26613	3
26614	3
26615	3
26616	3
26617	2
26618	2
26619	2
26620	3
26621	3
26622	4
26623	3
26624	2
26625	4
26626	2
26627	2
26628	3
26629	5
26630	3
26631	3
26632	2
26633	3
26634	3
26635	3
26636	2
26637	3
26638	3
26639	3
26640	4
26641	2
26642	3
26643	2
26644	2
26645	3
26646	3
26647	3
26648	2
26649	6
26650	2
26651	3
26652	3
26653	3
26654	3
26655	4
26656	3
26657	3
26658	2
26659	3
26660	5
26661	3
26662	2
26663	3
26664	3
26665	2
26666	4
26667	2
26668	3
26669	2
26670	7
26671	3
26672	2
26673	4
26674	3
26675	4
26676	4
26677	3
26678	2
26679	3
26680	3
26681	2
26682	3
26683	2
26684	3
26685	4
26686	3
26687	3
26688	2
26689	2
26690	4
26691	6
26692	2
26693	2
26694	2
26695	3
26696	3
26697	3
26698	3
26699	2
26700	4
26701	2
26702	3
26703	3
26704	2
26705	4
26706	2
26707	3
26708	3
26709	3
26710	3
26711	3
26712	6
26713	2
26714	3
26715	4
26716	3
26717	2
26718	4
26719	3
26720	3
26721	3
26722	5
26723	2
26724	4
26725	2
26726	3
26727	3
26728	4
26729	2
26730	4
26731	2
26732	3
26733	5
26734	6
26735	3
26736	3
26737	2
26738	2
26739	2
26740	3
26741	4
26742	2
26743	3
26744	3
26745	4
26746	3
26747	3
26748	3
26749	3
26750	3
26751	4
26752	2
26753	5
26754	3
26755	3
26756	2
26757	3
26758	3
26759	3
26760	4
26761	3
26762	2
26763	2
26764	2
26765	2
26766	3
26767	3
26768	3
26769	2
26770	2
26771	3
26772	3
26773	2
26774	3
26775	8
26776	2
26777	3
26778	3
26779	3
26780	3
26781	4
26782	3
26783	3
26784	5
26785	3
26786	2
26787	4
26788	2
26789	4
26790	4
26791	3
26792	3
26793	4
26794	2
26795	4
26796	3
26797	7
26798	3
26799	3
26800	3
26801	2
26802	3
26803	3
26804	2
26805	4
26806	3
26807	3
26808	3
26809	3
26810	3
26811	2
26812	3
26813	2
26814	4
26815	5
26816	2
26817	3
26818	3
26819	3
26820	4
26821	2
26822	2
26823	3
26824	3
26825	2
26826	4
26827	3
26828	3
26829	4
26830	3
26831	3
26832	3
26833	2
26834	3
26835	4
26836	2
26837	3
26838	6
26839	3
26840	4
26841	3
26842	2
26843	3
26844	3
26845	6
26846	5
26847	4
26848	3
26849	3
26850	4
26851	3
26852	3
26853	3
26854	3
26855	3
26856	3
26857	2
26858	3
26859	3
26860	4
26861	2
26862	3
26863	3
26864	3
26865	4
26866	3
26867	3
26868	3
26869	3
26870	3
26871	4
26872	3
26873	3
26874	3
26875	4
26876	3
26877	5
26878	4
26879	3
26880	4
26881	2
26882	2
26883	3
26884	3
26885	3
26886	3
26887	3
26888	2
26889	2
26890	4
26891	2
26892	2
26893	2
26894	4
26895	4
26896	2
26897	2
26898	2
26899	3
26900	2
26901	6
26902	2
26903	3
26904	2
26905	2
26906	3
26907	3
26908	5
26909	3
26910	4
26911	3
26912	2
26913	2
26914	2
26915	3
26916	2
26917	3
26918	3
26919	3
26920	4
26921	2
26922	4
26923	4
26924	7
26925	4
26926	3
26927	3
26928	4
26929	3
26930	2
26931	3
26932	2
26933	3
26934	2
26935	3
26936	4
26937	4
26938	2
26939	5
26940	4
26941	3
26942	3
26943	3
26944	2
26945	4
26946	2
26947	2
26948	2
26949	3
26950	4
26951	3
26952	2
26953	2
26954	2
26955	4
26956	3
26957	3
26958	3
26959	3
26960	3
26961	2
26962	4
26963	3
26964	6
26965	2
26966	3
26967	4
26968	2
26969	2
26970	5
26971	3
26972	3
26973	4
26974	3
26975	3
26976	2
26977	2
26978	3
26979	4
26980	3
26981	2
26982	2
26983	4
26984	2
26985	8
26986	3
26987	2
26988	3
26989	2
26990	3
26991	3
26992	3
26993	2
26994	3
26995	3
26996	4
26997	3
26998	2
26999	3
27000	4
27001	5
27002	3
27003	2
27004	4
27005	3
27006	3
27007	3
27008	2
27009	3
27010	6
27011	2
27012	2
27013	3
27014	3
27015	5
27016	2
27017	2
27018	3
27019	3
27020	3
27021	3
27022	3
27023	3
27024	2
27025	3
27026	2
27027	6
27028	4
27029	3
27030	8
27031	3
27032	5
27033	2
27034	3
27035	3
27036	3
27037	3
27038	3
27039	3
27040	2
27041	3
27042	2
27043	2
27044	2
27045	4
27046	2
27047	4
27048	3
27049	2
27050	2
27051	7
27052	2
27053	3
27054	3
27055	3
27056	4
27057	3
27058	2
27059	2
27060	4
27061	2
27062	3
27063	5
27064	3
27065	2
27066	3
27067	2
27068	3
27069	3
27070	3
27071	3
27072	3
27073	2
27074	2
27075	4
27076	3
27077	2
27078	4
27079	3
27080	2
27081	4
27082	3
27083	9
27084	4
27085	2
27086	3
27087	3
27088	2
27089	3
27090	6
27091	2
27092	2
27093	3
27094	5
27095	4
27096	3
27097	3
27098	3
27099	2
27100	3
27101	2
27102	3
27103	3
27104	3
27105	4
27106	2
27107	2
27108	2
27109	2
27110	3
27111	3
27112	2
27113	2
27114	3
27115	4
27116	2
27117	3
27118	3
27119	3
27120	4
27121	2
27122	3
27123	3
27124	2
27125	5
27126	3
27127	3
27128	4
27129	2
27130	2
27131	3
27132	5
27133	3
27134	3
27135	4
27136	2
27137	2
27138	2
27139	3
27140	3
27141	3
27142	4
27143	3
27144	4
27145	4
27146	3
27147	3
27148	2
27149	3
27150	4
27151	3
27152	2
27153	6
27154	2
27155	3
27156	5
27157	4
27158	3
27159	3
27160	4
27161	2
27162	3
27163	3
27164	3
27165	4
27166	3
27167	3
27168	2
27169	2
27170	4
27171	2
27172	2
27173	3
27174	3
27175	3
27176	3
27177	2
27178	7
27179	2
27180	5
27181	3
27182	3
27183	4
27184	2
27185	2
27186	3
27187	5
27188	3
27189	3
27190	3
27191	3
27192	3
27193	3
27194	2
27195	5
27196	3
27197	2
27198	3
27199	3
27200	4
27201	2
27202	3
27203	2
27204	2
27205	3
27206	4
27207	3
27208	2
27209	3
27210	4
27211	2
27212	2
27213	3
27214	3
27215	3
27216	6
27217	3
27218	5
27219	2
27220	3
27221	3
27222	3
27223	3
27224	3
27225	4
27226	2
27227	3
27228	3
27229	3
27230	3
27231	3
27232	3
27233	4
27234	4
27235	3
27236	2
27237	3
27238	2
27239	3
27240	4
27241	2
27242	3
27243	4
27244	3
27245	2
27246	3
27247	3
27248	3
27249	5
27250	2
27251	4
27252	3
27253	2
27254	2
27255	4
27256	3
27257	3
27258	3
27259	2
27260	3
27261	4
27262	3
27263	3
27264	3
27265	3
27266	2
27267	3
27268	2
27269	3
27270	4
27271	3
27272	3
27273	2
27274	3
27275	3
27276	3
27277	2
27278	3
27279	6
27280	5
27281	2
27282	2
27283	2
27284	3
27285	8
27286	3
27287	3
27288	2
27289	2
27290	2
27291	2
27292	3
27293	3
27294	3
27295	3
27296	2
27297	4
27298	2
27299	2
27300	6
27301	3
27302	3
27303	3
27304	2
27305	7
27306	4
27307	3
27308	2
27309	3
27310	4
27311	5
27312	3
27313	3
27314	3
27315	4
27316	2
27317	3
27318	4
27319	3
27320	4
27321	3
27322	3
27323	4
27324	3
27325	2
27326	3
27327	3
27328	3
27329	2
27330	4
27331	3
27332	2
27333	3
27334	3
27335	4
27336	4
27337	2
27338	2
27339	3
27340	3
27341	3
27342	6
27343	3
27344	2
27345	4
27346	3
27347	3
27348	3
27349	3
27350	3
27351	4
27352	3
27353	3
27354	3
27355	3
27356	3
27357	3
27358	3
27359	3
27360	4
27361	2
27362	2
27363	3
27364	2
27365	2
27366	3
27367	3
27368	3
27369	3
27370	4
27371	3
27372	2
27373	5
27374	3
27375	4
27376	3
27377	3
27378	4
27379	2
27380	2
27381	3
27382	2
27383	3
27384	3
27385	2
27386	2
27387	4
27388	3
27389	3
27390	4
27391	4
27392	2
27393	5
27394	2
27395	3
27396	3
27397	2
27398	3
27399	3
27400	2
27401	3
27402	3
27403	3
27404	5
27405	6
27406	3
27407	3
27408	2
27409	3
27410	2
27411	2
27412	4
27413	3
27414	2
27415	3
27416	3
27417	4
27418	2
27419	3
27420	4
27421	4
27422	3
27423	4
27424	2
27425	3
27426	3
27427	2
27428	3
27429	4
27430	3
27431	3
27432	7
27433	3
27434	4
27435	5
27436	2
27437	2
27438	4
27439	3
27440	3
27441	2
27442	2
27443	3
27444	3
27445	3
27446	2
27447	3
27448	3
27449	2
27450	4
27451	3
27452	3
27453	3
27454	3
27455	4
27456	3
27457	2
27458	2
27459	4
27460	2
27461	3
27462	3
27463	3
27464	2
27465	4
27466	5
27467	2
27468	6
27469	2
27470	3
27471	3
27472	3
27473	2
27474	4
27475	3
27476	2
27477	4
27478	3
27479	3
27480	4
27481	2
27482	3
27483	3
27484	3
27485	3
27486	3
27487	3
27488	2
27489	4
27490	2
27491	3
27492	3
27493	3
27494	4
27495	4
27496	3
27497	5
27498	3
27499	3
27500	4
27501	4
27502	3
27503	3
27504	3
27505	2
27506	3
27507	3
27508	3
27509	2
27510	4
27511	4
27512	3
27513	2
27514	2
27515	3
27516	3
27517	3
27518	3
27519	3
27520	4
27521	4
27522	2
27523	3
27524	3
27525	4
27526	2
27527	3
27528	5
27529	2
27530	3
27531	6
27532	2
27533	3
27534	4
27535	3
27536	3
27537	3
27538	3
27539	2
27540	8
27541	2
27542	3
27543	3
27544	3
27545	3
27546	3
27547	3
27548	3
27549	4
27550	3
27551	3
27552	4
27553	2
27554	3
27555	4
27556	2
27557	3
27558	2
27559	7
27560	2
27561	2
27562	2
27563	4
27564	3
27565	2
27566	3
27567	3
27568	2
27569	2
27570	4
27571	3
27572	2
27573	3
27574	3
27575	4
27576	3
27577	3
27578	2
27579	3
27580	3
27581	2
27582	3
27583	3
27584	4
27585	4
27586	2
27587	3
27588	2
27589	3
27590	5
27591	4
27592	3
27593	4
27594	9
27595	3
27596	2
27597	3
27598	3
27599	3
27600	4
27601	3
27602	2
27603	2
27604	3
27605	3
27606	2
27607	3
27608	3
27609	2
27610	4
27611	2
27612	4
27613	2
27614	3
27615	4
27616	3
27617	2
27618	2
27619	3
27620	2
27621	10
27622	3
27623	3
27624	3
27625	4
27626	3
27627	2
27628	2
27629	3
27630	4
27631	3
27632	3
27633	3
27634	3
27635	3
27636	3
27637	2
27638	3
27639	3
27640	3
27641	2
27642	4
27643	3
27644	3
27645	4
27646	4
27647	3
27648	2
27649	2
27650	3
27651	3
27652	5
27653	2
27654	2
27655	3
27656	2
27657	6
27658	2
27659	3
27660	4
27661	3
27662	3
27663	3
27664	5
27665	3
27666	3
27667	3
27668	2
27669	3
27670	3
27671	3
27672	3
27673	2
27674	2
27675	4
27676	3
27677	2
27678	3
27679	4
27680	2
27681	2
27682	2
27683	5
27684	3
27685	4
27686	7
27687	3
27688	2
27689	2
27690	4
27691	2
27692	3
27693	4
27694	3
27695	3
27696	3
27697	2
27698	2
27699	3
27700	2
27701	2
27702	2
27703	3
27704	3
27705	4
27706	3
27707	3
27708	3
27709	3
27710	4
27711	3
27712	2
27713	3
27714	5
27715	4
27716	2
27717	3
27718	2
27719	3
27720	6
27721	2
27722	3
27723	2
27724	3
27725	2
27726	3
27727	4
27728	2
27729	4
27730	3
27731	3
27732	3
27733	2
27734	3
27735	4
27736	2
27737	2
27738	5
27739	2
27740	4
27741	3
27742	3
27743	3
27744	4
27745	5
27746	2
27747	2
27748	3
27749	2
27750	4
27751	3
27752	2
27753	3
27754	2
27755	6
27756	4
27757	2
27758	3
27759	4
27760	3
27761	3
27762	3
27763	2
27764	4
27765	4
27766	2
27767	3
27768	4
27769	3
27770	2
27771	3
27772	3
27773	2
27774	3
27775	4
27776	5
27777	3
27778	4
27779	2
27780	4
27781	2
27782	3
27783	6
27784	3
27785	2
27786	3
27787	3
27788	2
27789	4
27790	3
27791	3
27792	3
27793	2
27794	2
27795	8
27796	2
27797	3
27798	4
27799	3
27800	3
27801	3
27802	2
27803	2
27804	3
27805	3
27806	3
27807	5
27808	3
27809	2
27810	4
27811	3
27812	3
27813	7
27814	2
27815	3
27816	4
27817	2
27818	3
27819	2
27820	3
27821	3
27822	3
27823	3
27824	3
27825	4
27826	2
27827	2
27828	3
27829	3
27830	4
27831	3
27832	4
27833	2
27834	3
27835	3
27836	3
27837	3
27838	5
27839	3
27840	4
27841	2
27842	2
27843	3
27844	2
27845	4
27846	7
27847	3
27848	2
27849	2
27850	2
27851	2
27852	2
27853	3
27854	3
27855	4
27856	2
27857	4
27858	2
27859	3
27860	3
27861	3
27862	2
27863	3
27864	2
27865	2
27866	2
27867	3
27868	3
27869	5
27870	4
27871	3
27872	3
27873	2
27874	4
27875	4
27876	3
27877	2
27878	3
27879	3
27880	4
27881	3
27882	3
27883	2
27884	2
27885	4
27886	3
27887	3
27888	3
27889	3
27890	2
27891	2
27892	3
27893	2
27894	3
27895	3
27896	3
27897	4
27898	2
27899	3
27900	5
27901	2
27902	3
27903	3
27904	2
27905	2
27906	2
27907	2
27908	2
27909	6
27910	3
27911	3
27912	2
27913	3
27914	3
27915	4
27916	3
27917	2
27918	3
27919	3
27920	2
27921	4
27922	3
27923	3
27924	3
27925	2
27926	2
27927	3
27928	2
27929	2
27930	5
27931	5
27932	3
27933	3
27934	3
27935	4
27936	4
27937	3
27938	2
27939	2
27940	7
27941	2
27942	4
27943	3
27944	3
27945	4
27946	4
27947	2
27948	4
27949	3
27950	4
27951	3
27952	2
27953	2
27954	2
27955	3
27956	3
27957	3
27958	3
27959	3
27960	4
27961	2
27962	5
27963	4
27964	3
27965	4
27966	3
27967	3
27968	3
27969	2
27970	2
27971	3
27972	6
27973	3
27974	3
27975	4
27976	2
27977	2
27978	3
27979	3
27980	3
27981	3
27982	3
27983	3
27984	3
27985	3
27986	3
27987	2
27988	2
27989	2
27990	4
27991	3
27992	2
27993	5
27994	2
27995	3
27996	3
27997	2
27998	3
27999	4
28000	3
28001	2
28002	3
28003	4
28004	2
28005	4
28006	2
28007	3
28008	3
28009	2
28010	3
28011	2
28012	3
28013	4
28014	3
28015	4
28016	3
28017	2
28018	2
28019	2
28020	4
28021	3
28022	2
28023	3
28024	5
28025	3
28026	3
28027	2
28028	3
28029	3
28030	3
28031	3
28032	3
28033	4
28034	2
28035	6
28036	2
28037	3
28038	3
28039	3
28040	2
28041	3
28042	3
28043	3
28044	4
28045	3
28046	3
28047	3
28048	2
28049	3
28050	8
28051	2
28052	2
28053	3
28054	3
28055	5
28056	3
28057	2
28058	2
28059	3
28060	3
28061	3
28062	3
28063	3
28064	2
28065	4
28066	2
28067	7
28068	2
28069	2
28070	3
28071	3
28072	3
28073	2
28074	3
28075	3
28076	2
28077	3
28078	3
28079	3
28080	4
28081	2
28082	2
28083	3
28084	3
28085	2
28086	5
28087	3
28088	3
28089	4
28090	2
28091	3
28092	3
28093	3
28094	3
28095	4
28096	3
28097	2
28098	6
28099	2
28100	4
28101	4
28102	2
28103	3
28104	2
28105	9
28106	3
28107	2
28108	2
28109	2
28110	4
28111	3
28112	3
28113	2
28114	2
28115	3
28116	3
28117	5
28118	3
28119	3
28120	4
28121	2
28122	3
28123	2
28124	4
28125	4
28126	3
28127	3
28128	3
28129	3
28130	4
28131	3
28132	2
28133	3
28134	3
28135	5
28136	2
28137	4
28138	3
28139	2
28140	4
28141	3
28142	3
28143	3
28144	3
28145	4
28146	2
28147	3
28148	5
28149	3
28150	3
28151	3
28152	4
28153	4
28154	3
28155	4
28156	3
28157	2
28158	4
28159	3
28160	3
28161	6
28162	2
28163	2
28164	2
28165	4
28166	2
28167	4
28168	3
28169	4
28170	4
28171	3
28172	2
28173	3
28174	3
28175	3
28176	2
28177	2
28178	3
28179	5
28180	3
28181	2
28182	4
28183	3
28184	3
28185	4
28186	3
28187	3
28188	3
28189	3
28190	3
28191	3
28192	4
28193	4
28194	7
28195	3
28196	3
28197	6
28198	3
28199	3
28200	4
28201	2
28202	3
28203	4
28204	3
28205	2
28206	3
28207	3
28208	4
28209	2
28210	6
28211	2
28212	4
28213	4
28214	2
28215	4
28216	3
28217	3
28218	3
28219	2
28220	4
28221	3
28222	3
28223	3
28224	6
28225	2
28226	2
28227	3
28228	2
28229	2
28230	4
28231	5
28232	2
28233	3
28234	3
28235	3
28236	4
28237	4
28238	3
28239	3
28240	4
28241	5
28242	2
28243	3
28244	3
28245	4
28246	3
28247	4
28248	2
28249	2
28250	2
28251	4
28252	3
28253	3
28254	4
28255	3
28256	2
28257	2
28258	3
28259	3
28260	4
28261	3
28262	3
28263	3
28264	2
28265	2
28266	3
28267	3
28268	3
28269	3
28270	4
28271	3
28272	5
28273	4
28274	2
28275	4
28276	2
28277	2
28278	2
28279	3
28280	3
28281	3
28282	3
28283	2
28284	3
28285	2
28286	3
28287	6
28288	4
28289	2
28290	4
28291	3
28292	2
28293	3
28294	3
28295	3
28296	2
28297	3
28298	2
28299	3
28300	3
28301	3
28302	4
28303	5
28304	2
28305	8
28306	2
28307	2
28308	3
28309	2
28310	3
28311	3
28312	2
28313	3
28314	4
28315	3
28316	3
28317	3
28318	3
28319	3
28320	4
28321	7
28322	3
28323	2
28324	4
28325	4
28326	3
28327	3
28328	2
28329	5
28330	4
28331	3
28332	2
28333	3
28334	5
28335	4
28336	3
28337	2
28338	2
28339	3
28340	2
28341	3
28342	3
28343	3
28344	4
28345	2
28346	2
28347	2
28348	3
28349	2
28350	6
28351	3
28352	2
28353	3
28354	2
28355	3
28356	4
28357	3
28358	3
28359	3
28360	2
28361	3
28362	3
28363	3
28364	3
28365	5
28366	3
28367	3
28368	3
28369	2
28370	2
28371	3
28372	2
28373	3
28374	3
28375	3
28376	2
28377	2
28378	3
28379	3
28380	4
28381	3
28382	4
28383	3
28384	3
28385	3
28386	2
28387	2
28388	3
28389	3
28390	4
28391	4
28392	3
28393	3
28394	2
28395	4
28396	5
28397	3
28398	4
28399	3
28400	3
28401	2
28402	2
28403	2
28404	3
28405	4
28406	3
28407	4
28408	3
28409	2
28410	4
28411	2
28412	3
28413	6
28414	3
28415	3
28416	3
28417	2
28418	2
28419	3
28420	4
28421	3
28422	2
28423	3
28424	3
28425	4
28426	4
28427	5
28428	3
28429	2
28430	3
28431	4
28432	2
28433	2
28434	3
28435	3
28436	2
28437	3
28438	3
28439	3
28440	4
28441	3
28442	2
28443	2
28444	3
28445	3
28446	4
28447	3
28448	7
28449	4
28450	2
28451	3
28452	2
28453	3
28454	3
28455	4
28456	2
28457	3
28458	5
28459	3
28460	3
28461	3
28462	3
28463	3
28464	3
28465	2
28466	2
28467	2
28468	3
28469	3
28470	4
28471	3
28472	3
28473	2
28474	3
28475	4
28476	6
28477	2
28478	3
28479	3
28480	4
28481	2
28482	3
28483	3
28484	2
28485	4
28486	2
28487	3
28488	2
28489	5
28490	4
28491	3
28492	3
28493	2
28494	3
28495	3
28496	2
28497	3
28498	2
28499	2
28500	4
28501	3
28502	2
28503	3
28504	3
28505	2
28506	3
28507	3
28508	3
28509	4
28510	3
28511	3
28512	2
28513	2
28514	2
28515	4
28516	2
28517	2
28518	3
28519	3
28520	5
28521	3
28522	3
28523	3
28524	3
28525	3
28526	3
28527	4
28528	3
28529	3
28530	4
28531	3
28532	3
28533	3
28534	3
28535	3
28536	4
28537	2
28538	3
28539	6
28540	3
28541	2
28542	3
28543	3
28544	4
28545	4
28546	3
28547	2
28548	4
28549	2
28550	3
28551	5
28552	2
28553	3
28554	3
28555	3
28556	2
28557	3
28558	3
28559	3
28560	8
28561	2
28562	2
28563	4
28564	3
28565	2
28566	3
28567	3
28568	2
28569	4
28570	4
28571	2
28572	3
28573	2
28574	4
28575	7
28576	3
28577	4
28578	3
28579	2
28580	2
28581	3
28582	5
28583	3
28584	4
28585	2
28586	2
28587	4
28588	3
28589	3
28590	4
28591	3
28592	2
28593	3
28594	3
28595	4
28596	3
28597	2
28598	3
28599	3
28600	4
28601	2
28602	6
28603	2
28604	3
28605	4
28606	3
28607	3
28608	3
28609	3
28610	2
28611	4
28612	3
28613	5
28614	2
28615	4
28616	9
28617	2
28618	2
28619	2
28620	4
28621	2
28622	3
28623	3
28624	2
28625	2
28626	3
28627	2
28628	3
28629	3
28630	3
28631	3
28632	2
28633	3
28634	3
28635	4
28636	3
28637	3
28638	3
28639	3
28640	3
28641	2
28642	2
28643	2
28644	10
28645	4
28646	2
28647	3
28648	2
28649	2
28650	4
28651	3
28652	3
28653	3
28654	3
28655	4
28656	3
28657	3
28658	11
28659	4
28660	3
28661	2
28662	4
28663	3
28664	3
28665	12
28666	3
28667	3
28668	3
28669	2
28670	3
28671	3
28672	3
28673	2
28674	2
28675	5
28676	2
28677	3
28678	4
28679	6
28680	4
28681	4
28682	2
28683	2
28684	3
28685	3
28686	3
28687	3
28688	2
28689	3
28690	3
28691	3
28692	3
28693	3
28694	2
28695	4
28696	3
28697	3
28698	3
28699	3
28700	3
28701	3
28702	7
28703	3
28704	3
28705	2
28706	5
28707	3
28708	2
28709	3
28710	4
28711	3
28712	3
28713	4
28714	3
28715	3
28716	2
28717	3
28718	3
28719	4
28720	3
28721	3
28722	2
28723	2
28724	3
28725	4
28726	3
28727	3
28728	6
28729	3
28730	4
28731	4
28732	3
28733	3
28734	3
28735	3
28736	2
28737	5
28738	2
28739	3
28740	4
28741	2
28742	3
28743	3
28744	2
28745	2
28746	3
28747	4
28748	2
28749	4
28750	3
28751	3
28752	3
28753	2
28754	2
28755	4
28756	3
28757	3
28758	3
28759	3
28760	3
28761	2
28762	3
28763	3
28764	4
28765	3
28766	3
28767	4
28768	5
28769	2
28770	4
28771	2
28772	2
28773	3
28774	2
28775	3
28776	3
28777	3
28778	2
28779	3
28780	3
28781	3
28782	4
28783	3
28784	3
28785	4
28786	2
28787	3
28788	3
28789	2
28790	3
28791	6
28792	3
28793	2
28794	3
28795	3
28796	3
28797	3
28798	3
28799	5
28800	4
28801	2
28802	2
28803	3
28804	2
28805	3
28806	3
28807	3
28808	2
28809	4
28810	4
28811	3
28812	3
28813	2
28814	3
28815	8
28816	5
28817	3
28818	3
28819	3
28820	3
28821	3
28822	2
28823	4
28824	3
28825	3
28826	3
28827	2
28828	3
28829	7
28830	5
28831	3
28832	3
28833	3
28834	2
28835	4
28836	4
28837	2
28838	2
28839	3
28840	3
28841	3
28842	3
28843	2
28844	2
28845	4
28846	3
28847	3
28848	4
28849	3
28850	3
28851	2
28852	2
28853	4
28854	6
28855	3
28856	3
28857	2
28858	3
28859	2
28860	4
28861	5
28862	3
28863	3
28864	4
28865	3
28866	4
28867	2
28868	3
28869	4
28870	3
28871	3
28872	3
28873	2
28874	2
28875	4
28876	2
28877	4
28878	3
28879	3
28880	3
28881	3
28882	3
28883	3
28884	3
28885	2
28886	3
28887	3
28888	3
28889	3
28890	4
28891	3
28892	5
28893	3
28894	3
28895	3
28896	3
28897	3
28898	2
28899	4
28900	4
28901	2
28902	3
28903	3
28904	2
28905	4
28906	3
28907	3
28908	4
28909	2
28910	3
28911	4
28912	3
28913	2
28914	3
28915	3
28916	2
28917	6
28918	3
28919	3
28920	6
28921	2
28922	2
28923	5
28924	3
28925	4
28926	3
28927	3
28928	2
28929	2
28930	3
28931	3
28932	2
28933	2
28934	3
28935	4
28936	2
28937	2
28938	3
28939	3
28940	3
28941	3
28942	3
28943	3
28944	2
28945	3
28946	4
28947	2
28948	2
28949	2
28950	4
28951	4
28952	3
28953	3
28954	5
28955	3
28956	7
28957	3
28958	3
28959	3
28960	2
28961	2
28962	3
28963	3
28964	2
28965	4
28966	3
28967	3
28968	4
28969	2
28970	3
28971	4
28972	2
28973	3
28974	3
28975	4
28976	2
28977	3
28978	2
28979	2
28980	6
28981	3
28982	4
28983	3
28984	3
28985	6
28986	3
28987	3
28988	3
28989	3
28990	4
28991	3
28992	3
28993	3
28994	6
28995	4
28996	2
28997	3
28998	2
28999	3
29000	2
29001	3
29002	3
29003	3
29004	3
29005	2
29006	3
29007	3
29008	3
29009	2
29010	4
29011	3
29012	2
29013	3
29014	4
29015	3
29016	5
29017	2
29018	3
29019	4
29020	3
29021	2
29022	3
29023	3
29024	2
29025	4
29026	3
29027	2
29028	4
29029	4
29030	3
29031	3
29032	3
29033	3
29034	4
29035	3
29036	3
29037	3
29038	3
29039	3
29040	4
29041	4
29042	2
29043	6
29044	2
29045	2
29046	3
29047	5
29048	3
29049	3
29050	3
29051	2
29052	3
29053	4
29054	3
29055	4
29056	2
29057	3
29058	3
29059	2
29060	2
29061	3
29062	4
29063	3
29064	3
29065	2
29066	2
29067	3
29068	3
29069	2
29070	8
29071	3
29072	3
29073	4
29074	3
29075	3
29076	3
29077	2
29078	5
29079	3
29080	3
29081	2
29082	3
29083	7
29084	3
29085	4
29086	3
29087	3
29088	3
29089	2
29090	2
29091	3
29092	3
29093	3
29094	3
29095	3
29096	2
29097	4
29098	2
29099	3
29100	4
29101	2
29102	3
29103	4
29104	3
29105	2
29106	6
29107	3
29108	3
29109	5
29110	3
29111	3
29112	3
29113	3
29114	2
29115	4
29116	3
29117	3
29118	3
29119	3
29120	6
29121	4
29122	2
29123	2
29124	3
29125	4
29126	2
29127	9
29128	2
29129	2
29130	4
29131	2
29132	2
29133	4
29134	3
29135	3
29136	3
29137	2
29138	3
29139	2
29140	5
29141	3
29142	2
29143	3
29144	2
29145	4
29146	3
29147	2
29148	3
29149	3
29150	4
29151	4
29152	4
29153	2
29154	4
29155	4
29156	2
29157	5
29158	3
29159	3
29160	4
29161	3
29162	3
29163	2
29164	3
29165	3
29166	3
29167	3
29168	3
29169	6
29170	2
29171	5
29172	4
29173	2
29174	3
29175	4
29176	3
29177	2
29178	3
29179	2
29180	3
29181	3
29182	3
29183	3
29184	2
29185	3
29186	2
29187	3
29188	2
29189	3
29190	4
29191	3
29192	4
29193	3
29194	3
29195	3
29196	2
29197	3
29198	3
29199	3
29200	3
29201	2
29202	5
29203	3
29204	3
29205	4
29206	3
29207	3
29208	4
29209	3
29210	7
29211	3
29212	3
29213	4
29214	3
29215	3
29216	2
29217	2
29218	3
29219	3
29220	4
29221	2
29222	3
29223	4
29224	3
29225	3
29226	3
29227	2
29228	2
29229	3
29230	3
29231	3
29232	6
29233	5
29234	3
29235	4
29236	2
29237	2
29238	2
29239	3
29240	5
29241	2
29242	2
29243	2
29244	3
29245	2
29246	4
29247	3
29248	2
29249	2
29250	4
29251	2
29252	3
29253	3
29254	2
29255	3
29256	3
29257	3
29258	2
29259	2
29260	3
29261	3
29262	3
29263	3
29264	5
29265	4
29266	3
29267	4
29268	3
29269	2
29270	3
29271	3
29272	2
29273	3
29274	4
29275	3
29276	3
29277	3
29278	3
29279	3
29280	4
29281	4
29282	2
29283	2
29284	2
29285	3
29286	2
29287	3
29288	3
29289	3
29290	2
29291	3
29292	3
29293	3
29294	3
29295	6
29296	3
29297	2
29298	4
29299	3
29300	2
29301	3
29302	3
29303	3
29304	3
29305	2
29306	2
29307	3
29308	4
29309	4
29310	4
29311	3
29312	2
29313	3
29314	2
29315	4
29316	3
29317	3
29318	3
29319	4
29320	2
29321	2
29322	4
29323	3
29324	2
29325	8
29326	5
29327	3
29328	3
29329	2
29330	3
29331	2
29332	2
29333	2
29334	3
29335	3
29336	3
29337	7
29338	2
29339	2
29340	4
29341	2
29342	3
29343	3
29344	3
29345	2
29346	4
29347	2
29348	3
29349	3
29350	3
29351	3
29352	3
29353	2
29354	2
29355	4
29356	3
29357	5
29358	6
29359	4
29360	3
29361	2
29362	2
29363	2
29364	3
29365	3
29366	2
29367	4
29368	3
29369	2
29370	4
29371	3
29372	3
29373	3
29374	3
29375	3
29376	4
29377	2
29378	2
29379	3
29380	2
29381	3
29382	2
29383	3
29384	2
29385	4
29386	3
29387	2
29388	5
29389	2
29390	3
29391	3
29392	3
29393	5
29394	3
29395	3
29396	2
29397	4
29398	2
29399	3
29400	4
29401	2
29402	3
29403	2
29404	3
29405	3
29406	4
29407	3
29408	3
29409	2
29410	4
29411	2
29412	2
29413	3
29414	3
29415	4
29416	2
29417	3
29418	3
29419	5
29420	3
29421	6
29422	3
29423	3
29424	3
29425	4
29426	2
29427	4
29428	3
29429	2
29430	4
29431	3
29432	3
29433	2
29434	2
29435	3
29436	4
29437	2
29438	3
29439	3
29440	3
29441	2
29442	3
29443	2
29444	2
29445	5
29446	2
29447	3
29448	4
29449	4
29450	5
29451	3
29452	3
29453	2
29454	3
29455	4
29456	3
29457	2
29458	3
29459	4
29460	4
29461	3
29462	2
29463	3
29464	7
29465	3
29466	3
29467	3
29468	3
29469	3
29470	3
29471	3
29472	2
29473	2
29474	2
29475	4
29476	2
29477	3
29478	4
29479	3
29480	3
29481	5
29482	2
29483	2
29484	6
29485	2
29486	3
29487	3
29488	3
29489	2
29490	4
29491	3
29492	3
29493	4
29494	2
29495	4
29496	3
29497	2
29498	4
29499	3
29500	3
29501	2
29502	3
29503	3
29504	2
29505	4
29506	2
29507	2
29508	2
29509	3
29510	3
29511	3
29512	5
29513	2
29514	3
29515	3
29516	3
29517	3
29518	3
29519	3
29520	4
29521	2
29522	2
29523	3
29524	4
29525	2
29526	5
29527	3
29528	2
29529	4
29530	2
29531	2
29532	3
29533	3
29534	3
29535	4
29536	3
29537	2
29538	2
29539	3
29540	3
29541	3
29542	2
29543	5
29544	3
29545	3
29546	3
29547	6
29548	4
29549	3
29550	4
29551	3
29552	3
29553	2
29554	3
29555	4
29556	3
29557	3
29558	2
29559	3
29560	3
29561	3
29562	3
29563	3
29564	3
29565	6
29566	3
29567	3
29568	3
29569	2
29570	2
29571	3
29572	2
29573	2
29574	5
29575	6
29576	2
29577	2
29578	3
29579	3
29580	8
29581	2
29582	3
29583	3
29584	2
29585	4
29586	2
29587	2
29588	2
29589	3
29590	3
29591	7
29592	3
29593	2
29594	2
29595	4
29596	3
29597	3
29598	3
29599	3
29600	2
29601	4
29602	3
29603	3
29604	2
29605	5
29606	3
29607	3
29608	2
29609	2
29610	6
29611	2
29612	3
29613	3
29614	4
29615	3
29616	2
29617	3
29618	2
29619	2
29620	3
29621	3
29622	2
29623	3
29624	3
29625	4
29626	2
29627	3
29628	3
29629	2
29630	3
29631	4
29632	3
29633	2
29634	3
29635	3
29636	5
29637	4
29638	9
29639	3
29640	4
29641	2
29642	2
29643	4
29644	2
29645	3
29646	4
29647	3
29648	4
29649	2
29650	2
29651	3
29652	3
29653	3
29654	2
29655	4
29656	3
29657	3
29658	3
29659	4
29660	3
29661	3
29662	3
29663	3
29664	3
29665	4
29666	3
29667	10
29668	2
29669	2
29670	4
29671	3
29672	2
29673	6
29674	3
29675	3
29676	2
29677	3
29678	3
29679	4
29680	3
29681	2
29682	4
29683	2
29684	2
29685	4
29686	2
29687	3
29688	3
29689	2
29690	3
29691	2
29692	3
29693	3
29694	3
29695	3
29696	2
29697	3
29698	5
29699	3
29700	4
29701	3
29702	2
29703	3
29704	3
29705	2
29706	3
29707	3
29708	3
29709	3
29710	4
29711	3
29712	2
29713	2
29714	2
29715	4
29716	3
29717	2
29718	7
29719	3
29720	3
29721	2
29722	3
29723	2
29724	3
29725	2
29726	4
29727	3
29728	2
29729	5
29730	4
29731	3
29732	2
29733	4
29734	2
29735	3
29736	6
29737	2
29738	2
29739	4
29740	3
29741	2
29742	3
29743	3
29744	3
29745	4
29746	2
29747	3
29748	3
29749	3
29750	4
29751	3
29752	3
29753	2
29754	3
29755	3
29756	3
29757	6
29758	3
29759	3
29760	5
29761	2
29762	3
29763	2
29764	3
29765	3
29766	4
29767	3
29768	2
29769	2
29770	2
29771	3
29772	2
29773	3
29774	3
29775	4
29776	2
29777	2
29778	3
29779	3
29780	3
29781	4
29782	2
29783	3
29784	4
29785	4
29786	3
29787	4
29788	3
29789	2
29790	4
29791	5
29792	3
29793	2
29794	3
29795	3
29796	3
29797	3
29798	3
29799	6
29800	2
29801	3
29802	3
29803	2
29804	2
29805	4
29806	3
29807	3
29808	3
29809	2
29810	3
29811	2
29812	3
29813	3
29814	3
29815	4
29816	3
29817	3
29818	3
29819	2
29820	4
29821	3
29822	5
29823	3
29824	4
29825	3
29826	4
29827	3
29828	2
29829	3
29830	3
29831	3
29832	4
29833	3
29834	3
29835	8
29836	2
29837	2
29838	3
29839	3
29840	2
29841	4
29842	2
29843	3
29844	3
29845	7
29846	2
29847	3
29848	4
29849	2
29850	4
29851	2
29852	3
29853	5
29854	3
29855	3
29856	3
29857	3
29858	2
29859	3
29860	2
29861	2
29862	6
29863	3
29864	2
29865	4
29866	2
29867	2
29868	2
29869	3
29870	3
29871	3
29872	2
29873	2
29874	3
29875	3
29876	3
29877	3
29878	2
29879	3
29880	4
29881	2
29882	4
29883	3
29884	5
29885	4
29886	4
29887	3
29888	2
29889	4
29890	4
29891	4
29892	3
29893	3
29894	2
29895	4
29896	2
29897	3
29898	6
29899	3
29900	3
29901	3
29902	4
29903	3
29904	4
29905	2
29906	2
29907	2
29908	2
29909	3
29910	4
29911	3
29912	2
29913	3
29914	2
29915	5
29916	4
29917	2
29918	3
29919	3
29920	4
29921	2
29922	2
29923	3
29924	2
29925	6
29926	3
29927	3
29928	4
29929	2
29930	3
29931	2
29932	3
29933	2
29934	3
29935	3
29936	3
29937	4
29938	3
29939	3
29940	4
29941	3
29942	3
29943	3
29944	3
29945	2
29946	5
29947	2
29948	3
29949	3
29950	3
29951	3
29952	4
29953	3
29954	4
29955	4
29956	2
29957	3
29958	3
29959	3
29960	3
29961	3
29962	4
29963	2
29964	2
29965	2
29966	3
29967	3
29968	2
29969	3
29970	4
29971	4
29972	7
29973	3
29974	3
29975	4
29976	3
29977	5
29978	3
29979	2
29980	3
29981	3
29982	3
29983	3
29984	3
29985	4
29986	3
29987	3
29988	6
29989	2
29990	3
29991	3
29992	3
29993	4
29994	3
29995	3
29996	2
29997	3
29998	3
29999	3
30000	4
30001	2
30002	3
30003	3
30004	4
30005	4
30006	2
30007	3
30008	5
30009	3
30010	2
30011	2
30012	4
30013	2
30014	3
30015	4
30016	3
30017	2
30018	2
30019	3
30020	3
30021	3
30022	3
30023	3
30024	2
30025	2
30026	2
30027	3
30028	2
30029	2
30030	6
30031	3
30032	2
30033	3
30034	3
30035	3
30036	3
30037	3
30038	3
30039	5
30040	3
30041	2
30042	3
30043	3
30044	3
30045	4
30046	3
30047	3
30048	3
30049	3
30050	4
30051	6
30052	2
30053	2
30054	3
30055	3
30056	4
30057	4
30058	3
30059	2
30060	4
30061	3
30062	3
30063	4
30064	3
30065	3
30066	2
30067	2
30068	2
30069	5
30070	5
30071	3
30072	3
30073	3
30074	3
30075	4
30076	3
30077	3
30078	3
30079	3
30080	3
30081	4
30082	4
30083	3
30084	3
30085	3
30086	3
30087	3
30088	2
30089	2
30090	8
30091	2
30092	2
30093	3
30094	3
30095	3
30096	2
30097	2
30098	2
30099	7
30100	4
30101	5
30102	3
30103	3
30104	3
30105	4
30106	2
30107	3
30108	3
30109	2
30110	3
30111	3
30112	2
30113	2
30114	6
30115	3
30116	3
30117	3
30118	3
30119	3
30120	4
30121	3
30122	2
30123	2
30124	3
30125	4
30126	3
30127	3
30128	3
30129	2
30130	3
30131	3
30132	5
30133	2
30134	3
30135	4
30136	3
30137	3
30138	3
30139	2
30140	3
30141	4
30142	3
30143	3
30144	4
30145	2
30146	2
30147	3
30148	2
30149	9
30150	4
30151	3
30152	2
30153	3
30154	2
30155	4
30156	3
30157	2
30158	3
30159	3
30160	2
30161	2
30162	3
30163	5
30164	2
30165	4
30166	2
30167	3
30168	2
30169	2
30170	4
30171	4
30172	3
30173	3
30174	3
30175	4
30176	3
30177	6
30178	3
30179	3
30180	4
30181	2
30182	2
30183	3
30184	3
30185	2
30186	4
30187	2
30188	2
30189	3
30190	3
30191	3
30192	4
30193	2
30194	5
30195	4
30196	2
30197	2
30198	3
30199	3
30200	4
30201	2
30202	2
30203	2
30204	3
30205	3
30206	3
30207	3
30208	2
30209	4
30210	4
30211	2
30212	3
30213	3
30214	2
30215	3
30216	2
30217	4
30218	2
30219	3
30220	3
30221	3
30222	4
30223	3
30224	2
30225	5
30226	7
30227	3
30228	3
30229	3
30230	3
30231	3
30232	2
30233	3
30234	3
30235	3
30236	3
30237	3
30238	3
30239	3
30240	6
30241	2
30242	2
30243	4
30244	2
30245	3
30246	3
30247	3
30248	3
30249	4
30250	4
30251	3
30252	3
30253	2
30254	3
30255	4
30256	5
30257	3
30258	4
30259	2
30260	4
30261	3
30262	2
30263	3
30264	3
30265	2
30266	2
30267	2
30268	3
30269	2
30270	4
30271	3
30272	2
30273	2
30274	2
30275	3
30276	3
30277	4
30278	2
30279	3
30280	2
30281	2
30282	3
30283	3
30284	3
30285	5
30286	3
30287	5
30288	3
30289	3
30290	4
30291	3
30292	2
30293	2
30294	4
30295	3
30296	3
30297	2
30298	2
30299	3
30300	4
30301	3
30302	3
30303	6
30304	2
30305	3
30306	2
30307	2
30308	2
30309	3
30310	4
30311	3
30312	3
30313	2
30314	3
30315	4
30316	3
30317	4
30318	5
30319	3
30320	3
30321	2
30322	2
30323	2
30324	5
30325	2
30326	3
30327	3
30328	4
30329	2
30330	4
30331	3
30332	3
30333	3
30334	3
30335	3
30336	3
30337	3
30338	3
30339	2
30340	2
30341	2
30342	3
30343	3
30344	2
30345	8
30346	2
30347	2
30348	2
30349	5
30350	3
30351	3
30352	3
30353	7
30354	2
30355	3
30356	2
30357	3
30358	3
30359	3
30360	4
30361	3
30362	3
30363	3
30364	3
30365	2
30366	6
30367	3
30368	4
30369	3
30370	2
30371	2
30372	2
30373	3
30374	2
30375	4
30376	2
30377	2
30378	3
30379	3
30380	5
30381	4
30382	3
30383	3
30384	2
30385	3
30386	4
30387	3
30388	3
30389	2
30390	4
30391	3
30392	3
30393	2
30394	3
30395	3
30396	4
30397	2
30398	3
30399	3
30400	3
30401	3
30402	2
30403	2
30404	2
30405	4
30406	3
30407	3
30408	3
30409	3
30410	3
30411	5
30412	2
30413	3
30414	3
30415	3
30416	2
30417	2
30418	2
30419	3
30420	4
30421	3
30422	3
30423	3
30424	2
30425	4
30426	3
30427	2
30428	3
30429	6
30430	4
30431	3
30432	3
30433	2
30434	2
30435	4
30436	3
30437	3
30438	4
30439	3
30440	2
30441	4
30442	5
30443	3
30444	2
30445	3
30446	3
30447	4
30448	3
30449	2
30450	4
30451	3
30452	3
30453	3
30454	2
30455	3
30456	3
30457	3
30458	3
30459	3
30460	3
30461	3
30462	3
30463	3
30464	3
30465	4
30466	2
30467	2
30468	2
30469	2
30470	3
30471	3
30472	2
30473	5
30474	3
30475	3
30476	3
30477	3
30478	3
30479	3
30480	7
30481	3
30482	3
30483	3
30484	2
30485	6
30486	3
30487	3
30488	3
30489	2
30490	3
30491	2
30492	6
30493	2
30494	3
30495	4
30496	2
30497	2
30498	4
30499	3
30500	2
30501	3
30502	4
30503	3
30504	6
30505	2
30506	3
30507	4
30508	3
30509	2
30510	4
30511	3
30512	2
30513	3
30514	3
30515	4
30516	3
30517	2
30518	2
30519	4
30520	4
30521	3
30522	3
30523	4
30524	3
30525	4
30526	3
30527	4
30528	3
30529	2
30530	4
30531	3
30532	4
30533	3
30534	3
30535	5
30536	2
30537	4
30538	2
30539	2
30540	4
30541	3
30542	3
30543	3
30544	3
30545	2
30546	3
30547	3
30548	3
30549	4
30550	3
30551	4
30552	2
30553	2
30554	2
30555	6
30556	3
30557	2
30558	3
30559	3
30560	3
30561	3
30562	3
30563	4
30564	2
30565	3
30566	5
30567	3
30568	2
30569	3
30570	4
30571	3
30572	2
30573	3
30574	3
30575	3
30576	3
30577	2
30578	3
30579	3
30580	3
30581	3
30582	2
30583	4
30584	3
30585	4
30586	2
30587	3
30588	3
30589	2
30590	3
30591	3
30592	3
30593	2
30594	2
30595	3
30596	2
30597	5
30598	2
30599	3
30600	8
30601	4
30602	3
30603	3
30604	3
30605	3
30606	3
30607	7
30608	3
30609	2
30610	2
30611	3
30612	3
30613	4
30614	2
30615	4
30616	4
30617	5
30618	6
30619	3
30620	3
30621	3
30622	3
30623	3
30624	3
30625	3
30626	2
30627	4
30628	5
30629	3
30630	4
30631	3
30632	3
30633	2
30634	3
30635	3
30636	3
30637	2
30638	3
30639	3
30640	3
30641	2
30642	2
30643	2
30644	3
30645	4
30646	3
30647	3
30648	3
30649	2
30650	2
30651	4
30652	3
30653	3
30654	4
30655	3
30656	3
30657	3
30658	2
30659	5
30660	9
30661	2
30662	2
30663	3
30664	2
30665	2
30666	3
30667	3
30668	5
30669	3
30670	3
30671	3
30672	3
30673	2
30674	3
30675	4
30676	2
30677	2
30678	2
30679	3
30680	3
30681	6
30682	3
30683	3
30684	3
30685	4
30686	3
30687	3
30688	3
30689	2
30690	10
30691	3
30692	2
30693	3
30694	3
30695	3
30696	3
30697	3
30698	2
30699	2
30700	3
30701	3
30702	4
30703	3
30704	3
30705	11
30706	2
30707	2
30708	3
30709	3
30710	3
30711	3
30712	3
30713	2
30714	3
30715	3
30716	3
30717	3
30718	3
30719	4
30720	4
30721	5
30722	2
30723	5
30724	2
30725	2
30726	3
30727	3
30728	3
30729	2
30730	3
30731	3
30732	3
30733	3
30734	7
30735	4
30736	4
30737	3
30738	3
30739	3
30740	2
30741	3
30742	3
30743	3
30744	6
30745	4
30746	2
30747	4
30748	3
30749	3
30750	4
30751	3
30752	5
30753	4
30754	2
30755	3
30756	4
30757	2
30758	3
30759	3
30760	3
30761	2
30762	4
30763	2
30764	2
30765	4
30766	3
30767	3
30768	4
30769	2
30770	4
30771	4
30772	3
30773	2
30774	4
30775	3
30776	3
30777	2
30778	3
30779	3
30780	4
30781	2
30782	3
30783	8
30784	2
30785	3
30786	3
30787	3
30788	2
30789	3
30790	3
30791	3
30792	2
30793	3
30794	4
30795	4
30796	2
30797	3
30798	3
30799	3
30800	4
30801	2
30802	2
30803	2
30804	4
30805	2
30806	3
30807	6
30808	2
30809	2
30810	4
30811	3
30812	3
30813	3
30814	5
30815	3
30816	2
30817	2
30818	2
30819	3
30820	3
30821	3
30822	2
30823	3
30824	2
30825	4
30826	2
30827	3
30828	3
30829	2
30830	3
30831	3
30832	3
30833	2
30834	2
30835	4
30836	2
30837	3
30838	3
30839	3
30840	8
30841	3
30842	3
30843	3
30844	3
30845	5
30846	3
30847	3
30848	2
30849	4
30850	3
30851	2
30852	3
30853	2
30854	2
30855	8
30856	3
30857	2
30858	3
30859	2
30860	3
30861	7
30862	3
30863	3
30864	2
30865	2
30866	4
30867	3
30868	2
30869	2
30870	6
30871	3
30872	3
30873	4
30874	3
30875	4
30876	5
30877	4
30878	3
30879	4
30880	3
30881	2
30882	2
30883	4
30884	4
30885	4
30886	2
30887	3
30888	4
30889	3
30890	2
30891	3
30892	2
30893	2
30894	3
30895	3
30896	2
30897	3
30898	3
30899	3
30900	4
30901	2
30902	2
30903	3
30904	3
30905	3
30906	4
30907	5
30908	3
30909	3
30910	4
30911	3
30912	3
30913	2
30914	2
30915	4
30916	2
30917	3
30918	4
30919	4
30920	2
30921	3
30922	2
30923	3
30924	2
30925	2
30926	3
30927	3
30928	2
30929	2
30930	4
30931	2
30932	3
30933	6
30934	2
30935	3
30936	3
30937	2
30938	5
30939	3
30940	6
30941	2
30942	3
30943	3
30944	3
30945	4
30946	2
30947	3
30948	2
30949	2
30950	3
30951	4
30952	3
30953	2
30954	3
30955	4
30956	3
30957	4
30958	3
30959	3
30960	4
30961	3
30962	2
30963	3
30964	2
30965	3
30966	4
30967	3
30968	3
30969	5
30970	3
30971	2
30972	4
30973	3
30974	4
30975	4
30976	2
30977	2
30978	3
30979	3
30980	2
30981	3
30982	3
30983	3
30984	2
30985	2
30986	2
30987	3
30988	7
30989	4
30990	4
30991	3
30992	2
30993	2
30994	2
30995	3
30996	6
30997	4
30998	3
30999	3
31000	5
31001	2
31002	3
31003	3
31004	3
31005	4
31006	3
31007	3
31008	4
31009	2
31010	3
31011	3
31012	3
31013	2
31014	2
31015	3
31016	2
31017	3
31018	3
31019	2
31020	4
31021	3
31022	3
31023	3
31024	3
31025	4
31026	2
31027	3
31028	2
31029	3
31030	3
31031	6
31032	4
31033	3
31034	3
31035	4
31036	3
31037	2
31038	3
31039	3
31040	4
31041	3
31042	3
31043	3
31044	3
31045	3
31046	2
31047	4
31048	2
31049	2
31050	4
31051	2
31052	3
31053	3
31054	3
31055	3
31056	3
31057	2
31058	2
31059	6
31060	3
31061	4
31062	5
31063	3
31064	3
31065	4
31066	3
31067	3
31068	3
31069	2
31070	3
31071	3
31072	2
31073	3
31074	2
31075	4
31076	4
31077	3
31078	3
31079	3
31080	5
31081	2
31082	2
31083	3
31084	3
31085	2
31086	4
31087	3
31088	3
31089	3
31090	2
31091	2
31092	3
31093	5
31094	3
31095	4
31096	3
31097	3
31098	3
31099	3
31100	3
31101	3
31102	3
31103	3
31104	2
31105	2
31106	3
31107	3
31108	3
31109	3
31110	8
31111	3
31112	2
31113	3
31114	3
31115	7
31116	3
31117	2
31118	3
31119	4
31120	2
31121	2
31122	6
31123	2
31124	5
31125	4
31126	3
31127	3
31128	3
31129	3
31130	3
31131	4
31132	3
31133	3
31134	3
31135	3
31136	3
31137	3
31138	2
31139	2
31140	4
31141	3
31142	3
31143	3
31144	4
31145	2
31146	3
31147	2
31148	3
31149	3
31150	4
31151	3
31152	2
31153	2
31154	2
31155	5
31156	2
31157	3
31158	4
31159	3
31160	3
31161	4
31162	2
31163	2
31164	3
31165	3
31166	3
31167	3
31168	3
31169	3
31170	4
31171	9
31172	2
31173	3
31174	3
31175	4
31176	4
31177	2
31178	3
31179	2
31180	3
31181	2
31182	3
31183	3
31184	2
31185	6
31186	5
31187	3
31188	4
31189	2
31190	3
31191	3
31192	3
31193	2
31194	3
31195	4
31196	3
31197	3
31198	3
31199	3
31200	4
31201	2
31202	2
31203	2
31204	2
31205	3
31206	3
31207	3
31208	3
31209	3
31210	2
31211	3
31212	4
31213	3
31214	3
31215	4
31216	3
31217	5
31218	2
31219	2
31220	4
31221	3
31222	4
31223	3
31224	3
31225	2
31226	2
31227	3
31228	3
31229	3
31230	4
31231	3
31232	2
31233	3
31234	3
31235	3
31236	3
31237	2
31238	2
31239	4
31240	4
31241	3
31242	7
31243	3
31244	3
31245	4
31246	3
31247	3
31248	6
31249	2
31250	2
31251	2
31252	4
31253	2
31254	4
31255	3
31256	2
31257	5
31258	2
31259	2
31260	4
31261	3
31262	3
31263	4
31264	2
31265	2
31266	3
31267	2
31268	2
31269	3
31270	3
31271	3
31272	3
31273	2
31274	3
31275	4
31276	3
31277	2
31278	3
31279	5
31280	4
31281	2
31282	2
31283	4
31284	3
31285	3
31286	2
31287	3
31288	3
31289	2
31290	4
31291	3
31292	3
31293	4
31294	3
31295	3
31296	2
31297	3
31298	2
31299	3
31300	2
31301	2
31302	3
31303	3
31304	3
31305	4
31306	3
31307	2
31308	3
31309	3
31310	5
31311	6
31312	3
31313	2
31314	4
31315	3
31316	2
31317	4
31318	3
31319	3
31320	4
31321	2
31322	2
31323	3
31324	3
31325	3
31326	3
31327	3
31328	4
31329	2
31330	4
31331	4
31332	3
31333	2
31334	2
31335	4
31336	2
31337	2
31338	3
31339	3
31340	3
31341	5
31342	3
31343	3
31344	3
31345	2
31346	3
31347	2
31348	3
31349	3
31350	4
31351	3
31352	3
31353	3
31354	3
31355	3
31356	4
31357	2
31358	3
31359	3
31360	3
31361	2
31362	2
31363	3
31364	2
31365	8
31366	2
31367	3
31368	2
31369	7
31370	3
31371	2
31372	5
31373	2
31374	6
31375	4
31376	2
31377	2
31378	2
31379	2
31380	4
31381	3
31382	4
31383	3
31384	2
31385	2
31386	3
31387	2
31388	3
31389	3
31390	4
31391	3
31392	4
31393	2
31394	2
31395	6
31396	3
31397	2
31398	3
31399	3
31400	2
31401	2
31402	3
31403	5
31404	3
31405	3
31406	3
31407	3
31408	3
31409	3
31410	4
31411	3
31412	2
31413	3
31414	3
31415	3
31416	4
31417	4
31418	6
31419	2
31420	3
31421	3
31422	3
31423	3
31424	2
31425	4
31426	2
31427	2
31428	4
31429	2
31430	3
31431	3
31432	2
31433	4
31434	5
31435	3
31436	3
31437	6
31438	3
31439	3
31440	4
31441	3
31442	3
31443	4
31444	3
31445	4
31446	2
31447	3
31448	2
31449	4
31450	4
31451	3
31452	3
31453	3
31454	3
31455	4
31456	3
31457	2
31458	3
31459	3
31460	3
31461	3
31462	2
31463	4
31464	3
31465	5
31466	2
31467	4
31468	2
31469	2
31470	4
31471	3
31472	3
31473	4
31474	2
31475	3
31476	3
31477	2
31478	2
31479	3
31480	3
31481	2
31482	3
31483	3
31484	3
31485	4
31486	3
31487	3
31488	4
31489	2
31490	3
31491	2
31492	2
31493	3
31494	3
31495	3
31496	7
31497	2
31498	2
31499	3
31500	6
31501	4
31502	3
31503	3
31504	2
31505	2
31506	4
31507	3
31508	2
31509	3
31510	3
31511	3
31512	3
31513	2
31514	3
31515	4
31516	3
31517	2
31518	4
31519	3
31520	2
31521	5
31522	2
31523	3
31524	3
31525	4
31526	3
31527	5
31528	3
31529	3
31530	4
31531	2
31532	2
31533	3
31534	3
31535	4
31536	6
31537	4
31538	2
31539	3
31540	3
31541	2
31542	3
31543	3
31544	3
31545	4
31546	2
31547	2
31548	3
31549	3
31550	4
31551	3
31552	3
31553	2
31554	2
31555	3
31556	3
31557	4
31558	5
31559	5
31560	4
31561	2
31562	3
31563	6
31564	3
31565	3
31566	3
31567	3
31568	2
31569	4
31570	4
31571	3
31572	3
31573	2
31574	2
31575	4
31576	2
31577	3
31578	4
31579	3
31580	3
31581	3
31582	3
31583	3
31584	3
31585	2
31586	3
31587	3
31588	2
31589	5
31590	4
31591	4
31592	3
31593	2
31594	2
31595	4
31596	3
31597	3
31598	3
31599	3
31600	3
31601	2
31602	3
31603	4
31604	2
31605	4
31606	2
31607	3
31608	3
31609	3
31610	2
31611	4
31612	3
31613	2
31614	3
31615	3
31616	3
31617	2
31618	4
31619	3
31620	8
31621	3
31622	3
31623	7
31624	2
31625	4
31626	6
31627	2
31628	2
31629	4
31630	3
31631	3
31632	2
31633	3
31634	2
31635	4
31636	3
31637	3
31638	3
31639	3
31640	3
31641	3
31642	3
31643	2
31644	3
31645	2
31646	3
31647	3
31648	3
31649	3
31650	4
31651	5
31652	3
31653	3
31654	3
31655	3
31656	3
31657	2
31658	3
31659	3
31660	3
31661	3
31662	3
31663	3
31664	2
31665	4
31666	4
31667	2
31668	4
31669	3
31670	3
31671	4
31672	3
31673	2
31674	3
31675	4
31676	3
31677	3
31678	3
31679	3
31680	4
31681	2
31682	9
31683	2
31684	4
31685	4
31686	3
31687	3
31688	4
31689	6
31690	3
31691	2
31692	2
31693	2
31694	3
31695	4
31696	3
31697	2
31698	2
31699	2
31700	2
31701	3
31702	2
31703	3
31704	3
31705	4
31706	3
31707	4
31708	3
31709	2
31710	4
31711	3
31712	3
31713	10
31714	2
31715	3
31716	4
31717	3
31718	2
31719	4
31720	2
31721	3
31722	4
31723	2
31724	3
31725	4
31726	3
31727	3
31728	3
31729	2
31730	3
31731	3
31732	2
31733	3
31734	4
31735	3
31736	3
31737	3
31738	3
31739	3
31740	4
31741	2
31742	3
31743	3
31744	5
31745	3
31746	4
31747	3
31748	2
31749	3
31750	7
31751	3
31752	6
31753	4
31754	2
31755	4
31756	3
31757	3
31758	3
31759	3
31760	2
31761	2
31762	2
31763	3
31764	3
31765	3
31766	3
31767	3
31768	2
31769	3
31770	4
31771	2
31772	3
31773	4
31774	3
31775	10
31776	2
31777	2
31778	2
31779	2
31780	3
31781	2
31782	2
31783	3
31784	2
31785	4
31786	3
31787	3
31788	2
31789	3
31790	4
31791	3
31792	2
31793	2
31794	3
31795	3
31796	2
31797	3
31798	3
31799	3
31800	4
31801	3
31802	2
31803	3
31804	3
31805	4
31806	5
31807	3
31808	3
31809	3
31810	2
31811	3
31812	3
31813	3
31814	2
31815	6
31816	3
31817	2
31818	3
31819	3
31820	4
31821	3
31822	3
31823	3
31824	5
31825	3
31826	2
31827	3
31828	3
31829	3
31830	4
31831	3
31832	3
31833	2
31834	3
31835	3
31836	3
31837	5
31838	3
31839	3
31840	3
31841	2
31842	4
31843	3
31844	2
31845	4
31846	2
31847	3
31848	3
31849	2
31850	6
31851	2
31852	2
31853	4
31854	3
31855	3
31856	3
31857	4
31858	3
31859	2
31860	4
31861	3
31862	4
31863	4
31864	3
31865	2
31866	4
31867	3
31868	5
31869	3
31870	3
31871	3
31872	2
31873	2
31874	2
31875	8
31876	2
31877	7
31878	6
31879	3
31880	2
31881	2
31882	3
31883	2
31884	2
31885	4
31886	3
31887	4
31888	2
31889	4
31890	4
31891	2
31892	3
31893	3
31894	4
31895	3
31896	2
31897	3
31898	2
31899	5
31900	4
31901	3
31902	3
31903	3
31904	2
31905	4
31906	3
31907	2
31908	2
31909	3
31910	4
31911	3
31912	2
31913	3
31914	3
31915	3
31916	3
31917	3
31918	3
31919	3
31920	5
31921	4
31922	2
31923	2
31924	3
31925	2
31926	4
31927	3
31928	3
31929	3
31930	5
31931	3
31932	3
31933	3
31934	3
31935	4
31936	2
31937	2
31938	2
31939	3
31940	2
31941	6
31942	2
31943	3
31944	2
31945	2
31946	2
31947	4
31948	3
31949	4
31950	4
31951	4
31952	2
31953	2
31954	2
31955	3
31956	3
31957	2
31958	3
31959	3
31960	4
31961	5
31962	3
31963	2
31964	3
31965	4
31966	3
31967	3
31968	4
31969	3
31970	3
31971	3
31972	3
31973	2
31974	3
31975	3
31976	3
31977	4
31978	3
31979	3
31980	4
31981	2
31982	3
31983	3
31984	3
31985	2
31986	2
31987	4
31988	3
31989	3
31990	3
31991	3
31992	5
31993	3
31994	3
31995	4
31996	3
31997	3
31998	3
31999	3
32000	2
32001	2
32002	2
32003	2
32004	7
32005	2
32006	3
32007	3
32008	2
32009	2
32010	4
32011	3
32012	3
32013	3
32014	3
32015	3
32016	3
32017	2
32018	3
32019	3
32020	3
32021	4
32022	3
32023	5
32024	2
32025	4
32026	3
32027	2
32028	4
32029	2
32030	3
32031	3
32032	3
32033	3
32034	2
32035	4
32036	2
32037	3
32038	3
32039	4
32040	4
32041	2
32042	3
32043	2
32044	2
32045	4
32046	4
32047	3
32048	2
32049	2
32050	4
32051	2
32052	3
32053	5
32054	5
32055	4
32056	3
32057	2
32058	4
32059	2
32060	3
32061	3
32062	4
32063	3
32064	3
32065	3
32066	2
32067	6
32068	2
32069	2
32070	4
32071	3
32072	2
32073	2
32074	3
32075	3
32076	2
32077	2
32078	3
32079	4
32080	3
32081	3
32082	2
32083	2
32084	3
32085	5
32086	3
32087	3
32088	3
32089	3
32090	2
32091	2
32092	3
32093	3
32094	3
32095	3
32096	3
32097	3
32098	2
32099	2
32100	4
32101	3
32102	3
32103	4
32104	2
32105	2
32106	3
32107	3
32108	3
32109	3
32110	4
32111	3
32112	4
32113	2
32114	2
32115	4
32116	5
32117	2
32118	3
32119	3
32120	3
32121	2
32122	2
32123	4
32124	3
32125	4
32126	3
32127	3
32128	2
32129	4
32130	8
32131	7
32132	2
32133	3
32134	2
32135	3
32136	3
32137	3
32138	2
32139	2
32140	3
32141	2
32142	3
32143	3
32144	3
32145	4
32146	2
32147	5
32148	3
32149	3
32150	3
32151	3
32152	2
32153	3
32154	4
32155	3
32156	3
32157	4
32158	3
32159	3
32160	4
32161	2
32162	2
32163	4
32164	4
32165	3
32166	2
32167	3
32168	2
32169	2
32170	2
32171	3
32172	3
32173	2
32174	3
32175	4
32176	2
32177	3
32178	5
32179	3
32180	3
32181	4
32182	2
32183	3
32184	3
32185	2
32186	3
32187	3
32188	3
32189	2
32190	4
32191	3
32192	3
32193	9
32194	2
32195	3
32196	2
32197	3
32198	3
32199	3
32200	3
32201	2
32202	3
32203	2
32204	3
32205	4
32206	3
32207	3
32208	4
32209	5
32210	2
32211	2
32212	2
32213	2
32214	3
32215	4
32216	2
32217	2
32218	4
32219	3
32220	4
32221	3
32222	3
32223	3
32224	3
32225	3
32226	4
32227	3
32228	3
32229	3
32230	3
32231	3
32232	4
32233	2
32234	3
32235	4
32236	2
32237	2
32238	3
32239	3
32240	5
32241	3
32242	3
32243	3
32244	3
32245	3
32246	3
32247	3
32248	3
32249	3
32250	4
32251	2
32252	3
32253	3
32254	3
32255	3
32256	6
32257	2
32258	7
32259	3
32260	2
32261	2
32262	2
32263	3
32264	2
32265	4
32266	4
32267	3
32268	3
32269	3
32270	3
32271	5
32272	2
32273	2
32274	2
32275	3
32276	2
32277	3
32278	2
32279	3
32280	4
32281	2
32282	2
32283	4
32284	3
32285	3
32286	3
32287	3
32288	2
32289	3
32290	2
32291	3
32292	4
32293	3
32294	3
32295	4
32296	3
32297	2
32298	3
32299	2
32300	4
32301	4
32302	5
32303	3
32304	3
32305	6
32306	2
32307	4
32308	2
32309	2
32310	4
32311	3
32312	4
32313	2
32314	3
32315	3
32316	3
32317	3
32318	3
32319	6
32320	2
32321	2
32322	2
32323	2
32324	2
32325	4
32326	3
32327	3
32328	3
32329	2
32330	2
32331	3
32332	3
32333	5
32334	4
32335	4
32336	3
32337	3
32338	3
32339	3
32340	4
32341	2
32342	3
32343	3
32344	3
32345	2
32346	3
32347	3
32348	3
32349	4
32350	3
32351	3
32352	3
32353	2
32354	3
32355	4
32356	2
32357	3
32358	3
32359	3
32360	2
32361	4
32362	3
32363	2
32364	5
32365	2
32366	3
32367	3
32368	3
32369	2
32370	4
32371	2
32372	2
32373	4
32374	2
32375	4
32376	3
32377	3
32378	2
32379	2
32380	3
32381	2
32382	6
32383	3
32384	3
32385	8
32386	2
32387	4
32388	2
32389	3
32390	3
32391	4
32392	2
32393	2
32394	3
32395	5
32396	4
32397	3
32398	3
32399	3
32400	4
32401	2
32402	4
32403	3
32404	2
32405	3
32406	2
32407	3
32408	2
32409	4
32410	3
32411	2
32412	3
32413	2
32414	3
32415	4
32416	2
32417	3
32418	5
32419	3
32420	2
32421	3
32422	4
32423	3
32424	3
32425	3
32426	5
32427	4
32428	2
32429	2
32430	4
32431	3
32432	2
32433	3
32434	2
32435	3
32436	4
32437	3
32438	3
32439	3
32440	3
32441	2
32442	3
32443	2
32444	3
32445	6
32446	3
32447	3
32448	3
32449	2
32450	4
32451	3
32452	3
32453	3
32454	4
32455	3
32456	3
32457	5
32458	2
32459	3
32460	4
32461	3
32462	3
32463	3
32464	2
32465	4
32466	3
32467	2
32468	2
32469	3
32470	4
32471	3
32472	4
32473	3
32474	2
32475	4
32476	5
32477	3
32478	3
32479	3
32480	3
32481	3
32482	2
32483	3
32484	2
32485	4
32486	3
32487	4
32488	5
32489	2
32490	4
32491	2
32492	2
32493	3
32494	3
32495	4
32496	3
32497	2
32498	3
32499	4
32500	2
32501	3
32502	3
32503	3
32504	3
32505	4
32506	2
32507	2
32508	6
32509	3
32510	3
32511	3
32512	7
32513	2
32514	2
32515	3
32516	2
32517	3
32518	3
32519	5
32520	4
32521	3
32522	3
32523	3
32524	3
32525	2
32526	4
32527	3
32528	2
32529	3
32530	2
32531	2
32532	3
32533	2
32534	2
32535	7
32536	3
32537	2
32538	4
32539	3
32540	3
32541	3
32542	3
32543	3
32544	4
32545	3
32546	2
32547	2
32548	3
32549	3
32550	5
32551	3
32552	2
32553	3
32554	2
32555	4
32556	3
32557	3
32558	4
32559	3
32560	3
32561	2
32562	2
32563	2
32564	3
32565	4
32566	3
32567	3
32568	3
32569	2
32570	3
32571	6
32572	3
32573	2
32574	4
32575	3
32576	2
32577	2
32578	3
32579	2
32580	4
32581	5
32582	2
32583	3
32584	2
32585	3
32586	3
32587	2
32588	2
32589	4
32590	3
32591	3
32592	3
32593	2
32594	2
32595	4
32596	4
32597	4
32598	2
32599	3
32600	3
32601	2
32602	2
32603	2
32604	4
32605	3
32606	3
32607	3
32608	2
32609	2
32610	4
32611	2
32612	5
32613	3
32614	3
32615	3
32616	5
32617	3
32618	3
32619	2
32620	4
32621	2
32622	3
32623	3
32624	3
32625	4
32626	2
32627	3
32628	3
32629	3
32630	3
32631	3
32632	3
32633	2
32634	6
32635	3
32636	3
32637	3
32638	3
32639	7
32640	8
32641	3
32642	2
32643	5
32644	2
32645	4
32646	3
32647	3
32648	3
32649	2
32650	2
32651	3
32652	2
32653	2
32654	3
32655	4
32656	2
32657	4
32658	2
32659	3
32660	3
32661	3
32662	3
32663	4
32664	3
32665	4
32666	2
32667	2
32668	3
32669	3
32670	4
32671	3
32672	2
32673	2
32674	5
32675	3
32676	3
32677	2
32678	2
32679	3
32680	4
32681	2
32682	3
32683	3
32684	2
32685	4
32686	3
32687	3
32688	2
32689	3
32690	3
32691	5
32692	3
32693	2
32694	3
32695	3
32696	3
32697	6
32698	2
32699	3
32700	4
32701	3
32702	3
32703	3
32704	9
32705	5
32706	3
32707	2
32708	4
32709	3
32710	3
32711	3
32712	3
32713	3
32714	3
32715	4
32716	2
32717	2
32718	5
32719	3
32720	2
32721	3
32722	3
32723	3
32724	3
32725	5
32726	2
32727	3
32728	2
32729	3
32730	4
32731	3
32732	3
32733	3
32734	3
32735	3
32736	10
32737	2
32738	2
32739	3
32740	2
32741	2
32742	4
32743	3
32744	2
32745	4
32746	3
32747	3
32748	3
32749	2
32750	3
32751	3
32752	11
32753	3
32754	3
32755	3
32756	4
32757	3
32758	3
32759	4
32760	12
32761	2
32762	2
32763	2
32764	13
32765	3
32766	14
32767	15
32768	1
32769	2
32770	2
32771	2
32772	2
32773	2
32774	3
32775	4
32776	2
32777	3
32778	3
32779	2
32780	3
32781	4
32782	3
32783	3
32784	2
32785	3
32786	3
32787	2
32788	3
32789	2
32790	4
32791	3
32792	2
32793	4
32794	3
32795	3
32796	4
32797	2
32798	5
32799	4
32800	2
32801	2
32802	3
32803	2
32804	2
32805	4
32806	3
32807	3
32808	3
32809	4
32810	4
32811	3
32812	4
32813	3
32814	3
32815	3
32816	3
32817	2
32818	2
32819	3
32820	4
32821	3
32822	2
32823	6
32824	3
32825	2
32826	3
32827	3
32828	3
32829	5
32830	3
32831	3
32832	2
32833	2
32834	2
32835	4
32836	2
32837	3
32838	3
32839	3
32840	2
32841	4
32842	2
32843	2
32844	4
32845	3
32846	3
32847	3
32848	2
32849	2
32850	4
32851	5
32852	3
32853	4
32854	2
32855	3
32856	3
32857	3
32858	3
32859	4
32860	5
32861	3
32862	3
32863	3
32864	3
32865	4
32866	2
32867	3
32868	2
32869	2
32870	3
32871	3
32872	3
32873	3
32874	3
32875	3
32876	2
32877	4
32878	3
32879	4
32880	4
32881	2
32882	3
32883	4
32884	2
32885	3
32886	6
32887	3
32888	3
32889	3
32890	3
32891	5
32892	3
32893	7
32894	3
32895	8
32896	2
32897	2
32898	2
32899	3
32900	3
32901	3
32902	2
32903	3
32904	3
32905	2
32906	2
32907	3
32908	3
32909	2
32910	4
32911	3
32912	3
32913	3
32914	4
32915	3
32916	3
32917	2
32918	4
32919	3
32920	3
32921	3
32922	5
32923	4
32924	3
32925	4
32926	3
32927	3
32928	3
32929	4
32930	4
32931	2
32932	2
32933	2
32934	2
32935	3
32936	3
32937	2
32938	3
32939	2
32940	4
32941	2
32942	4
32943	3
32944	3
32945	3
32946	4
32947	3
32948	2
32949	6
32950	3
32951	3
32952	3
32953	5
32954	2
32955	4
32956	3
32957	2
32958	3
32959	3
32960	3
32961	2
32962	2
32963	3
32964	4
32965	3
32966	3
32967	4
32968	2
32969	2
32970	4
32971	2
32972	2
32973	3
32974	3
32975	3
32976	3
32977	3
32978	2
32979	3
32980	4
32981	3
32982	3
32983	3
32984	5
32985	4
32986	2
32987	2
32988	3
32989	3
32990	3
32991	3
32992	3
32993	2
32994	4
32995	3
32996	3
32997	4
32998	3
32999	3
33000	4
33001	2
33002	2
33003	3
33004	4
33005	3
33006	3
33007	3
33008	3
33009	2
33010	2
33011	3
33012	6
33013	2
33014	3
33015	5
33016	3
33017	3
33018	3
33019	4
33020	7
33021	3
33022	3
33023	3
33024	2
33025	2
33026	3
33027	3
33028	3
33029	2
33030	4
33031	3
33032	2
33033	3
33034	3
33035	3
33036	3
33037	2
33038	3
33039	3
33040	3
33041	3
33042	2
33043	3
33044	3
33045	4
33046	5
33047	3
33048	4
33049	2
33050	2
33051	3
33052	3
33053	2
33054	3
33055	4
33056	2
33057	2
33058	2
33059	3
33060	4
33061	3
33062	3
33063	3
33064	2
33065	4
33066	3
33067	3
33068	3
33069	5
33070	3
33071	3
33072	3
33073	2
33074	3
33075	6
33076	2
33077	5
33078	3
33079	3
33080	3
33081	2
33082	3
33083	2
33084	4
33085	2
33086	4
33087	4
33088	3
33089	3
33090	4
33091	2
33092	2
33093	3
33094	2
33095	3
33096	3
33097	3
33098	3
33099	4
33100	4
33101	3
33102	3
33103	3
33104	2
33105	4
33106	2
33107	2
33108	5
33109	2
33110	4
33111	4
33112	2
33113	2
33114	3
33115	3
33116	3
33117	5
33118	3
33119	3
33120	4
33121	2
33122	2
33123	4
33124	3
33125	2
33126	3
33127	3
33128	2
33129	4
33130	2
33131	3
33132	2
33133	3
33134	3
33135	4
33136	3
33137	2
33138	6
33139	5
33140	2
33141	3
33142	3
33143	3
33144	3
33145	3
33146	2
33147	7
33148	3
33149	2
33150	8
33151	3
33152	3
33153	4
33154	3
33155	3
33156	2
33157	3
33158	2
33159	3
33160	2
33161	2
33162	3
33163	3
33164	2
33165	4
33166	3
33167	3
33168	2
33169	2
33170	5
33171	3
33172	2
33173	3
33174	4
33175	3
33176	3
33177	2
33178	2
33179	2
33180	4
33181	2
33182	3
33183	3
33184	3
33185	2
33186	2
33187	4
33188	2
33189	4
33190	3
33191	3
33192	3
33193	2
33194	3
33195	4
33196	3
33197	4
33198	3
33199	3
33200	3
33201	6
33202	2
33203	2
33204	3
33205	2
33206	2
33207	3
33208	3
33209	2
33210	4
33211	2
33212	3
33213	3
33214	3
33215	9
33216	3
33217	2
33218	2
33219	2
33220	4
33221	3
33222	4
33223	3
33224	2
33225	4
33226	3
33227	4
33228	4
33229	3
33230	3
33231	3
33232	5
33233	3
33234	3
33235	4
33236	3
33237	3
33238	2
33239	3
33240	4
33241	2
33242	3
33243	3
33244	3
33245	2
33246	3
33247	3
33248	3
33249	2
33250	3
33251	3
33252	4
33253	3
33254	3
33255	4
33256	2
33257	3
33258	3
33259	3
33260	3
33261	3
33262	3
33263	5
33264	6
33265	2
33266	3
33267	3
33268	2
33269	3
33270	4
33271	3
33272	3
33273	3
33274	7
33275	4
33276	3
33277	3
33278	3
33279	3
33280	2
33281	3
33282	2
33283	3
33284	2
33285	4
33286	4
33287	3
33288	3
33289	2
33290	3
33291	3
33292	3
33293	2
33294	5
33295	3
33296	2
33297	3
33298	2
33299	3
33300	4
33301	2
33302	2
33303	4
33304	3
33305	2
33306	3
33307	2
33308	3
33309	3
33310	3
33311	3
33312	2
33313	3
33314	2
33315	4
33316	2
33317	2
33318	2
33319	4
33320	4
33321	3
33322	2
33323	3
33324	3
33325	5
33326	3
33327	6
33328	2
33329	2
33330	4
33331	2
33332	3
33333	4
33334	3
33335	3
33336	3
33337	3
33338	3
33339	3
33340	3
33341	3
33342	3
33343	3
33344	2
33345	4
33346	2
33347	2
33348	4
33349	2
33350	3
33351	3
33352	2
33353	2
33354	5
33355	3
33356	5
33357	3
33358	3
33359	3
33360	4
33361	3
33362	3
33363	4
33364	3
33365	3
33366	2
33367	3
33368	3
33369	3
33370	3
33371	4
33372	3
33373	3
33374	4
33375	4
33376	3
33377	2
33378	2
33379	3
33380	2
33381	3
33382	2
33383	3
33384	3
33385	3
33386	2
33387	5
33388	3
33389	3
33390	6
33391	3
33392	3
33393	2
33394	2
33395	3
33396	4
33397	3
33398	2
33399	3
33400	3
33401	7
33402	3
33403	2
33404	3
33405	8
33406	3
33407	3
33408	3
33409	2
33410	4
33411	4
33412	2
33413	2
33414	3
33415	3
33416	3
33417	3
33418	5
33419	3
33420	4
33421	3
33422	3
33423	3
33424	4
33425	3
33426	2
33427	2
33428	2
33429	4
33430	3
33431	3
33432	3
33433	2
33434	3
33435	4
33436	3
33437	3
33438	3
33439	3
33440	3
33441	4
33442	4
33443	3
33444	3
33445	2
33446	3
33447	3
33448	2
33449	5
33450	4
33451	3
33452	2
33453	6
33454	3
33455	3
33456	4
33457	2
33458	3
33459	2
33460	3
33461	2
33462	4
33463	3
33464	4
33465	4
33466	3
33467	3
33468	3
33469	2
33470	3
33471	3
33472	2
33473	3
33474	3
33475	3
33476	2
33477	3
33478	4
33479	3
33480	5
33481	3
33482	2
33483	2
33484	3
33485	2
33486	4
33487	3
33488	3
33489	4
33490	4
33491	3
33492	3
33493	2
33494	2
33495	4
33496	3
33497	4
33498	3
33499	3
33500	3
33501	3
33502	3
33503	3
33504	3
33505	2
33506	2
33507	6
33508	2
33509	3
33510	4
33511	5
33512	3
33513	2
33514	3
33515	3
33516	6
33517	3
33518	3
33519	3
33520	3
33521	2
33522	4
33523	3
33524	3
33525	4
33526	2
33527	3
33528	7
33529	2
33530	3
33531	3
33532	3
33533	2
33534	3
33535	4
33536	2
33537	3
33538	2
33539	2
33540	4
33541	3
33542	5
33543	3
33544	3
33545	2
33546	3
33547	2
33548	2
33549	3
33550	4
33551	3
33552	4
33553	4
33554	2
33555	4
33556	2
33557	3
33558	4
33559	3
33560	3
33561	4
33562	3
33563	2
33564	3
33565	3
33566	3
33567	3
33568	2
33569	3
33570	4
33571	3
33572	4
33573	5
33574	2
33575	4
33576	3
33577	2
33578	3
33579	6
33580	3
33581	2
33582	3
33583	5
33584	2
33585	4
33586	3
33587	2
33588	3
33589	2
33590	3
33591	3
33592	4
33593	3
33594	3
33595	3
33596	3
33597	3
33598	3
33599	3
33600	4
33601	2
33602	2
33603	3
33604	5
33605	3
33606	2
33607	3
33608	3
33609	4
33610	4
33611	3
33612	3
33613	2
33614	3
33615	4
33616	3
33617	2
33618	4
33619	2
33620	2
33621	3
33622	2
33623	3
33624	2
33625	2
33626	4
33627	2
33628	3
33629	2
33630	4
33631	3
33632	2
33633	3
33634	2
33635	5
33636	2
33637	2
33638	2
33639	3
33640	2
33641	3
33642	6
33643	3
33644	3
33645	4
33646	3
33647	3
33648	3
33649	3
33650	4
33651	2
33652	3
33653	3
33654	3
33655	7
33656	4
33657	3
33658	2
33659	3
33660	8
33661	2
33662	3
33663	3
33664	3
33665	2
33666	5
33667	3
33668	2
33669	4
33670	6
33671	3
33672	3
33673	4
33674	2
33675	4
33676	2
33677	3
33678	3
33679	3
33680	2
33681	3
33682	2
33683	3
33684	3
33685	3
33686	2
33687	3
33688	2
33689	2
33690	4
33691	3
33692	3
33693	3
33694	3
33695	3
33696	4
33697	5
33698	3
33699	3
33700	3
33701	3
33702	4
33703	3
33704	3
33705	6
33706	3
33707	4
33708	3
33709	4
33710	3
33711	4
33712	4
33713	2
33714	3
33715	3
33716	2
33717	3
33718	3
33719	3
33720	4
33721	3
33722	3
33723	4
33724	3
33725	3
33726	9
33727	3
33728	5
33729	2
33730	2
33731	4
33732	4
33733	3
33734	3
33735	4
33736	2
33737	2
33738	3
33739	2
33740	6
33741	3
33742	3
33743	3
33744	3
33745	4
33746	3
33747	3
33748	3
33749	2
33750	4
33751	3
33752	2
33753	2
33754	3
33755	4
33756	4
33757	2
33758	3
33759	10
33760	3
33761	3
33762	4
33763	2
33764	3
33765	4
33766	2
33767	3
33768	6
33769	2
33770	3
33771	3
33772	2
33773	2
33774	4
33775	3
33776	3
33777	2
33778	2
33779	3
33780	4
33781	3
33782	7
33783	3
33784	3
33785	4
33786	3
33787	3
33788	3
33789	3
33790	5
33791	3
33792	2
33793	3
33794	2
33795	4
33796	3
33797	2
33798	2
33799	3
33800	2
33801	3
33802	2
33803	3
33804	3
33805	3
33806	3
33807	3
33808	2
33809	2
33810	4
33811	2
33812	3
33813	5
33814	3
33815	3
33816	3
33817	3
33818	2
33819	3
33820	4
33821	5
33822	3
33823	3
33824	3
33825	4
33826	2
33827	2
33828	2
33829	2
33830	4
33831	6
33832	2
33833	3
33834	3
33835	3
33836	3
33837	3
33838	3
33839	3
33840	4
33841	2
33842	2
33843	3
33844	2
33845	3
33846	3
33847	4
33848	3
33849	3
33850	2
33851	2
33852	5
33853	3
33854	3
33855	4
33856	3
33857	2
33858	2
33859	3
33860	2
33861	3
33862	2
33863	3
33864	4
33865	2
33866	3
33867	3
33868	2
33869	3
33870	4
33871	3
33872	3
33873	4
33874	2
33875	3
33876	3
33877	3
33878	3
33879	3
33880	3
33881	3
33882	3
33883	5
33884	4
33885	4
33886	3
33887	3
33888	3
33889	2
33890	2
33891	3
33892	2
33893	2
33894	6
33895	3
33896	4
33897	2
33898	3
33899	3
33900	4
33901	3
33902	3
33903	3
33904	3
33905	2
33906	2
33907	3
33908	3
33909	7
33910	4
33911	3
33912	4
33913	2
33914	5
33915	8
33916	3
33917	3
33918	3
33919	3
33920	2
33921	3
33922	3
33923	2
33924	4
33925	3
33926	2
33927	3
33928	2
33929	3
33930	4
33931	2
33932	3
33933	3
33934	3
33935	3
33936	3
33937	2
33938	3
33939	2
33940	3
33941	2
33942	3
33943	3
33944	2
33945	5
33946	3
33947	3
33948	4
33949	3
33950	4
33951	3
33952	2
33953	2
33954	2
33955	3
33956	2
33957	6
33958	2
33959	3
33960	4
33961	2
33962	2
33963	2
33964	3
33965	3
33966	5
33967	3
33968	3
33969	3
33970	4
33971	3
33972	3
33973	3
33974	2
33975	5
33976	5
33977	2
33978	3
33979	3
33980	3
33981	3
33982	3
33983	3
33984	2
33985	3
33986	2
33987	4
33988	2
33989	2
33990	4
33991	3
33992	3
33993	2
33994	3
33995	3
33996	2
33997	2
33998	4
33999	3
34000	4
34001	2
34002	3
34003	3
34004	2
34005	4
34006	3
34007	5
34008	4
34009	3
34010	3
34011	2
34012	3
34013	4
34014	3
34015	3
34016	3
34017	4
34018	4
34019	2
34020	6
34021	2
34022	2
34023	3
34024	2
34025	3
34026	3
34027	3
34028	3
34029	4
34030	3
34031	3
34032	3
34033	2
34034	4
34035	4
34036	7
34037	3
34038	5
34039	3
34040	3
34041	3
34042	2
34043	3
34044	3
34045	3
34046	3
34047	5
34048	3
34049	4
34050	4
34051	3
34052	2
34053	3
34054	2
34055	3
34056	2
34057	2
34058	2
34059	3
34060	3
34061	2
34062	4
34063	3
34064	2
34065	4
34066	2
34067	2
34068	4
34069	5
34070	3
34071	4
34072	2
34073	2
34074	4
34075	3
34076	3
34077	3
34078	3
34079	3
34080	4
34081	2
34082	2
34083	6
34084	2
34085	4
34086	4
34087	4
34088	2
34089	2
34090	3
34091	3
34092	2
34093	3
34094	3
34095	4
34096	2
34097	3
34098	2
34099	3
34100	6
34101	3
34102	3
34103	3
34104	4
34105	3
34106	2
34107	3
34108	3
34109	3
34110	4
34111	3
34112	2
34113	3
34114	2
34115	3
34116	2
34117	2
34118	3
34119	4
34120	2
34121	2
34122	3
34123	2
34124	3
34125	6
34126	3
34127	3
34128	3
34129	2
34130	2
34131	5
34132	3
34133	3
34134	3
34135	3
34136	3
34137	3
34138	2
34139	3
34140	4
34141	2
34142	4
34143	3
34144	3
34145	2
34146	6
34147	2
34148	2
34149	3
34150	4
34151	3
34152	3
34153	4
34154	2
34155	4
34156	2
34157	2
34158	3
34159	3
34160	4
34161	3
34162	5
34163	7
34164	5
34165	3
34166	2
34167	3
34168	3
34169	3
34170	8
34171	2
34172	3
34173	3
34174	3
34175	3
34176	4
34177	3
34178	3
34179	3
34180	2
34181	3
34182	2
34183	3
34184	2
34185	4
34186	2
34187	3
34188	4
34189	3
34190	3
34191	3
34192	2
34193	5
34194	4
34195	3
34196	3
34197	3
34198	2
34199	3
34200	4
34201	3
34202	3
34203	3
34204	3
34205	3
34206	3
34207	3
34208	2
34209	6
34210	3
34211	2
34212	2
34213	2
34214	2
34215	4
34216	3
34217	3
34218	3
34219	5
34220	3
34221	5
34222	3
34223	3
34224	5
34225	2
34226	2
34227	2
34228	3
34229	2
34230	4
34231	3
34232	3
34233	2
34234	2
34235	3
34236	3
34237	9
34238	3
34239	4
34240	3
34241	4
34242	3
34243	2
34244	3
34245	4
34246	2
34247	3
34248	2
34249	2
34250	2
34251	4
34252	2
34253	2
34254	3
34255	5
34256	2
34257	4
34258	3
34259	2
34260	4
34261	2
34262	3
34263	3
34264	2
34265	4
34266	3
34267	2
34268	3
34269	3
34270	3
34271	3
34272	6
34273	2
34274	2
34275	4
34276	4
34277	3
34278	3
34279	3
34280	2
34281	4
34282	3
34283	2
34284	2
34285	3
34286	5
34287	3
34288	3
34289	4
34290	7
34291	3
34292	2
34293	3
34294	3
34295	3
34296	3
34297	3
34298	3
34299	3
34300	3
34301	2
34302	3
34303	3
34304	2
34305	4
34306	2
34307	4
34308	4
34309	3
34310	3
34311	3
34312	2
34313	3
34314	5
34315	3
34316	3
34317	6
34318	3
34319	3
34320	4
34321	3
34322	2
34323	5
34324	2
34325	2
34326	2
34327	3
34328	3
34329	2
34330	2
34331	3
34332	3
34333	3
34334	3
34335	6
34336	2
34337	2
34338	3
34339	3
34340	4
34341	4
34342	4
34343	3
34344	3
34345	2
34346	2
34347	2
34348	5
34349	3
34350	4
34351	3
34352	3
34353	2
34354	4
34355	3
34356	3
34357	4
34358	3
34359	4
34360	3
34361	3
34362	3
34363	3
34364	3
34365	4
34366	3
34367	3
34368	2
34369	2
34370	3
34371	2
34372	2
34373	3
34374	4
34375	4
34376	3
34377	3
34378	2
34379	5
34380	4
34381	2
34382	3
34383	4
34384	3
34385	3
34386	4
34387	3
34388	2
34389	3
34390	4
34391	3
34392	3
34393	2
34394	2
34395	4
34396	3
34397	3
34398	6
34399	3
34400	4
34401	2
34402	3
34403	2
34404	3
34405	3
34406	2
34407	3
34408	3
34409	2
34410	5
34411	3
34412	3
34413	4
34414	3
34415	3
34416	3
34417	7
34418	3
34419	3
34420	3
34421	2
34422	3
34423	3
34424	3
34425	8
34426	3
34427	3
34428	5
34429	2
34430	3
34431	3
34432	2
34433	3
34434	3
34435	4
34436	2
34437	3
34438	3
34439	3
34440	4
34441	5
34442	4
34443	4
34444	3
34445	3
34446	3
34447	5
34448	2
34449	2
34450	2
34451	3
34452	3
34453	3
34454	3
34455	4
34456	3
34457	2
34458	3
34459	3
34460	3
34461	6
34462	3
34463	3
34464	3
34465	2
34466	2
34467	3
34468	3
34469	2
34470	4
34471	3
34472	5
34473	2
34474	3
34475	3
34476	4
34477	3
34478	3
34479	3
34480	4
34481	2
34482	3
34483	2
34484	4
34485	4
34486	3
34487	3
34488	3
34489	3
34490	3
34491	3
34492	3
34493	3
34494	3
34495	3
34496	3
34497	2
34498	3
34499	2
34500	4
34501	2
34502	3
34503	5
34504	2
34505	3
34506	3
34507	3
34508	2
34509	3
34510	4
34511	3
34512	3
34513	2
34514	2
34515	4
34516	2
34517	3
34518	2
34519	3
34520	3
34521	3
34522	2
34523	3
34524	6
34525	2
34526	3
34527	4
34528	3
34529	3
34530	4
34531	3
34532	4
34533	3
34534	5
34535	3
34536	3
34537	2
34538	3
34539	4
34540	3
34541	3
34542	3
34543	3
34544	7
34545	4
34546	3
34547	3
34548	3
34549	2
34550	3
34551	3
34552	3
34553	2
34554	3
34555	3
34556	3
34557	3
34558	3
34559	3
34560	4
34561	3
34562	2
34563	4
34564	2
34565	5
34566	3
34567	3
34568	2
34569	3
34570	3
34571	3
34572	2
34573	3
34574	3
34575	4
34576	2
34577	3
34578	4
34579	3
34580	6
34581	3
34582	2
34583	3
34584	2
34585	2
34586	2
34587	6
34588	3
34589	2
34590	4
34591	3
34592	3
34593	3
34594	3
34595	4
34596	5
34597	3
34598	2
34599	3
34600	2
34601	3
34602	4
34603	2
34604	3
34605	4
34606	3
34607	3
34608	3
34609	2
34610	2
34611	2
34612	3
34613	2
34614	4
34615	4
34616	3
34617	2
34618	4
34619	3
34620	4
34621	4
34622	3
34623	3
34624	2
34625	2
34626	3
34627	5
34628	2
34629	5
34630	3
34631	3
34632	4
34633	2
34634	2
34635	4
34636	3
34637	3
34638	3
34639	3
34640	4
34641	2
34642	2
34643	3
34644	3
34645	2
34646	3
34647	3
34648	3
34649	2
34650	6
34651	2
34652	3
34653	3
34654	3
34655	3
34656	2
34657	3
34658	5
34659	2
34660	2
34661	3
34662	3
34663	3
34664	3
34665	4
34666	2
34667	2
34668	2
34669	3
34670	3
34671	7
34672	3
34673	2
34674	2
34675	4
34676	2
34677	3
34678	3
34679	3
34680	8
34681	3
34682	2
34683	2
34684	3
34685	3
34686	4
34687	3
34688	3
34689	5
34690	2
34691	3
34692	3
34693	2
34694	2
34695	8
34696	2
34697	4
34698	3
34699	3
34700	3
34701	3
34702	3
34703	3
34704	4
34705	4
34706	3
34707	3
34708	2
34709	2
34710	4
34711	3
34712	2
34713	6
34714	3
34715	4
34716	3
34717	4
34718	3
34719	3
34720	5
34721	2
34722	2
34723	3
34724	2
34725	4
34726	3
34727	4
34728	3
34729	2
34730	3
34731	4
34732	3
34733	3
34734	3
34735	3
34736	3
34737	2
34738	2
34739	2
34740	4
34741	3
34742	3
34743	4
34744	3
34745	2
34746	3
34747	2
34748	9
34749	4
34750	3
34751	5
34752	3
34753	3
34754	2
34755	4
34756	2
34757	2
34758	2
34759	3
34760	3
34761	2
34762	3
34763	2
34764	3
34765	4
34766	3
34767	3
34768	2
34769	3
34770	4
34771	3
34772	2
34773	3
34774	2
34775	3
34776	6
34777	2
34778	2
34779	3
34780	3
34781	2
34782	10
34783	3
34784	3
34785	4
34786	2
34787	3
34788	4
34789	3
34790	4
34791	4
34792	2
34793	2
34794	3
34795	3
34796	2
34797	4
34798	7
34799	11
34800	4
34801	2
34802	2
34803	3
34804	3
34805	3
34806	3
34807	3
34808	3
34809	4
34810	3
34811	3
34812	3
34813	5
34814	3
34815	4
34816	2
34817	2
34818	3
34819	2
34820	2
34821	4
34822	3
34823	3
34824	2
34825	3
34826	3
34827	4
34828	2
34829	2
34830	4
34831	3
34832	3
34833	4
34834	2
34835	3
34836	3
34837	3
34838	2
34839	6
34840	3
34841	3
34842	3
34843	2
34844	5
34845	4
34846	3
34847	3
34848	2
34849	2
34850	4
34851	3
34852	3
34853	3
34854	4
34855	3
34856	2
34857	2
34858	4
34859	3
34860	4
34861	4
34862	3
34863	3
34864	2
34865	3
34866	4
34867	3
34868	3
34869	3
34870	3
34871	3
34872	3
34873	2
34874	3
34875	5
34876	3
34877	2
34878	3
34879	3
34880	2
34881	4
34882	2
34883	2
34884	4
34885	3
34886	2
34887	3
34888	4
34889	2
34890	4
34891	3
34892	4
34893	3
34894	3
34895	3
34896	3
34897	3
34898	2
34899	2
34900	2
34901	3
34902	6
34903	3
34904	2
34905	4
34906	5
34907	3
34908	3
34909	3
34910	3
34911	4
34912	2
34913	2
34914	3
34915	3
34916	4
34917	4
34918	4
34919	3
34920	4
34921	3
34922	3
34923	3
34924	2
34925	7
34926	3
34927	3
34928	3
34929	4
34930	3
34931	3
34932	4
34933	3
34934	2
34935	8
34936	3
34937	5
34938	3
34939	2
34940	3
34941	3
34942	3
34943	3
34944	3
34945	4
34946	2
34947	3
34948	2
34949	2
34950	4
34951	3
34952	4
34953	3
34954	2
34955	3
34956	2
34957	4
34958	3
34959	3
34960	3
34961	3
34962	2
34963	2
34964	2
34965	6
34966	2
34967	3
34968	5
34969	3
34970	2
34971	3
34972	3
34973	2
34974	3
34975	3
34976	2
34977	4
34978	2
34979	3
34980	4
34981	2
34982	2
34983	4
34984	2
34985	2
34986	4
34987	3
34988	2
34989	3
34990	3
34991	3
34992	2
34993	3
34994	2
34995	4
34996	3
34997	3
34998	2
34999	5
35000	3
35001	4
35002	3
35003	4
35004	3
35005	2
35006	3
35007	3
35008	2
35009	2
35010	4
35011	4
35012	2
35013	3
35014	4
35015	3
35016	2
35017	3
35018	2
35019	3
35020	4
35021	3
35022	3
35023	3
35024	3
35025	4
35026	2
35027	2
35028	6
35029	3
35030	5
35031	3
35032	3
35033	2
35034	3
35035	6
35036	3
35037	4
35038	3
35039	3
35040	4
35041	2
35042	3
35043	3
35044	3
35045	4
35046	2
35047	3
35048	3
35049	3
35050	2
35051	2
35052	7
35053	2
35054	3
35055	4
35056	3
35057	2
35058	2
35059	2
35060	3
35061	5
35062	3
35063	3
35064	3
35065	2
35066	4
35067	3
35068	3
35069	2
35070	4
35071	3
35072	2
35073	4
35074	3
35075	3
35076	3
35077	3
35078	2
35079	3
35080	2
35081	3
35082	3
35083	2
35084	3
35085	4
35086	3
35087	3
35088	4
35089	2
35090	3
35091	6
35092	5
35093	3
35094	3
35095	3
35096	3
35097	2
35098	4
35099	2
35100	4
35101	5
35102	3
35103	3
35104	2
35105	4
35106	2
35107	2
35108	2
35109	3
35110	3
35111	3
35112	5
35113	6
35114	3
35115	4
35116	2
35117	2
35118	3
35119	3
35120	3
35121	3
35122	3
35123	5
35124	3
35125	4
35126	3
35127	3
35128	3
35129	2
35130	4
35131	2
35132	3
35133	3
35134	3
35135	3
35136	4
35137	2
35138	2
35139	4
35140	3
35141	2
35142	3
35143	3
35144	3
35145	4
35146	2
35147	3
35148	3
35149	2
35150	4
35151	3
35152	2
35153	2
35154	6
35155	4
35156	3
35157	3
35158	2
35159	3
35160	4
35161	3
35162	2
35163	2
35164	3
35165	2
35166	3
35167	3
35168	3
35169	2
35170	2
35171	2
35172	3
35173	3
35174	3
35175	4
35176	2
35177	2
35178	4
35179	7
35180	3
35181	3
35182	3
35183	4
35184	3
35185	5
35186	4
35187	3
35188	3
35189	3
35190	8
35191	3
35192	3
35193	2
35194	2
35195	3
35196	3
35197	3
35198	3
35199	3
35200	4
35201	2
35202	2
35203	3
35204	2
35205	4
35206	3
35207	4
35208	2
35209	3
35210	3
35211	3
35212	2
35213	3
35214	3
35215	3
35216	5
35217	6
35218	2
35219	3
35220	4
35221	2
35222	4
35223	3
35224	3
35225	3
35226	3
35227	2
35228	3
35229	3
35230	3
35231	3
35232	3
35233	2
35234	4
35235	4
35236	3
35237	3
35238	3
35239	3
35240	4
35241	4
35242	3
35243	3
35244	4
35245	3
35246	3
35247	5
35248	2
35249	2
35250	4
35251	2
35252	3
35253	3
35254	2
35255	4
35256	4
35257	2
35258	3
35259	9
35260	4
35261	2
35262	3
35263	3
35264	3
35265	4
35266	3
35267	2
35268	2
35269	2
35270	3
35271	3
35272	3
35273	3
35274	3
35275	4
35276	2
35277	3
35278	5
35279	3
35280	6
35281	2
35282	3
35283	2
35284	2
35285	4
35286	2
35287	3
35288	4
35289	2
35290	3
35291	2
35292	4
35293	3
35294	3
35295	4
35296	4
35297	3
35298	3
35299	3
35300	4
35301	4
35302	3
35303	3
35304	3
35305	3
35306	7
35307	2
35308	3
35309	5
35310	4
35311	3
35312	3
35313	3
35314	2
35315	3
35316	4
35317	2
35318	2
35319	3
35320	3
35321	3
35322	3
35323	2
35324	3
35325	4
35326	3
35327	3
35328	3
35329	3
35330	2
35331	3
35332	3
35333	5
35334	5
35335	3
35336	4
35337	2
35338	2
35339	2
35340	5
35341	3
35342	4
35343	6
35344	3
35345	2
35346	3
35347	3
35348	2
35349	3
35350	3
35351	3
35352	2
35353	2
35354	3
35355	4
35356	3
35357	3
35358	3
35359	3
35360	4
35361	3
35362	2
35363	2
35364	3
35365	3
35366	2
35367	3
35368	2
35369	2
35370	4
35371	5
35372	3
35373	3
35374	3
35375	3
35376	2
35377	3
35378	3
35379	2
35380	2
35381	2
35382	3
35383	3
35384	3
35385	4
35386	3
35387	3
35388	3
35389	3
35390	3
35391	3
35392	3
35393	2
35394	4
35395	3
35396	2
35397	3
35398	3
35399	3
35400	4
35401	2
35402	5
35403	3
35404	3
35405	4
35406	6
35407	3
35408	2
35409	3
35410	2
35411	3
35412	3
35413	3
35414	2
35415	4
35416	4
35417	2
35418	3
35419	2
35420	3
35421	3
35422	4
35423	3
35424	4
35425	2
35426	2
35427	3
35428	3
35429	3
35430	4
35431	3
35432	3
35433	7
35434	3
35435	3
35436	3
35437	2
35438	3
35439	3
35440	3
35441	3
35442	2
35443	3
35444	2
35445	8
35446	3
35447	3
35448	3
35449	3
35450	2
35451	4
35452	3
35453	3
35454	3
35455	3
35456	2
35457	4
35458	2
35459	4
35460	4
35461	2
35462	3
35463	3
35464	5
35465	2
35466	4
35467	3
35468	2
35469	6
35470	3
35471	3
35472	2
35473	2
35474	3
35475	4
35476	3
35477	2
35478	6
35479	3
35480	3
35481	2
35482	2
35483	3
35484	3
35485	3
35486	3
35487	3
35488	2
35489	3
35490	6
35491	2
35492	2
35493	3
35494	2
35495	5
35496	4
35497	3
35498	2
35499	3
35500	3
35501	3
35502	3
35503	3
35504	3
35505	4
35506	3
35507	2
35508	3
35509	2
35510	3
35511	5
35512	3
35513	4
35514	3
35515	3
35516	3
35517	3
35518	3
35519	3
35520	4
35521	2
35522	2
35523	2
35524	2
35525	4
35526	5
35527	3
35528	2
35529	4
35530	4
35531	2
35532	6
35533	2
35534	3
35535	4
35536	2
35537	2
35538	2
35539	3
35540	4
35541	3
35542	3
35543	3
35544	2
35545	2
35546	3
35547	4
35548	3
35549	3
35550	4
35551	4
35552	3
35553	3
35554	2
35555	3
35556	2
35557	5
35558	3
35559	3
35560	7
35561	2
35562	3
35563	4
35564	3
35565	4
35566	3
35567	3
35568	4
35569	2
35570	2
35571	3
35572	2
35573	2
35574	3
35575	3
35576	3
35577	2
35578	2
35579	3
35580	4
35581	4
35582	3
35583	3
35584	2
35585	3
35586	2
35587	3
35588	5
35589	3
35590	3
35591	3
35592	2
35593	2
35594	2
35595	6
35596	3
35597	2
35598	4
35599	3
35600	4
35601	2
35602	3
35603	2
35604	3
35605	3
35606	3
35607	3
35608	2
35609	3
35610	4
35611	3
35612	3
35613	3
35614	3
35615	4
35616	3
35617	2
35618	2
35619	5
35620	2
35621	3
35622	2
35623	3
35624	3
35625	4
35626	3
35627	3
35628	3
35629	4
35630	3
35631	3
35632	3
35633	2
35634	2
35635	3
35636	3
35637	3
35638	3
35639	3
35640	4
35641	2
35642	3
35643	3
35644	3
35645	3
35646	3
35647	3
35648	2
35649	4
35650	5
35651	3
35652	2
35653	3
35654	2
35655	4
35656	2
35657	2
35658	6
35659	3
35660	3
35661	3
35662	3
35663	3
35664	3
35665	3
35666	3
35667	4
35668	4
35669	3
35670	4
35671	3
35672	3
35673	3
35674	2
35675	3
35676	3
35677	2
35678	3
35679	3
35680	4
35681	5
35682	3
35683	3
35684	2
35685	4
35686	3
35687	7
35688	3
35689	4
35690	4
35691	3
35692	2
35693	3
35694	3
35695	3
35696	3
35697	4
35698	2
35699	3
35700	8
35701	3
35702	2
35703	3
35704	3
35705	4
35706	3
35707	3
35708	3
35709	3
35710	3
35711	3
35712	5
35713	3
35714	3
35715	4
35716	2
35717	3
35718	3
35719	3
35720	3
35721	6
35722	3
35723	3
35724	4
35725	2
35726	3
35727	3
35728	3
35729	2
35730	4
35731	2
35732	2
35733	4
35734	3
35735	3
35736	3
35737	2
35738	3
35739	2
35740	3
35741	3
35742	4
35743	5
35744	2
35745	4
35746	2
35747	2
35748	2
35749	3
35750	4
35751	4
35752	2
35753	2
35754	3
35755	3
35756	3
35757	3
35758	3
35759	3
35760	4
35761	2
35762	3
35763	3
35764	2
35765	3
35766	2
35767	3
35768	3
35769	2
35770	9
35771	2
35772	3
35773	4
35774	5
35775	4
35776	3
35777	3
35778	4
35779	3
35780	2
35781	3
35782	2
35783	3
35784	6
35785	4
35786	3
35787	3
35788	3
35789	3
35790	4
35791	3
35792	2
35793	4
35794	2
35795	3
35796	4
35797	2
35798	3
35799	3
35800	3
35801	2
35802	5
35803	2
35804	3
35805	10
35806	3
35807	3
35808	3
35809	2
35810	2
35811	3
35812	3
35813	3
35814	7
35815	4
35816	3
35817	2
35818	2
35819	4
35820	4
35821	2
35822	3
35823	3
35824	3
35825	3
35826	3
35827	3
35828	2
35829	3
35830	3
35831	3
35832	3
35833	3
35834	3
35835	4
35836	5
35837	2
35838	4
35839	3
35840	3
35841	3
35842	2
35843	3
35844	3
35845	3
35846	2
35847	6
35848	2
35849	2
35850	4
35851	2
35852	2
35853	4
35854	3
35855	3
35856	2
35857	3
35858	2
35859	4
35860	3
35861	4
35862	2
35863	3
35864	2
35865	4
35866	3
35867	5
35868	3
35869	2
35870	4
35871	3
35872	2
35873	2
35874	3
35875	3
35876	3
35877	3
35878	2
35879	3
35880	4
35881	2
35882	4
35883	2
35884	2
35885	2
35886	3
35887	3
35888	2
35889	4
35890	4
35891	3
35892	3
35893	3
35894	3
35895	4
35896	3
35897	3
35898	5
35899	2
35900	3
35901	3
35902	3
35903	4
35904	4
35905	4
35906	2
35907	3
35908	3
35909	3
35910	6
35911	3
35912	2
35913	2
35914	2
35915	3
35916	4
35917	3
35918	3
35919	4
35920	3
35921	4
35922	2
35923	2
35924	3
35925	4
35926	3
35927	3
35928	2
35929	5
35930	2
35931	3
35932	3
35933	2
35934	4
35935	3
35936	2
35937	2
35938	3
35939	3
35940	4
35941	7
35942	2
35943	3
35944	2
35945	6
35946	3
35947	3
35948	2
35949	3
35950	3
35951	3
35952	3
35953	2
35954	2
35955	8
35956	4
35957	2
35958	3
35959	3
35960	5
35961	2
35962	2
35963	2
35964	4
35965	2
35966	3
35967	3
35968	2
35969	2
35970	4
35971	3
35972	3
35973	6
35974	2
35975	3
35976	2
35977	2
35978	2
35979	2
35980	4
35981	3
35982	3
35983	3
35984	2
35985	4
35986	2
35987	3
35988	3
35989	3
35990	3
35991	5
35992	3
35993	2
35994	3
35995	3
35996	3
35997	3
35998	3
35999	3
36000	4
36001	3
36002	3
36003	2
36004	2
36005	3
36006	4
36007	3
36008	3
36009	3
36010	2
36011	2
36012	3
36013	2
36014	3
36015	4
36016	2
36017	2
36018	3
36019	3
36020	5
36021	3
36022	5
36023	4
36024	3
36025	4
36026	2
36027	2
36028	3
36029	3
36030	4
36031	3
36032	2
36033	2
36034	2
36035	3
36036	6
36037	2
36038	3
36039	4
36040	4
36041	3
36042	3
36043	3
36044	2
36045	4
36046	3
36047	3
36048	3
36049	3
36050	3
36051	3
36052	2
36053	5
36054	2
36055	3
36056	2
36057	4
36058	3
36059	3
36060	4
36061	2
36062	4
36063	3
36064	3
36065	2
36066	2
36067	2
36068	7
36069	3
36070	3
36071	3
36072	3
36073	2
36074	3
36075	4
36076	3
36077	3
36078	3
36079	4
36080	4
36081	2
36082	4
36083	2
36084	5
36085	3
36086	2
36087	3
36088	3
36089	3
36090	4
36091	3
36092	3
36093	3
36094	3
36095	3
36096	3
36097	2
36098	2
36099	6
36100	3
36101	2
36102	2
36103	3
36104	4
36105	4
36106	3
36107	2
36108	4
36109	2
36110	3
36111	3
36112	2
36113	3
36114	3
36115	5
36116	2
36117	3
36118	2
36119	3
36120	4
36121	4
36122	2
36123	3
36124	3
36125	4
36126	4
36127	5
36128	2
36129	2
36130	2
36131	2
36132	2
36133	3
36134	4
36135	4
36136	2
36137	2
36138	3
36139	3
36140	3
36141	3
36142	3
36143	3
36144	2
36145	2
36146	5
36147	3
36148	3
36149	3
36150	6
36151	3
36152	3
36153	4
36154	2
36155	4
36156	3
36157	3
36158	3
36159	4
36160	2
36161	2
36162	6
36163	4
36164	2
36165	4
36166	3
36167	3
36168	3
36169	3
36170	3
36171	2
36172	2
36173	2
36174	3
36175	3
36176	3
36177	5
36178	2
36179	4
36180	4
36181	3
36182	3
36183	3
36184	2
36185	2
36186	3
36187	2
36188	3
36189	3
36190	3
36191	3
36192	4
36193	3
36194	2
36195	7
36196	2
36197	3
36198	2
36199	3
36200	2
36201	2
36202	3
36203	3
36204	4
36205	2
36206	3
36207	3
36208	5
36209	3
36210	8
36211	3
36212	3
36213	3
36214	3
36215	3
36216	3
36217	2
36218	3
36219	3
36220	3
36221	2
36222	3
36223	4
36224	2
36225	6
36226	2
36227	3
36228	2
36229	2
36230	3
36231	3
36232	3
36233	2
36234	4
36235	3
36236	2
36237	4
36238	3
36239	5
36240	4
36241	2
36242	4
36243	2
36244	4
36245	3
36246	3
36247	3
36248	3
36249	2
36250	2
36251	2
36252	3
36253	3
36254	3
36255	4
36256	3
36257	2
36258	2
36259	3
36260	4
36261	4
36262	2
36263	3
36264	3
36265	2
36266	2
36267	4
36268	2
36269	2
36270	5
36271	3
36272	2
36273	4
36274	3
36275	3
36276	3
36277	2
36278	4
36279	3
36280	3
36281	9
36282	3
36283	3
36284	3
36285	4
36286	3
36287	3
36288	6
36289	2
36290	3
36291	3
36292	2
36293	2
36294	3
36295	4
36296	2
36297	4
36298	2
36299	2
36300	4
36301	5
36302	4
36303	3
36304	2
36305	2
36306	3
36307	2
36308	2
36309	5
36310	3
36311	3
36312	4
36313	2
36314	3
36315	4
36316	3
36317	3
36318	3
36319	3
36320	3
36321	2
36322	7
36323	3
36324	3
36325	2
36326	3
36327	3
36328	3
36329	3
36330	4
36331	3
36332	5
36333	3
36334	3
36335	4
36336	3
36337	3
36338	2
36339	3
36340	3
36341	2
36342	4
36343	3
36344	3
36345	4
36346	3
36347	3
36348	4
36349	4
36350	3
36351	6
36352	3
36353	2
36354	3
36355	4
36356	2
36357	3
36358	3
36359	3
36360	4
36361	2
36362	2
36363	5
36364	2
36365	3
36366	3
36367	3
36368	2
36369	3
36370	2
36371	3
36372	4
36373	2
36374	3
36375	4
36376	2
36377	2
36378	3
36379	3
36380	4
36381	3
36382	3
36383	3
36384	2
36385	3
36386	3
36387	4
36388	2
36389	2
36390	4
36391	3
36392	2
36393	3
36394	5
36395	3
36396	4
36397	3
36398	4
36399	4
36400	6
36401	4
36402	2
36403	2
36404	3
36405	4
36406	3
36407	3
36408	4
36409	3
36410	4
36411	3
36412	3
36413	3
36414	6
36415	3
36416	2
36417	3
36418	2
36419	3
36420	4
36421	3
36422	2
36423	3
36424	2
36425	5
36426	3
36427	3
36428	3
36429	3
36430	3
36431	3
36432	3
36433	2
36434	2
36435	4
36436	2
36437	3
36438	3
36439	3
36440	4
36441	2
36442	3
36443	3
36444	3
36445	2
36446	3
36447	3
36448	3
36449	7
36450	4
36451	2
36452	2
36453	3
36454	3
36455	3
36456	5
36457	3
36458	2
36459	2
36460	3
36461	3
36462	3
36463	4
36464	3
36465	8
36466	2
36467	2
36468	4
36469	2
36470	3
36471	3
36472	3
36473	2
36474	3
36475	3
36476	3
36477	6
36478	3
36479	3
36480	4
36481	3
36482	3
36483	3
36484	3
36485	3
36486	2
36487	5
36488	2
36489	2
36490	4
36491	3
36492	3
36493	2
36494	3
36495	4
36496	2
36497	2
36498	3
36499	4
36500	3
36501	3
36502	2
36503	3
36504	4
36505	3
36506	2
36507	2
36508	3
36509	3
36510	4
36511	3
36512	3
36513	3
36514	2
36515	3
36516	4
36517	2
36518	5
36519	4
36520	3
36521	2
36522	3
36523	2
36524	5
36525	4
36526	3
36527	3
36528	3
36529	3
36530	3
36531	4
36532	2
36533	3
36534	3
36535	3
36536	3
36537	4
36538	2
36539	3
36540	6
36541	2
36542	4
36543	3
36544	2
36545	2
36546	2
36547	3
36548	2
36549	5
36550	5
36551	3
36552	2
36553	2
36554	3
36555	4
36556	4
36557	3
36558	3
36559	3
36560	2
36561	3
36562	2
36563	2
36564	4
36565	3
36566	3
36567	4
36568	3
36569	3
36570	4
36571	2
36572	4
36573	3
36574	4
36575	4
36576	7
36577	3
36578	2
36579	4
36580	5
36581	4
36582	3
36583	3
36584	3
36585	4
36586	3
36587	2
36588	2
36589	3
36590	3
36591	3
36592	3
36593	3
36594	2
36595	3
36596	3
36597	3
36598	3
36599	3
36600	4
36601	3
36602	2
36603	6
36604	3
36605	2
36606	3
36607	3
36608	3
36609	2
36610	3
36611	5
36612	4
36613	3
36614	2
36615	4
36616	3
36617	3
36618	4
36619	3
36620	3
36621	4
36622	3
36623	3
36624	4
36625	2
36626	2
36627	4
36628	2
36629	2
36630	4
36631	3
36632	4
36633	2
36634	3
36635	4
36636	4
36637	2
36638	3
36639	3
36640	2
36641	2
36642	5
36643	2
36644	2
36645	4
36646	3
36647	3
36648	3
36649	2
36650	2
36651	2
36652	3
36653	2
36654	4
36655	3
36656	3
36657	3
36658	2
36659	3
36660	4
36661	4
36662	3
36663	3
36664	3
36665	2
36666	6
36667	3
36668	4
36669	4
36670	3
36671	3
36672	3
36673	5
36674	2
36675	4
36676	2
36677	2
36678	3
36679	3
36680	3
36681	2
36682	2
36683	2
36684	2
36685	3
36686	4
36687	3
36688	2
36689	2
36690	4
36691	2
36692	2
36693	5
36694	3
36695	3
36696	2
36697	2
36698	3
36699	3
36700	3
36701	3
36702	3
36703	7
36704	5
36705	4
36706	2
36707	3
36708	5
36709	2
36710	3
36711	3
36712	4
36713	2
36714	3
36715	3
36716	3
36717	3
36718	3
36719	3
36720	8
36721	2
36722	3
36723	2
36724	2
36725	2
36726	2
36727	3
36728	3
36729	6
36730	3
36731	3
36732	3
36733	4
36734	3
36735	5
36736	3
36737	2
36738	4
36739	2
36740	3
36741	3
36742	2
36743	3
36744	2
36745	2
36746	3
36747	3
36748	2
36749	2
36750	4
36751	4
36752	2
36753	2
36754	3
36755	3
36756	3
36757	4
36758	2
36759	3
36760	3
36761	2
36762	3
36763	3
36764	3
36765	4
36766	5
36767	3
36768	3
36769	2
36770	2
36771	4
36772	2
36773	3
36774	2
36775	3
36776	2
36777	4
36778	3
36779	2
36780	4
36781	2
36782	3
36783	4
36784	2
36785	3
36786	2
36787	2
36788	3
36789	3
36790	3
36791	3
36792	9
36793	3
36794	2
36795	4
36796	3
36797	5
36798	3
36799	3
36800	3
36801	3
36802	2
36803	3
36804	2
36805	4
36806	3
36807	3
36808	2
36809	2
36810	4
36811	2
36812	2
36813	3
36814	4
36815	4
36816	3
36817	2
36818	3
36819	2
36820	3
36821	2
36822	4
36823	3
36824	2
36825	4
36826	2
36827	3
36828	10
36829	3
36830	7
36831	3
36832	3
36833	2
36834	3
36835	3
36836	2
36837	3
36838	3
36839	3
36840	4
36841	3
36842	2
36843	3
36844	3
36845	2
36846	11
36847	3
36848	3
36849	3
36850	4
36851	3
36852	3
36853	2
36854	2
36855	12
36856	3
36857	2
36858	3
36859	5
36860	4
36861	3
36862	3
36863	3
36864	2
36865	3
36866	2
36867	3
36868	2
36869	3
36870	4
36871	3
36872	2
36873	4
36874	3
36875	3
36876	3
36877	2
36878	3
36879	3
36880	2
36881	2
36882	2
36883	3
36884	2
36885	4
36886	2
36887	3
36888	3
36889	2
36890	5
36891	2
36892	3
36893	3
36894	3
36895	3
36896	2
36897	3
36898	2
36899	2
36900	4
36901	2
36902	2
36903	3
36904	3
36905	4
36906	3
36907	4
36908	2
36909	3
36910	3
36911	3
36912	3
36913	2
36914	2
36915	4
36916	3
36917	3
36918	6
36919	3
36920	3
36921	5
36922	2
36923	2
36924	4
36925	4
36926	3
36927	3
36928	2
36929	2
36930	4
36931	2
36932	3
36933	3
36934	3
36935	4
36936	2
36937	2
36938	3
36939	3
36940	3
36941	4
36942	3
36943	3
36944	2
36945	4
36946	5
36947	2
36948	3
36949	3
36950	3
36951	4
36952	5
36953	3
36954	3
36955	3
36956	3
36957	7
36958	3
36959	3
36960	4
36961	3
36962	2
36963	4
36964	2
36965	3
36966	4
36967	3
36968	2
36969	2
36970	3
36971	3
36972	4
36973	2
36974	3
36975	8
36976	3
36977	3
36978	2
36979	2
36980	4
36981	6
36982	4
36983	5
36984	4
36985	2
36986	2
36987	2
36988	3
36989	3
36990	4
36991	3
36992	2
36993	2
36994	2
36995	3
36996	2
36997	2
36998	3
36999	3
37000	2
37001	2
37002	4
37003	2
37004	3
37005	4
37006	3
37007	3
37008	4
37009	3
37010	2
37011	4
37012	3
37013	2
37014	5
37015	4
37016	3
37017	3
37018	4
37019	2
37020	4
37021	2
37022	3
37023	4
37024	4
37025	4
37026	4
37027	3
37028	2
37029	3
37030	3
37031	3
37032	3
37033	2
37034	2
37035	4
37036	3
37037	4
37038	3
37039	3
37040	3
37041	2
37042	3
37043	3
37044	6
37045	5
37046	2
37047	4
37048	3
37049	2
37050	4
37051	3
37052	3
37053	3
37054	3
37055	3
37056	3
37057	2
37058	3
37059	2
37060	4
37061	2
37062	3
37063	3
37064	2
37065	4
37066	4
37067	3
37068	3
37069	3
37070	3
37071	3
37072	3
37073	2
37074	3
37075	3
37076	5
37077	4
37078	2
37079	3
37080	4
37081	2
37082	2
37083	3
37084	7
37085	2
37086	3
37087	3
37088	3
37089	4
37090	2
37091	3
37092	2
37093	3
37094	3
37095	4
37096	2
37097	2
37098	3
37099	3
37100	3
37101	3
37102	3
37103	3
37104	3
37105	2
37106	2
37107	6
37108	2
37109	3
37110	4
37111	3
37112	3
37113	4
37114	3
37115	4
37116	3
37117	2
37118	3
37119	3
37120	2
37121	3
37122	3
37123	2
37124	2
37125	4
37126	3
37127	3
37128	4
37129	2
37130	3
37131	2
37132	2
37133	3
37134	3
37135	3
37136	2
37137	2
37138	5
37139	2
37140	4
37141	3
37142	3
37143	3
37144	2
37145	4
37146	4
37147	2
37148	3
37149	3
37150	3
37151	3
37152	2
37153	2
37154	2
37155	4
37156	3
37157	3
37158	2
37159	3
37160	3
37161	3
37162	3
37163	3
37164	2
37165	2
37166	3
37167	4
37168	3
37169	5
37170	6
37171	2
37172	2
37173	3
37174	2
37175	3
37176	3
37177	3
37178	3
37179	4
37180	3
37181	2
37182	3
37183	3
37184	3
37185	4
37186	2
37187	3
37188	2
37189	2
37190	3
37191	3
37192	2
37193	2
37194	3
37195	4
37196	3
37197	3
37198	3
37199	3
37200	5
37201	2
37202	4
37203	3
37204	3
37205	3
37206	4
37207	3
37208	2
37209	4
37210	2
37211	7
37212	3
37213	3
37214	3
37215	4
37216	2
37217	2
37218	2
37219	3
37220	2
37221	3
37222	3
37223	3
37224	3
37225	3
37226	3
37227	3
37228	3
37229	3
37230	8
37231	5
37232	3
37233	6
37234	3
37235	3
37236	3
37237	3
37238	3
37239	3
37240	3
37241	4
37242	3
37243	2
37244	3
37245	4
37246	3
37247	4
37248	3
37249	2
37250	2
37251	2
37252	2
37253	2
37254	3
37255	3
37256	2
37257	3
37258	3
37259	3
37260	4
37261	3
37262	7
37263	3
37264	3
37265	4
37266	2
37267	3
37268	3
37269	4
37270	3
37271	3
37272	2
37273	2
37274	2
37275	4
37276	3
37277	2
37278	4
37279	3
37280	4
37281	4
37282	3
37283	3
37284	3
37285	3
37286	3
37287	3
37288	3
37289	3
37290	4
37291	4
37292	2
37293	5
37294	3
37295	3
37296	6
37297	5
37298	3
37299	3
37300	2
37301	4
37302	3
37303	9
37304	3
37305	4
37306	3
37307	2
37308	3
37309	2
37310	6
37311	3
37312	3
37313	2
37314	2
37315	4
37316	2
37317	3
37318	3
37319	3
37320	4
37321	3
37322	2
37323	4
37324	5
37325	2
37326	3
37327	3
37328	2
37329	3
37330	2
37331	3
37332	4
37333	3
37334	3
37335	4
37336	3
37337	3
37338	7
37339	2
37340	3
37341	3
37342	3
37343	3
37344	3
37345	4
37346	3
37347	2
37348	2
37349	4
37350	4
37351	4
37352	3
37353	2
37354	3
37355	5
37356	2
37357	2
37358	3
37359	6
37360	3
37361	2
37362	3
37363	2
37364	2
37365	4
37366	4
37367	3
37368	3
37369	2
37370	2
37371	3
37372	3
37373	3
37374	3
37375	3
37376	3
37377	2
37378	2
37379	2
37380	4
37381	3
37382	2
37383	4
37384	2
37385	2
37386	5
37387	4
37388	3
37389	3
37390	3
37391	3
37392	4
37393	2
37394	3
37395	4
37396	2
37397	2
37398	3
37399	3
37400	5
37401	4
37402	2
37403	4
37404	3
37405	3
37406	3
37407	4
37408	3
37409	2
37410	4
37411	2
37412	3
37413	3
37414	3
37415	3
37416	3
37417	5
37418	3
37419	2
37420	3
37421	3
37422	6
37423	3
37424	2
37425	4
37426	2
37427	3
37428	3
37429	4
37430	3
37431	3
37432	3
37433	4
37434	4
37435	3
37436	3
37437	3
37438	3
37439	3
37440	4
37441	2
37442	3
37443	3
37444	3
37445	2
37446	3
37447	3
37448	5
37449	6
37450	3
37451	3
37452	3
37453	3
37454	3
37455	4
37456	2
37457	3
37458	3
37459	3
37460	3
37461	3
37462	2
37463	3
37464	4
37465	7
37466	3
37467	3
37468	3
37469	4
37470	4
37471	3
37472	2
37473	2
37474	2
37475	3
37476	2
37477	3
37478	3
37479	5
37480	3
37481	2
37482	3
37483	2
37484	2
37485	8
37486	3
37487	3
37488	3
37489	2
37490	3
37491	3
37492	3
37493	2
37494	2
37495	3
37496	3
37497	4
37498	2
37499	3
37500	4
37501	2
37502	4
37503	3
37504	2
37505	4
37506	5
37507	2
37508	2
37509	3
37510	5
37511	3
37512	3
37513	4
37514	2
37515	4
37516	3
37517	2
37518	4
37519	3
37520	3
37521	2
37522	3
37523	3
37524	3
37525	3
37526	3
37527	3
37528	2
37529	2
37530	4
37531	3
37532	3
37533	3
37534	3
37535	3
37536	4
37537	3
37538	2
37539	4
37540	2
37541	5
37542	3
37543	3
37544	3
37545	4
37546	2
37547	2
37548	6
37549	2
37550	3
37551	3
37552	2
37553	3
37554	3
37555	4
37556	2
37557	4
37558	4
37559	3
37560	4
37561	2
37562	3
37563	2
37564	3
37565	4
37566	3
37567	3
37568	2
37569	3
37570	4
37571	2
37572	5
37573	2
37574	2
37575	4
37576	4
37577	2
37578	3
37579	2
37580	3
37581	3
37582	3
37583	3
37584	3
37585	2
37586	2
37587	4
37588	2
37589	2
37590	4
37591	3
37592	7
37593	4
37594	2
37595	3
37596	3
37597	3
37598	3
37599	3
37600	3
37601	2
37602	4
37603	5
37604	3
37605	4
37606	2
37607	3
37608	3
37609	3
37610	2
37611	6
37612	2
37613	3
37614	3
37615	3
37616	4
37617	2
37618	3
37619	2
37620	4
37621	3
37622	3
37623	3
37624	3
37625	4
37626	3
37627	3
37628	3
37629	4
37630	3
37631	3
37632	3
37633	2
37634	5
37635	4
37636	2
37637	3
37638	4
37639	3
37640	2
37641	2
37642	3
37643	2
37644	3
37645	3
37646	3
37647	4
37648	2
37649	2
37650	4
37651	3
37652	2
37653	3
37654	2
37655	4
37656	2
37657	2
37658	3
37659	2
37660	3
37661	3
37662	3
37663	3
37664	2
37665	5
37666	2
37667	3
37668	3
37669	3
37670	3
37671	4
37672	3
37673	2
37674	6
37675	4
37676	2
37677	3
37678	3
37679	3
37680	4
37681	3
37682	2
37683	4
37684	2
37685	3
37686	2
37687	4
37688	3
37689	4
37690	2
37691	2
37692	3
37693	2
37694	3
37695	4
37696	5
37697	3
37698	3
37699	2
37700	2
37701	3
37702	3
37703	3
37704	2
37705	2
37706	3
37707	2
37708	3
37709	3
37710	4
37711	3
37712	2
37713	3
37714	2
37715	3
37716	3
37717	2
37718	2
37719	7
37720	3
37721	2
37722	3
37723	3
37724	3
37725	4
37726	3
37727	5
37728	2
37729	2
37730	3
37731	3
37732	2
37733	3
37734	2
37735	3
37736	4
37737	6
37738	2
37739	3
37740	8
37741	3
37742	3
37743	3
37744	3
37745	2
37746	4
37747	2
37748	2
37749	3
37750	4
37751	3
37752	3
37753	2
37754	3
37755	4
37756	3
37757	3
37758	5
37759	3
37760	3
37761	4
37762	3
37763	3
37764	2
37765	6
37766	3
37767	3
37768	3
37769	2
37770	4
37771	3
37772	3
37773	3
37774	3
37775	3
37776	2
37777	2
37778	2
37779	4
37780	3
37781	2
37782	2
37783	3
37784	2
37785	4
37786	3
37787	3
37788	3
37789	5
37790	3
37791	5
37792	2
37793	3
37794	2
37795	3
37796	2
37797	3
37798	2
37799	3
37800	6
37801	3
37802	2
37803	3
37804	3
37805	2
37806	3
37807	3
37808	3
37809	3
37810	3
37811	2
37812	3
37813	2
37814	9
37815	4
37816	3
37817	2
37818	3
37819	3
37820	5
37821	5
37822	3
37823	3
37824	3
37825	4
37826	2
37827	2
37828	3
37829	4
37830	5
37831	3
37832	2
37833	2
37834	2
37835	3
37836	2
37837	4
37838	3
37839	3
37840	4
37841	3
37842	4
37843	3
37844	2
37845	4
37846	7
37847	3
37848	2
37849	3
37850	2
37851	10
37852	3
37853	2
37854	3
37855	3
37856	3
37857	2
37858	3
37859	3
37860	4
37861	2
37862	3
37863	6
37864	2
37865	2
37866	3
37867	3
37868	2
37869	3
37870	3
37871	3
37872	3
37873	3
37874	2
37875	4
37876	3
37877	3
37878	2
37879	3
37880	3
37881	4
37882	5
37883	4
37884	4
37885	3
37886	3
37887	3
37888	2
37889	2
37890	4
37891	3
37892	2
37893	4
37894	2
37895	3
37896	2
37897	2
37898	3
37899	2
37900	3
37901	4
37902	3
37903	3
37904	3
37905	5
37906	2
37907	2
37908	4
37909	3
37910	4
37911	3
37912	3
37913	5
37914	4
37915	3
37916	3
37917	3
37918	3
37919	3
37920	4
37921	2
37922	2
37923	3
37924	2
37925	2
37926	6
37927	4
37928	4
37929	3
37930	3
37931	3
37932	4
37933	3
37934	3
37935	4
37936	2
37937	2
37938	2
37939	3
37940	3
37941	3
37942	3
37943	3
37944	5
37945	2
37946	2
37947	3
37948	3
37949	2
37950	4
37951	3
37952	2
37953	2
37954	3
37955	3
37956	2
37957	2
37958	2
37959	3
37960	4
37961	3
37962	4
37963	2
37964	2
37965	4
37966	3
37967	3
37968	4
37969	2
37970	2
37971	2
37972	3
37973	7
37974	3
37975	5
37976	3
37977	2
37978	3
37979	4
37980	4
37981	3
37982	3
37983	3
37984	2
37985	3
37986	3
37987	2
37988	2
37989	6
37990	3
37991	3
37992	3
37993	2
37994	3
37995	8
37996	3
37997	2
37998	3
37999	3
38000	3
38001	3
38002	2
38003	4
38004	3
38005	4
38006	5
38007	4
38008	3
38009	3
38010	4
38011	2
38012	4
38013	3
38014	3
38015	3
38016	2
38017	3
38018	2
38019	3
38020	2
38021	3
38022	3
38023	3
38024	3
38025	4
38026	2
38027	3
38028	3
38029	3
38030	3
38031	3
38032	2
38033	3
38034	4
38035	3
38036	3
38037	5
38038	5
38039	3
38040	4
38041	2
38042	3
38043	3
38044	3
38045	3
38046	4
38047	3
38048	2
38049	3
38050	2
38051	3
38052	6
38053	2
38054	3
38055	4
38056	3
38057	2
38058	3
38059	3
38060	3
38061	3
38062	3
38063	3
38064	3
38065	4
38066	3
38067	3
38068	5
38069	2
38070	4
38071	3
38072	3
38073	4
38074	2
38075	3
38076	3
38077	2
38078	3
38079	3
38080	4
38081	4
38082	3
38083	2
38084	2
38085	4
38086	3
38087	3
38088	3
38089	3
38090	2
38091	2
38092	4
38093	3
38094	3
38095	3
38096	2
38097	4
38098	2
38099	5
38100	7
38101	3
38102	2
38103	3
38104	3
38105	2
38106	4
38107	3
38108	3
38109	3
38110	3
38111	3
38112	4
38113	2
38114	3
38115	6
38116	2
38117	3
38118	3
38119	3
38120	2
38121	3
38122	3
38123	3
38124	3
38125	2
38126	3
38127	3
38128	3
38129	3
38130	8
38131	3
38132	2
38133	4
38134	3
38135	3
38136	3
38137	2
38138	2
38139	2
38140	3
38141	3
38142	4
38143	3
38144	2
38145	4
38146	2
38147	3
38148	4
38149	2
38150	4
38151	4
38152	2
38153	2
38154	3
38155	3
38156	2
38157	3
38158	3
38159	3
38160	4
38161	5
38162	2
38163	3
38164	3
38165	4
38166	4
38167	3
38168	3
38169	3
38170	3
38171	3
38172	3
38173	3
38174	3
38175	4
38176	2
38177	2
38178	6
38179	3
38180	3
38181	4
38182	3
38183	3
38184	3
38185	3
38186	2
38187	2
38188	2
38189	2
38190	4
38191	3
38192	5
38193	3
38194	2
38195	3
38196	3
38197	2
38198	3
38199	4
38200	3
38201	2
38202	3
38203	4
38204	3
38205	4
38206	3
38207	3
38208	3
38209	2
38210	2
38211	3
38212	4
38213	3
38214	3
38215	3
38216	3
38217	2
38218	3
38219	2
38220	6
38221	3
38222	3
38223	5
38224	2
38225	4
38226	4
38227	7
38228	3
38229	3
38230	3
38231	3
38232	2
38233	4
38234	3
38235	4
38236	3
38237	2
38238	3
38239	3
38240	3
38241	6
38242	2
38243	3
38244	2
38245	3
38246	3
38247	4
38248	3
38249	3
38250	8
38251	3
38252	3
38253	4
38254	5
38255	3
38256	3
38257	2
38258	3
38259	4
38260	3
38261	2
38262	4
38263	3
38264	3
38265	4
38266	3
38267	3
38268	3
38269	4
38270	4
38271	3
38272	3
38273	2
38274	2
38275	3
38276	3
38277	3
38278	2
38279	3
38280	4
38281	2
38282	2
38283	3
38284	3
38285	5
38286	3
38287	3
38288	2
38289	2
38290	3
38291	2
38292	4
38293	3
38294	3
38295	4
38296	2
38297	3
38298	3
38299	2
38300	3
38301	4
38302	3
38303	3
38304	6
38305	3
38306	2
38307	4
38308	2
38309	2
38310	4
38311	3
38312	2
38313	2
38314	2
38315	4
38316	5
38317	2
38318	3
38319	3
38320	3
38321	2
38322	3
38323	3
38324	3
38325	9
38326	2
38327	3
38328	3
38329	2
38330	3
38331	2
38332	3
38333	2
38334	3
38335	6
38336	3
38337	3
38338	2
38339	3
38340	4
38341	3
38342	3
38343	3
38344	2
38345	2
38346	3
38347	5
38348	2
38349	3
38350	3
38351	3
38352	4
38353	3
38354	7
38355	4
38356	4
38357	3
38358	2
38359	4
38360	3
38361	4
38362	2
38363	3
38364	3
38365	2
38366	3
38367	6
38368	3
38369	3
38370	4
38371	2
38372	2
38373	3
38374	3
38375	3
38376	4
38377	3
38378	5
38379	2
38380	3
38381	3
38382	3
38383	3
38384	3
38385	4
38386	3
38387	3
38388	3
38389	2
38390	3
38391	3
38392	3
38393	2
38394	3
38395	3
38396	3
38397	3
38398	3
38399	3
38400	4
38401	2
38402	3
38403	4
38404	2
38405	3
38406	3
38407	3
38408	2
38409	5
38410	3
38411	3
38412	4
38413	3
38414	3
38415	4
38416	3
38417	3
38418	4
38419	3
38420	4
38421	3
38422	2
38423	3
38424	3
38425	2
38426	2
38427	3
38428	3
38429	3
38430	6
38431	3
38432	2
38433	3
38434	2
38435	3
38436	2
38437	3
38438	2
38439	3
38440	5
38441	2
38442	3
38443	3
38444	3
38445	4
38446	3
38447	3
38448	4
38449	2
38450	3
38451	3
38452	2
38453	2
38454	4
38455	3
38456	3
38457	2
38458	3
38459	2
38460	4
38461	2
38462	3
38463	3
38464	4
38465	3
38466	3
38467	3
38468	2
38469	3
38470	3
38471	5
38472	3
38473	3
38474	2
38475	4
38476	2
38477	4
38478	3
38479	3
38480	2
38481	7
38482	3
38483	3
38484	3
38485	4
38486	3
38487	3
38488	3
38489	2
38490	4
38491	4
38492	4
38493	6
38494	3
38495	3
38496	3
38497	3
38498	3
38499	4
38500	4
38501	2
38502	5
38503	4
38504	2
38505	8
38506	3
38507	3
38508	3
38509	4
38510	3
38511	3
38512	3
38513	2
38514	3
38515	3
38516	2
38517	3
38518	2
38519	3
38520	4
38521	3
38522	3
38523	3
38524	3
38525	3
38526	3
38527	3
38528	3
38529	2
38530	2
38531	3
38532	4
38533	5
38534	2
38535	4
38536	2
38537	4
38538	3
38539	3
38540	3
38541	3
38542	3
38543	3
38544	3
38545	2
38546	2
38547	2
38548	3
38549	3
38550	8
38551	3
38552	3
38553	3
38554	2
38555	3
38556	6
38557	2
38558	3
38559	3
38560	4
38561	2
38562	2
38563	3
38564	5
38565	4
38566	2
38567	3
38568	3
38569	2
38570	3
38571	3
38572	2
38573	3
38574	4
38575	3
38576	2
38577	3
38578	3
38579	4
38580	4
38581	2
38582	3
38583	4
38584	3
38585	2
38586	3
38587	3
38588	3
38589	3
38590	4
38591	3
38592	2
38593	2
38594	3
38595	5
38596	2
38597	3
38598	3
38599	3
38600	3
38601	3
38602	2
38603	2
38604	3
38605	4
38606	3
38607	4
38608	7
38609	2
38610	4
38611	2
38612	3
38613	3
38614	4
38615	3
38616	3
38617	3
38618	2
38619	6
38620	3
38621	3
38622	4
38623	3
38624	3
38625	4
38626	5
38627	2
38628	3
38629	2
38630	3
38631	3
38632	3
38633	3
38634	3
38635	3
38636	3
38637	3
38638	3
38639	3
38640	4
38641	2
38642	2
38643	2
38644	2
38645	3
38646	4
38647	3
38648	3
38649	3
38650	2
38651	2
38652	3
38653	2
38654	3
38655	4
38656	3
38657	5
38658	4
38659	3
38660	2
38661	3
38662	3
38663	3
38664	2
38665	4
38666	2
38667	3
38668	3
38669	2
38670	4
38671	3
38672	2
38673	3
38674	2
38675	6
38676	3
38677	2
38678	4
38679	3
38680	3
38681	3
38682	6
38683	3
38684	3
38685	4
38686	3
38687	3
38688	5
38689	3
38690	3
38691	3
38692	3
38693	2
38694	2
38695	3
38696	3
38697	2
38698	3
38699	2
38700	4
38701	2
38702	3
38703	5
38704	3
38705	2
38706	2
38707	2
38708	2
38709	4
38710	3
38711	3
38712	4
38713	2
38714	3
38715	4
38716	3
38717	3
38718	3
38719	5
38720	3
38721	2
38722	2
38723	2
38724	3
38725	2
38726	3
38727	4
38728	3
38729	3
38730	4
38731	3
38732	3
38733	3
38734	3
38735	7
38736	3
38737	2
38738	3
38739	3
38740	2
38741	3
38742	2
38743	4
38744	3
38745	6
38746	2
38747	2
38748	3
38749	2
38750	5
38751	3
38752	3
38753	4
38754	3
38755	3
38756	2
38757	3
38758	2
38759	4
38760	8
38761	2
38762	2
38763	4
38764	4
38765	3
38766	3
38767	3
38768	3
38769	2
38770	2
38771	3
38772	3
38773	3
38774	2
38775	4
38776	3
38777	3
38778	3
38779	3
38780	3
38781	5
38782	3
38783	3
38784	3
38785	2
38786	4
38787	3
38788	2
38789	3
38790	4
38791	3
38792	2
38793	3
38794	3
38795	3
38796	3
38797	3
38798	3
38799	3
38800	4
38801	3
38802	4
38803	2
38804	4
38805	4
38806	2
38807	3
38808	6
38809	2
38810	2
38811	4
38812	5
38813	3
38814	3
38815	3
38816	2
38817	2
38818	2
38819	2
38820	4
38821	2
38822	3
38823	3
38824	3
38825	3
38826	3
38827	3
38828	3
38829	3
38830	4
38831	3
38832	3
38833	2
38834	2
38835	4
38836	9
38837	3
38838	3
38839	3
38840	3
38841	2
38842	2
38843	5
38844	4
38845	4
38846	3
38847	3
38848	3
38849	2
38850	5
38851	2
38852	2
38853	3
38854	2
38855	3
38856	2
38857	3
38858	2
38859	3
38860	3
38861	2
38862	7
38863	3
38864	3
38865	4
38866	2
38867	2
38868	4
38869	3
38870	3
38871	6
38872	4
38873	3
38874	10
38875	3
38876	5
38877	3
38878	3
38879	3
38880	4
38881	2
38882	2
38883	3
38884	2
38885	3
38886	2
38887	3
38888	2
38889	3
38890	3
38891	2
38892	3
38893	11
38894	3
38895	4
38896	4
38897	3
38898	3
38899	3
38900	2
38901	3
38902	3
38903	3
38904	3
38905	5
38906	3
38907	2
38908	3
38909	4
38910	4
38911	4
38912	2
38913	4
38914	2
38915	4
38916	3
38917	2
38918	4
38919	3
38920	3
38921	2
38922	3
38923	2
38924	3
38925	4
38926	3
38927	3
38928	2
38929	2
38930	4
38931	2
38932	2
38933	2
38934	6
38935	3
38936	5
38937	2
38938	2
38939	3
38940	4
38941	3
38942	3
38943	3
38944	2
38945	2
38946	2
38947	3
38948	3
38949	3
38950	3
38951	3
38952	3
38953	2
38954	2
38955	4
38956	2
38957	3
38958	3
38959	3
38960	3
38961	4
38962	4
38963	3
38964	4
38965	2
38966	2
38967	5
38968	3
38969	3
38970	4
38971	2
38972	3
38973	4
38974	3
38975	3
38976	3
38977	2
38978	2
38979	4
38980	2
38981	3
38982	4
38983	3
38984	2
38985	4
38986	3
38987	3
38988	2
38989	7
38990	3
38991	4
38992	2
38993	2
38994	3
38995	3
38996	2
38997	6
38998	5
38999	3
39000	4
39001	2
39002	2
39003	3
39004	3
39005	2
39006	3
39007	3
39008	3
39009	2
39010	3
39011	3
39012	2
39013	2
39014	2
39015	8
39016	2
39017	2
39018	3
39019	2
39020	3
39021	3
39022	3
39023	3
39024	3
39025	4
39026	3
39027	3
39028	3
39029	5
39030	4
39031	3
39032	4
39033	3
39034	3
39035	3
39036	3
39037	3
39038	3
39039	3
39040	2
39041	2
39042	4
39043	2
39044	2
39045	4
39046	3
39047	3
39048	2
39049	3
39050	4
39051	2
39052	3
39053	3
39054	3
39055	3
39056	3
39057	4
39058	2
39059	2
39060	6
39061	3
39062	2
39063	4
39064	3
39065	4
39066	4
39067	3
39068	3
39069	3
39070	3
39071	4
39072	3
39073	2
39074	3
39075	4
39076	3
39077	3
39078	4
39079	3
39080	3
39081	3
39082	2
39083	3
39084	3
39085	3
39086	3
39087	3
39088	3
39089	2
39090	4
39091	5
39092	4
39093	4
39094	2
39095	3
39096	4
39097	2
39098	2
39099	3
39100	4
39101	3
39102	5
39103	3
39104	3
39105	4
39106	2
39107	2
39108	2
39109	3
39110	3
39111	3
39112	2
39113	2
39114	4
39115	3
39116	7
39117	4
39118	3
39119	3
39120	4
39121	3
39122	5
39123	6
39124	2
39125	2
39126	2
39127	3
39128	3
39129	2
39130	6
39131	3
39132	3
39133	2
39134	3
39135	4
39136	3
39137	3
39138	3
39139	2
39140	3
39141	3
39142	2
39143	3
39144	4
39145	2
39146	3
39147	3
39148	2
39149	3
39150	4
39151	3
39152	3
39153	5
39154	2
39155	3
39156	3
39157	2
39158	3
39159	3
39160	4
39161	2
39162	3
39163	2
39164	3
39165	4
39166	3
39167	3
39168	4
39169	3
39170	2
39171	2
39172	3
39173	4
39174	2
39175	3
39176	2
39177	2
39178	3
39179	3
39180	4
39181	2
39182	3
39183	3
39184	5
39185	4
39186	6
39187	3
39188	3
39189	3
39190	3
39191	3
39192	3
39193	3
39194	2
39195	4
39196	3
39197	3
39198	4
39199	3
39200	3
39201	3
39202	3
39203	3
39204	2
39205	3
39206	2
39207	3
39208	2
39209	2
39210	4
39211	3
39212	2
39213	3
39214	3
39215	5
39216	2
39217	2
39218	2
39219	4
39220	2
39221	4
39222	2
39223	3
39224	3
39225	4
39226	3
39227	2
39228	3
39229	2
39230	3
39231	3
39232	2
39233	2
39234	3
39235	3
39236	3
39237	4
39238	3
39239	3
39240	4
39241	2
39242	3
39243	7
39244	2
39245	3
39246	5
39247	3
39248	4
39249	6
39250	2
39251	2
39252	3
39253	3
39254	2
39255	4
39256	3
39257	2
39258	3
39259	2
39260	5
39261	3
39262	3
39263	3
39264	3
39265	2
39266	2
39267	2
39268	2
39269	3
39270	8
39271	3
39272	2
39273	4
39274	3
39275	3
39276	2
39277	5
39278	3
39279	3
39280	3
39281	2
39282	2
39283	3
39284	3
39285	4
39286	3
39287	3
39288	3
39289	2
39290	2
39291	3
39292	3
39293	2
39294	3
39295	3
39296	2
39297	2
39298	3
39299	3
39300	4
39301	2
39302	3
39303	4
39304	2
39305	3
39306	3
39307	3
39308	5
39309	3
39310	3
39311	3
39312	6
39313	2
39314	2
39315	4
39316	2
39317	2
39318	3
39319	3
39320	3
39321	8
39322	2
39323	2
39324	4
39325	4
39326	3
39327	3
39328	2
39329	2
39330	4
39331	3
39332	2
39333	3
39334	3
39335	3
39336	3
39337	2
39338	4
39339	5
39340	3
39341	2
39342	3
39343	3
39344	2
39345	4
39346	3
39347	9
39348	3
39349	3
39350	3
39351	3
39352	3
39353	3
39354	3
39355	4
39356	3
39357	3
39358	3
39359	3
39360	4
39361	3
39362	2
39363	4
39364	2
39365	3
39366	2
39367	3
39368	5
39369	2
39370	7
39371	2
39372	4
39373	2
39374	3
39375	6
39376	3
39377	4
39378	2
39379	3
39380	3
39381	3
39382	3
39383	3
39384	2
39385	2
39386	3
39387	2
39388	3
39389	4
39390	4
39391	3
39392	3
39393	2
39394	2
39395	3
39396	3
39397	2
39398	2
39399	3
39400	2
39401	5
39402	3
39403	5
39404	2
39405	4
39406	3
39407	3
39408	3
39409	2
39410	3
39411	5
39412	3
39413	3
39414	2
39415	3
39416	3
39417	3
39418	2
39419	2
39420	6
39421	3
39422	3
39423	4
39424	3
39425	3
39426	2
39427	4
39428	2
39429	5
39430	3
39431	3
39432	5
39433	3
39434	2
39435	4
39436	2
39437	2
39438	6
39439	3
39440	4
39441	2
39442	2
39443	2
39444	3
39445	3
39446	2
39447	3
39448	2
39449	3
39450	4
39451	2
39452	3
39453	3
39454	3
39455	3
39456	3
39457	3
39458	2
39459	3
39460	2
39461	2
39462	3
39463	5
39464	2
39465	4
39466	3
39467	3
39468	3
39469	3
39470	3
39471	4
39472	2
39473	3
39474	4
39475	3
39476	3
39477	3
39478	2
39479	3
39480	4
39481	2
39482	3
39483	4
39484	3
39485	2
39486	3
39487	3
39488	2
39489	2
39490	3
39491	3
39492	2
39493	3
39494	5
39495	4
39496	2
39497	7
39498	3
39499	2
39500	3
39501	6
39502	3
39503	3
39504	3
39505	2
39506	2
39507	4
39508	3
39509	2
39510	4
39511	3
39512	3
39513	2
39514	3
39515	3
39516	4
39517	3
39518	3
39519	3
39520	4
39521	2
39522	3
39523	3
39524	4
39525	8
39526	2
39527	3
39528	4
39529	3
39530	3
39531	3
39532	2
39533	3
39534	3
39535	3
39536	3
39537	3
39538	2
39539	3
39540	4
39541	2
39542	3
39543	3
39544	3
39545	3
39546	4
39547	3
39548	3
39549	3
39550	3
39551	4
39552	3
39553	2
39554	2
39555	4
39556	5
39557	3
39558	2
39559	4
39560	4
39561	2
39562	3
39563	2
39564	6
39565	3
39566	4
39567	3
39568	2
39569	2
39570	4
39571	3
39572	2
39573	3
39574	3
39575	3
39576	4
39577	2
39578	3
39579	3
39580	3
39581	2
39582	3
39583	3
39584	2
39585	6
39586	2
39587	5
39588	2
39589	4
39590	3
39591	3
39592	3
39593	4
39594	3
39595	3
39596	3
39597	3
39598	3
39599	3
39600	4
39601	3
39602	2
39603	2
39604	2
39605	4
39606	4
39607	3
39608	3
39609	2
39610	4
39611	3
39612	3
39613	3
39614	3
39615	4
39616	2
39617	2
39618	5
39619	2
39620	3
39621	3
39622	5
39623	3
39624	7
39625	2
39626	2
39627	6
39628	2
39629	3
39630	4
39631	3
39632	2
39633	4
39634	3
39635	3
39636	3
39637	3
39638	2
39639	3
39640	3
39641	3
39642	3
39643	3
39644	3
39645	4
39646	3
39647	3
39648	3
39649	5
39650	2
39651	3
39652	4
39653	3
39654	2
39655	3
39656	2
39657	2
39658	3
39659	2
39660	4
39661	3
39662	3
39663	4
39664	3
39665	2
39666	6
39667	2
39668	3
39669	3
39670	3
39671	3
39672	3
39673	3
39674	3
39675	4
39676	5
39677	3
39678	4
39679	3
39680	5
39681	3
39682	2
39683	3
39684	2
39685	3
39686	2
39687	3
39688	4
39689	4
39690	6
39691	4
39692	2
39693	3
39694	4
39695	4
39696	2
39697	3
39698	3
39699	4
39700	2
39701	2
39702	3
39703	3
39704	3
39705	4
39706	2
39707	3
39708	4
39709	2
39710	3
39711	5
39712	3
39713	3
39714	2
39715	3
39716	2
39717	3
39718	3
39719	3
39720	4
39721	3
39722	2
39723	3
39724	2
39725	3
39726	3
39727	3
39728	3
39729	4
39730	2
39731	3
39732	3
39733	2
39734	2
39735	4
39736	3
39737	3
39738	3
39739	3
39740	3
39741	3
39742	5
39743	3
39744	3
39745	2
39746	3
39747	3
39748	2
39749	2
39750	4
39751	7
39752	2
39753	6
39754	3
39755	3
39756	3
39757	3
39758	3
39759	4
39760	3
39761	3
39762	3
39763	3
39764	2
39765	6
39766	3
39767	5
39768	4
39769	2
39770	4
39771	2
39772	3
39773	5
39774	3
39775	4
39776	3
39777	2
39778	2
39779	2
39780	8
39781	3
39782	2
39783	4
39784	2
39785	6
39786	3
39787	3
39788	3
39789	3
39790	3
39791	3
39792	3
39793	2
39794	2
39795	4
39796	2
39797	3
39798	2
39799	3
39800	3
39801	2
39802	3
39803	3
39804	5
39805	3
39806	3
39807	3
39808	3
39809	3
39810	4
39811	3
39812	2
39813	3
39814	3
39815	3
39816	6
39817	2
39818	3
39819	3
39820	3
39821	2
39822	3
39823	3
39824	2
39825	4
39826	2
39827	2
39828	3
39829	2
39830	3
39831	4
39832	3
39833	2
39834	3
39835	5
39836	3
39837	3
39838	3
39839	3
39840	4
39841	2
39842	2
39843	4
39844	3
39845	2
39846	3
39847	3
39848	3
39849	3
39850	2
39851	3
39852	4
39853	3
39854	3
39855	4
39856	3
39857	2
39858	9
39859	3
39860	2
39861	3
39862	2
39863	3
39864	4
39865	4
39866	5
39867	4
39868	3
39869	2
39870	4
39871	3
39872	4
39873	2
39874	2
39875	4
39876	2
39877	2
39878	7
39879	6
39880	2
39881	2
39882	4
39883	2
39884	3
39885	4
39886	3
39887	3
39888	4
39889	4
39890	2
39891	3
39892	2
39893	3
39894	4
39895	3
39896	2
39897	10
39898	2
39899	3
39900	5
39901	2
39902	4
39903	3
39904	4
39905	3
39906	2
39907	3
39908	2
39909	3
39910	3
39911	3
39912	3
39913	3
39914	3
39915	4
39916	3
39917	4
39918	3
39919	3
39920	3
39921	3
39922	2
39923	3
39924	3
39925	2
39926	2
39927	3
39928	5
39929	2
39930	4
39931	3
39932	3
39933	4
39934	3
39935	3
39936	3
39937	2
39938	2
39939	3
39940	2
39941	3
39942	6
39943	3
39944	2
39945	4
39946	2
39947	3
39948	3
39949	3
39950	4
39951	3
39952	2
39953	2
39954	2
39955	3
39956	3
39957	3
39958	2
39959	5
39960	4
39961	4
39962	2
39963	3
39964	3
39965	3
39966	3
39967	4
39968	2
39969	3
39970	4
39971	2
39972	2
39973	3
39974	3
39975	4
39976	3
39977	3
39978	3
39979	2
39980	3
39981	3
39982	3
39983	3
39984	4
39985	3
39986	2
39987	2
39988	3
39989	2
39990	5
39991	3
39992	3
39993	2
39994	2
39995	3
39996	3
39997	3
39998	3
39999	4
40000	2
40001	4
40002	4
40003	3
40004	3
40005	7
40006	3
40007	3
40008	2
40009	3
40010	3
40011	3
40012	3
40013	2
40014	4
40015	3
40016	2
40017	2
40018	3
40019	3
40020	4
40021	5
40022	2
40023	3
40024	2
40025	3
40026	4
40027	3
40028	3
40029	3
40030	3
40031	3
40032	2
40033	4
40034	2
40035	8
40036	2
40037	2
40038	3
40039	3
40040	6
40041	2
40042	2
40043	3
40044	3
40045	2
40046	3
40047	3
40048	3
40049	2
40050	4
40051	2
40052	5
40053	3
40054	3
40055	3
40056	3
40057	3
40058	2
40059	2
40060	3
40061	3
40062	3
40063	3
40064	2
40065	4
40066	3
40067	3
40068	6
40069	3
40070	3
40071	3
40072	2
40073	2
40074	3
40075	3
40076	4
40077	4
40078	3
40079	3
40080	4
40081	2
40082	3
40083	5
40084	4
40085	3
40086	4
40087	3
40088	2
40089	3
40090	3
40091	3
40092	4
40093	2
40094	3
40095	4
40096	3
40097	2
40098	4
40099	2
40100	3
40101	6
40102	2
40103	3
40104	3
40105	3
40106	3
40107	3
40108	3
40109	3
40110	4
40111	3
40112	3
40113	2
40114	5
40115	4
40116	3
40117	4
40118	3
40119	3
40120	4
40121	2
40122	3
40123	2
40124	3
40125	4
40126	3
40127	3
40128	2
40129	2
40130	2
40131	6
40132	7
40133	3
40134	3
40135	3
40136	2
40137	4
40138	3
40139	4
40140	4
40141	2
40142	3
40143	3
40144	3
40145	5
40146	2
40147	3
40148	2
40149	3
40150	4
40151	3
40152	3
40153	3
40154	3
40155	4
40156	3
40157	2
40158	4
40159	3
40160	3
40161	4
40162	2
40163	2
40164	2
40165	2
40166	3
40167	3
40168	2
40169	3
40170	4
40171	3
40172	2
40173	3
40174	3
40175	3
40176	5
40177	2
40178	2
40179	2
40180	3
40181	3
40182	3
40183	3
40184	3
40185	4
40186	3
40187	3
40188	4
40189	2
40190	3
40191	3
40192	2
40193	2
40194	6
40195	3
40196	2
40197	3
40198	3
40199	3
40200	4
40201	3
40202	2
40203	3
40204	3
40205	5
40206	3
40207	5
40208	3
40209	3
40210	2
40211	3
40212	3
40213	2
40214	2
40215	4
40216	3
40217	2
40218	3
40219	3
40220	3
40221	4
40222	4
40223	3
40224	2
40225	3
40226	2
40227	3
40228	4
40229	3
40230	4
40231	3
40232	3
40233	2
40234	2
40235	3
40236	3
40237	2
40238	5
40239	4
40240	3
40241	3
40242	3
40243	3
40244	2
40245	4
40246	2
40247	3
40248	4
40249	2
40250	3
40251	3
40252	3
40253	2
40254	3
40255	4
40256	3
40257	6
40258	2
40259	7
40260	4
40261	3
40262	3
40263	3
40264	3
40265	2
40266	3
40267	4
40268	2
40269	5
40270	3
40271	3
40272	3
40273	3
40274	2
40275	4
40276	2
40277	2
40278	3
40279	3
40280	3
40281	3
40282	3
40283	2
40284	3
40285	3
40286	3
40287	3
40288	2
40289	2
40290	8
40291	3
40292	3
40293	3
40294	2
40295	3
40296	3
40297	2
40298	2
40299	5
40300	5
40301	3
40302	3
40303	3
40304	3
40305	4
40306	3
40307	3
40308	3
40309	4
40310	3
40311	3
40312	3
40313	3
40314	3
40315	3
40316	3
40317	4
40318	3
40319	3
40320	6
40321	2
40322	2
40323	3
40324	3
40325	2
40326	3
40327	3
40328	3
40329	3
40330	2
40331	5
40332	3
40333	2
40334	3
40335	4
40336	2
40337	3
40338	2
40339	3
40340	3
40341	4
40342	3
40343	3
40344	4
40345	2
40346	2
40347	2
40348	3
40349	4
40350	4
40351	3
40352	3
40353	2
40354	2
40355	3
40356	2
40357	2
40358	3
40359	3
40360	3
40361	3
40362	5
40363	4
40364	2
40365	4
40366	3
40367	3
40368	3
40369	9
40370	3
40371	3
40372	2
40373	3
40374	2
40375	4
40376	3
40377	3
40378	3
40379	3
40380	4
40381	3
40382	3
40383	6
40384	3
40385	2
40386	7
40387	2
40388	3
40389	3
40390	4
40391	3
40392	4
40393	5
40394	3
40395	4
40396	2
40397	3
40398	3
40399	3
40400	2
40401	2
40402	2
40403	2
40404	4
40405	3
40406	4
40407	3
40408	2
40409	3
40410	4
40411	3
40412	3
40413	3
40414	3
40415	3
40416	3
40417	2
40418	3
40419	2
40420	4
40421	3
40422	3
40423	3
40424	5
40425	4
40426	4
40427	2
40428	2
40429	2
40430	3
40431	3
40432	3
40433	3
40434	3
40435	3
40436	3
40437	3
40438	2
40439	4
40440	4
40441	2
40442	3
40443	4
40444	3
40445	2
40446	6
40447	3
40448	3
40449	3
40450	2
40451	3
40452	2
40453	3
40454	3
40455	5
40456	2
40457	3
40458	3
40459	2
40460	4
40461	3
40462	4
40463	3
40464	2
40465	2
40466	2
40467	4
40468	3
40469	3
40470	4
40471	3
40472	2
40473	2
40474	3
40475	3
40476	3
40477	3
40478	3
40479	3
40480	3
40481	3
40482	4
40483	2
40484	2
40485	4
40486	5
40487	3
40488	3
40489	2
40490	3
40491	4
40492	3
40493	2
40494	5
40495	6
40496	2
40497	2
40498	2
40499	2
40500	4
40501	4
40502	3
40503	3
40504	3
40505	2
40506	4
40507	2
40508	3
40509	6
40510	4
40511	3
40512	2
40513	7
40514	4
40515	6
40516	3
40517	5
40518	2
40519	3
40520	2
40521	3
40522	2
40523	3
40524	2
40525	2
40526	4
40527	3
40528	3
40529	2
40530	4
40531	2
40532	2
40533	3
40534	3
40535	3
40536	2
40537	3
40538	2
40539	3
40540	3
40541	3
40542	4
40543	3
40544	3
40545	8
40546	3
40547	3
40548	5
40549	4
40550	3
40551	3
40552	2
40553	2
40554	3
40555	3
40556	2
40557	3
40558	3
40559	3
40560	4
40561	3
40562	3
40563	2
40564	2
40565	4
40566	2
40567	3
40568	3
40569	2
40570	3
40571	3
40572	6
40573	2
40574	3
40575	4
40576	2
40577	2
40578	2
40579	5
40580	2
40581	3
40582	3
40583	3
40584	4
40585	2
40586	4
40587	2
40588	3
40589	3
40590	4
40591	3
40592	2
40593	3
40594	3
40595	5
40596	4
40597	2
40598	3
40599	4
40600	3
40601	2
40602	3
40603	3
40604	3
40605	4
40606	3
40607	3
40608	3
40609	2
40610	5
40611	3
40612	3
40613	3
40614	3
40615	3
40616	2
40617	4
40618	3
40619	3
40620	4
40621	3
40622	3
40623	3
40624	2
40625	2
40626	4
40627	2
40628	3
40629	3
40630	4
40631	3
40632	3
40633	2
40634	3
40635	6
40636	3
40637	2
40638	3
40639	3
40640	7
40641	5
40642	3
40643	3
40644	3
40645	3
40646	2
40647	4
40648	3
40649	3
40650	4
40651	3
40652	2
40653	3
40654	3
40655	3
40656	3
40657	2
40658	2
40659	3
40660	3
40661	3
40662	2
40663	4
40664	4
40665	4
40666	2
40667	3
40668	3
40669	3
40670	3
40671	3
40672	5
40673	4
40674	2
40675	3
40676	2
40677	3
40678	2
40679	3
40680	4
40681	3
40682	2
40683	3
40684	3
40685	3
40686	3
40687	3
40688	3
40689	3
40690	2
40691	3
40692	4
40693	2
40694	2
40695	4
40696	3
40697	3
40698	6
40699	2
40700	4
40701	3
40702	3
40703	5
40704	3
40705	3
40706	2
40707	2
40708	2
40709	2
40710	4
40711	3
40712	3
40713	4
40714	2
40715	4
40716	4
40717	3
40718	3
40719	4
40720	2
40721	2
40722	2
40723	3
40724	2
40725	4
40726	3
40727	3
40728	3
40729	3
40730	2
40731	3
40732	3
40733	3
40734	5
40735	3
40736	2
40737	3
40738	2
40739	2
40740	5
40741	3
40742	3
40743	3
40744	3
40745	4
40746	3
40747	3
40748	3
40749	4
40750	3
40751	3
40752	2
40753	2
40754	3
40755	4
40756	3
40757	3
40758	2
40759	3
40760	3
40761	6
40762	4
40763	2
40764	3
40765	5
40766	4
40767	7
40768	3
40769	2
40770	5
40771	2
40772	2
40773	3
40774	4
40775	4
40776	2
40777	3
40778	2
40779	3
40780	3
40781	3
40782	3
40783	3
40784	2
40785	4
40786	2
40787	2
40788	3
40789	3
40790	3
40791	3
40792	2
40793	3
40794	3
40795	3
40796	5
40797	3
40798	3
40799	3
40800	8
40801	2
40802	3
40803	3
40804	2
40805	3
40806	2
40807	4
40808	2
40809	4
40810	3
40811	4
40812	2
40813	2
40814	3
40815	4
40816	3
40817	3
40818	2
40819	2
40820	2
40821	3
40822	2
40823	3
40824	6
40825	3
40826	2
40827	5
40828	3
40829	2
40830	4
40831	3
40832	3
40833	4
40834	3
40835	3
40836	4
40837	3
40838	3
40839	3
40840	2
40841	3
40842	3
40843	3
40844	2
40845	4
40846	3
40847	3
40848	3
40849	2
40850	4
40851	4
40852	3
40853	2
40854	2
40855	3
40856	2
40857	2
40858	5
40859	3
40860	4
40861	3
40862	3
40863	4
40864	2
40865	3
40866	3
40867	2
40868	4
40869	3
40870	3
40871	3
40872	3
40873	3
40874	3
40875	4
40876	3
40877	2
40878	3
40879	3
40880	9
40881	2
40882	2
40883	2
40884	3
40885	4
40886	2
40887	6
40888	3
40889	5
40890	4
40891	3
40892	3
40893	3
40894	7
40895	3
40896	3
40897	2
40898	3
40899	3
40900	2
40901	3
40902	4
40903	3
40904	2
40905	4
40906	2
40907	3
40908	3
40909	3
40910	3
40911	3
40912	2
40913	2
40914	3
40915	3
40916	3
40917	3
40918	3
40919	3
40920	10
40921	3
40922	3
40923	2
40924	3
40925	2
40926	3
40927	3
40928	3
40929	3
40930	2
40931	4
40932	2
40933	2
40934	3
40935	4
40936	4
40937	3
40938	3
40939	2
40940	11
40941	3
40942	3
40943	3
40944	3
40945	4
40946	2
40947	3
40948	3
40949	2
40950	12
40951	5
40952	3
40953	4
40954	2
40955	13
40956	3
40957	3
40958	3
40959	4
40960	2
40961	2
40962	2
40963	3
40964	3
40965	4
40966	2
40967	3
40968	3
40969	2
40970	4
40971	3
40972	2
40973	2
40974	3
40975	4
40976	2
40977	4
40978	3
40979	4
40980	4
40981	3
40982	5
40983	3
40984	3
40985	3
40986	3
40987	3
40988	3
40989	3
40990	3
40991	3
40992	3
40993	2
40994	3
40995	4
40996	2
40997	3
40998	3
40999	3
41000	2
41001	3
41002	3
41003	3
41004	4
41005	3
41006	3
41007	3
41008	4
41009	3
41010	4
41011	2
41012	2
41013	6
41014	2
41015	4
41016	4
41017	2
41018	2
41019	4
41020	3
41021	7
41022	3
41023	3
41024	2
41025	4
41026	3
41027	3
41028	3
41029	4
41030	3
41031	4
41032	4
41033	2
41034	3
41035	3
41036	2
41037	3
41038	3
41039	3
41040	4
41041	5
41042	3
41043	3
41044	5
41045	2
41046	2
41047	3
41048	3
41049	3
41050	2
41051	2
41052	3
41053	3
41054	3
41055	8
41056	2
41057	2
41058	2
41059	3
41060	2
41061	3
41062	3
41063	3
41064	3
41065	4
41066	2
41067	4
41068	2
41069	3
41070	4
41071	3
41072	3
41073	2
41074	2
41075	5
41076	6
41077	2
41078	3
41079	3
41080	3
41081	3
41082	4
41083	3
41084	3
41085	4
41086	3
41087	3
41088	2
41089	2
41090	3
41091	3
41092	2
41093	2
41094	3
41095	3
41096	2
41097	5
41098	2
41099	3
41100	4
41101	3
41102	3
41103	3
41104	3
41105	2
41106	5
41107	3
41108	3
41109	3
41110	3
41111	3
41112	2
41113	2
41114	3
41115	4
41116	3
41117	2
41118	4
41119	3
41120	4
41121	2
41122	2
41123	4
41124	3
41125	3
41126	2
41127	3
41128	3
41129	2
41130	4
41131	2
41132	4
41133	3
41134	3
41135	5
41136	3
41137	5
41138	2
41139	6
41140	4
41141	2
41142	3
41143	3
41144	3
41145	4
41146	3
41147	3
41148	7
41149	2
41150	3
41151	4
41152	2
41153	3
41154	2
41155	3
41156	2
41157	4
41158	3
41159	3
41160	4
41161	3
41162	3
41163	3
41164	4
41165	3
41166	3
41167	3
41168	5
41169	2
41170	3
41171	3
41172	3
41173	3
41174	3
41175	4
41176	2
41177	2
41178	3
41179	2
41180	3
41181	4
41182	3
41183	3
41184	4
41185	2
41186	2
41187	3
41188	3
41189	2
41190	4
41191	3
41192	3
41193	4
41194	3
41195	3
41196	3
41197	3
41198	3
41199	5
41200	3
41201	2
41202	6
41203	2
41204	2
41205	4
41206	3
41207	4
41208	4
41209	3
41210	2
41211	4
41212	3
41213	2
41214	3
41215	3
41216	3
41217	3
41218	2
41219	3
41220	4
41221	2
41222	2
41223	3
41224	2
41225	4
41226	3
41227	2
41228	3
41229	3
41230	5
41231	3
41232	2
41233	2
41234	2
41235	4
41236	2
41237	3
41238	3
41239	3
41240	3
41241	5
41242	3
41243	2
41244	3
41245	3
41246	3
41247	3
41248	3
41249	3
41250	4
41251	3
41252	2
41253	3
41254	2
41255	4
41256	3
41257	2
41258	3
41259	4
41260	3
41261	5
41262	3
41263	3
41264	2
41265	6
41266	3
41267	3
41268	3
41269	2
41270	3
41271	3
41272	3
41273	2
41274	3
41275	7
41276	3
41277	3
41278	3
41279	3
41280	4
41281	2
41282	2
41283	2
41284	2
41285	3
41286	3
41287	3
41288	2
41289	2
41290	3
41291	3
41292	5
41293	3
41294	3
41295	4
41296	4
41297	2
41298	2
41299	2
41300	3
41301	4
41302	3
41303	3
41304	3
41305	3
41306	3
41307	4
41308	3
41309	2
41310	8
41311	3
41312	2
41313	3
41314	3
41315	3
41316	3
41317	3
41318	3
41319	3
41320	3
41321	3
41322	3
41323	5
41324	2
41325	4
41326	3
41327	4
41328	6
41329	2
41330	2
41331	3
41332	2
41333	2
41334	2
41335	3
41336	3
41337	2
41338	3
41339	2
41340	4
41341	2
41342	3
41343	3
41344	3
41345	2
41346	3
41347	3
41348	2
41349	3
41350	3
41351	3
41352	2
41353	2
41354	5
41355	4
41356	3
41357	2
41358	4
41359	3
41360	3
41361	4
41362	2
41363	3
41364	3
41365	2
41366	4
41367	3
41368	2
41369	3
41370	4
41371	3
41372	3
41373	3
41374	3
41375	4
41376	4
41377	3
41378	2
41379	3
41380	2
41381	2
41382	2
41383	3
41384	3
41385	5
41386	2
41387	2
41388	3
41389	2
41390	3
41391	9
41392	3
41393	3
41394	2
41395	4
41396	3
41397	3
41398	3
41399	3
41400	4
41401	2
41402	7
41403	3
41404	3
41405	6
41406	3
41407	4
41408	3
41409	2
41410	2
41411	2
41412	4
41413	2
41414	2
41415	4
41416	5
41417	2
41418	4
41419	3
41420	4
41421	3
41422	3
41423	5
41424	3
41425	2
41426	3
41427	2
41428	2
41429	3
41430	4
41431	3
41432	2
41433	3
41434	2
41435	3
41436	3
41437	3
41438	3
41439	3
41440	4
41441	2
41442	2
41443	2
41444	2
41445	4
41446	3
41447	5
41448	4
41449	2
41450	2
41451	4
41452	3
41453	2
41454	6
41455	3
41456	3
41457	3
41458	2
41459	3
41460	4
41461	3
41462	2
41463	4
41464	3
41465	2
41466	3
41467	2
41468	3
41469	4
41470	3
41471	3
41472	2
41473	2
41474	4
41475	4
41476	2
41477	3
41478	5
41479	3
41480	4
41481	2
41482	3
41483	4
41484	3
41485	2
41486	3
41487	3
41488	3
41489	3
41490	4
41491	2
41492	4
41493	3
41494	2
41495	4
41496	5
41497	3
41498	2
41499	3
41500	3
41501	3
41502	3
41503	3
41504	2
41505	4
41506	2
41507	2
41508	3
41509	5
41510	3
41511	3
41512	2
41513	2
41514	4
41515	3
41516	3
41517	6
41518	3
41519	3
41520	4
41521	2
41522	2
41523	3
41524	3
41525	5
41526	3
41527	3
41528	3
41529	7
41530	3
41531	3
41532	3
41533	2
41534	3
41535	4
41536	2
41537	3
41538	3
41539	2
41540	5
41541	3
41542	2
41543	3
41544	4
41545	3
41546	2
41547	2
41548	4
41549	2
41550	4
41551	3
41552	3
41553	2
41554	3
41555	3
41556	3
41557	3
41558	3
41559	3
41560	3
41561	3
41562	3
41563	4
41564	3
41565	8
41566	3
41567	3
41568	3
41569	2
41570	2
41571	5
41572	2
41573	3
41574	4
41575	3
41576	2
41577	2
41578	2
41579	2
41580	6
41581	3
41582	3
41583	3
41584	3
41585	2
41586	3
41587	3
41588	3
41589	3
41590	3
41591	3
41592	3
41593	2
41594	3
41595	4
41596	3
41597	2
41598	3
41599	3
41600	2
41601	3
41602	5
41603	2
41604	2
41605	2
41606	3
41607	5
41608	3
41609	2
41610	4
41611	2
41612	3
41613	3
41614	3
41615	3
41616	4
41617	2
41618	3
41619	3
41620	3
41621	2
41622	3
41623	3
41624	2
41625	4
41626	3
41627	2
41628	3
41629	3
41630	3
41631	3
41632	2
41633	5
41634	4
41635	3
41636	3
41637	3
41638	3
41639	3
41640	4
41641	2
41642	3
41643	6
41644	3
41645	2
41646	4
41647	3
41648	3
41649	2
41650	4
41651	2
41652	4
41653	3
41654	3
41655	4
41656	7
41657	3
41658	4
41659	2
41660	3
41661	3
41662	3
41663	3
41664	5
41665	4
41666	2
41667	4
41668	2
41669	2
41670	4
41671	3
41672	4
41673	3
41674	3
41675	3
41676	3
41677	3
41678	4
41679	4
41680	2
41681	2
41682	2
41683	4
41684	3
41685	4
41686	2
41687	3
41688	3
41689	3
41690	3
41691	4
41692	3
41693	3
41694	3
41695	5
41696	3
41697	4
41698	2
41699	3
41700	4
41701	4
41702	3
41703	3
41704	3
41705	3
41706	6
41707	4
41708	2
41709	3
41710	4
41711	3
41712	3
41713	3
41714	2
41715	4
41716	2
41717	2
41718	4
41719	3
41720	3
41721	2
41722	3
41723	3
41724	4
41725	2
41726	5
41727	3
41728	2
41729	2
41730	4
41731	3
41732	2
41733	3
41734	4
41735	4
41736	3
41737	2
41738	2
41739	2
41740	3
41741	5
41742	3
41743	3
41744	2
41745	4
41746	2
41747	3
41748	4
41749	3
41750	3
41751	3
41752	3
41753	2
41754	3
41755	3
41756	4
41757	5
41758	3
41759	3
41760	4
41761	2
41762	3
41763	3
41764	2
41765	3
41766	3
41767	3
41768	3
41769	7
41770	3
41771	2
41772	2
41773	2
41774	3
41775	4
41776	3
41777	2
41778	2
41779	3
41780	4
41781	3
41782	3
41783	7
41784	3
41785	2
41786	3
41787	2
41788	5
41789	3
41790	4
41791	3
41792	2
41793	2
41794	2
41795	3
41796	2
41797	3
41798	2
41799	3
41800	4
41801	2
41802	3
41803	3
41804	3
41805	4
41806	3
41807	4
41808	3
41809	2
41810	2
41811	4
41812	2
41813	2
41814	3
41815	3
41816	2
41817	3
41818	3
41819	5
41820	8
41821	2
41822	3
41823	3
41824	2
41825	3
41826	2
41827	3
41828	2
41829	3
41830	4
41831	3
41832	6
41833	2
41834	3
41835	4
41836	2
41837	3
41838	3
41839	3
41840	3
41841	3
41842	3
41843	2
41844	3
41845	2
41846	3
41847	4
41848	3
41849	3
41850	5
41851	2
41852	3
41853	3
41854	3
41855	3
41856	3
41857	2
41858	2
41859	2
41860	6
41861	2
41862	3
41863	3
41864	2
41865	4
41866	3
41867	3
41868	2
41869	3
41870	4
41871	4
41872	2
41873	2
41874	3
41875	3
41876	3
41877	3
41878	2
41879	3
41880	4
41881	5
41882	3
41883	3
41884	3
41885	2
41886	4
41887	3
41888	3
41889	2
41890	3
41891	3
41892	2
41893	2
41894	2
41895	6
41896	2
41897	2
41898	3
41899	3
41900	3
41901	3
41902	9
41903	3
41904	4
41905	4
41906	4
41907	3
41908	2
41909	3
41910	7
41911	3
41912	5
41913	4
41914	4
41915	3
41916	3
41917	3
41918	3
41919	4
41920	3
41921	3
41922	4
41923	3
41924	4
41925	4
41926	2
41927	3
41928	2
41929	3
41930	3
41931	2
41932	3
41933	3
41934	4
41935	3
41936	2
41937	3
41938	2
41939	3
41940	4
41941	2
41942	3
41943	10
41944	3
41945	2
41946	3
41947	2
41948	3
41949	3
41950	3
41951	3
41952	3
41953	2
41954	2
41955	4
41956	3
41957	2
41958	6
41959	3
41960	3
41961	3
41962	2
41963	3
41964	3
41965	4
41966	3
41967	3
41968	3
41969	2
41970	4
41971	3
41972	3
41973	4
41974	5
41975	3
41976	3
41977	2
41978	3
41979	3
41980	3
41981	2
41982	3
41983	3
41984	2
41985	4
41986	3
41987	2
41988	2
41989	3
41990	5
41991	3
41992	2
41993	3
41994	3
41995	3
41996	2
41997	3
41998	3
41999	3
42000	4
42001	4
42002	2
42003	4
42004	2
42005	5
42006	4
42007	3
42008	4
42009	2
42010	3
42011	3
42012	3
42013	2
42014	3
42015	4
42016	2
42017	2
42018	3
42019	2
42020	3
42021	6
42022	2
42023	3
42024	4
42025	2
42026	2
42027	3
42028	3
42029	2
42030	4
42031	3
42032	3
42033	2
42034	3
42035	3
42036	5
42037	7
42038	2
42039	3
42040	3
42041	3
42042	3
42043	2
42044	3
42045	4
42046	3
42047	3
42048	4
42049	3
42050	2
42051	2
42052	2
42053	3
42054	2
42055	3
42056	3
42057	3
42058	3
42059	4
42060	4
42061	2
42062	3
42063	3
42064	3
42065	3
42066	4
42067	5
42068	2
42069	3
42070	4
42071	3
42072	2
42073	2
42074	3
42075	8
42076	3
42077	3
42078	3
42079	3
42080	3
42081	3
42082	2
42083	2
42084	6
42085	3
42086	3
42087	3
42088	2
42089	3
42090	4
42091	3
42092	3
42093	3
42094	3
42095	3
42096	3
42097	4
42098	5
42099	3
42100	2
42101	2
42102	2
42103	3
42104	3
42105	4
42106	2
42107	3
42108	3
42109	3
42110	3
42111	3
42112	3
42113	3
42114	2
42115	3
42116	2
42117	3
42118	2
42119	3
42120	4
42121	3
42122	2
42123	2
42124	2
42125	3
42126	4
42127	3
42128	2
42129	6
42130	3
42131	2
42132	3
42133	3
42134	2
42135	4
42136	3
42137	2
42138	3
42139	2
42140	4
42141	3
42142	3
42143	3
42144	3
42145	2
42146	2
42147	6
42148	4
42149	2
42150	4
42151	3
42152	3
42153	2
42154	3
42155	3
42156	2
42157	2
42158	3
42159	3
42160	5
42161	3
42162	2
42163	2
42164	7
42165	4
42166	3
42167	3
42168	3
42169	2
42170	3
42171	3
42172	3
42173	4
42174	3
42175	6
42176	2
42177	4
42178	2
42179	2
42180	4
42181	2
42182	3
42183	4
42184	2
42185	3
42186	4
42187	2
42188	3
42189	4
42190	3
42191	5
42192	3
42193	2
42194	3
42195	4
42196	3
42197	2
42198	4
42199	3
42200	3
42201	3
42202	2
42203	3
42204	3
42205	3
42206	3
42207	3
42208	3
42209	2
42210	6
42211	4
42212	2
42213	3
42214	2
42215	3
42216	3
42217	4
42218	3
42219	2
42220	3
42221	2
42222	5
42223	3
42224	4
42225	4
42226	2
42227	2
42228	4
42229	3
42230	3
42231	3
42232	3
42233	2
42234	3
42235	3
42236	3
42237	4
42238	4
42239	3
42240	4
42241	2
42242	2
42243	3
42244	2
42245	4
42246	2
42247	3
42248	2
42249	2
42250	2
42251	3
42252	3
42253	5
42254	3
42255	4
42256	2
42257	2
42258	2
42259	3
42260	2
42261	3
42262	4
42263	3
42264	2
42265	3
42266	3
42267	4
42268	3
42269	3
42270	4
42271	3
42272	2
42273	6
42274	3
42275	4
42276	3
42277	3
42278	2
42279	4
42280	3
42281	2
42282	3
42283	2
42284	5
42285	4
42286	3
42287	3
42288	4
42289	2
42290	2
42291	7
42292	4
42293	2
42294	5
42295	3
42296	3
42297	3
42298	2
42299	2
42300	4
42301	3
42302	3
42303	3
42304	2
42305	2
42306	4
42307	2
42308	3
42309	3
42310	3
42311	3
42312	4
42313	3
42314	2
42315	6
42316	3
42317	3
42318	4
42319	3
42320	3
42321	2
42322	3
42323	2
42324	3
42325	2
42326	2
42327	3
42328	3
42329	3
42330	8
42331	2
42332	3
42333	4
42334	3
42335	3
42336	6
42337	2
42338	2
42339	2
42340	3
42341	3
42342	4
42343	3
42344	3
42345	4
42346	5
42347	3
42348	2
42349	2
42350	4
42351	3
42352	3
42353	3
42354	4
42355	4
42356	2
42357	3
42358	2
42359	3
42360	4
42361	2
42362	3
42363	2
42364	4
42365	2
42366	3
42367	3
42368	2
42369	3
42370	4
42371	3
42372	2
42373	2
42374	2
42375	4
42376	2
42377	5
42378	3
42379	2
42380	3
42381	4
42382	3
42383	3
42384	2
42385	3
42386	2
42387	3
42388	2
42389	3
42390	4
42391	3
42392	3
42393	3
42394	4
42395	3
42396	3
42397	2
42398	5
42399	6
42400	2
42401	2
42402	3
42403	2
42404	2
42405	8
42406	4
42407	3
42408	5
42409	2
42410	3
42411	2
42412	3
42413	9
42414	3
42415	4
42416	3
42417	2
42418	7
42419	3
42420	4
42421	3
42422	2
42423	3
42424	3
42425	3
42426	3
42427	3
42428	3
42429	3
42430	3
42431	4
42432	4
42433	2
42434	3
42435	4
42436	3
42437	2
42438	2
42439	5
42440	2
42441	3
42442	2
42443	2
42444	2
42445	2
42446	3
42447	3
42448	3
42449	3
42450	4
42451	2
42452	2
42453	4
42454	2
42455	3
42456	3
42457	2
42458	3
42459	3
42460	3
42461	2
42462	6
42463	3
42464	3
42465	4
42466	3
42467	2
42468	2
42469	3
42470	5
42471	4
42472	2
42473	2
42474	3
42475	3
42476	4
42477	3
42478	3
42479	3
42480	4
42481	3
42482	2
42483	4
42484	4
42485	2
42486	4
42487	3
42488	3
42489	3
42490	3
42491	2
42492	3
42493	3
42494	3
42495	4
42496	2
42497	3
42498	2
42499	2
42500	4
42501	5
42502	3
42503	3
42504	3
42505	2
42506	3
42507	2
42508	2
42509	2
42510	4
42511	3
42512	2
42513	3
42514	2
42515	3
42516	4
42517	4
42518	3
42519	3
42520	3
42521	2
42522	3
42523	3
42524	3
42525	6
42526	3
42527	3
42528	2
42529	3
42530	2
42531	3
42532	5
42533	2
42534	4
42535	3
42536	2
42537	3
42538	2
42539	3
42540	4
42541	3
42542	4
42543	3
42544	2
42545	7
42546	4
42547	3
42548	3
42549	3
42550	3
42551	3
42552	3
42553	3
42554	2
42555	4
42556	3
42557	2
42558	4
42559	3
42560	3
42561	3
42562	2
42563	5
42564	2
42565	3
42566	2
42567	3
42568	3
42569	2
42570	4
42571	2
42572	3
42573	4
42574	3
42575	3
42576	3
42577	2
42578	2
42579	2
42580	2
42581	3
42582	3
42583	3
42584	2
42585	8
42586	3
42587	3
42588	6
42589	2
42590	3
42591	3
42592	2
42593	4
42594	5
42595	4
42596	4
42597	4
42598	2
42599	3
42600	4
42601	2
42602	3
42603	2
42604	2
42605	2
42606	3
42607	3
42608	3
42609	3
42610	2
42611	2
42612	3
42613	3
42614	3
42615	4
42616	3
42617	2
42618	3
42619	4
42620	3
42621	3
42622	3
42623	3
42624	3
42625	6
42626	2
42627	3
42628	3
42629	3
42630	4
42631	4
42632	3
42633	2
42634	2
42635	3
42636	4
42637	3
42638	3
42639	4
42640	2
42641	2
42642	3
42643	2
42644	3
42645	4
42646	2
42647	3
42648	2
42649	2
42650	2
42651	6
42652	3
42653	5
42654	3
42655	3
42656	5
42657	3
42658	3
42659	3
42660	4
42661	3
42662	3
42663	3
42664	2
42665	3
42666	3
42667	2
42668	2
42669	4
42670	4
42671	4
42672	7
42673	2
42674	2
42675	4
42676	3
42677	2
42678	2
42679	3
42680	4
42681	4
42682	2
42683	2
42684	3
42685	3
42686	3
42687	5
42688	3
42689	2
42690	4
42691	3
42692	2
42693	5
42694	2
42695	3
42696	3
42697	2
42698	3
42699	2
42700	4
42701	2
42702	3
42703	3
42704	4
42705	7
42706	2
42707	3
42708	3
42709	2
42710	3
42711	3
42712	2
42713	3
42714	6
42715	3
42716	3
42717	3
42718	5
42719	3
42720	4
42721	3
42722	2
42723	3
42724	2
42725	2
42726	2
42727	3
42728	4
42729	2
42730	3
42731	3
42732	2
42733	3
42734	3
42735	5
42736	3
42737	2
42738	4
42739	3
42740	2
42741	3
42742	4
42743	3
42744	4
42745	3
42746	3
42747	2
42748	3
42749	5
42750	4
42751	3
42752	3
42753	2
42754	2
42755	4
42756	3
42757	3
42758	2
42759	3
42760	2
42761	2
42762	3
42763	3
42764	2
42765	4
42766	3
42767	3
42768	2
42769	2
42770	6
42771	3
42772	3
42773	2
42774	2
42775	3
42776	2
42777	6
42778	3
42779	3
42780	5
42781	3
42782	3
42783	3
42784	3
42785	4
42786	3
42787	2
42788	2
42789	4
42790	3
42791	3
42792	3
42793	2
42794	2
42795	4
42796	3
42797	2
42798	3
42799	7
42800	3
42801	3
42802	2
42803	3
42804	4
42805	3
42806	3
42807	3
42808	3
42809	4
42810	4
42811	5
42812	3
42813	3
42814	3
42815	3
42816	4
42817	4
42818	3
42819	3
42820	2
42821	2
42822	4
42823	4
42824	2
42825	4
42826	3
42827	3
42828	2
42829	2
42830	3
42831	3
42832	2
42833	3
42834	2
42835	3
42836	2
42837	3
42838	2
42839	3
42840	8
42841	2
42842	5
42843	3
42844	3
42845	4
42846	3
42847	3
42848	3
42849	3
42850	2
42851	3
42852	2
42853	2
42854	3
42855	4
42856	3
42857	3
42858	3
42859	2
42860	3
42861	4
42862	3
42863	3
42864	3
42865	2
42866	3
42867	4
42868	3
42869	3
42870	4
42871	3
42872	4
42873	5
42874	5
42875	3
42876	4
42877	2
42878	3
42879	3
42880	3
42881	2
42882	3
42883	4
42884	4
42885	4
42886	3
42887	3
42888	2
42889	3
42890	3
42891	4
42892	2
42893	3
42894	3
42895	3
42896	3
42897	3
42898	4
42899	2
42900	4
42901	2
42902	3
42903	6
42904	5
42905	2
42906	3
42907	3
42908	3
42909	3
42910	3
42911	3
42912	3
42913	2
42914	2
42915	4
42916	2
42917	3
42918	3
42919	3
42920	2
42921	2
42922	3
42923	2
42924	9
42925	4
42926	7
42927	4
42928	2
42929	2
42930	4
42931	3
42932	2
42933	3
42934	2
42935	5
42936	3
42937	2
42938	3
42939	4
42940	3
42941	3
42942	4
42943	3
42944	4
42945	4
42946	2
42947	3
42948	2
42949	3
42950	3
42951	3
42952	3
42953	2
42954	3
42955	4
42956	2
42957	4
42958	3
42959	3
42960	4
42961	2
42962	3
42963	2
42964	3
42965	2
42966	10
42967	3
42968	3
42969	2
42970	3
42971	3
42972	3
42973	3
42974	3
42975	4
42976	3
42977	2
42978	4
42979	2
42980	3
42981	3
42982	2
42983	3
42984	3
42985	2
42986	2
42987	11
42988	3
42989	2
42990	4
42991	3
42992	3
42993	4
42994	3
42995	3
42996	3
42997	5
42998	2
42999	3
43000	4
43001	3
43002	3
43003	2
43004	3
43005	4
43006	3
43007	3
43008	3
43009	3
43010	4
43011	2
43012	2
43013	2
43014	2
43015	3
43016	2
43017	4
43018	2
43019	2
43020	4
43021	3
43022	3
43023	3
43024	2
43025	3
43026	3
43027	3
43028	5
43029	6
43030	4
43031	3
43032	2
43033	3
43034	2
43035	5
43036	3
43037	2
43038	3
43039	4
43040	2
43041	2
43042	2
43043	3
43044	4
43045	2
43046	2
43047	3
43048	2
43049	2
43050	4
43051	2
43052	3
43053	7
43054	3
43055	3
43056	4
43057	3
43058	2
43059	5
43060	2
43061	3
43062	3
43063	3
43064	3
43065	4
43066	3
43067	2
43068	4
43069	2
43070	3
43071	3
43072	2
43073	2
43074	2
43075	3
43076	4
43077	3
43078	3
43079	3
43080	4
43081	2
43082	2
43083	2
43084	2
43085	3
43086	3
43087	3
43088	2
43089	3
43090	5
43091	3
43092	6
43093	2
43094	3
43095	8
43096	2
43097	3
43098	3
43099	3
43100	4
43101	3
43102	3
43103	3
43104	3
43105	4
43106	3
43107	3
43108	2
43109	3
43110	4
43111	3
43112	3
43113	3
43114	2
43115	3
43116	3
43117	2
43118	3
43119	3
43120	3
43121	5
43122	2
43123	3
43124	2
43125	4
43126	2
43127	4
43128	3
43129	4
43130	3
43131	2
43132	3
43133	2
43134	3
43135	3
43136	3
43137	3
43138	2
43139	3
43140	4
43141	3
43142	3
43143	3
43144	2
43145	2
43146	4
43147	3
43148	4
43149	3
43150	3
43151	3
43152	5
43153	2
43154	2
43155	6
43156	2
43157	3
43158	3
43159	3
43160	3
43161	2
43162	3
43163	3
43164	4
43165	4
43166	3
43167	3
43168	3
43169	4
43170	4
43171	3
43172	2
43173	4
43174	2
43175	4
43176	4
43177	2
43178	2
43179	3
43180	7
43181	3
43182	3
43183	5
43184	2
43185	4
43186	4
43187	3
43188	3
43189	2
43190	3
43191	3
43192	3
43193	3
43194	3
43195	3
43196	3
43197	4
43198	3
43199	3
43200	4
43201	2
43202	2
43203	3
43204	3
43205	3
43206	2
43207	3
43208	2
43209	4
43210	2
43211	3
43212	4
43213	3
43214	5
43215	4
43216	3
43217	3
43218	6
43219	3
43220	3
43221	3
43222	2
43223	3
43224	5
43225	6
43226	2
43227	3
43228	3
43229	3
43230	4
43231	3
43232	3
43233	2
43234	2
43235	3
43236	4
43237	2
43238	3
43239	3
43240	3
43241	2
43242	3
43243	3
43244	3
43245	5
43246	3
43247	3
43248	4
43249	2
43250	2
43251	3
43252	3
43253	3
43254	4
43255	4
43256	3
43257	2
43258	3
43259	3
43260	4
43261	2
43262	4
43263	3
43264	2
43265	4
43266	2
43267	3
43268	2
43269	3
43270	3
43271	3
43272	4
43273	2
43274	3
43275	4
43276	5
43277	3
43278	3
43279	3
43280	2
43281	6
43282	3
43283	2
43284	3
43285	3
43286	3
43287	3
43288	3
43289	3
43290	4
43291	2
43292	3
43293	3
43294	3
43295	3
43296	4
43297	2
43298	2
43299	4
43300	4
43301	3
43302	3
43303	3
43304	2
43305	4
43306	3
43307	7
43308	3
43309	3
43310	3
43311	3
43312	2
43313	2
43314	2
43315	3
43316	4
43317	3
43318	2
43319	3
43320	4
43321	2
43322	2
43323	3
43324	3
43325	2
43326	3
43327	3
43328	2
43329	4
43330	3
43331	2
43332	4
43333	3
43334	3
43335	4
43336	2
43337	4
43338	5
43339	2
43340	3
43341	3
43342	3
43343	4
43344	6
43345	2
43346	3
43347	3
43348	2
43349	3
43350	8
43351	3
43352	2
43353	3
43354	2
43355	3
43356	3
43357	3
43358	3
43359	3
43360	3
43361	2
43362	6
43363	3
43364	2
43365	4
43366	2
43367	3
43368	3
43369	5
43370	3
43371	4
43372	3
43373	3
43374	3
43375	3
43376	3
43377	3
43378	3
43379	3
43380	7
43381	3
43382	3
43383	3
43384	3
43385	2
43386	3
43387	3
43388	3
43389	3
43390	3
43391	3
43392	4
43393	3
43394	2
43395	4
43396	2
43397	2
43398	2
43399	3
43400	5
43401	4
43402	2
43403	2
43404	3
43405	2
43406	3
43407	6
43408	2
43409	2
43410	4
43411	2
43412	2
43413	3
43414	3
43415	3
43416	2
43417	2
43418	3
43419	4
43420	3
43421	3
43422	3
43423	3
43424	3
43425	4
43426	3
43427	2
43428	3
43429	2
43430	4
43431	5
43432	4
43433	4
43434	7
43435	9
43436	2
43437	3
43438	3
43439	3
43440	4
43441	4
43442	3
43443	3
43444	2
43445	3
43446	3
43447	3
43448	3
43449	3
43450	4
43451	2
43452	4
43453	3
43454	3
43455	4
43456	3
43457	2
43458	2
43459	3
43460	2
43461	3
43462	5
43463	3
43464	2
43465	2
43466	3
43467	3
43468	2
43469	3
43470	6
43471	3
43472	3
43473	4
43474	2
43475	3
43476	3
43477	3
43478	2
43479	3
43480	3
43481	3
43482	3
43483	2
43484	3
43485	4
43486	3
43487	3
43488	5
43489	2
43490	2
43491	6
43492	2
43493	5
43494	2
43495	3
43496	2
43497	2
43498	3
43499	2
43500	4
43501	2
43502	3
43503	4
43504	3
43505	3
43506	3
43507	3
43508	3
43509	3
43510	3
43511	3
43512	4
43513	2
43514	2
43515	4
43516	3
43517	2
43518	3
43519	3
43520	4
43521	4
43522	3
43523	3
43524	5
43525	2
43526	3
43527	3
43528	2
43529	3
43530	4
43531	4
43532	2
43533	6
43534	3
43535	3
43536	2
43537	4
43538	2
43539	3
43540	3
43541	2
43542	4
43543	3
43544	2
43545	4
43546	2
43547	3
43548	3
43549	3
43550	3
43551	4
43552	2
43553	3
43554	4
43555	5
43556	2
43557	3
43558	3
43559	4
43560	4
43561	7
43562	3
43563	3
43564	2
43565	3
43566	3
43567	3
43568	3
43569	3
43570	2
43571	4
43572	3
43573	2
43574	2
43575	4
43576	3
43577	3
43578	3
43579	2
43580	3
43581	3
43582	3
43583	3
43584	2
43585	3
43586	5
43587	3
43588	4
43589	3
43590	4
43591	3
43592	2
43593	4
43594	3
43595	3
43596	6
43597	2
43598	3
43599	3
43600	2
43601	2
43602	3
43603	3
43604	3
43605	8
43606	2
43607	3
43608	3
43609	2
43610	4
43611	3
43612	3
43613	2
43614	3
43615	4
43616	3
43617	5
43618	3
43619	3
43620	4
43621	4
43622	3
43623	3
43624	3
43625	2
43626	3
43627	2
43628	3
43629	3
43630	3
43631	3
43632	3
43633	2
43634	2
43635	4
43636	2
43637	3
43638	3
43639	3
43640	3
43641	4
43642	2
43643	3
43644	3
43645	4
43646	3
43647	3
43648	5
43649	2
43650	4
43651	2
43652	3
43653	3
43654	4
43655	3
43656	4
43657	2
43658	3
43659	6
43660	3
43661	2
43662	3
43663	3
43664	2
43665	4
43666	3
43667	3
43668	3
43669	2
43670	3
43671	3
43672	3
43673	3
43674	3
43675	3
43676	3
43677	3
43678	3
43679	5
43680	6
43681	2
43682	2
43683	3
43684	2
43685	3
43686	3
43687	3
43688	7
43689	2
43690	8
43691	2
43692	2
43693	3
43694	3
43695	4
43696	2
43697	2
43698	2
43699	4
43700	3
43701	3
43702	2
43703	3
43704	3
43705	2
43706	2
43707	4
43708	4
43709	3
43710	5
43711	3
43712	2
43713	2
43714	2
43715	4
43716	2
43717	2
43718	2
43719	4
43720	2
43721	3
43722	6
43723	3
43724	3
43725	4
43726	3
43727	3
43728	4
43729	3
43730	2
43731	4
43732	2
43733	3
43734	3
43735	3
43736	3
43737	3
43738	3
43739	4
43740	4
43741	5
43742	3
43743	3
43744	3
43745	4
43746	3
43747	4
43748	3
43749	3
43750	3
43751	3
43752	3
43753	2
43754	3
43755	4
43756	2
43757	3
43758	5
43759	3
43760	3
43761	3
43762	2
43763	3
43764	3
43765	3
43766	3
43767	3
43768	3
43769	3
43770	4
43771	4
43772	5
43773	3
43774	3
43775	4
43776	2
43777	2
43778	3
43779	3
43780	3
43781	2
43782	3
43783	3
43784	2
43785	6
43786	2
43787	2
43788	4
43789	2
43790	3
43791	3
43792	3
43793	2
43794	2
43795	3
43796	2
43797	3
43798	3
43799	3
43800	4
43801	2
43802	3
43803	5
43804	4
43805	3
43806	3
43807	3
43808	2
43809	4
43810	4
43811	3
43812	4
43813	3
43814	3
43815	7
43816	2
43817	2
43818	4
43819	3
43820	3
43821	3
43822	3
43823	3
43824	2
43825	3
43826	3
43827	3
43828	2
43829	2
43830	4
43831	3
43832	3
43833	3
43834	5
43835	3
43836	3
43837	3
43838	3
43839	3
43840	2
43841	3
43842	2
43843	3
43844	3
43845	4
43846	3
43847	3
43848	6
43849	2
43850	2
43851	3
43852	3
43853	2
43854	3
43855	3
43856	2
43857	2
43858	2
43859	3
43860	8
43861	3
43862	3
43863	3
43864	2
43865	5
43866	3
43867	2
43868	3
43869	4
43870	3
43871	3
43872	3
43873	4
43874	2
43875	4
43876	3
43877	4
43878	3
43879	3
43880	3
43881	2
43882	2
43883	3
43884	3
43885	3
43886	3
43887	3
43888	3
43889	3
43890	5
43891	2
43892	2
43893	3
43894	3
43895	3
43896	5
43897	3
43898	3
43899	3
43900	3
43901	3
43902	3
43903	3
43904	3
43905	4
43906	2
43907	3
43908	2
43909	3
43910	3
43911	6
43912	2
43913	2
43914	3
43915	3
43916	2
43917	3
43918	3
43919	3
43920	4
43921	3
43922	2
43923	2
43924	3
43925	4
43926	3
43927	5
43928	3
43929	2
43930	3
43931	4
43932	3
43933	2
43934	3
43935	4
43936	2
43937	2
43938	3
43939	3
43940	2
43941	3
43942	7
43943	3
43944	3
43945	4
43946	9
43947	4
43948	2
43949	3
43950	4
43951	3
43952	3
43953	3
43954	3
43955	3
43956	4
43957	2
43958	5
43959	3
43960	3
43961	2
43962	4
43963	2
43964	3
43965	4
43966	4
43967	3
43968	3
43969	2
43970	2
43971	3
43972	2
43973	2
43974	6
43975	3
43976	3
43977	3
43978	3
43979	4
43980	4
43981	3
43982	3
43983	4
43984	2
43985	3
43986	2
43987	2
43988	3
43989	10
43990	3
43991	3
43992	4
43993	2
43994	2
43995	4
43996	3
43997	2
43998	3
43999	3
44000	4
44001	3
44002	3
44003	3
44004	3
44005	2
44006	2
44007	3
44008	2
44009	3
44010	4
44011	3
44012	2
44013	4
44014	3
44015	3
44016	3
44017	2
44018	2
44019	4
44020	5
44021	2
44022	3
44023	5
44024	3
44025	4
44026	2
44027	2
44028	3
44029	2
44030	5
44031	3
44032	2
44033	2
44034	4
44035	3
44036	2
44037	6
44038	3
44039	3
44040	4
44041	2
44042	3
44043	4
44044	3
44045	3
44046	3
44047	3
44048	2
44049	2
44050	4
44051	5
44052	3
44053	2
44054	2
44055	4
44056	2
44057	2
44058	3
44059	2
44060	3
44061	3
44062	3
44063	3
44064	4
44065	3
44066	2
44067	4
44068	3
44069	7
44070	4
44071	3
44072	3
44073	2
44074	2
44075	4
44076	2
44077	3
44078	3
44079	3
44080	3
44081	3
44082	5
44083	4
44084	3
44085	4
44086	3
44087	3
44088	3
44089	2
44090	3
44091	3
44092	5
44093	3
44094	3
44095	3
44096	2
44097	2
44098	2
44099	2
44100	6
44101	2
44102	2
44103	3
44104	2
44105	2
44106	3
44107	3
44108	2
44109	4
44110	4
44111	3
44112	3
44113	5
44114	3
44115	8
44116	2
44117	3
44118	2
44119	3
44120	4
44121	3
44122	3
44123	2
44124	3
44125	4
44126	3
44127	3
44128	3
44129	2
44130	4
44131	2
44132	3
44133	3
44134	2
44135	6
44136	3
44137	3
44138	2
44139	2
44140	3
44141	3
44142	3
44143	3
44144	5
44145	4
44146	2
44147	3
44148	3
44149	3
44150	3
44151	3
44152	3
44153	2
44154	4
44155	3
44156	3
44157	4
44158	3
44159	3
44160	4
44161	3
44162	3
44163	6
44164	2
44165	3
44166	4
44167	3
44168	2
44169	2
44170	4
44171	2
44172	4
44173	3
44174	3
44175	5
44176	2
44177	3
44178	3
44179	2
44180	3
44181	3
44182	2
44183	4
44184	3
44185	2
44186	2
44187	3
44188	3
44189	2
44190	4
44191	3
44192	2
44193	2
44194	2
44195	3
44196	7
44197	3
44198	4
44199	3
44200	4
44201	2
44202	3
44203	2
44204	4
44205	4
44206	5
44207	3
44208	2
44209	2
44210	2
44211	3
44212	3
44213	3
44214	3
44215	3
44216	3
44217	4
44218	2
44219	3
44220	4
44221	2
44222	3
44223	3
44224	2
44225	2
44226	6
44227	3
44228	2
44229	4
44230	3
44231	3
44232	4
44233	4
44234	3
44235	4
44236	2
44237	5
44238	3
44239	3
44240	3
44241	2
44242	2
44243	3
44244	3
44245	3
44246	2
44247	4
44248	2
44249	2
44250	4
44251	3
44252	3
44253	3
44254	4
44255	3
44256	3
44257	2
44258	2
44259	3
44260	2
44261	3
44262	2
44263	3
44264	3
44265	4
44266	2
44267	2
44268	5
44269	2
44270	4
44271	3
44272	3
44273	2
44274	4
44275	4
44276	2
44277	3
44278	3
44279	3
44280	4
44281	2
44282	3
44283	3
44284	3
44285	4
44286	4
44287	3
44288	2
44289	6
44290	4
44291	3
44292	2
44293	2
44294	2
44295	4
44296	4
44297	2
44298	3
44299	5
44300	3
44301	3
44302	3
44303	3
44304	3
44305	2
44306	2
44307	2
44308	3
44309	3
44310	4
44311	3
44312	3
44313	2
44314	2
44315	3
44316	3
44317	3
44318	3
44319	4
44320	2
44321	3
44322	4
44323	7
44324	3
44325	4
44326	3
44327	3
44328	3
44329	3
44330	5
44331	3
44332	2
44333	3
44334	3
44335	3
44336	3
44337	2
44338	3
44339	3
44340	4
44341	3
44342	2
44343	4
44344	3
44345	4
44346	3
44347	3
44348	3
44349	3
44350	3
44351	3
44352	6
44353	2
44354	2
44355	4
44356	2
44357	2
44358	3
44359	4
44360	2
44361	5
44362	2
44363	3
44364	3
44365	3
44366	3
44367	3
44368	3
44369	2
44370	8
44371	2
44372	2
44373	4
44374	3
44375	3
44376	2
44377	4
44378	2
44379	2
44380	3
44381	2
44382	3
44383	3
44384	3
44385	4
44386	2
44387	3
44388	3
44389	2
44390	3
44391	3
44392	5
44393	4
44394	3
44395	4
44396	3
44397	3
44398	3
44399	3
44400	4
44401	3
44402	2
44403	4
44404	3
44405	3
44406	2
44407	3
44408	3
44409	4
44410	2
44411	4
44412	3
44413	3
44414	3
44415	6
44416	2
44417	2
44418	3
44419	2
44420	2
44421	4
44422	3
44423	5
44424	2
44425	4
44426	3
44427	2
44428	3
44429	4
44430	4
44431	3
44432	2
44433	2
44434	2
44435	3
44436	3
44437	2
44438	3
44439	3
44440	3
44441	2
44442	3
44443	3
44444	3
44445	4
44446	3
44447	3
44448	3
44449	2
44450	7
44451	3
44452	3
44453	2
44454	5
44455	4
44456	2
44457	9
44458	2
44459	3
44460	4
44461	3
44462	3
44463	3
44464	3
44465	2
44466	2
44467	3
44468	2
44469	4
44470	3
44471	3
44472	4
44473	3
44474	4
44475	4
44476	3
44477	3
44478	6
44479	3
44480	3
44481	2
44482	3
44483	2
44484	3
44485	5
44486	3
44487	3
44488	2
44489	3
44490	4
44491	2
44492	3
44493	3
44494	3
44495	3
44496	3
44497	3
44498	2
44499	3
44500	4
44501	2
44502	3
44503	4
44504	2
44505	4
44506	3
44507	2
44508	3
44509	3
44510	3
44511	3
44512	3
44513	3
44514	2
44515	3
44516	5
44517	3
44518	2
44519	3
44520	4
44521	2
44522	2
44523	4
44524	2
44525	2
44526	4
44527	4
44528	4
44529	2
44530	4
44531	2
44532	3
44533	2
44534	3
44535	4
44536	3
44537	2
44538	3
44539	2
44540	4
44541	6
44542	3
44543	3
44544	3
44545	3
44546	2
44547	5
44548	4
44549	2
44550	4
44551	3
44552	2
44553	2
44554	2
44555	3
44556	3
44557	3
44558	3
44559	3
44560	2
44561	2
44562	3
44563	2
44564	2
44565	4
44566	2
44567	3
44568	2
44569	3
44570	3
44571	2
44572	3
44573	2
44574	4
44575	3
44576	3
44577	7
44578	5
44579	2
44580	4
44581	2
44582	2
44583	3
44584	2
44585	4
44586	3
44587	2
44588	3
44589	4
44590	6
44591	4
44592	3
44593	2
44594	2
44595	4
44596	2
44597	3
44598	3
44599	3
44600	4
44601	2
44602	3
44603	4
44604	6
44605	3
44606	3
44607	3
44608	4
44609	5
44610	4
44611	3
44612	2
44613	3
44614	2
44615	3
44616	3
44617	2
44618	3
44619	2
44620	4
44621	2
44622	3
44623	3
44624	2
44625	8
44626	2
44627	3
44628	3
44629	2
44630	3
44631	3
44632	3
44633	2
44634	3
44635	3
44636	3
44637	3
44638	3
44639	4
44640	5
44641	2
44642	4
44643	3
44644	2
44645	3
44646	3
44647	3
44648	2
44649	4
44650	3
44651	2
44652	3
44653	3
44654	3
44655	4
44656	3
44657	2
44658	2
44659	3
44660	3
44661	3
44662	3
44663	3
44664	3
44665	2
44666	3
44667	6
44668	3
44669	4
44670	4
44671	5
44672	2
44673	2
44674	4
44675	3
44676	4
44677	3
44678	4
44679	3
44680	2
44681	3
44682	3
44683	2
44684	2
44685	4
44686	3
44687	3
44688	5
44689	3
44690	2
44691	3
44692	2
44693	3
44694	4
44695	3
44696	3
44697	3
44698	2
44699	2
44700	4
44701	2
44702	5
44703	3
44704	7
44705	2
44706	2
44707	4
44708	3
44709	3
44710	4
44711	3
44712	3
44713	2
44714	3
44715	4
44716	3
44717	3
44718	4
44719	3
44720	4
44721	3
44722	2
44723	3
44724	3
44725	2
44726	2
44727	4
44728	3
44729	2
44730	6
44731	3
44732	3
44733	5
44734	3
44735	3
44736	4
44737	3
44738	2
44739	4
44740	2
44741	2
44742	3
44743	3
44744	3
44745	4
44746	3
44747	3
44748	4
44749	3
44750	3
44751	3
44752	2
44753	2
44754	2
44755	3
44756	3
44757	3
44758	3
44759	3
44760	4
44761	3
44762	2
44763	2
44764	5
44765	3
44766	3
44767	4
44768	3
44769	2
44770	3
44771	2
44772	4
44773	2
44774	3
44775	4
44776	3
44777	2
44778	4
44779	3
44780	3
44781	3
44782	3
44783	3
44784	3
44785	2
44786	3
44787	3
44788	2
44789	2
44790	4
44791	3
44792	3
44793	6
44794	2
44795	5
44796	3
44797	2
44798	3
44799	4
44800	3
44801	4
44802	2
44803	3
44804	3
44805	4
44806	3
44807	3
44808	2
44809	2
44810	3
44811	4
44812	3
44813	2
44814	3
44815	3
44816	2
44817	2
44818	2
44819	2
44820	4
44821	3
44822	3
44823	4
44824	4
44825	4
44826	5
44827	3
44828	3
44829	4
44830	3
44831	7
44832	2
44833	2
44834	2
44835	4
44836	2
44837	3
44838	3
44839	3
44840	3
44841	2
44842	3
44843	2
44844	3
44845	3
44846	3
44847	6
44848	2
44849	3
44850	4
44851	2
44852	2
44853	4
44854	3
44855	3
44856	6
44857	5
44858	3
44859	2
44860	3
44861	2
44862	3
44863	4
44864	2
44865	4
44866	2
44867	2
44868	2
44869	3
44870	4
44871	3
44872	3
44873	3
44874	4
44875	3
44876	3
44877	3
44878	3
44879	3
44880	8
44881	2
44882	2
44883	2
44884	3
44885	3
44886	2
44887	3
44888	5
44889	3
44890	3
44891	3
44892	4
44893	2
44894	3
44895	4
44896	3
44897	3
44898	3
44899	3
44900	3
44901	3
44902	3
44903	3
44904	3
44905	3
44906	2
44907	3
44908	3
44909	2
44910	4
44911	3
44912	3
44913	4
44914	4
44915	3
44916	3
44917	2
44918	3
44919	6
44920	3
44921	2
44922	3
44923	3
44924	3
44925	4
44926	3
44927	3
44928	4
44929	2
44930	2
44931	4
44932	3
44933	3
44934	3
44935	4
44936	2
44937	3
44938	2
44939	2
44940	4
44941	4
44942	3
44943	4
44944	2
44945	4
44946	2
44947	3
44948	3
44949	3
44950	5
44951	3
44952	3
44953	2
44954	5
44955	4
44956	3
44957	4
44958	7
44959	3
44960	3
44961	3
44962	2
44963	2
44964	4
44965	4
44966	2
44967	4
44968	9
44969	4
44970	4
44971	2
44972	2
44973	3
44974	3
44975	4
44976	3
44977	3
44978	2
44979	3
44980	2
44981	5
44982	6
44983	3
44984	3
44985	4
44986	3
44987	2
44988	3
44989	3
44990	3
44991	3
44992	3
44993	2
44994	2
44995	3
44996	3
44997	3
44998	3
44999	3
45000	4
45001	2
45002	2
45003	3
45004	2
45005	3
45006	4
45007	3
45008	3
45009	2
45010	3
45011	3
45012	10
45013	2
45014	3
45015	4
45016	4
45017	4
45018	4
45019	3
45020	3
45021	3
45022	3
45023	3
45024	3
45025	5
45026	3
45027	2
45028	3
45029	3
45030	4
45031	3
45032	4
45033	4
45034	11
45035	3
45036	2
45037	3
45038	3
45039	3
45040	3
45041	3
45042	2
45043	5
45044	2
45045	12
45046	4
45047	3
45048	3
45049	2
45050	4
45051	3
45052	3
45053	2
45054	3
45055	3
45056	2
45057	3
45058	2
45059	3
45060	4
45061	2
45062	2
45063	3
45064	2
45065	2
45066	4
45067	3
45068	3
45069	3
45070	3
45071	3
45072	3
45073	3
45074	5
45075	4
45076	3
45077	2
45078	2
45079	3
45080	3
45081	3
45082	2
45083	2
45084	4
45085	7
45086	3
45087	5
45088	2
45089	2
45090	4
45091	3
45092	2
45093	3
45094	3
45095	3
45096	3
45097	2
45098	2
45099	2
45100	4
45101	3
45102	3
45103	3
45104	2
45105	5
45106	2
45107	2
45108	6
45109	3
45110	3
45111	3
45112	3
45113	2
45114	3
45115	3
45116	3
45117	3
45118	3
45119	3
45120	4
45121	2
45122	3
45123	4
45124	2
45125	3
45126	4
45127	3
45128	2
45129	3
45130	4
45131	2
45132	3
45133	3
45134	3
45135	8
45136	5
45137	3
45138	2
45139	2
45140	2
45141	4
45142	2
45143	3
45144	2
45145	2
45146	2
45147	3
45148	3
45149	3
45150	4
45151	3
45152	3
45153	3
45154	2
45155	3
45156	3
45157	3
45158	3
45159	3
45160	2
45161	3
45162	4
45163	3
45164	3
45165	4
45166	3
45167	5
45168	3
45169	4
45170	2
45171	6
45172	3
45173	3
45174	3
45175	3
45176	3
45177	3
45178	3
45179	2
45180	4
45181	2
45182	3
45183	3
45184	2
45185	3
45186	4
45187	3
45188	3
45189	3
45190	3
45191	3
45192	3
45193	2
45194	3
45195	4
45196	2
45197	2
45198	5
45199	3
45200	2
45201	4
45202	4
45203	3
45204	3
45205	3
45206	3
45207	3
45208	2
45209	2
45210	4
45211	3
45212	7
45213	3
45214	3
45215	3
45216	4
45217	3
45218	3
45219	2
45220	4
45221	3
45222	3
45223	4
45224	2
45225	4
45226	2
45227	4
45228	3
45229	5
45230	3
45231	3
45232	3
45233	2
45234	6
45235	3
45236	3
45237	4
45238	2
45239	3
45240	4
45241	3
45242	2
45243	3
45244	3
45245	2
45246	3
45247	3
45248	3
45249	2
45250	2
45251	3
45252	2
45253	3
45254	3
45255	4
45256	2
45257	3
45258	4
45259	2
45260	5
45261	3
45262	3
45263	3
45264	4
45265	3
45266	2
45267	3
45268	2
45269	4
45270	4
45271	3
45272	2
45273	2
45274	2
45275	3
45276	3
45277	3
45278	3
45279	4
45280	3
45281	2
45282	2
45283	3
45284	2
45285	4
45286	2
45287	3
45288	4
45289	2
45290	3
45291	5
45292	3
45293	2
45294	3
45295	3
45296	3
45297	6
45298	4
45299	3
45300	4
45301	4
45302	2
45303	3
45304	3
45305	4
45306	3
45307	2
45308	3
45309	3
45310	3
45311	3
45312	2
45313	3
45314	2
45315	4
45316	2
45317	2
45318	3
45319	3
45320	3
45321	2
45322	5
45323	3
45324	2
45325	4
45326	3
45327	3
45328	2
45329	2
45330	4
45331	3
45332	3
45333	6
45334	2
45335	3
45336	3
45337	2
45338	2
45339	7
45340	3
45341	2
45342	3
45343	3
45344	2
45345	4
45346	3
45347	3
45348	2
45349	3
45350	3
45351	3
45352	2
45353	5
45354	3
45355	3
45356	3
45357	3
45358	3
45359	3
45360	6
45361	2
45362	2
45363	2
45364	3
45365	4
45366	3
45367	3
45368	3
45369	3
45370	2
45371	3
45372	3
45373	4
45374	3
45375	4
45376	2
45377	2
45378	3
45379	3
45380	2
45381	3
45382	2
45383	3
45384	5
45385	2
45386	3
45387	4
45388	3
45389	2
45390	8
45391	3
45392	2
45393	2
45394	3
45395	3
45396	5
45397	3
45398	2
45399	4
45400	3
45401	2
45402	3
45403	2
45404	3
45405	4
45406	3
45407	3
45408	2
45409	3
45410	3
45411	3
45412	2
45413	2
45414	3
45415	5
45416	3
45417	2
45418	2
45419	3
45420	4
45421	2
45422	3
45423	6
45424	3
45425	3
45426	4
45427	2
45428	2
45429	3
45430	3
45431	3
45432	4
45433	3
45434	2
45435	4
45436	3
45437	3
45438	3
45439	3
45440	3
45441	4
45442	2
45443	3
45444	3
45445	2
45446	5
45447	3
45448	3
45449	4
45450	4
45451	3
45452	2
45453	4
45454	3
45455	3
45456	2
45457	2
45458	3
45459	2
45460	3
45461	2
45462	2
45463	3
45464	2
45465	4
45466	7
45467	2
45468	3
45469	2
45470	3
45471	3
45472	3
45473	2
45474	3
45475	4
45476	2
45477	5
45478	2
45479	9
45480	4
45481	2
45482	2
45483	3
45484	3
45485	3
45486	6
45487	3
45488	2
45489	4
45490	2
45491	2
45492	4
45493	3
45494	3
45495	4
45496	3
45497	2
45498	3
45499	3
45500	6
45501	3
45502	3
45503	3
45504	3
45505	3
45506	2
45507	3
45508	5
45509	3
45510	4
45511	3
45512	3
45513	4
45514	3
45515	3
45516	3
45517	3
45518	3
45519	3
45520	2
45521	3
45522	2
45523	2
45524	3
45525	4
45526	4
45527	3
45528	3
45529	2
45530	2
45531	2
45532	3
45533	2
45534	3
45535	3
45536	3
45537	3
45538	2
45539	5
45540	4
45541	2
45542	3
45543	4
45544	2
45545	2
45546	3
45547	3
45548	3
45549	6
45550	4
45551	4
45552	4
45553	2
45554	3
45555	4
45556	3
45557	2
45558	2
45559	3
45560	4
45561	2
45562	3
45563	3
45564	3
45565	2
45566	3
45567	4
45568	4
45569	2
45570	5
45571	3
45572	2
45573	3
45574	2
45575	3
45576	2
45577	3
45578	3
45579	4
45580	4
45581	3
45582	3
45583	3
45584	3
45585	4
45586	3
45587	2
45588	3
45589	2
45590	4
45591	3
45592	3
45593	7
45594	4
45595	3
45596	3
45597	3
45598	3
45599	3
45600	4
45601	5
45602	3
45603	2
45604	2
45605	3
45606	2
45607	3
45608	2
45609	3
45610	3
45611	3
45612	6
45613	2
45614	3
45615	4
45616	2
45617	3
45618	2
45619	3
45620	3
45621	3
45622	2
45623	3
45624	3
45625	3
45626	3
45627	2
45628	5
45629	3
45630	4
45631	3
45632	5
45633	4
45634	2
45635	3
45636	2
45637	3
45638	3
45639	3
45640	3
45641	2
45642	3
45643	3
45644	2
45645	8
45646	3
45647	3
45648	3
45649	3
45650	4
45651	3
45652	2
45653	3
45654	3
45655	5
45656	3
45657	4
45658	3
45659	2
45660	4
45661	3
45662	3
45663	5
45664	2
45665	2
45666	2
45667	2
45668	4
45669	3
45670	3
45671	3
45672	3
45673	2
45674	2
45675	6
45676	4
45677	2
45678	3
45679	3
45680	3
45681	2
45682	3
45683	2
45684	3
45685	3
45686	4
45687	4
45688	3
45689	3
45690	4
45691	2
45692	3
45693	3
45694	5
45695	4
45696	4
45697	2
45698	3
45699	3
45700	2
45701	3
45702	2
45703	3
45704	2
45705	4
45706	2
45707	2
45708	3
45709	3
45710	3
45711	3
45712	2
45713	4
45714	3
45715	4
45716	3
45717	3
45718	2
45719	3
45720	7
45721	2
45722	2
45723	3
45724	3
45725	5
45726	3
45727	3
45728	2
45729	3
45730	4
45731	4
45732	3
45733	3
45734	3
45735	4
45736	2
45737	3
45738	6
45739	3
45740	3
45741	3
45742	3
45743	3
45744	4
45745	3
45746	4
45747	5
45748	2
45749	3
45750	4
45751	3
45752	4
45753	4
45754	2
45755	3
45756	6
45757	2
45758	3
45759	3
45760	3
45761	2
45762	3
45763	2
45764	4
45765	4
45766	3
45767	3
45768	2
45769	2
45770	3
45771	3
45772	2
45773	3
45774	3
45775	3
45776	2
45777	2
45778	3
45779	2
45780	4
45781	3
45782	3
45783	3
45784	3
45785	2
45786	3
45787	5
45788	4
45789	3
45790	4
45791	3
45792	3
45793	3
45794	3
45795	4
45796	2
45797	2
45798	4
45799	3
45800	2
45801	6
45802	2
45803	2
45804	2
45805	2
45806	3
45807	3
45808	3
45809	2
45810	4
45811	3
45812	4
45813	3
45814	2
45815	4
45816	3
45817	2
45818	5
45819	3
45820	3
45821	2
45822	3
45823	3
45824	2
45825	4
45826	2
45827	2
45828	2
45829	3
45830	3
45831	3
45832	3
45833	2
45834	3
45835	4
45836	3
45837	3
45838	4
45839	3
45840	4
45841	2
45842	2
45843	4
45844	3
45845	2
45846	2
45847	7
45848	4
45849	5
45850	3
45851	3
45852	3
45853	2
45854	3
45855	4
45856	3
45857	3
45858	2
45859	2
45860	2
45861	3
45862	3
45863	3
45864	6
45865	2
45866	3
45867	3
45868	2
45869	2
45870	4
45871	4
45872	3
45873	2
45874	2
45875	3
45876	3
45877	3
45878	3
45879	4
45880	5
45881	3
45882	3
45883	3
45884	4
45885	5
45886	3
45887	3
45888	3
45889	2
45890	4
45891	2
45892	3
45893	2
45894	3
45895	3
45896	3
45897	2
45898	3
45899	3
45900	8
45901	4
45902	3
45903	3
45904	3
45905	2
45906	3
45907	3
45908	3
45909	3
45910	3
45911	5
45912	3
45913	3
45914	3
45915	4
45916	3
45917	4
45918	3
45919	3
45920	3
45921	2
45922	2
45923	3
45924	4
45925	4
45926	2
45927	6
45928	2
45929	2
45930	4
45931	3
45932	2
45933	4
45934	3
45935	3
45936	3
45937	3
45938	4
45939	3
45940	2
45941	3
45942	5
45943	3
45944	3
45945	4
45946	2
45947	3
45948	3
45949	2
45950	3
45951	4
45952	3
45953	2
45954	4
45955	6
45956	2
45957	3
45958	4
45959	3
45960	4
45961	3
45962	3
45963	2
45964	2
45965	2
45966	3
45967	3
45968	4
45969	3
45970	2
45971	2
45972	3
45973	5
45974	7
45975	4
45976	3
45977	3
45978	3
45979	2
45980	3
45981	4
45982	3
45983	3
45984	3
45985	4
45986	2
45987	3
45988	2
45989	2
45990	9
45991	3
45992	2
45993	2
45994	2
45995	3
45996	2
45997	3
45998	3
45999	3
46000	3
46001	2
46002	5
46003	3
46004	5
46005	4
46006	2
46007	3
46008	3
46009	2
46010	4
46011	3
46012	3
46013	4
46014	3
46015	3
46016	3
46017	2
46018	3
46019	3
46020	4
46021	2
46022	2
46023	3
46024	2
46025	3
46026	3
46027	2
46028	3
46029	3
46030	3
46031	3
46032	3
46033	2
46034	3
46035	10
46036	3
46037	3
46038	3
46039	3
46040	3
46041	3
46042	2
46043	3
46044	3
46045	3
46046	3
46047	3
46048	3
46049	3
46050	4
46051	2
46052	2
46053	6
46054	2
46055	5
46056	3
46057	3
46058	2
46059	4
46060	3
46061	2
46062	3
46063	3
46064	3
46065	4
46066	5
46067	3
46068	3
46069	4
46070	4
46071	3
46072	3
46073	2
46074	3
46075	4
46076	3
46077	3
46078	3
46079	3
46080	4
46081	3
46082	2
46083	3
46084	4
46085	2
46086	3
46087	3
46088	3
46089	3
46090	3
46091	2
46092	3
46093	2
46094	3
46095	4
46096	2
46097	5
46098	4
46099	2
46100	2
46101	7
46102	4
46103	3
46104	4
46105	2
46106	2
46107	4
46108	3
46109	3
46110	4
46111	3
46112	2
46113	3
46114	2
46115	3
46116	6
46117	4
46118	2
46119	3
46120	3
46121	3
46122	3
46123	3
46124	3
46125	4
46126	3
46127	3
46128	5
46129	2
46130	3
46131	3
46132	3
46133	2
46134	4
46135	3
46136	4
46137	3
46138	3
46139	4
46140	4
46141	2
46142	3
46143	4
46144	3
46145	3
46146	2
46147	2
46148	2
46149	3
46150	3
46151	3
46152	4
46153	2
46154	3
46155	8
46156	2
46157	2
46158	4
46159	5
46160	3
46161	4
46162	2
46163	3
46164	3
46165	3
46166	3
46167	3
46168	3
46169	3
46170	4
46171	2
46172	5
46173	3
46174	3
46175	3
46176	4
46177	2
46178	2
46179	6
46180	2
46181	2
46182	2
46183	3
46184	3
46185	4
46186	3
46187	2
46188	2
46189	4
46190	5
46191	4
46192	3
46193	3
46194	2
46195	3
46196	2
46197	3
46198	2
46199	3
46200	4
46201	3
46202	3
46203	3
46204	3
46205	3
46206	5
46207	3
46208	2
46209	3
46210	2
46211	3
46212	2
46213	2
46214	3
46215	4
46216	2
46217	2
46218	3
46219	2
46220	3
46221	5
46222	3
46223	3
46224	2
46225	4
46226	2
46227	2
46228	7
46229	2
46230	4
46231	3
46232	2
46233	2
46234	2
46235	4
46236	3
46237	2
46238	3
46239	3
46240	4
46241	2
46242	6
46243	3
46244	2
46245	4
46246	3
46247	3
46248	4
46249	3
46250	2
46251	2
46252	5
46253	3
46254	3
46255	3
46256	3
46257	4
46258	2
46259	3
46260	8
46261	2
46262	2
46263	3
46264	3
46265	3
46266	3
46267	3
46268	3
46269	4
46270	3
46271	3
46272	3
46273	2
46274	2
46275	4
46276	3
46277	4
46278	3
46279	3
46280	4
46281	2
46282	3
46283	5
46284	5
46285	2
46286	3
46287	3
46288	3
46289	2
46290	4
46291	3
46292	3
46293	3
46294	3
46295	3
46296	2
46297	2
46298	3
46299	4
46300	3
46301	2
46302	3
46303	3
46304	3
46305	6
46306	2
46307	2
46308	4
46309	2
46310	3
46311	3
46312	3
46313	2
46314	5
46315	3
46316	2
46317	3
46318	3
46319	3
46320	4
46321	2
46322	3
46323	2
46324	2
46325	4
46326	4
46327	3
46328	3
46329	2
46330	2
46331	3
46332	4
46333	3
46334	3
46335	4
46336	2
46337	2
46338	2
46339	3
46340	4
46341	3
46342	3
46343	3
46344	2
46345	5
46346	2
46347	3
46348	2
46349	2
46350	4
46351	3
46352	2
46353	2
46354	4
46355	7
46356	3
46357	3
46358	3
46359	4
46360	4
46361	3
46362	3
46363	3
46364	3
46365	4
46366	3
46367	4
46368	6
46369	4
46370	2
46371	4
46372	2
46373	3
46374	2
46375	3
46376	5
46377	4
46378	2
46379	3
46380	4
46381	2
46382	3
46383	3
46384	4
46385	2
46386	2
46387	2
46388	2
46389	3
46390	3
46391	3
46392	3
46393	3
46394	2
46395	4
46396	3
46397	3
46398	3
46399	3
46400	2
46401	2
46402	2
46403	3
46404	3
46405	3
46406	2
46407	5
46408	2
46409	2
46410	8
46411	2
46412	3
46413	3
46414	3
46415	3
46416	3
46417	3
46418	3
46419	3
46420	3
46421	2
46422	2
46423	3
46424	3
46425	4
46426	3
46427	4
46428	3
46429	3
46430	3
46431	6
46432	2
46433	2
46434	3
46435	3
46436	3
46437	3
46438	5
46439	3
46440	4
46441	3
46442	3
46443	4
46444	4
46445	3
46446	3
46447	3
46448	3
46449	4
46450	3
46451	2
46452	3
46453	4
46454	2
46455	4
46456	3
46457	2
46458	4
46459	3
46460	3
46461	4
46462	3
46463	3
46464	2
46465	2
46466	3
46467	3
46468	2
46469	5
46470	4
46471	3
46472	2
46473	3
46474	3
46475	4
46476	2
46477	2
46478	3
46479	3
46480	3
46481	2
46482	7
46483	3
46484	2
46485	4
46486	3
46487	3
46488	3
46489	2
46490	2
46491	3
46492	3
46493	3
46494	6
46495	4
46496	2
46497	3
46498	2
46499	2
46500	5
46501	9
46502	2
46503	3
46504	2
46505	3
46506	3
46507	2
46508	4
46509	3
46510	3
46511	3
46512	4
46513	3
46514	2
46515	4
46516	3
46517	3
46518	3
46519	3
46520	3
46521	2
46522	3
46523	2
46524	3
46525	2
46526	3
46527	3
46528	3
46529	3
46530	4
46531	5
46532	2
46533	3
46534	3
46535	3
46536	4
46537	2
46538	2
46539	2
46540	3
46541	3
46542	3
46543	4
46544	2
46545	4
46546	3
46547	4
46548	4
46549	2
46550	3
46551	3
46552	3
46553	2
46554	3
46555	3
46556	3
46557	6
46558	4
46559	3
46560	4
46561	2
46562	5
46563	4
46564	3
46565	3
46566	4
46567	3
46568	2
46569	2
46570	2
46571	3
46572	4
46573	2
46574	3
46575	4
46576	3
46577	3
46578	3
46579	3
46580	4
46581	3
46582	2
46583	3
46584	3
46585	3
46586	2
46587	3
46588	3
46589	2
46590	4
46591	3
46592	3
46593	5
46594	2
46595	3
46596	3
46597	3
46598	3
46599	3
46600	4
46601	2
46602	3
46603	3
46604	3
46605	4
46606	3
46607	4
46608	2
46609	7
46610	3
46611	2
46612	3
46613	3
46614	4
46615	3
46616	2
46617	4
46618	3
46619	2
46620	6
46621	3
46622	3
46623	3
46624	5
46625	2
46626	3
46627	3
46628	3
46629	4
46630	3
46631	4
46632	3
46633	2
46634	3
46635	4
46636	4
46637	2
46638	3
46639	3
46640	3
46641	3
46642	2
46643	2
46644	3
46645	3
46646	2
46647	4
46648	3
46649	2
46650	4
46651	3
46652	3
46653	3
46654	3
46655	5
46656	2
46657	3
46658	2
46659	3
46660	2
46661	3
46662	3
46663	3
46664	2
46665	8
46666	2
46667	3
46668	3
46669	3
46670	3
46671	3
46672	2
46673	2
46674	4
46675	3
46676	3
46677	3
46678	2
46679	3
46680	4
46681	3
46682	3
46683	6
46684	3
46685	3
46686	5
46687	3
46688	2
46689	3
46690	3
46691	2
46692	3
46693	4
46694	3
46695	4
46696	3
46697	3
46698	3
46699	4
46700	3
46701	3
46702	3
46703	3
46704	3
46705	2
46706	3
46707	2
46708	2
46709	2
46710	4
46711	3
46712	3
46713	3
46714	2
46715	3
46716	4
46717	5
46718	3
46719	3
46720	3
46721	2
46722	3
46723	2
46724	2
46725	4
46726	3
46727	3
46728	2
46729	2
46730	3
46731	3
46732	3
46733	3
46734	3
46735	3
46736	7
46737	4
46738	3
46739	3
46740	4
46741	3
46742	2
46743	3
46744	2
46745	2
46746	6
46747	2
46748	5
46749	3
46750	5
46751	3
46752	3
46753	3
46754	3
46755	4
46756	2
46757	2
46758	3
46759	3
46760	3
46761	4
46762	3
46763	3
46764	4
46765	3
46766	3
46767	4
46768	3
46769	3
46770	4
46771	2
46772	3
46773	3
46774	4
46775	3
46776	3
46777	2
46778	3
46779	5
46780	3
46781	3
46782	4
46783	3
46784	4
46785	4
46786	2
46787	3
46788	3
46789	3
46790	3
46791	3
46792	2
46793	3
46794	3
46795	3
46796	2
46797	3
46798	3
46799	3
46800	4
46801	3
46802	3
46803	3
46804	2
46805	3
46806	3
46807	3
46808	2
46809	6
46810	5
46811	2
46812	3
46813	2
46814	4
46815	4
46816	3
46817	2
46818	4
46819	2
46820	2
46821	3
46822	3
46823	3
46824	3
46825	3
46826	5
46827	2
46828	3
46829	2
46830	4
46831	3
46832	3
46833	4
46834	2
46835	4
46836	3
46837	3
46838	3
46839	3
46840	3
46841	5
46842	3
46843	3
46844	3
46845	4
46846	3
46847	3
46848	3
46849	2
46850	3
46851	3
46852	4
46853	2
46854	3
46855	3
46856	2
46857	2
46858	3
46859	3
46860	4
46861	2
46862	3
46863	7
46864	2
46865	6
46866	3
46867	2
46868	2
46869	4
46870	4
46871	3
46872	6
46873	2
46874	3
46875	4
46876	3
46877	2
46878	4
46879	4
46880	2
46881	4
46882	2
46883	3
46884	2
46885	3
46886	3
46887	3
46888	2
46889	3
46890	4
46891	3
46892	2
46893	4
46894	3
46895	3
46896	3
46897	3
46898	2
46899	3
46900	3
46901	2
46902	2
46903	5
46904	4
46905	4
46906	3
46907	3
46908	3
46909	3
46910	3
46911	3
46912	2
46913	2
46914	3
46915	3
46916	2
46917	4
46918	2
46919	3
46920	8
46921	3
46922	2
46923	3
46924	2
46925	2
46926	3
46927	3
46928	3
46929	2
46930	4
46931	3
46932	3
46933	2
46934	5
46935	6
46936	2
46937	4
46938	3
46939	3
46940	3
46941	3
46942	3
46943	3
46944	2
46945	2
46946	2
46947	3
46948	3
46949	3
46950	4
46951	3
46952	2
46953	4
46954	3
46955	3
46956	3
46957	2
46958	3
46959	3
46960	3
46961	4
46962	3
46963	3
46964	3
46965	5
46966	3
46967	3
46968	3
46969	2
46970	5
46971	4
46972	3
46973	3
46974	3
46975	3
46976	3
46977	3
46978	2
46979	4
46980	4
46981	4
46982	3
46983	3
46984	3
46985	2
46986	4
46987	2
46988	3
46989	3
46990	7
46991	3
46992	4
46993	2
46994	2
46995	6
46996	5
46997	2
46998	6
46999	3
47000	3
47001	2
47002	3
47003	2
47004	3
47005	4
47006	3
47007	3
47008	2
47009	2
47010	4
47011	3
47012	9
47013	3
47014	3
47015	3
47016	3
47017	3
47018	2
47019	3
47020	4
47021	3
47022	4
47023	3
47024	2
47025	4
47026	3
47027	5
47028	3
47029	3
47030	3
47031	4
47032	3
47033	3
47034	4
47035	3
47036	3
47037	3
47038	3
47039	3
47040	4
47041	2
47042	2
47043	2
47044	2
47045	4
47046	3
47047	3
47048	2
47049	2
47050	2
47051	2
47052	2
47053	4
47054	3
47055	4
47056	3
47057	2
47058	10
47059	2
47060	2
47061	6
47062	2
47063	3
47064	3
47065	2
47066	4
47067	3
47068	3
47069	3
47070	4
47071	3
47072	3
47073	4
47074	2
47075	3
47076	2
47077	3
47078	2
47079	3
47080	3
47081	11
47082	5
47083	3
47084	3
47085	4
47086	3
47087	3
47088	4
47089	5
47090	4
47091	2
47092	3
47093	2
47094	3
47095	3
47096	3
47097	3
47098	2
47099	3
47100	4
47101	4
47102	3
47103	3
47104	3
47105	2
47106	3
47107	3
47108	2
47109	4
47110	5
47111	3
47112	3
47113	2
47114	2
47115	4
47116	2
47117	7
47118	3
47119	3
47120	5
47121	4
47122	2
47123	2
47124	6
47125	2
47126	2
47127	6
47128	3
47129	3
47130	4
47131	3
47132	3
47133	3
47134	3
47135	3
47136	2
47137	2
47138	4
47139	2
47140	2
47141	3
47142	4
47143	3
47144	3
47145	4
47146	3
47147	2
47148	3
47149	2
47150	3
47151	5
47152	3
47153	2
47154	3
47155	3
47156	2
47157	3
47158	4
47159	3
47160	4
47161	3
47162	2
47163	3
47164	3
47165	2
47166	3
47167	3
47168	2
47169	2
47170	4
47171	2
47172	2
47173	3
47174	3
47175	8
47176	2
47177	3
47178	3
47179	3
47180	3
47181	3
47182	5
47183	3
47184	3
47185	2
47186	2
47187	6
47188	3
47189	2
47190	4
47191	3
47192	3
47193	2
47194	3
47195	3
47196	3
47197	3
47198	3
47199	3
47200	3
47201	3
47202	2
47203	3
47204	3
47205	4
47206	2
47207	3
47208	3
47209	3
47210	3
47211	3
47212	3
47213	5
47214	4
47215	3
47216	3
47217	2
47218	2
47219	3
47220	4
47221	2
47222	3
47223	3
47224	3
47225	3
47226	4
47227	3
47228	3
47229	3
47230	3
47231	3
47232	4
47233	2
47234	3
47235	4
47236	3
47237	2
47238	3
47239	3
47240	2
47241	4
47242	3
47243	4
47244	7
47245	3
47246	3
47247	3
47248	2
47249	2
47250	6
47251	2
47252	2
47253	3
47254	2
47255	3
47256	2
47257	4
47258	2
47259	4
47260	4
47261	3
47262	3
47263	3
47264	3
47265	4
47266	2
47267	3
47268	4
47269	2
47270	3
47271	3
47272	3
47273	3
47274	3
47275	5
47276	4
47277	4
47278	3
47279	3
47280	4
47281	2
47282	3
47283	3
47284	2
47285	3
47286	3
47287	3
47288	3
47289	3
47290	2
47291	2
47292	3
47293	2
47294	4
47295	4
47296	2
47297	2
47298	2
47299	4
47300	4
47301	3
47302	4
47303	3
47304	6
47305	2
47306	5
47307	3
47308	2
47309	2
47310	4
47311	4
47312	2
47313	6
47314	3
47315	3
47316	3
47317	2
47318	3
47319	3
47320	6
47321	3
47322	3
47323	3
47324	3
47325	4
47326	3
47327	3
47328	4
47329	3
47330	2
47331	2
47332	2
47333	4
47334	3
47335	3
47336	3
47337	5
47338	2
47339	2
47340	4
47341	3
47342	4
47343	3
47344	3
47345	4
47346	3
47347	3
47348	4
47349	3
47350	3
47351	3
47352	3
47353	2
47354	2
47355	4
47356	3
47357	3
47358	3
47359	3
47360	2
47361	2
47362	3
47363	2
47364	2
47365	3
47366	3
47367	4
47368	5
47369	3
47370	4
47371	7
47372	4
47373	3
47374	3
47375	3
47376	6
47377	3
47378	2
47379	4
47380	3
47381	2
47382	3
47383	3
47384	2
47385	4
47386	4
47387	2
47388	3
47389	2
47390	3
47391	3
47392	2
47393	2
47394	3
47395	3
47396	4
47397	4
47398	3
47399	5
47400	4
47401	2
47402	2
47403	3
47404	3
47405	3
47406	3
47407	3
47408	2
47409	2
47410	4
47411	3
47412	3
47413	3
47414	3
47415	4
47416	3
47417	2
47418	3
47419	2
47420	3
47421	3
47422	3
47423	3
47424	4
47425	4
47426	3
47427	4
47428	3
47429	4
47430	8
47431	3
47432	3
47433	3
47434	3
47435	3
47436	2
47437	4
47438	3
47439	6
47440	2
47441	2
47442	2
47443	2
47444	2
47445	4
47446	3
47447	3
47448	2
47449	3
47450	4
47451	3
47452	3
47453	3
47454	3
47455	3
47456	2
47457	3
47458	2
47459	2
47460	4
47461	5
47462	3
47463	4
47464	3
47465	3
47466	3
47467	3
47468	2
47469	3
47470	3
47471	3
47472	3
47473	2
47474	4
47475	4
47476	3
47477	3
47478	4
47479	4
47480	3
47481	5
47482	2
47483	3
47484	3
47485	2
47486	3
47487	3
47488	3
47489	3
47490	4
47491	2
47492	5
47493	3
47494	2
47495	3
47496	2
47497	3
47498	7
47499	4
47500	3
47501	2
47502	6
47503	3
47504	3
47505	4
47506	2
47507	2
47508	3
47509	3
47510	3
47511	3
47512	2
47513	2
47514	3
47515	5
47516	3
47517	3
47518	3
47519	3
47520	4
47521	2
47522	2
47523	9
47524	2
47525	2
47526	4
47527	3
47528	2
47529	3
47530	4
47531	3
47532	4
47533	2
47534	3
47535	4
47536	2
47537	3
47538	2
47539	3
47540	2
47541	3
47542	3
47543	3
47544	3
47545	4
47546	2
47547	2
47548	3
47549	3
47550	4
47551	3
47552	3
47553	2
47554	5
47555	3
47556	4
47557	3
47558	3
47559	3
47560	2
47561	3
47562	3
47563	2
47564	3
47565	6
47566	3
47567	3
47568	3
47569	2
47570	3
47571	4
47572	3
47573	2
47574	4
47575	4
47576	3
47577	2
47578	2
47579	3
47580	4
47581	2
47582	3
47583	4
47584	3
47585	5
47586	3
47587	3
47588	2
47589	3
47590	3
47591	3
47592	3
47593	3
47594	3
47595	4
47596	3
47597	3
47598	3
47599	3
47600	4
47601	4
47602	3
47603	3
47604	3
47605	2
47606	3
47607	3
47608	3
47609	2
47610	4
47611	5
47612	3
47613	3
47614	3
47615	4
47616	5
47617	2
47618	2
47619	4
47620	2
47621	3
47622	3
47623	3
47624	2
47625	7
47626	2
47627	3
47628	6
47629	2
47630	4
47631	3
47632	2
47633	3
47634	4
47635	3
47636	2
47637	3
47638	2
47639	3
47640	4
47641	4
47642	3
47643	2
47644	4
47645	2
47646	3
47647	5
47648	2
47649	3
47650	2
47651	3
47652	2
47653	2
47654	2
47655	4
47656	3
47657	3
47658	3
47659	2
47660	3
47661	3
47662	3
47663	3
47664	2
47665	2
47666	3
47667	3
47668	3
47669	3
47670	4
47671	4
47672	3
47673	2
47674	3
47675	3
47676	3
47677	3
47678	5
47679	3
47680	2
47681	2
47682	2
47683	3
47684	3
47685	8
47686	3
47687	3
47688	2
47689	3
47690	3
47691	6
47692	2
47693	3
47694	3
47695	3
47696	3
47697	3
47698	3
47699	2
47700	4
47701	2
47702	3
47703	3
47704	4
47705	3
47706	3
47707	3
47708	3
47709	5
47710	3
47711	3
47712	3
47713	3
47714	2
47715	4
47716	3
47717	2
47718	4
47719	3
47720	3
47721	2
47722	4
47723	3
47724	4
47725	3
47726	3
47727	3
47728	3
47729	2
47730	4
47731	3
47732	2
47733	3
47734	3
47735	3
47736	5
47737	3
47738	2
47739	3
47740	5
47741	2
47742	3
47743	3
47744	2
47745	4
47746	2
47747	3
47748	3
47749	3
47750	3
47751	3
47752	7
47753	3
47754	6
47755	3
47756	2
47757	3
47758	3
47759	3
47760	4
47761	3
47762	3
47763	4
47764	2
47765	4
47766	2
47767	3
47768	3
47769	2
47770	4
47771	5
47772	3
47773	3
47774	3
47775	6
47776	2
47777	2
47778	2
47779	2
47780	2
47781	3
47782	3
47783	3
47784	3
47785	3
47786	2
47787	4
47788	3
47789	3
47790	4
47791	3
47792	3
47793	4
47794	3
47795	3
47796	3
47797	2
47798	2
47799	4
47800	3
47801	2
47802	5
47803	3
47804	4
47805	4
47806	4
47807	3
47808	2
47809	2
47810	4
47811	3
47812	2
47813	2
47814	3
47815	3
47816	2
47817	6
47818	2
47819	2
47820	4
47821	4
47822	3
47823	3
47824	3
47825	3
47826	2
47827	3
47828	3
47829	3
47830	3
47831	3
47832	3
47833	5
47834	2
47835	4
47836	3
47837	2
47838	4
47839	3
47840	3
47841	4
47842	2
47843	2
47844	2
47845	3
47846	3
47847	4
47848	2
47849	2
47850	4
47851	3
47852	3
47853	4
47854	4
47855	4
47856	3
47857	2
47858	2
47859	3
47860	3
47861	3
47862	2
47863	3
47864	5
47865	4
47866	3
47867	3
47868	3
47869	2
47870	3
47871	3
47872	3
47873	3
47874	3
47875	3
47876	2
47877	3
47878	3
47879	7
47880	6
47881	3
47882	4
47883	2
47884	2
47885	2
47886	3
47887	3
47888	3
47889	4
47890	2
47891	3
47892	3
47893	3
47894	3
47895	5
47896	2
47897	2
47898	3
47899	3
47900	3
47901	3
47902	3
47903	3
47904	2
47905	3
47906	4
47907	2
47908	3
47909	3
47910	4
47911	3
47912	2
47913	2
47914	2
47915	4
47916	2
47917	2
47918	3
47919	3
47920	3
47921	2
47922	3
47923	3
47924	2
47925	4
47926	5
47927	3
47928	3
47929	3
47930	2
47931	3
47932	3
47933	2
47934	3
47935	3
47936	3
47937	3
47938	2
47939	2
47940	8
47941	3
47942	2
47943	6
47944	2
47945	4
47946	3
47947	2
47948	2
47949	3
47950	3
47951	3
47952	4
47953	3
47954	2
47955	4
47956	3
47957	5
47958	3
47959	3
47960	3
47961	4
47962	2
47963	2
47964	3
47965	2
47966	3
47967	3
47968	2
47969	2
47970	4
47971	4
47972	2
47973	3
47974	3
47975	3
47976	3
47977	2
47978	3
47979	2
47980	3
47981	2
47982	3
47983	3
47984	3
47985	4
47986	2
47987	3
47988	5
47989	3
47990	3
47991	4
47992	3
47993	2
47994	3
47995	4
47996	3
47997	3
47998	4
47999	3
48000	4
48001	3
48002	2
48003	3
48004	2
48005	3
48006	7
48007	3
48008	2
48009	3
48010	3
48011	3
48012	3
48013	3
48014	3
48015	4
48016	2
48017	2
48018	3
48019	5
48020	3
48021	3
48022	3
48023	3
48024	3
48025	4
48026	3
48027	3
48028	3
48029	2
48030	4
48031	3
48032	3
48033	3
48034	9
48035	3
48036	2
48037	4
48038	2
48039	3
48040	2
48041	3
48042	4
48043	3
48044	2
48045	4
48046	3
48047	4
48048	3
48049	2
48050	5
48051	2
48052	2
48053	2
48054	3
48055	3
48056	3
48057	3
48058	2
48059	4
48060	4
48061	3
48062	3
48063	3
48064	3
48065	2
48066	2
48067	3
48068	2
48069	6
48070	3
48071	3
48072	2
48073	2
48074	3
48075	4
48076	3
48077	3
48078	3
48079	3
48080	4
48081	10
48082	2
48083	3
48084	3
48085	3
48086	2
48087	4
48088	2
48089	2
48090	4
48091	2
48092	3
48093	4
48094	3
48095	3
48096	3
48097	3
48098	2
48099	3
48100	2
48101	3
48102	3
48103	3
48104	3
48105	4
48106	3
48107	3
48108	2
48109	2
48110	4
48111	3
48112	5
48113	2
48114	2
48115	4
48116	3
48117	3
48118	3
48119	3
48120	4
48121	2
48122	2
48123	2
48124	3
48125	4
48126	3
48127	3
48128	3
48129	3
48130	2
48131	2
48132	6
48133	7
48134	3
48135	4
48136	2
48137	2
48138	4
48139	3
48140	3
48141	3
48142	3
48143	5
48144	4
48145	2
48146	3
48147	2
48148	2
48149	4
48150	4
48151	3
48152	3
48153	3
48154	2
48155	3
48156	3
48157	2
48158	3
48159	3
48160	4
48161	4
48162	3
48163	2
48164	3
48165	4
48166	2
48167	3
48168	4
48169	4
48170	2
48171	3
48172	2
48173	3
48174	5
48175	3
48176	2
48177	3
48178	4
48179	2
48180	4
48181	3
48182	2
48183	3
48184	3
48185	3
48186	3
48187	2
48188	3
48189	3
48190	3
48191	3
48192	2
48193	2
48194	2
48195	8
48196	3
48197	2
48198	4
48199	3
48200	4
48201	2
48202	3
48203	2
48204	4
48205	5
48206	3
48207	3
48208	3
48209	3
48210	4
48211	3
48212	3
48213	3
48214	2
48215	3
48216	4
48217	2
48218	2
48219	3
48220	3
48221	2
48222	3
48223	3
48224	3
48225	4
48226	2
48227	3
48228	2
48229	3
48230	6
48231	4
48232	2
48233	2
48234	3
48235	3
48236	5
48237	3
48238	4
48239	3
48240	4
48241	2
48242	3
48243	3
48244	3
48245	3
48246	4
48247	3
48248	3
48249	2
48250	3
48251	4
48252	3
48253	3
48254	3
48255	4
48256	2
48257	4
48258	6
48259	2
48260	7
48261	3
48262	3
48263	3
48264	2
48265	3
48266	2
48267	5
48268	2
48269	3
48270	4
48271	3
48272	4
48273	2
48274	2
48275	3
48276	3
48277	3
48278	3
48279	5
48280	4
48281	3
48282	3
48283	4
48284	3
48285	4
48286	3
48287	3
48288	3
48289	2
48290	3
48291	3
48292	3
48293	3
48294	2
48295	3
48296	2
48297	4
48298	5
48299	2
48300	4
48301	3
48302	3
48303	3
48304	2
48305	2
48306	3
48307	3
48308	3
48309	3
48310	3
48311	3
48312	4
48313	2
48314	4
48315	4
48316	3
48317	3
48318	3
48319	3
48320	3
48321	6
48322	2
48323	3
48324	2
48325	2
48326	4
48327	4
48328	3
48329	5
48330	4
48331	3
48332	2
48333	3
48334	3
48335	3
48336	3
48337	2
48338	2
48339	4
48340	3
48341	2
48342	3
48343	3
48344	2
48345	4
48346	3
48347	3
48348	4
48349	3
48350	3
48351	3
48352	3
48353	2
48354	2
48355	3
48356	3
48357	3
48358	2
48359	3
48360	5
48361	3
48362	2
48363	3
48364	3
48365	4
48366	3
48367	3
48368	3
48369	3
48370	3
48371	2
48372	3
48373	2
48374	2
48375	4
48376	3
48377	3
48378	3
48379	3
48380	3
48381	3
48382	3
48383	3
48384	6
48385	2
48386	2
48387	7
48388	2
48389	3
48390	4
48391	5
48392	3
48393	2
48394	2
48395	3
48396	3
48397	2
48398	3
48399	5
48400	4
48401	2
48402	3
48403	3
48404	2
48405	4
48406	2
48407	3
48408	3
48409	2
48410	3
48411	2
48412	5
48413	2
48414	3
48415	3
48416	4
48417	2
48418	2
48419	3
48420	4
48421	2
48422	5
48423	3
48424	2
48425	2
48426	4
48427	3
48428	2
48429	3
48430	3
48431	3
48432	3
48433	3
48434	2
48435	4
48436	2
48437	2
48438	4
48439	3
48440	3
48441	3
48442	2
48443	3
48444	3
48445	2
48446	3
48447	6
48448	2
48449	2
48450	8
48451	3
48452	2
48453	5
48454	3
48455	4
48456	4
48457	3
48458	2
48459	3
48460	3
48461	4
48462	4
48463	3
48464	4
48465	4
48466	2
48467	3
48468	4
48469	3
48470	3
48471	3
48472	3
48473	2
48474	3
48475	3
48476	3
48477	4
48478	3
48479	3
48480	4
48481	2
48482	3
48483	2
48484	5
48485	3
48486	2
48487	3
48488	3
48489	3
48490	2
48491	2
48492	3
48493	3
48494	3
48495	4
48496	3
48497	2
48498	3
48499	3
48500	4
48501	4
48502	2
48503	4
48504	3
48505	4
48506	3
48507	3
48508	3
48509	3
48510	6
48511	3
48512	2
48513	4
48514	7
48515	5
48516	3
48517	3
48518	3
48519	3
48520	2
48521	4
48522	3
48523	2
48524	3
48525	4
48526	3
48527	3
48528	4
48529	2
48530	3
48531	3
48532	4
48533	2
48534	3
48535	4
48536	2
48537	3
48538	3
48539	2
48540	4
48541	2
48542	3
48543	3
48544	2
48545	9
48546	5
48547	3
48548	2
48549	3
48550	3
48551	3
48552	4
48553	3
48554	3
48555	4
48556	3
48557	3
48558	3
48559	3
48560	3
48561	2
48562	2
48563	2
48564	3
48565	3
48566	3
48567	3
48568	3
48569	4
48570	4
48571	2
48572	3
48573	6
48574	3
48575	3
48576	3
48577	5
48578	2
48579	3
48580	3
48581	2
48582	2
48583	3
48584	2
48585	4
48586	4
48587	4
48588	2
48589	2
48590	4
48591	3
48592	2
48593	2
48594	4
48595	5
48596	2
48597	3
48598	3
48599	5
48600	4
48601	3
48602	3
48603	4
48604	3
48605	3
48606	4
48607	3
48608	5
48609	2
48610	2
48611	2
48612	2
48613	3
48614	4
48615	4
48616	3
48617	2
48618	5
48619	2
48620	4
48621	3
48622	3
48623	3
48624	4
48625	2
48626	2
48627	5
48628	2
48629	3
48630	4
48631	4
48632	3
48633	4
48634	2
48635	3
48636	6
48637	3
48638	3
48639	5
48640	3
48641	7
48642	2
48643	3
48644	2
48645	4
48646	3
48647	3
48648	2
48649	3
48650	3
48651	3
48652	2
48653	3
48654	4
48655	3
48656	2
48657	3
48658	3
48659	3
48660	4
48661	2
48662	3
48663	3
48664	3
48665	2
48666	3
48667	3
48668	3
48669	3
48670	5
48671	3
48672	4
48673	2
48674	2
48675	4
48676	2
48677	2
48678	5
48679	3
48680	4
48681	4
48682	3
48683	4
48684	3
48685	6
48686	3
48687	3
48688	3
48689	2
48690	4
48691	3
48692	3
48693	3
48694	3
48695	3
48696	3
48697	4
48698	3
48699	6
48700	3
48701	5
48702	3
48703	4
48704	2
48705	8
48706	4
48707	3
48708	4
48709	3
48710	3
48711	3
48712	3
48713	3
48714	5
48715	3
48716	3
48717	3
48718	3
48719	3
48720	4
48721	2
48722	3
48723	3
48724	3
48725	2
48726	2
48727	3
48728	2
48729	3
48730	3
48731	2
48732	5
48733	2
48734	3
48735	4
48736	2
48737	3
48738	2
48739	3
48740	2
48741	3
48742	2
48743	3
48744	3
48745	2
48746	2
48747	3
48748	3
48749	2
48750	4
48751	3
48752	3
48753	3
48754	2
48755	3
48756	4
48757	2
48758	2
48759	3
48760	3
48761	2
48762	6
48763	5
48764	3
48765	4
48766	3
48767	3
48768	7
48769	3
48770	2
48771	2
48772	4
48773	3
48774	2
48775	3
48776	3
48777	3
48778	2
48779	2
48780	4
48781	2
48782	3
48783	3
48784	2
48785	3
48786	3
48787	2
48788	2
48789	4
48790	4
48791	3
48792	2
48793	2
48794	5
48795	4
48796	3
48797	3
48798	3
48799	3
48800	2
48801	2
48802	2
48803	3
48804	3
48805	4
48806	3
48807	4
48808	2
48809	2
48810	4
48811	3
48812	2
48813	3
48814	3
48815	3
48816	4
48817	2
48818	3
48819	3
48820	3
48821	2
48822	3
48823	3
48824	3
48825	6
48826	2
48827	3
48828	3
48829	3
48830	4
48831	4
48832	4
48833	3
48834	3
48835	3
48836	2
48837	4
48838	2
48839	3
48840	4
48841	4
48842	2
48843	2
48844	2
48845	3
48846	3
48847	3
48848	4
48849	3
48850	3
48851	3
48852	3
48853	3
48854	3
48855	4
48856	5
48857	2
48858	4
48859	2
48860	3
48861	4
48862	3
48863	3
48864	3
48865	4
48866	2
48867	3
48868	2
48869	2
48870	4
48871	3
48872	2
48873	2
48874	3
48875	4
48876	3
48877	2
48878	3
48879	3
48880	3
48881	3
48882	2
48883	2
48884	3
48885	4
48886	2
48887	5
48888	6
48889	2
48890	2
48891	2
48892	3
48893	2
48894	4
48895	7
48896	3
48897	2
48898	3
48899	3
48900	4
48901	3
48902	3
48903	3
48904	2
48905	2
48906	4
48907	2
48908	2
48909	4
48910	3
48911	3
48912	2
48913	3
48914	2
48915	4
48916	3
48917	3
48918	5
48919	3
48920	3
48921	3
48922	3
48923	4
48924	5
48925	3
48926	3
48927	3
48928	2
48929	3
48930	4
48931	3
48932	2
48933	3
48934	3
48935	3
48936	3
48937	3
48938	2
48939	2
48940	3
48941	3
48942	3
48943	3
48944	3
48945	4
48946	3
48947	2
48948	3
48949	5
48950	4
48951	6
48952	3
48953	3
48954	4
48955	3
48956	3
48957	3
48958	3
48959	3
48960	8
48961	2
48962	2
48963	2
48964	2
48965	3
48966	3
48967	3
48968	2
48969	3
48970	3
48971	3
48972	3
48973	2
48974	3
48975	4
48976	2
48977	4
48978	2
48979	3
48980	5
48981	3
48982	3
48983	4
48984	4
48985	4
48986	3
48987	2
48988	3
48989	2
48990	4
48991	3
48992	2
48993	3
48994	3
48995	3
48996	3
48997	2
48998	2
48999	3
49000	3
49001	2
49002	3
49003	2
49004	2
49005	4
49006	3
49007	3
49008	3
49009	2
49010	2
49011	5
49012	2
49013	3
49014	6
49015	3
49016	3
49017	2
49018	2
49019	2
49020	4
49021	3
49022	7
49023	4
49024	3
49025	2
49026	2
49027	2
49028	3
49029	4
49030	3
49031	3
49032	2
49033	2
49034	2
49035	4
49036	3
49037	2
49038	3
49039	4
49040	2
49041	3
49042	5
49043	2
49044	3
49045	4
49046	3
49047	3
49048	2
49049	3
49050	4
49051	4
49052	3
49053	3
49054	3
49055	3
49056	9
49057	2
49058	2
49059	3
49060	4
49061	3
49062	4
49063	3
49064	2
49065	4
49066	2
49067	3
49068	3
49069	2
49070	3
49071	3
49072	2
49073	5
49074	2
49075	5
49076	2
49077	6
49078	3
49079	3
49080	4
49081	2
49082	3
49083	3
49084	3
49085	2
49086	3
49087	3
49088	3
49089	2
49090	2
49091	3
49092	2
49093	3
49094	2
49095	4
49096	3
49097	2
49098	3
49099	3
49100	3
49101	3
49102	3
49103	3
49104	10
49105	4
49106	2
49107	3
49108	2
49109	2
49110	4
49111	3
49112	3
49113	4
49114	3
49115	3
49116	3
49117	2
49118	3
49119	3
49120	3
49121	2
49122	3
49123	2
49124	2
49125	4
49126	3
49127	3
49128	11
49129	4
49130	4
49131	3
49132	3
49133	3
49134	4
49135	5
49136	3
49137	3
49138	3
49139	2
49140	12
49141	2
49142	2
49143	3
49144	3
49145	2
49146	13
49147	3
49148	3
49149	14
49150	3
49151	3
49152	2
49153	3
49154	3
49155	4
49156	2
49157	2
49158	2
49159	4
49160	2
49161	3
49162	3
49163	4
49164	4
49165	2
49166	5
49167	3
49168	3
49169	2
49170	4
49171	2
49172	3
49173	3
49174	3
49175	4
49176	2
49177	2
49178	3
49179	3
49180	3
49181	3
49182	3
49183	3
49184	2
49185	4
49186	2
49187	3
49188	2
49189	3
49190	3
49191	3
49192	3
49193	2
49194	4
49195	3
49196	3
49197	5
49198	3
49199	3
49200	4
49201	3
49202	5
49203	6
49204	2
49205	2
49206	2
49207	3
49208	3
49209	3
49210	6
49211	2
49212	3
49213	3
49214	3
49215	8
49216	2
49217	4
49218	4
49219	3
49220	3
49221	3
49222	2
49223	3
49224	3
49225	4
49226	3
49227	3
49228	5
49229	3
49230	4
49231	4
49232	3
49233	2
49234	3
49235	4
49236	3
49237	3
49238	3
49239	3
49240	3
49241	2
49242	3
49243	3
49244	3
49245	4
49246	3
49247	3
49248	2
49249	2
49250	2
49251	3
49252	3
49253	2
49254	3
49255	3
49256	3
49257	4
49258	3
49259	5
49260	4
49261	2
49262	3
49263	3
49264	3
49265	3
49266	6
49267	4
49268	2
49269	3
49270	3
49271	3
49272	3
49273	3
49274	3
49275	6
49276	7
49277	2
49278	3
49279	3
49280	3
49281	2
49282	4
49283	4
49284	3
49285	3
49286	3
49287	3
49288	2
49289	3
49290	5
49291	3
49292	2
49293	3
49294	3
49295	3
49296	3
49297	3
49298	2
49299	2
49300	4
49301	3
49302	2
49303	3
49304	2
49305	4
49306	4
49307	2
49308	3
49309	3
49310	3
49311	3
49312	3
49313	2
49314	2
49315	3
49316	2
49317	4
49318	2
49319	3
49320	4
49321	5
49322	3
49323	4
49324	2
49325	2
49326	3
49327	3
49328	2
49329	6
49330	2
49331	2
49332	3
49333	2
49334	3
49335	4
49336	4
49337	3
49338	3
49339	2
49340	3
49341	3
49342	3
49343	3
49344	4
49345	3
49346	2
49347	2
49348	4
49349	2
49350	4
49351	3
49352	5
49353	2
49354	2
49355	3
49356	3
49357	3
49358	3
49359	3
49360	3
49361	2
49362	3
49363	2
49364	4
49365	4
49366	2
49367	3
49368	4
49369	3
49370	3
49371	4
49372	3
49373	3
49374	4
49375	3
49376	3
49377	4
49378	3
49379	2
49380	4
49381	3
49382	2
49383	5
49384	2
49385	4
49386	3
49387	3
49388	2
49389	3
49390	3
49391	3
49392	6
49393	2
49394	2
49395	4
49396	4
49397	3
49398	2
49399	3
49400	4
49401	2
49402	3
49403	7
49404	3
49405	4
49406	3
49407	3
49408	2
49409	2
49410	4
49411	2
49412	2
49413	4
49414	5
49415	3
49416	3
49417	3
49418	2
49419	4
49420	4
49421	3
49422	3
49423	3
49424	2
49425	4
49426	2
49427	3
49428	3
49429	2
49430	3
49431	3
49432	3
49433	2
49434	3
49435	3
49436	3
49437	3
49438	3
49439	3
49440	4
49441	3
49442	2
49443	3
49444	3
49445	5
49446	4
49447	3
49448	3
49449	3
49450	4
49451	2
49452	3
49453	3
49454	3
49455	6
49456	2
49457	3
49458	2
49459	2
49460	3
49461	3
49462	3
49463	3
49464	3
49465	2
49466	2
49467	2
49468	3
49469	3
49470	8
49471	4
49472	2
49473	3
49474	2
49475	3
49476	5
49477	2
49478	3
49479	3
49480	2
49481	3
49482	3
49483	3
49484	4
49485	4
49486	3
49487	4
49488	3
49489	3
49490	3
49491	4
49492	2
49493	3
49494	4
49495	3
49496	3
49497	3
49498	2
49499	2
49500	4
49501	3
49502	3
49503	3
49504	4
49505	2
49506	4
49507	5
49508	2
49509	3
49510	3
49511	3
49512	3
49513	2
49514	3
49515	4
49516	2
49517	2
49518	6
49519	3
49520	3
49521	4
49522	2
49523	2
49524	3
49525	3
49526	2
49527	3
49528	4
49529	2
49530	7
49531	2
49532	3
49533	3
49534	3
49535	3
49536	2
49537	2
49538	5
49539	3
49540	2
49541	3
49542	3
49543	3
49544	2
49545	4
49546	3
49547	2
49548	3
49549	2
49550	3
49551	3
49552	2
49553	3
49554	3
49555	4
49556	2
49557	3
49558	3
49559	3
49560	4
49561	2
49562	2
49563	2
49564	3
49565	4
49566	3
49567	9
49568	2
49569	6
49570	2
49571	3
49572	4
49573	4
49574	3
49575	4
49576	2
49577	2
49578	3
49579	3
49580	3
49581	6
49582	3
49583	3
49584	2
49585	3
49586	2
49587	3
49588	3
49589	3
49590	4
49591	3
49592	3
49593	3
49594	2
49595	6
49596	3
49597	2
49598	3
49599	3
49600	5
49601	4
49602	4
49603	2
49604	2
49605	4
49606	3
49607	3
49608	4
49609	3
49610	4
49611	3
49612	4
49613	2
49614	3
49615	3
49616	3
49617	3
49618	2
49619	3
49620	4
49621	3
49622	3
49623	4
49624	2
49625	2
49626	4
49627	2
49628	3
49629	4
49630	3
49631	5
49632	3
49633	2
49634	3
49635	4
49636	3
49637	3
49638	3
49639	3
49640	4
49641	2
49642	2
49643	4
49644	6
49645	2
49646	3
49647	4
49648	3
49649	2
49650	4
49651	3
49652	2
49653	3
49654	4
49655	3
49656	3
49657	7
49658	3
49659	2
49660	3
49661	3
49662	5
49663	3
49664	2
49665	4
49666	2
49667	2
49668	2
49669	2
49670	3
49671	3
49672	3
49673	2
49674	4
49675	3
49676	3
49677	3
49678	3
49679	3
49680	4
49681	2
49682	2
49683	3
49684	2
49685	3
49686	3
49687	3
49688	2
49689	3
49690	2
49691	3
49692	4
49693	5
49694	3
49695	4
49696	2
49697	2
49698	2
49699	3
49700	3
49701	3
49702	2
49703	3
49704	3
49705	2
49706	2
49707	6
49708	4
49709	3
49710	4
49711	3
49712	3
49713	3
49714	3
49715	3
49716	3
49717	3
49718	2
49719	3
49720	3
49721	3
49722	3
49723	3
49724	5
49725	8
49726	4
49727	3
49728	4
49729	4
49730	2
49731	3
49732	2
49733	2
49734	2
49735	4
49736	2
49737	2
49738	3
49739	2
49740	4
49741	2
49742	3
49743	3
49744	2
49745	2
49746	2
49747	2
49748	2
49749	3
49750	3
49751	4
49752	2
49753	2
49754	2
49755	5
49756	3
49757	2
49758	3
49759	3
49760	3
49761	4
49762	2
49763	3
49764	4
49765	2
49766	3
49767	4
49768	2
49769	2
49770	6
49771	4
49772	3
49773	3
49774	3
49775	4
49776	4
49777	3
49778	2
49779	2
49780	3
49781	3
49782	3
49783	3
49784	7
49785	4
49786	5
49787	2
49788	3
49789	2
49790	3
49791	3
49792	2
49793	3
49794	3
49795	4
49796	2
49797	3
49798	3
49799	3
49800	4
49801	3
49802	4
49803	3
49804	2
49805	3
49806	3
49807	3
49808	2
49809	2
49810	4
49811	2
49812	3
49813	2
49814	2
49815	4
49816	3
49817	5
49818	3
49819	3
49820	3
49821	3
49822	3
49823	3
49824	3
49825	2
49826	3
49827	4
49828	3
49829	3
49830	4
49831	3
49832	2
49833	6
49834	2
49835	3
49836	2
49837	4
49838	3
49839	3
49840	4
49841	3
49842	4
49843	2
49844	3
49845	4
49846	2
49847	3
49848	5
49849	4
49850	2
49851	3
49852	3
49853	2
49854	3
49855	3
49856	3
49857	2
49858	2
49859	3
49860	4
49861	3
49862	4
49863	3
49864	3
49865	2
49866	3
49867	3
49868	4
49869	3
49870	3
49871	3
49872	3
49873	2
49874	2
49875	5
49876	3
49877	2
49878	4
49879	5
49880	4
49881	3
49882	3
49883	4
49884	3
49885	3
49886	3
49887	4
49888	3
49889	3
49890	4
49891	2
49892	2
49893	3
49894	3
49895	4
49896	6
49897	3
49898	2
49899	3
49900	3
49901	3
49902	4
49903	3
49904	3
49905	4
49906	3
49907	3
49908	3
49909	3
49910	5
49911	7
49912	3
49913	3
49914	3
49915	3
49916	3
49917	3
49918	3
49919	3
49920	4
49921	2
49922	2
49923	2
49924	3
49925	2
49926	4
49927	3
49928	3
49929	4
49930	3
49931	3
49932	6
49933	3
49934	3
49935	4
49936	2
49937	2
49938	4
49939	2
49940	3
49941	5
49942	2
49943	3
49944	3
49945	3
49946	4
49947	2
49948	3
49949	3
49950	4
49951	3
49952	4
49953	2
49954	2
49955	4
49956	3
49957	2
49958	2
49959	6
49960	2
49961	3
49962	3
49963	3
49964	2
49965	4
49966	3
49967	3
49968	2
49969	2
49970	3
49971	3
49972	5
49973	3
49974	3
49975	3
49976	3
49977	2
49978	2
49979	3
49980	8
49981	3
49982	3
49983	3
49984	3
49985	4
49986	3
49987	3
49988	2
49989	3
49990	3
49991	3
49992	2
49993	2
49994	3
49995	4
49996	4
49997	3
49998	4
49999	3
50000	2
50001	3
50002	3
50003	5
50004	3
50005	3
50006	3
50007	3
50008	3
50009	2
50010	4
50011	3
50012	3
50013	3
50014	3
50015	5
50016	3
50017	2
50018	4
50019	3
50020	2
50021	2
50022	6
50023	4
50024	2
50025	4
50026	2
50027	3
50028	2
50029	3
50030	3
50031	6
50032	3
50033	2
50034	5
50035	3
50036	3
50037	3
50038	7
50039	3
50040	4
50041	2
50042	3
50043	3
50044	3
50045	2
50046	3
50047	3
50048	3
50049	2
50050	6
50051	2
50052	3
50053	2
50054	3
50055	4
50056	2
50057	3
50058	3
50059	3
50060	3
50061	4
50062	3
50063	3
50064	3
50065	5
50066	2
50067	2
50068	2
50069	2
50070	4
50071	3
50072	3
50073	2
50074	2
50075	3
50076	4
50077	2
50078	9
50079	3
50080	2
50081	2
50082	4
50083	3
50084	2
50085	6
50086	3
50087	3
50088	3
50089	2
50090	3
50091	2
50092	3
50093	2
50094	4
50095	4
50096	5
50097	2
50098	2
50099	3
50100	4
50101	2
50102	3
50103	3
50104	3
50105	4
50106	3
50107	4
50108	3
50109	3
50110	3
50111	3
50112	3
50113	3
50114	2
50115	8
50116	3
50117	3
50118	3
50119	3
50120	3
50121	3
50122	3
50123	2
50124	3
50125	4
50126	3
50127	10
50128	3
50129	2
50130	4
50131	2
50132	3
50133	4
50134	3
50135	3
50136	4
50137	2
50138	3
50139	2
50140	3
50141	5
50142	3
50143	3
50144	3
50145	4
50146	2
50147	2
50148	6
50149	3
50150	4
50151	3
50152	2
50153	2
50154	3
50155	3
50156	2
50157	3
50158	5
50159	3
50160	4
50161	3
50162	3
50163	4
50164	2
50165	7
50166	3
50167	4
50168	3
50169	3
50170	2
50171	3
50172	4
50173	3
50174	3
50175	4
50176	3
50177	2
50178	2
50179	2
50180	4
50181	3
50182	2
50183	3
50184	4
50185	2
50186	3
50187	3
50188	2
50189	5
50190	4
50191	3
50192	2
50193	4
50194	2
50195	3
50196	4
50197	3
50198	3
50199	4
50200	4
50201	3
50202	3
50203	3
50204	3
50205	4
50206	3
50207	3
50208	2
50209	3
50210	2
50211	6
50212	2
50213	3
50214	3
50215	3
50216	2
50217	4
50218	3
50219	3
50220	5
50221	2
50222	3
50223	3
50224	3
50225	3
50226	4
50227	2
50228	3
50229	4
50230	3
50231	3
50232	3
50233	3
50234	2
50235	8
50236	3
50237	3
50238	3
50239	3
50240	2
50241	2
50242	2
50243	3
50244	3
50245	2
50246	4
50247	3
50248	2
50249	2
50250	4
50251	5
50252	3
50253	3
50254	3
50255	3
50256	3
50257	2
50258	2
50259	2
50260	3
50261	2
50262	3
50263	3
50264	3
50265	4
50266	2
50267	3
50268	3
50269	3
50270	3
50271	3
50272	2
50273	2
50274	6
50275	3
50276	2
50277	3
50278	3
50279	3
50280	4
50281	3
50282	5
50283	5
50284	3
50285	4
50286	4
50287	3
50288	3
50289	2
50290	3
50291	2
50292	7
50293	3
50294	2
50295	4
50296	3
50297	4
50298	3
50299	2
50300	3
50301	3
50302	3
50303	3
50304	2
50305	2
50306	2
50307	4
50308	2
50309	3
50310	4
50311	3
50312	2
50313	5
50314	3
50315	3
50316	3
50317	3
50318	3
50319	3
50320	4
50321	2
50322	2
50323	3
50324	3
50325	4
50326	2
50327	3
50328	4
50329	3
50330	3
50331	2
50332	3
50333	2
50334	3
50335	3
50336	3
50337	6
50338	2
50339	3
50340	4
50341	2
50342	2
50343	3
50344	5
50345	2
50346	3
50347	3
50348	3
50349	3
50350	3
50351	3
50352	2
50353	2
50354	3
50355	4
50356	2
50357	3
50358	4
50359	3
50360	3
50361	2
50362	2
50363	2
50364	3
50365	3
50366	3
50367	3
50368	2
50369	4
50370	4
50371	3
50372	3
50373	3
50374	4
50375	5
50376	2
50377	3
50378	2
50379	3
50380	3
50381	3
50382	3
50383	3
50384	3
50385	4
50386	3
50387	2
50388	5
50389	2
50390	3
50391	3
50392	2
50393	3
50394	3
50395	3
50396	3
50397	4
50398	4
50399	3
50400	6
50401	2
50402	3
50403	3
50404	2
50405	4
50406	5
50407	3
50408	2
50409	2
50410	3
50411	2
50412	3
50413	3
50414	4
50415	4
50416	3
50417	2
50418	3
50419	7
50420	2
50421	3
50422	3
50423	3
50424	3
50425	3
50426	3
50427	4
50428	5
50429	3
50430	4
50431	3
50432	2
50433	2
50434	3
50435	3
50436	2
50437	5
50438	2
50439	4
50440	4
50441	3
50442	3
50443	3
50444	2
50445	4
50446	3
50447	3
50448	2
50449	3
50450	3
50451	2
50452	2
50453	2
50454	2
50455	3
50456	3
50457	2
50458	2
50459	2
50460	4
50461	2
50462	3
50463	6
50464	2
50465	2
50466	3
50467	3
50468	5
50469	3
50470	3
50471	3
50472	3
50473	3
50474	2
50475	4
50476	2
50477	3
50478	3
50479	4
50480	3
50481	3
50482	2
50483	2
50484	4
50485	3
50486	2
50487	3
50488	3
50489	2
50490	8
50491	3
50492	3
50493	3
50494	3
50495	3
50496	3
50497	2
50498	3
50499	5
50500	2
50501	3
50502	2
50503	3
50504	2
50505	6
50506	2
50507	4
50508	4
50509	2
50510	3
50511	4
50512	4
50513	2
50514	2
50515	3
50516	3
50517	3
50518	3
50519	3
50520	4
50521	2
50522	2
50523	2
50524	3
50525	4
50526	6
50527	3
50528	2
50529	2
50530	5
50531	3
50532	2
50533	3
50534	3
50535	4
50536	2
50537	3
50538	3
50539	2
50540	3
50541	4
50542	3
50543	3
50544	4
50545	3
50546	7
50547	3
50548	2
50549	2
50550	4
50551	3
50552	4
50553	4
50554	3
50555	3
50556	3
50557	4
50558	3
50559	3
50560	3
50561	5
50562	3
50563	3
50564	3
50565	4
50566	3
50567	3
50568	4
50569	2
50570	2
50571	3
50572	3
50573	3
50574	3
50575	4
50576	2
50577	3
50578	2
50579	3
50580	4
50581	2
50582	3
50583	4
50584	2
50585	3
50586	3
50587	2
50588	3
50589	9
50590	3
50591	3
50592	5
50593	2
50594	3
50595	4
50596	3
50597	3
50598	4
50599	3
50600	4
50601	3
50602	2
50603	3
50604	2
50605	2
50606	3
50607	3
50608	2
50609	4
50610	6
50611	2
50612	2
50613	3
50614	2
50615	3
50616	4
50617	3
50618	2
50619	3
50620	3
50621	4
50622	3
50623	5
50624	3
50625	4
50626	2
50627	2
50628	2
50629	3
50630	3
50631	3
50632	2
50633	2
50634	4
50635	4
50636	2
50637	3
50638	3
50639	3
50640	4
50641	4
50642	2
50643	4
50644	3
50645	3
50646	3
50647	3
50648	3
50649	2
50650	2
50651	2
50652	6
50653	2
50654	5
50655	4
50656	3
50657	2
50658	2
50659	3
50660	4
50661	5
50662	3
50663	3
50664	3
50665	2
50666	3
50667	3
50668	3
50669	3
50670	4
50671	3
50672	3
50673	7
50674	2
50675	3
50676	4
50677	3
50678	2
50679	3
50680	4
50681	2
50682	3
50683	2
50684	3
50685	5
50686	3
50687	3
50688	2
50689	2
50690	2
50691	4
50692	3
50693	3
50694	4
50695	3
50696	2
50697	2
50698	2
50699	2
50700	4
50701	3
50702	4
50703	3
50704	2
50705	2
50706	3
50707	2
50708	3
50709	3
50710	3
50711	4
50712	4
50713	3
50714	2
50715	6
50716	5
50717	2
50718	3
50719	3
50720	2
50721	3
50722	3
50723	2
50724	3
50725	2
50726	3
50727	3
50728	3
50729	3
50730	4
50731	3
50732	3
50733	3
50734	3
50735	3
50736	3
50737	4
50738	4
50739	3
50740	4
50741	2
50742	2
50743	3
50744	3
50745	8
50746	2
50747	5
50748	3
50749	3
50750	3
50751	3
50752	2
50753	2
50754	3
50755	3
50756	2
50757	3
50758	3
50759	3
50760	4
50761	3
50762	3
50763	3
50764	3
50765	4
50766	3
50767	3
50768	3
50769	4
50770	2
50771	3
50772	3
50773	2
50774	3
50775	4
50776	3
50777	2
50778	6
50779	3
50780	3
50781	3
50782	3
50783	4
50784	3
50785	3
50786	2
50787	2
50788	2
50789	2
50790	4
50791	3
50792	3
50793	2
50794	4
50795	3
50796	4
50797	3
50798	3
50799	4
50800	7
50801	2
50802	2
50803	3
50804	3
50805	4
50806	3
50807	3
50808	3
50809	5
50810	3
50811	3
50812	3
50813	3
50814	3
50815	3
50816	2
50817	3
50818	2
50819	4
50820	4
50821	2
50822	2
50823	3
50824	3
50825	3
50826	4
50827	3
50828	3
50829	3
50830	4
50831	3
50832	3
50833	2
50834	3
50835	4
50836	3
50837	3
50838	3
50839	3
50840	5
50841	6
50842	3
50843	3
50844	4
50845	2
50846	3
50847	4
50848	3
50849	2
50850	4
50851	3
50852	2
50853	4
50854	3
50855	3
50856	3
50857	2
50858	4
50859	2
50860	3
50861	3
50862	3
50863	3
50864	3
50865	4
50866	2
50867	2
50868	4
50869	3
50870	3
50871	5
50872	3
50873	2
50874	3
50875	4
50876	3
50877	3
50878	3
50879	3
50880	4
50881	4
50882	3
50883	3
50884	2
50885	2
50886	4
50887	3
50888	4
50889	2
50890	3
50891	2
50892	3
50893	2
50894	3
50895	4
50896	2
50897	3
50898	4
50899	3
50900	2
50901	3
50902	5
50903	3
50904	6
50905	2
50906	2
50907	3
50908	4
50909	2
50910	4
50911	3
50912	3
50913	3
50914	2
50915	4
50916	2
50917	3
50918	3
50919	3
50920	3
50921	2
50922	4
50923	2
50924	3
50925	5
50926	3
50927	7
50928	3
50929	2
50930	3
50931	2
50932	3
50933	5
50934	3
50935	3
50936	3
50937	2
50938	2
50939	3
50940	4
50941	3
50942	3
50943	3
50944	3
50945	3
50946	3
50947	3
50948	3
50949	5
50950	3
50951	3
50952	3
50953	3
50954	3
50955	4
50956	2
50957	2
50958	3
50959	3
50960	6
50961	2
50962	2
50963	4
50964	5
50965	3
50966	3
50967	6
50968	3
50969	2
50970	4
50971	2
50972	3
50973	3
50974	6
50975	3
50976	2
50977	2
50978	3
50979	3
50980	2
50981	3
50982	3
50983	3
50984	2
50985	4
50986	2
50987	3
50988	3
50989	2
50990	3
50991	3
50992	2
50993	2
50994	2
50995	5
50996	4
50997	4
50998	3
50999	3
51000	8
51001	2
51002	3
51003	3
51004	3
51005	2
51006	3
51007	3
51008	2
51009	3
51010	2
51011	3
51012	4
51013	3
51014	3
51015	4
51016	4
51017	3
51018	3
51019	3
51020	3
51021	3
51022	3
51023	3
51024	3
51025	2
51026	5
51027	4
51028	2
51029	3
51030	6
51031	3
51032	2
51033	2
51034	3
51035	3
51036	3
51037	3
51038	3
51039	3
51040	3
51041	2
51042	3
51043	2
51044	3
51045	4
51046	2
51047	3
51048	3
51049	3
51050	2
51051	4
51052	2
51053	3
51054	7
51055	3
51056	4
51057	5
51058	3
51059	2
51060	4
51061	2
51062	2
51063	3
51064	3
51065	3
51066	3
51067	4
51068	3
51069	3
51070	3
51071	3
51072	5
51073	2
51074	2
51075	4
51076	2
51077	2
51078	3
51079	3
51080	2
51081	2
51082	2
51083	3
51084	2
51085	4
51086	4
51087	3
51088	5
51089	3
51090	4
51091	3
51092	3
51093	6
51094	3
51095	3
51096	3
51097	2
51098	4
51099	2
51100	9
51101	2
51102	4
51103	3
51104	2
51105	4
51106	3
51107	3
51108	2
51109	2
51110	3
51111	4
51112	2
51113	3
51114	4
51115	3
51116	3
51117	3
51118	3
51119	5
51120	4
51121	4
51122	2
51123	3
51124	2
51125	2
51126	3
51127	4
51128	3
51129	4
51130	3
51131	2
51132	3
51133	2
51134	3
51135	4
51136	3
51137	2
51138	2
51139	3
51140	2
51141	3
51142	3
51143	3
51144	2
51145	3
51146	3
51147	2
51148	4
51149	3
51150	10
51151	3
51152	3
51153	4
51154	2
51155	3
51156	6
51157	2
51158	2
51159	3
51160	3
51161	2
51162	3
51163	3
51164	3
51165	4
51166	3
51167	3
51168	4
51169	2
51170	5
51171	3
51172	2
51173	3
51174	2
51175	11
51176	2
51177	3
51178	2
51179	3
51180	4
51181	7
51182	3
51183	3
51184	3
51185	4
51186	3
51187	3
51188	3
51189	4
51190	3
51191	3
51192	3
51193	2
51194	3
51195	4
51196	3
51197	2
51198	3
51199	3
51200	2
51201	3
51202	2
51203	2
51204	4
51205	3
51206	2
51207	3
51208	2
51209	2
51210	4
51211	2
51212	5
51213	4
51214	3
51215	3
51216	3
51217	2
51218	2
51219	6
51220	2
51221	3
51222	2
51223	3
51224	3
51225	4
51226	3
51227	3
51228	3
51229	2
51230	3
51231	3
51232	2
51233	3
51234	2
51235	3
51236	2
51237	3
51238	3
51239	3
51240	4
51241	2
51242	2
51243	5
51244	3
51245	2
51246	7
51247	3
51248	2
51249	2
51250	2
51251	3
51252	3
51253	3
51254	3
51255	8
51256	3
51257	3
51258	3
51259	3
51260	4
51261	3
51262	3
51263	3
51264	4
51265	2
51266	2
51267	3
51268	3
51269	3
51270	4
51271	3
51272	4
51273	2
51274	5
51275	3
51276	2
51277	3
51278	3
51279	3
51280	4
51281	2
51282	6
51283	2
51284	2
51285	4
51286	2
51287	3
51288	3
51289	4
51290	4
51291	4
51292	3
51293	3
51294	3
51295	3
51296	3
51297	2
51298	2
51299	2
51300	4
51301	2
51302	3
51303	3
51304	3
51305	5
51306	4
51307	2
51308	7
51309	3
51310	3
51311	3
51312	3
51313	3
51314	2
51315	4
51316	2
51317	3
51318	2
51319	3
51320	3
51321	2
51322	3
51323	3
51324	3
51325	2
51326	3
51327	3
51328	2
51329	2
51330	4
51331	3
51332	2
51333	3
51334	2
51335	3
51336	5
51337	3
51338	3
51339	4
51340	4
51341	2
51342	3
51343	3
51344	2
51345	6
51346	2
51347	2
51348	3
51349	2
51350	3
51351	3
51352	3
51353	4
51354	3
51355	3
51356	3
51357	4
51358	3
51359	3
51360	4
51361	2
51362	2
51363	4
51364	3
51365	3
51366	3
51367	5
51368	2
51369	2
51370	3
51371	3
51372	2
51373	3
51374	3
51375	4
51376	3
51377	2
51378	2
51379	3
51380	3
51381	3
51382	3
51383	3
51384	3
51385	4
51386	2
51387	3
51388	3
51389	3
51390	4
51391	3
51392	3
51393	3
51394	3
51395	4
51396	2
51397	3
51398	5
51399	3
51400	4
51401	3
51402	3
51403	3
51404	3
51405	4
51406	3
51407	3
51408	6
51409	2
51410	4
51411	2
51412	2
51413	2
51414	4
51415	6
51416	2
51417	3
51418	3
51419	2
51420	4
51421	2
51422	3
51423	4
51424	3
51425	5
51426	2
51427	2
51428	3
51429	5
51430	3
51431	3
51432	3
51433	2
51434	2
51435	7
51436	3
51437	2
51438	3
51439	3
51440	3
51441	3
51442	4
51443	3
51444	4
51445	3
51446	3
51447	3
51448	3
51449	3
51450	4
51451	3
51452	3
51453	3
51454	3
51455	4
51456	2
51457	3
51458	2
51459	4
51460	5
51461	2
51462	4
51463	3
51464	3
51465	4
51466	2
51467	3
51468	3
51469	3
51470	3
51471	6
51472	2
51473	2
51474	3
51475	3
51476	3
51477	3
51478	3
51479	3
51480	4
51481	2
51482	2
51483	2
51484	3
51485	3
51486	3
51487	3
51488	3
51489	2
51490	3
51491	5
51492	3
51493	4
51494	2
51495	4
51496	2
51497	3
51498	3
51499	3
51500	3
51501	3
51502	3
51503	3
51504	3
51505	2
51506	3
51507	4
51508	3
51509	3
51510	8
51511	3
51512	3
51513	4
51514	3
51515	3
51516	3
51517	2
51518	3
51519	3
51520	3
51521	2
51522	5
51523	3
51524	2
51525	4
51526	2
51527	5
51528	4
51529	2
51530	4
51531	4
51532	3
51533	3
51534	6
51535	3
51536	2
51537	4
51538	3
51539	2
51540	4
51541	3
51542	2
51543	3
51544	3
51545	2
51546	3
51547	3
51548	3
51549	3
51550	3
51551	3
51552	2
51553	5
51554	2
51555	4
51556	2
51557	3
51558	3
51559	3
51560	3
51561	4
51562	7
51563	2
51564	3
51565	2
51566	3
51567	3
51568	3
51569	3
51570	4
51571	3
51572	2
51573	3
51574	3
51575	3
51576	3
51577	2
51578	4
51579	4
51580	3
51581	2
51582	3
51583	3
51584	5
51585	4
51586	2
51587	3
51588	3
51589	3
51590	3
51591	3
51592	2
51593	3
51594	3
51595	4
51596	2
51597	6
51598	3
51599	3
51600	4
51601	2
51602	2
51603	3
51604	3
51605	3
51606	4
51607	3
51608	2
51609	2
51610	2
51611	9
51612	4
51613	2
51614	3
51615	5
51616	2
51617	3
51618	3
51619	3
51620	4
51621	3
51622	3
51623	3
51624	3
51625	3
51626	3
51627	3
51628	2
51629	3
51630	4
51631	3
51632	3
51633	3
51634	2
51635	3
51636	3
51637	2
51638	2
51639	3
51640	3
51641	2
51642	5
51643	3
51644	3
51645	4
51646	5
51647	3
51648	3
51649	2
51650	3
51651	3
51652	2
51653	3
51654	3
51655	3
51656	2
51657	4
51658	3
51659	2
51660	6
51661	3
51662	3
51663	4
51664	2
51665	2
51666	4
51667	4
51668	2
51669	3
51670	3
51671	3
51672	3
51673	2
51674	3
51675	4
51676	3
51677	5
51678	3
51679	3
51680	4
51681	3
51682	2
51683	2
51684	3
51685	2
51686	4
51687	3
51688	3
51689	7
51690	4
51691	2
51692	2
51693	3
51694	3
51695	3
51696	3
51697	3
51698	3
51699	2
51700	4
51701	3
51702	3
51703	3
51704	3
51705	4
51706	3
51707	3
51708	5
51709	4
51710	3
51711	3
51712	2
51713	2
51714	5
51715	3
51716	3
51717	3
51718	3
51719	3
51720	4
51721	2
51722	4
51723	6
51724	3
51725	2
51726	4
51727	3
51728	2
51729	3
51730	3
51731	3
51732	3
51733	3
51734	2
51735	4
51736	4
51737	3
51738	3
51739	5
51740	3
51741	3
51742	4
51743	3
51744	3
51745	3
51746	2
51747	3
51748	3
51749	2
51750	4
51751	3
51752	2
51753	3
51754	2
51755	3
51756	2
51757	3
51758	3
51759	3
51760	3
51761	3
51762	2
51763	3
51764	2
51765	8
51766	3
51767	3
51768	3
51769	2
51770	5
51771	3
51772	3
51773	3
51774	3
51775	4
51776	2
51777	2
51778	2
51779	3
51780	4
51781	3
51782	3
51783	4
51784	2
51785	2
51786	6
51787	2
51788	2
51789	3
51790	3
51791	3
51792	3
51793	3
51794	3
51795	4
51796	3
51797	2
51798	4
51799	3
51800	4
51801	5
51802	3
51803	2
51804	3
51805	2
51806	3
51807	3
51808	2
51809	3
51810	4
51811	3
51812	2
51813	3
51814	3
51815	4
51816	7
51817	2
51818	2
51819	3
51820	3
51821	3
51822	3
51823	3
51824	3
51825	4
51826	3
51827	2
51828	3
51829	2
51830	3
51831	4
51832	5
51833	3
51834	3
51835	3
51836	3
51837	3
51838	3
51839	3
51840	4
51841	4
51842	3
51843	2
51844	2
51845	3
51846	3
51847	3
51848	2
51849	6
51850	4
51851	3
51852	3
51853	2
51854	3
51855	4
51856	3
51857	2
51858	2
51859	2
51860	3
51861	3
51862	2
51863	5
51864	3
51865	4
51866	2
51867	4
51868	3
51869	2
51870	6
51871	3
51872	2
51873	2
51874	2
51875	3
51876	2
51877	3
51878	2
51879	3
51880	3
51881	2
51882	3
51883	3
51884	4
51885	4
51886	3
51887	4
51888	3
51889	2
51890	2
51891	3
51892	2
51893	2
51894	5
51895	4
51896	3
51897	2
51898	3
51899	2
51900	4
51901	4
51902	3
51903	4
51904	2
51905	3
51906	4
51907	2
51908	2
51909	3
51910	3
51911	3
51912	6
51913	2
51914	3
51915	4
51916	2
51917	3
51918	4
51919	3
51920	3
51921	4
51922	2
51923	3
51924	3
51925	5
51926	3
51927	4
51928	2
51929	2
51930	4
51931	3
51932	3
51933	3
51934	3
51935	4
51936	3
51937	3
51938	2
51939	3
51940	3
51941	2
51942	2
51943	7
51944	3
51945	4
51946	3
51947	4
51948	4
51949	2
51950	3
51951	3
51952	3
51953	2
51954	3
51955	3
51956	5
51957	3
51958	3
51959	4
51960	4
51961	3
51962	2
51963	2
51964	3
51965	3
51966	3
51967	4
51968	3
51969	4
51970	2
51971	2
51972	3
51973	2
51974	3
51975	6
51976	4
51977	3
51978	3
51979	4
51980	3
51981	3
51982	3
51983	3
51984	2
51985	3
51986	3
51987	5
51988	2
51989	3
51990	4
51991	3
51992	3
51993	4
51994	2
51995	3
51996	3
51997	3
51998	3
51999	3
52000	2
52001	2
52002	2
52003	3
52004	2
52005	4
52006	2
52007	3
52008	3
52009	2
52010	3
52011	2
52012	2
52013	3
52014	3
52015	3
52016	2
52017	3
52018	5
52019	3
52020	8
52021	2
52022	3
52023	3
52024	3
52025	3
52026	4
52027	2
52028	3
52029	4
52030	4
52031	3
52032	3
52033	2
52034	2
52035	4
52036	2
52037	4
52038	6
52039	3
52040	2
52041	2
52042	2
52043	3
52044	3
52045	3
52046	3
52047	3
52048	2
52049	5
52050	4
52051	2
52052	3
52053	3
52054	3
52055	3
52056	4
52057	2
52058	2
52059	4
52060	3
52061	3
52062	3
52063	3
52064	2
52065	4
52066	3
52067	2
52068	2
52069	2
52070	7
52071	4
52072	3
52073	3
52074	3
52075	3
52076	4
52077	3
52078	3
52079	3
52080	5
52081	2
52082	2
52083	2
52084	4
52085	3
52086	4
52087	3
52088	3
52089	3
52090	4
52091	3
52092	3
52093	2
52094	3
52095	4
52096	3
52097	2
52098	3
52099	3
52100	2
52101	6
52102	3
52103	3
52104	3
52105	4
52106	2
52107	2
52108	3
52109	3
52110	4
52111	5
52112	3
52113	3
52114	3
52115	3
52116	3
52117	3
52118	3
52119	3
52120	3
52121	2
52122	9
52123	3
52124	3
52125	4
52126	3
52127	3
52128	3
52129	3
52130	3
52131	3
52132	2
52133	3
52134	3
52135	3
52136	3
52137	2
52138	3
52139	3
52140	4
52141	3
52142	5
52143	3
52144	2
52145	2
52146	3
52147	2
52148	2
52149	3
52150	3
52151	4
52152	4
52153	2
52154	4
52155	4
52156	4
52157	3
52158	3
52159	3
52160	3
52161	2
52162	2
52163	2
52164	6
52165	3
52166	2
52167	3
52168	2
52169	2
52170	4
52171	3
52172	2
52173	10
52174	3
52175	3
52176	3
52177	2
52178	3
52179	3
52180	3
52181	2
52182	4
52183	3
52184	3
52185	4
52186	3
52187	3
52188	3
52189	2
52190	4
52191	3
52192	4
52193	3
52194	2
52195	4
52196	3
52197	7
52198	2
52199	3
52200	4
52201	2
52202	3
52203	4
52204	5
52205	2
52206	4
52207	3
52208	3
52209	3
52210	3
52211	3
52212	3
52213	3
52214	2
52215	4
52216	3
52217	3
52218	3
52219	3
52220	3
52221	3
52222	3
52223	3
52224	4
52225	4
52226	2
52227	6
52228	2
52229	5
52230	4
52231	3
52232	2
52233	3
52234	4
52235	5
52236	2
52237	2
52238	3
52239	3
52240	2
52241	3
52242	2
52243	4
52244	3
52245	4
52246	3
52247	3
52248	3
52249	3
52250	4
52251	2
52252	3
52253	2
52254	3
52255	3
52256	3
52257	2
52258	3
52259	2
52260	4
52261	3
52262	3
52263	3
52264	4
52265	2
52266	5
52267	2
52268	3
52269	5
52270	3
52271	3
52272	2
52273	2
52274	2
52275	8
52276	3
52277	2
52278	3
52279	3
52280	3
52281	4
52282	2
52283	3
52284	3
52285	3
52286	3
52287	4
52288	2
52289	2
52290	6
52291	2
52292	3
52293	3
52294	3
52295	3
52296	2
52297	5
52298	3
52299	4
52300	3
52301	2
52302	3
52303	3
52304	3
52305	4
52306	2
52307	3
52308	3
52309	3
52310	3
52311	3
52312	3
52313	2
52314	3
52315	3
52316	4
52317	3
52318	3
52319	3
52320	4
52321	2
52322	2
52323	2
52324	7
52325	6
52326	4
52327	3
52328	5
52329	2
52330	2
52331	4
52332	4
52333	3
52334	3
52335	4
52336	3
52337	3
52338	4
52339	3
52340	2
52341	3
52342	2
52343	3
52344	3
52345	3
52346	3
52347	3
52348	3
52349	3
52350	4
52351	3
52352	2
52353	6
52354	2
52355	3
52356	2
52357	2
52358	3
52359	5
52360	4
52361	2
52362	3
52363	2
52364	3
52365	4
52366	3
52367	3
52368	2
52369	2
52370	2
52371	3
52372	2
52373	3
52374	4
52375	3
52376	2
52377	4
52378	2
52379	2
52380	4
52381	3
52382	3
52383	3
52384	2
52385	2
52386	2
52387	2
52388	3
52389	3
52390	5
52391	3
52392	3
52393	3
52394	3
52395	4
52396	2
52397	3
52398	4
52399	3
52400	3
52401	2
52402	3
52403	3
52404	4
52405	4
52406	2
52407	3
52408	3
52409	3
52410	4
52411	3
52412	3
52413	3
52414	3
52415	3
52416	6
52417	3
52418	2
52419	3
52420	2
52421	5
52422	3
52423	4
52424	3
52425	4
52426	3
52427	3
52428	8
52429	2
52430	3
52431	3
52432	2
52433	2
52434	2
52435	3
52436	2
52437	3
52438	3
52439	3
52440	4
52441	2
52442	3
52443	2
52444	3
52445	4
52446	3
52447	3
52448	3
52449	2
52450	3
52451	7
52452	5
52453	2
52454	2
52455	4
52456	3
52457	2
52458	3
52459	2
52460	4
52461	3
52462	3
52463	3
52464	3
52465	3
52466	2
52467	3
52468	3
52469	3
52470	4
52471	3
52472	3
52473	2
52474	2
52475	3
52476	3
52477	3
52478	3
52479	6
52480	2
52481	3
52482	2
52483	5
52484	2
52485	4
52486	3
52487	3
52488	2
52489	2
52490	2
52491	2
52492	2
52493	3
52494	3
52495	3
52496	3
52497	2
52498	3
52499	3
52500	4
52501	2
52502	2
52503	3
52504	2
52505	2
52506	3
52507	4
52508	3
52509	3
52510	4
52511	3
52512	2
52513	3
52514	5
52515	4
52516	2
52517	2
52518	3
52519	3
52520	2
52521	4
52522	2
52523	3
52524	2
52525	4
52526	3
52527	3
52528	3
52529	2
52530	8
52531	3
52532	3
52533	4
52534	2
52535	3
52536	3
52537	2
52538	4
52539	2
52540	3
52541	2
52542	6
52543	3
52544	2
52545	5
52546	3
52547	4
52548	3
52549	3
52550	3
52551	3
52552	2
52553	2
52554	3
52555	3
52556	3
52557	3
52558	3
52559	3
52560	4
52561	2
52562	3
52563	3
52564	3
52565	2
52566	3
52567	3
52568	2
52569	2
52570	3
52571	2
52572	3
52573	3
52574	3
52575	4
52576	5
52577	4
52578	7
52579	2
52580	3
52581	4
52582	4
52583	3
52584	3
52585	2
52586	2
52587	2
52588	2
52589	3
52590	4
52591	3
52592	3
52593	3
52594	2
52595	3
52596	3
52597	3
52598	4
52599	4
52600	3
52601	3
52602	3
52603	3
52604	3
52605	6
52606	3
52607	5
52608	3
52609	2
52610	2
52611	4
52612	3
52613	3
52614	3
52615	4
52616	2
52617	2
52618	2
52619	3
52620	4
52621	2
52622	3
52623	3
52624	3
52625	2
52626	3
52627	2
52628	4
52629	3
52630	3
52631	3
52632	4
52633	9
52634	2
52635	4
52636	3
52637	3
52638	5
52639	3
52640	3
52641	3
52642	2
52643	3
52644	4
52645	3
52646	2
52647	4
52648	2
52649	3
52650	4
52651	3
52652	2
52653	3
52654	3
52655	3
52656	2
52657	2
52658	4
52659	2
52660	2
52661	3
52662	2
52663	3
52664	3
52665	4
52666	3
52667	2
52668	6
52669	5
52670	3
52671	4
52672	3
52673	2
52674	2
52675	4
52676	2
52677	3
52678	2
52679	3
52680	4
52681	2
52682	3
52683	4
52684	2
52685	4
52686	3
52687	3
52688	4
52689	3
52690	3
52691	2
52692	3
52693	3
52694	2
52695	4
52696	3
52697	2
52698	3
52699	3
52700	5
52701	3
52702	3
52703	3
52704	4
52705	7
52706	3
52707	3
52708	2
52709	2
52710	4
52711	3
52712	3
52713	3
52714	2
52715	3
52716	3
52717	3
52718	3
52719	3
52720	3
52721	2
52722	3
52723	3
52724	3
52725	4
52726	3
52727	3
52728	3
52729	2
52730	2
52731	6
52732	3
52733	2
52734	4
52735	3
52736	3
52737	2
52738	3
52739	3
52740	4
52741	3
52742	2
52743	3
52744	2
52745	3
52746	3
52747	2
52748	2
52749	3
52750	3
52751	3
52752	4
52753	3
52754	2
52755	4
52756	3
52757	2
52758	3
52759	3
52760	3
52761	3
52762	5
52763	3
52764	3
52765	2
52766	3
52767	4
52768	4
52769	2
52770	4
52771	3
52772	3
52773	3
52774	2
52775	3
52776	3
52777	4
52778	3
52779	4
52780	6
52781	3
52782	3
52783	3
52784	2
52785	8
52786	2
52787	3
52788	3
52789	3
52790	3
52791	3
52792	3
52793	5
52794	6
52795	3
52796	3
52797	3
52798	3
52799	3
52800	4
52801	3
52802	3
52803	2
52804	2
52805	3
52806	3
52807	3
52808	3
52809	3
52810	3
52811	3
52812	2
52813	2
52814	3
52815	4
52816	2
52817	2
52818	2
52819	4
52820	3
52821	3
52822	3
52823	3
52824	5
52825	2
52826	3
52827	2
52828	3
52829	3
52830	4
52831	3
52832	7
52833	4
52834	2
52835	3
52836	4
52837	2
52838	4
52839	3
52840	2
52841	2
52842	3
52843	3
52844	3
52845	4
52846	3
52847	3
52848	3
52849	3
52850	4
52851	4
52852	3
52853	3
52854	3
52855	5
52856	3
52857	6
52858	3
52859	2
52860	4
52861	2
52862	3
52863	3
52864	3
52865	4
52866	4
52867	3
52868	2
52869	3
52870	4
52871	3
52872	2
52873	2
52874	2
52875	4
52876	2
52877	4
52878	3
52879	3
52880	2
52881	2
52882	3
52883	2
52884	4
52885	3
52886	5
52887	4
52888	4
52889	2
52890	4
52891	4
52892	3
52893	3
52894	3
52895	3
52896	3
52897	2
52898	2
52899	3
52900	3
52901	2
52902	2
52903	3
52904	3
52905	4
52906	3
52907	3
52908	3
52909	3
52910	3
52911	3
52912	2
52913	3
52914	2
52915	3
52916	2
52917	5
52918	2
52919	3
52920	6
52921	3
52922	3
52923	3
52924	3
52925	3
52926	3
52927	3
52928	2
52929	2
52930	3
52931	3
52932	4
52933	3
52934	3
52935	4
52936	2
52937	2
52938	4
52939	3
52940	3
52941	3
52942	3
52943	3
52944	4
52945	2
52946	3
52947	4
52948	5
52949	2
52950	4
52951	3
52952	2
52953	3
52954	3
52955	4
52956	3
52957	2
52958	3
52959	7
52960	4
52961	2
52962	3
52963	2
52964	2
52965	4
52966	3
52967	3
52968	3
52969	3
52970	3
52971	3
52972	4
52973	2
52974	4
52975	3
52976	3
52977	2
52978	2
52979	5
52980	4
52981	2
52982	3
52983	6
52984	3
52985	2
52986	3
52987	3
52988	3
52989	4
52990	3
52991	3
52992	3
52993	2
52994	2
52995	4
52996	2
52997	3
52998	3
52999	3
53000	2
53001	5
53002	2
53003	2
53004	4
53005	2
53006	3
53007	3
53008	2
53009	4
53010	5
53011	3
53012	2
53013	4
53014	3
53015	3
53016	3
53017	3
53018	3
53019	3
53020	4
53021	3
53022	3
53023	3
53024	2
53025	4
53026	2
53027	3
53028	2
53029	3
53030	3
53031	3
53032	3
53033	2
53034	3
53035	3
53036	2
53037	3
53038	3
53039	3
53040	8
53041	5
53042	2
53043	3
53044	4
53045	3
53046	6
53047	3
53048	3
53049	2
53050	2
53051	2
53052	3
53053	3
53054	3
53055	4
53056	2
53057	4
53058	3
53059	3
53060	3
53061	3
53062	2
53063	3
53064	2
53065	2
53066	2
53067	5
53068	2
53069	2
53070	4
53071	3
53072	5
53073	3
53074	4
53075	4
53076	3
53077	2
53078	2
53079	3
53080	3
53081	3
53082	3
53083	4
53084	3
53085	4
53086	7
53087	3
53088	3
53089	2
53090	2
53091	4
53092	2
53093	2
53094	3
53095	4
53096	2
53097	3
53098	3
53099	3
53100	4
53101	2
53102	3
53103	5
53104	3
53105	4
53106	3
53107	3
53108	4
53109	6
53110	3
53111	3
53112	3
53113	3
53114	2
53115	4
53116	3
53117	2
53118	4
53119	3
53120	3
53121	2
53122	2
53123	3
53124	4
53125	4
53126	3
53127	3
53128	2
53129	3
53130	4
53131	3
53132	3
53133	4
53134	5
53135	3
53136	4
53137	3
53138	2
53139	3
53140	4
53141	3
53142	4
53143	3
53144	9
53145	4
53146	2
53147	2
53148	3
53149	2
53150	3
53151	3
53152	4
53153	3
53154	4
53155	3
53156	3
53157	4
53158	3
53159	3
53160	4
53161	2
53162	3
53163	2
53164	2
53165	5
53166	3
53167	3
53168	2
53169	3
53170	2
53171	2
53172	6
53173	2
53174	3
53175	4
53176	3
53177	3
53178	3
53179	3
53180	3
53181	3
53182	3
53183	3
53184	4
53185	3
53186	3
53187	3
53188	2
53189	2
53190	4
53191	3
53192	2
53193	4
53194	2
53195	3
53196	10
53197	2
53198	4
53199	4
53200	3
53201	3
53202	2
53203	3
53204	3
53205	4
53206	3
53207	3
53208	2
53209	2
53210	4
53211	3
53212	3
53213	7
53214	3
53215	3
53216	3
53217	6
53218	4
53219	3
53220	4
53221	3
53222	11
53223	4
53224	2
53225	2
53226	3
53227	5
53228	3
53229	4
53230	3
53231	3
53232	3
53233	2
53234	2
53235	12
53236	2
53237	3
53238	2
53239	3
53240	3
53241	2
53242	3
53243	3
53244	4
53245	4
53246	3
53247	3
53248	2
53249	3
53250	4
53251	3
53252	2
53253	4
53254	2
53255	3
53256	3
53257	2
53258	5
53259	4
53260	3
53261	4
53262	3
53263	3
53264	2
53265	4
53266	3
53267	2
53268	3
53269	2
53270	3
53271	3
53272	2
53273	3
53274	3
53275	3
53276	3
53277	3
53278	3
53279	3
53280	4
53281	2
53282	2
53283	3
53284	3
53285	3
53286	2
53287	3
53288	2
53289	5
53290	3
53291	3
53292	3
53293	2
53294	3
53295	8
53296	2
53297	4
53298	6
53299	2
53300	2
53301	4
53302	3
53303	3
53304	3
53305	3
53306	3
53307	2
53308	3
53309	2
53310	4
53311	4
53312	3
53313	3
53314	3
53315	3
53316	2
53317	3
53318	3
53319	3
53320	5
53321	3
53322	3
53323	2
53324	2
53325	4
53326	3
53327	3
53328	3
53329	4
53330	2
53331	3
53332	4
53333	3
53334	2
53335	3
53336	3
53337	3
53338	2
53339	3
53340	7
53341	2
53342	3
53343	3
53344	2
53345	3
53346	4
53347	3
53348	3
53349	3
53350	4
53351	5
53352	4
53353	2
53354	3
53355	4
53356	2
53357	4
53358	3
53359	3
53360	3
53361	6
53362	2
53363	4
53364	3
53365	2
53366	2
53367	3
53368	3
53369	2
53370	4
53371	3
53372	3
53373	3
53374	3
53375	4
53376	2
53377	2
53378	2
53379	2
53380	4
53381	2
53382	6
53383	3
53384	2
53385	4
53386	2
53387	3
53388	2
53389	3
53390	3
53391	4
53392	3
53393	2
53394	3
53395	3
53396	3
53397	4
53398	2
53399	3
53400	4
53401	2
53402	2
53403	3
53404	3
53405	3
53406	3
53407	3
53408	2
53409	3
53410	4
53411	2
53412	2
53413	5
53414	3
53415	4
53416	3
53417	3
53418	3
53419	2
53420	3
53421	3
53422	3
53423	3
53424	6
53425	2
53426	2
53427	2
53428	3
53429	3
53430	4
53431	4
53432	3
53433	2
53434	2
53435	3
53436	4
53437	2
53438	3
53439	3
53440	3
53441	2
53442	3
53443	3
53444	5
53445	4
53446	2
53447	3
53448	4
53449	4
53450	2
53451	2
53452	3
53453	2
53454	3
53455	3
53456	4
53457	3
53458	2
53459	3
53460	4
53461	3
53462	2
53463	3
53464	3
53465	4
53466	5
53467	7
53468	6
53469	4
53470	3
53471	3
53472	3
53473	3
53474	2
53475	5
53476	2
53477	3
53478	2
53479	3
53480	3
53481	2
53482	4
53483	3
53484	2
53485	3
53486	3
53487	6
53488	3
53489	4
53490	4
53491	3
53492	3
53493	3
53494	3
53495	3
53496	3
53497	2
53498	3
53499	4
53500	3
53501	3
53502	4
53503	3
53504	2
53505	4
53506	5
53507	2
53508	3
53509	3
53510	3
53511	3
53512	2
53513	2
53514	3
53515	3
53516	3
53517	3
53518	3
53519	3
53520	4
53521	3
53522	3
53523	3
53524	2
53525	2
53526	2
53527	3
53528	2
53529	3
53530	2
53531	3
53532	3
53533	3
53534	3
53535	4
53536	3
53537	5
53538	2
53539	3
53540	2
53541	3
53542	3
53543	3
53544	3
53545	2
53546	2
53547	3
53548	3
53549	2
53550	8
53551	3
53552	2
53553	2
53554	3
53555	3
53556	3
53557	3
53558	3
53559	3
53560	3
53561	2
53562	4
53563	3
53564	3
53565	4
53566	3
53567	3
53568	5
53569	2
53570	3
53571	3
53572	2
53573	2
53574	4
53575	3
53576	2
53577	3
53578	4
53579	3
53580	4
53581	3
53582	3
53583	3
53584	3
53585	3
53586	4
53587	3
53588	2
53589	3
53590	4
53591	3
53592	3
53593	2
53594	7
53595	4
53596	3
53597	2
53598	3
53599	5
53600	3
53601	4
53602	2
53603	2
53604	3
53605	4
53606	3
53607	3
53608	2
53609	2
53610	4
53611	2
53612	3
53613	6
53614	3
53615	3
53616	3
53617	3
53618	3
53619	3
53620	3
53621	4
53622	2
53623	3
53624	3
53625	4
53626	2
53627	3
53628	4
53629	2
53630	5
53631	3
53632	2
53633	2
53634	3
53635	4
53636	3
53637	3
53638	3
53639	3
53640	4
53641	3
53642	2
53643	3
53644	2
53645	2
53646	3
53647	3
53648	3
53649	2
53650	2
53651	3
53652	4
53653	2
53654	3
53655	9
53656	3
53657	2
53658	4
53659	3
53660	3
53661	5
53662	3
53663	3
53664	3
53665	2
53666	2
53667	4
53668	3
53669	5
53670	4
53671	3
53672	2
53673	2
53674	3
53675	3
53676	6
53677	3
53678	3
53679	4
53680	4
53681	2
53682	3
53683	3
53684	2
53685	4
53686	3
53687	3
53688	3
53689	2
53690	6
53691	2
53692	5
53693	2
53694	4
53695	3
53696	3
53697	3
53698	3
53699	2
53700	4
53701	3
53702	3
53703	5
53704	3
53705	3
53706	3
53707	3
53708	3
53709	3
53710	3
53711	3
53712	3
53713	3
53714	2
53715	4
53716	3
53717	2
53718	3
53719	3
53720	4
53721	7
53722	2
53723	5
53724	3
53725	3
53726	3
53727	3
53728	3
53729	2
53730	4
53731	2
53732	3
53733	3
53734	3
53735	3
53736	3
53737	4
53738	3
53739	6
53740	3
53741	4
53742	4
53743	4
53744	3
53745	4
53746	3
53747	3
53748	3
53749	4
53750	4
53751	4
53752	3
53753	3
53754	5
53755	3
53756	4
53757	4
53758	3
53759	3
53760	4
53761	2
53762	2
53763	3
53764	2
53765	3
53766	3
53767	3
53768	3
53769	2
53770	3
53771	3
53772	3
53773	2
53774	3
53775	4
53776	2
53777	2
53778	2
53779	3
53780	4
53781	3
53782	2
53783	3
53784	2
53785	5
53786	2
53787	2
53788	4
53789	3
53790	4
53791	3
53792	2
53793	2
53794	2
53795	3
53796	2
53797	3
53798	3
53799	3
53800	2
53801	3
53802	6
53803	3
53804	2
53805	8
53806	3
53807	3
53808	2
53809	3
53810	2
53811	3
53812	3
53813	2
53814	3
53815	3
53816	5
53817	2
53818	3
53819	2
53820	4
53821	3
53822	3
53823	4
53824	2
53825	2
53826	2
53827	2
53828	2
53829	3
53830	3
53831	3
53832	2
53833	2
53834	3
53835	4
53836	3
53837	3
53838	3
53839	3
53840	4
53841	3
53842	2
53843	3
53844	4
53845	4
53846	4
53847	5
53848	7
53849	3
53850	4
53851	3
53852	3
53853	3
53854	3
53855	3
53856	4
53857	2
53858	3
53859	3
53860	2
53861	2
53862	3
53863	3
53864	2
53865	6
53866	3
53867	2
53868	2
53869	3
53870	3
53871	3
53872	4
53873	3
53874	4
53875	4
53876	2
53877	3
53878	5
53879	3
53880	4
53881	3
53882	3
53883	2
53884	3
53885	2
53886	3
53887	3
53888	2
53889	3
53890	4
53891	2
53892	2
53893	3
53894	2
53895	4
53896	2
53897	2
53898	3
53899	2
53900	4
53901	4
53902	3
53903	3
53904	2
53905	2
53906	2
53907	4
53908	2
53909	5
53910	4
53911	3
53912	3
53913	2
53914	3
53915	3
53916	3
53917	2
53918	3
53919	3
53920	3
53921	3
53922	2
53923	2
53924	4
53925	4
53926	3
53927	3
53928	6
53929	3
53930	2
53931	3
53932	3
53933	3
53934	4
53935	4
53936	2
53937	4
53938	2
53939	2
53940	5
53941	3
53942	3
53943	3
53944	3
53945	2
53946	4
53947	3
53948	3
53949	3
53950	3
53951	3
53952	2
53953	2
53954	2
53955	4
53956	3
53957	3
53958	4
53959	3
53960	3
53961	2
53962	2
53963	3
53964	2
53965	4
53966	4
53967	3
53968	2
53969	2
53970	8
53971	5
53972	3
53973	4
53974	2
53975	7
53976	3
53977	3
53978	2
53979	2
53980	3
53981	3
53982	3
53983	3
53984	3
53985	4
53986	2
53987	2
53988	3
53989	3
53990	3
53991	6
53992	4
53993	4
53994	3
53995	3
53996	2
53997	4
53998	3
53999	3
54000	4
54001	2
54002	5
54003	3
54004	3
54005	3
54006	2
54007	3
54008	4
54009	4
54010	3
54011	2
54012	3
54013	2
54014	3
54015	4
54016	2
54017	2
54018	3
54019	3
54020	6
54021	3
54022	2
54023	4
54024	2
54025	3
54026	3
54027	3
54028	3
54029	3
54030	5
54031	3
54032	2
54033	5
54034	2
54035	3
54036	3
54037	2
54038	3
54039	3
54040	3
54041	2
54042	3
54043	3
54044	3
54045	4
54046	3
54047	4
54048	2
54049	2
54050	3
54051	2
54052	2
54053	3
54054	6
54055	3
54056	4
54057	3
54058	3
54059	2
54060	8
54061	3
54062	3
54063	3
54064	5
54065	3
54066	2
54067	3
54068	3
54069	3
54070	3
54071	3
54072	3
54073	4
54074	3
54075	4
54076	3
54077	3
54078	3
54079	3
54080	2
54081	2
54082	3
54083	2
54084	2
54085	2
54086	2
54087	3
54088	2
54089	3
54090	4
54091	2
54092	2
54093	4
54094	4
54095	5
54096	3
54097	3
54098	2
54099	2
54100	2
54101	2
54102	7
54103	3
54104	2
54105	4
54106	3
54107	3
54108	3
54109	3
54110	3
54111	4
54112	4
54113	2
54114	3
54115	3
54116	2
54117	6
54118	2
54119	3
54120	4
54121	2
54122	2
54123	4
54124	3
54125	4
54126	5
54127	3
54128	3
54129	2
54130	2
54131	5
54132	3
54133	2
54134	2
54135	4
54136	3
54137	2
54138	3
54139	2
54140	3
54141	3
54142	3
54143	3
54144	3
54145	6
54146	2
54147	3
54148	2
54149	2
54150	4
54151	3
54152	3
54153	2
54154	2
54155	3
54156	4
54157	5
54158	3
54159	3
54160	2
54161	2
54162	4
54163	2
54164	3
54165	4
54166	9
54167	3
54168	4
54169	2
54170	2
54171	4
54172	3
54173	4
54174	3
54175	4
54176	2
54177	2
54178	3
54179	3
54180	6
54181	2
54182	2
54183	3
54184	2
54185	2
54186	3
54187	3
54188	5
54189	4
54190	4
54191	3
54192	3
54193	2
54194	3
54195	4
54196	3
54197	3
54198	2
54199	3
54200	3
54201	4
54202	2
54203	3
54204	3
54205	2
54206	3
54207	3
54208	3
54209	3
54210	4
54211	3
54212	2
54213	4
54214	2
54215	3
54216	2
54217	4
54218	2
54219	10
54220	3
54221	3
54222	3
54223	3
54224	2
54225	7
54226	2
54227	3
54228	3
54229	7
54230	4
54231	3
54232	2
54233	3
54234	3
54235	3
54236	3
54237	3
54238	3
54239	3
54240	4
54241	2
54242	2
54243	6
54244	3
54245	3
54246	3
54247	4
54248	2
54249	3
54250	5
54251	2
54252	3
54253	3
54254	3
54255	4
54256	4
54257	3
54258	2
54259	3
54260	2
54261	3
54262	3
54263	3
54264	5
54265	2
54266	3
54267	3
54268	3
54269	2
54270	4
54271	3
54272	2
54273	3
54274	2
54275	3
54276	2
54277	2
54278	3
54279	3
54280	3
54281	5
54282	3
54283	2
54284	4
54285	4
54286	3
54287	3
54288	4
54289	4
54290	4
54291	3
54292	3
54293	2
54294	3
54295	3
54296	2
54297	2
54298	3
54299	3
54300	4
54301	3
54302	3
54303	3
54304	2
54305	2
54306	6
54307	2
54308	2
54309	3
54310	3
54311	3
54312	5
54313	3
54314	4
54315	8
54316	3
54317	3
54318	3
54319	3
54320	4
54321	4
54322	2
54323	2
54324	3
54325	2
54326	3
54327	3
54328	3
54329	3
54330	4
54331	2
54332	3
54333	3
54334	3
54335	3
54336	2
54337	2
54338	2
54339	2
54340	4
54341	3
54342	2
54343	5
54344	2
54345	4
54346	3
54347	2
54348	3
54349	3
54350	3
54351	4
54352	3
54353	2
54354	2
54355	3
54356	7
54357	3
54358	2
54359	3
54360	5
54361	2
54362	3
54363	4
54364	3
54365	3
54366	4
54367	3
54368	2
54369	6
54370	2
54371	2
54372	3
54373	3
54374	5
54375	4
54376	3
54377	2
54378	3
54379	4
54380	3
54381	3
54382	3
54383	4
54384	3
54385	3
54386	3
54387	2
54388	2
54389	2
54390	5
54391	3
54392	3
54393	2
54394	2
54395	4
54396	3
54397	3
54398	3
54399	3
54400	4
54401	2
54402	2
54403	2
54404	3
54405	5
54406	2
54407	3
54408	2
54409	2
54410	3
54411	3
54412	4
54413	2
54414	3
54415	3
54416	2
54417	4
54418	3
54419	2
54420	4
54421	2
54422	2
54423	3
54424	2
54425	3
54426	3
54427	3
54428	3
54429	3
54430	3
54431	4
54432	6
54433	2
54434	3
54435	4
54436	5
54437	2
54438	2
54439	3
54440	3
54441	3
54442	3
54443	2
54444	3
54445	3
54446	3
54447	3
54448	3
54449	2
54450	4
54451	3
54452	2
54453	4
54454	3
54455	3
54456	3
54457	3
54458	3
54459	3
54460	3
54461	3
54462	3
54463	3
54464	3
54465	4
54466	4
54467	5
54468	4
54469	2
54470	3
54471	3
54472	2
54473	3
54474	3
54475	3
54476	2
54477	3
54478	3
54479	3
54480	4
54481	3
54482	2
54483	7
54484	3
54485	4
54486	4
54487	3
54488	3
54489	4
54490	2
54491	3
54492	3
54493	2
54494	3
54495	6
54496	3
54497	2
54498	5
54499	2
54500	2
54501	3
54502	4
54503	3
54504	3
54505	3
54506	2
54507	2
54508	2
54509	3
54510	4
54511	3
54512	3
54513	4
54514	3
54515	3
54516	3
54517	2
54518	2
54519	4
54520	3
54521	2
54522	4
54523	3
54524	3
54525	4
54526	3
54527	3
54528	3
54529	5
54530	3
54531	4
54532	2
54533	3
54534	3
54535	3
54536	2
54537	3
54538	3
54539	2
54540	4
54541	2
54542	3
54543	3
54544	3
54545	2
54546	2
54547	2
54548	3
54549	3
54550	3
54551	3
54552	3
54553	3
54554	2
54555	4
54556	3
54557	4
54558	6
54559	3
54560	5
54561	3
54562	2
54563	2
54564	2
54565	3
54566	2
54567	3
54568	3
54569	2
54570	8
54571	4
54572	3
54573	3
54574	3
54575	3
54576	2
54577	2
54578	2
54579	4
54580	2
54581	2
54582	2
54583	3
54584	3
54585	4
54586	3
54587	4
54588	3
54589	3
54590	3
54591	5
54592	2
54593	3
54594	4
54595	3
54596	2
54597	4
54598	2
54599	3
54600	6
54601	2
54602	3
54603	2
54604	3
54605	3
54606	3
54607	3
54608	2
54609	3
54610	7
54611	3
54612	4
54613	3
54614	3
54615	4
54616	2
54617	2
54618	3
54619	3
54620	4
54621	6
54622	5
54623	3
54624	3
54625	3
54626	3
54627	2
54628	3
54629	2
54630	4
54631	3
54632	2
54633	2
54634	3
54635	4
54636	4
54637	3
54638	3
54639	4
54640	4
54641	2
54642	3
54643	3
54644	3
54645	4
54646	4
54647	3
54648	3
54649	3
54650	2
54651	3
54652	3
54653	5
54654	3
54655	4
54656	3
54657	3
54658	2
54659	3
54660	4
54661	3
54662	3
54663	5
54664	2
54665	2
54666	3
54667	2
54668	3
54669	3
54670	4
54671	3
54672	4
54673	2
54674	2
54675	4
54676	2
54677	9
54678	3
54679	3
54680	3
54681	4
54682	3
54683	3
54684	6
54685	3
54686	3
54687	3
54688	2
54689	3
54690	4
54691	4
54692	3
54693	3
54694	3
54695	3
54696	3
54697	2
54698	3
54699	2
54700	3
54701	3
54702	4
54703	3
54704	3
54705	4
54706	3
54707	3
54708	3
54709	2
54710	3
54711	3
54712	3
54713	2
54714	3
54715	5
54716	3
54717	3
54718	3
54719	3
54720	4
54721	2
54722	2
54723	4
54724	2
54725	4
54726	3
54727	3
54728	2
54729	2
54730	2
54731	3
54732	3
54733	3
54734	3
54735	4
54736	3
54737	7
54738	3
54739	2
54740	4
54741	4
54742	3
54743	3
54744	2
54745	2
54746	5
54747	6
54748	3
54749	3
54750	4
54751	3
54752	3
54753	2
54754	3
54755	4
54756	4
54757	3
54758	2
54759	3
54760	2
54761	3
54762	3
54763	3
54764	2
54765	4
54766	3
54767	3
54768	3
54769	3
54770	2
54771	2
54772	2
54773	2
54774	4
54775	3
54776	3
54777	5
54778	3
54779	2
54780	4
54781	3
54782	4
54783	3
54784	2
54785	2
54786	5
54787	2
54788	2
54789	3
54790	3
54791	3
54792	3
54793	2
54794	2
54795	4
54796	3
54797	3
54798	3
54799	3
54800	2
54801	3
54802	3
54803	3
54804	3
54805	4
54806	3
54807	3
54808	5
54809	3
54810	6
54811	4
54812	3
54813	4
54814	3
54815	5
54816	2
54817	3
54818	3
54819	2
54820	2
54821	3
54822	2
54823	3
54824	4
54825	8
54826	3
54827	3
54828	2
54829	2
54830	3
54831	3
54832	3
54833	2
54834	4
54835	3
54836	2
54837	3
54838	3
54839	5
54840	4
54841	2
54842	4
54843	3
54844	3
54845	3
54846	4
54847	3
54848	2
54849	3
54850	3
54851	2
54852	3
54853	3
54854	2
54855	4
54856	3
54857	2
54858	4
54859	3
54860	3
54861	4
54862	3
54863	3
54864	7
54865	2
54866	3
54867	3
54868	4
54869	2
54870	5
54871	3
54872	2
54873	6
54874	2
54875	3
54876	4
54877	2
54878	3
54879	3
54880	3
54881	2
54882	2
54883	3
54884	2
54885	4
54886	3
54887	3
54888	3
54889	2
54890	3
54891	2
54892	2
54893	3
54894	3
54895	3
54896	3
54897	3
54898	2
54899	3
54900	4
54901	5
54902	3
54903	3
54904	3
54905	3
54906	3
54907	2
54908	3
54909	3
54910	4
54911	3
54912	3
54913	4
54914	2
54915	4
54916	2
54917	2
54918	4
54919	3
54920	2
54921	2
54922	3
54923	3
54924	3
54925	2
54926	3
54927	4
54928	2
54929	3
54930	4
54931	3
54932	5
54933	3
54934	2
54935	3
54936	6
54937	3
54938	2
54939	3
54940	3
54941	2
54942	3
54943	3
54944	3
54945	4
54946	2
54947	3
54948	4
54949	2
54950	3
54951	3
54952	2
54953	2
54954	4
54955	3
54956	3
54957	3
54958	3
54959	3
54960	4
54961	3
54962	2
54963	5
54964	3
54965	2
54966	3
54967	3
54968	3
54969	3
54970	3
54971	3
54972	3
54973	2
54974	3
54975	4
54976	2
54977	2
54978	4
54979	2
54980	2
54981	4
54982	3
54983	3
54984	3
54985	3
54986	3
54987	3
54988	4
54989	3
54990	4
54991	7
54992	3
54993	3
54994	5
54995	4
54996	3
54997	3
54998	3
54999	6
55000	4
55001	2
55002	4
55003	3
55004	3
55005	4
55006	3
55007	3
55008	3
55009	2
55010	2
55011	2
55012	3
55013	3
55014	3
55015	3
55016	3
55017	3
55018	2
55019	3
55020	4
55021	2
55022	4
55023	3
55024	3
55025	5
55026	2
55027	3
55028	2
55029	4
55030	3
55031	3
55032	3
55033	2
55034	3
55035	4
55036	3
55037	3
55038	3
55039	3
55040	4
55041	3
55042	4
55043	3
55044	2
55045	2
55046	3
55047	3
55048	3
55049	3
55050	4
55051	2
55052	2
55053	3
55054	3
55055	6
55056	5
55057	2
55058	2
55059	3
55060	3
55061	2
55062	6
55063	4
55064	2
55065	4
55066	3
55067	3
55068	4
55069	3
55070	3
55071	4
55072	3
55073	2
55074	3
55075	3
55076	3
55077	3
55078	2
55079	3
55080	8
55081	4
55082	2
55083	3
55084	3
55085	3
55086	3
55087	5
55088	3
55089	2
55090	3
55091	4
55092	3
55093	3
55094	3
55095	4
55096	3
55097	3
55098	4
55099	3
55100	3
55101	3
55102	3
55103	3
55104	4
55105	3
55106	2
55107	4
55108	3
55109	2
55110	4
55111	3
55112	2
55113	2
55114	3
55115	5
55116	2
55117	2
55118	7
55119	3
55120	2
55121	2
55122	2
55123	3
55124	2
55125	6
55126	4
55127	3
55128	3
55129	2
55130	2
55131	4
55132	3
55133	3
55134	3
55135	3
55136	2
55137	2
55138	2
55139	3
55140	4
55141	3
55142	3
55143	3
55144	2
55145	2
55146	3
55147	2
55148	3
55149	5
55150	4
55151	3
55152	3
55153	3
55154	3
55155	4
55156	2
55157	3
55158	3
55159	3
55160	3
55161	2
55162	2
55163	2
55164	3
55165	4
55166	3
55167	4
55168	4
55169	2
55170	4
55171	2
55172	2
55173	3
55174	3
55175	3
55176	2
55177	3
55178	3
55179	2
55180	5
55181	3
55182	4
55183	3
55184	3
55185	4
55186	4
55187	3
55188	9
55189	4
55190	3
55191	3
55192	2
55193	3
55194	3
55195	3
55196	3
55197	3
55198	3
55199	3
55200	4
55201	2
55202	3
55203	3
55204	2
55205	2
55206	2
55207	3
55208	3
55209	3
55210	3
55211	5
55212	2
55213	2
55214	3
55215	4
55216	3
55217	3
55218	2
55219	2
55220	4
55221	4
55222	2
55223	3
55224	4
55225	3
55226	2
55227	4
55228	3
55229	2
55230	4
55231	3
55232	3
55233	4
55234	2
55235	3
55236	2
55237	3
55238	3
55239	3
55240	2
55241	2
55242	10
55243	2
55244	3
55245	7
55246	3
55247	3
55248	3
55249	2
55250	4
55251	6
55252	3
55253	3
55254	2
55255	5
55256	2
55257	4
55258	3
55259	2
55260	4
55261	3
55262	3
55263	4
55264	3
55265	3
55266	3
55267	3
55268	3
55269	11
55270	3
55271	3
55272	3
55273	5
55274	2
55275	4
55276	3
55277	3
55278	3
55279	3
55280	3
55281	2
55282	2
55283	3
55284	4
55285	2
55286	3
55287	3
55288	3
55289	2
55290	4
55291	2
55292	4
55293	3
55294	3
55295	3
55296	2
55297	3
55298	2
55299	3
55300	3
55301	3
55302	3
55303	3
55304	5
55305	4
55306	2
55307	3
55308	2
55309	3
55310	3
55311	3
55312	2
55313	2
55314	6
55315	3
55316	2
55317	3
55318	3
55319	3
55320	4
55321	3
55322	3
55323	2
55324	3
55325	2
55326	3
55327	3
55328	5
55329	2
55330	3
55331	2
55332	3
55333	2
55334	3
55335	8
55336	2
55337	3
55338	3
55339	2
55340	3
55341	4
55342	3
55343	3
55344	3
55345	2
55346	2
55347	2
55348	2
55349	3
55350	4
55351	3
55352	3
55353	2
55354	2
55355	3
55356	3
55357	3
55358	4
55359	3
55360	2
55361	3
55362	2
55363	3
55364	2
55365	4
55366	5
55367	3
55368	3
55369	3
55370	4
55371	3
55372	7
55373	2
55374	3
55375	3
55376	2
55377	6
55378	2
55379	3
55380	4
55381	2
55382	2
55383	3
55384	3
55385	3
55386	4
55387	3
55388	3
55389	3
55390	3
55391	3
55392	3
55393	2
55394	2
55395	4
55396	2
55397	5
55398	3
55399	3
55400	2
55401	3
55402	2
55403	3
55404	2
55405	3
55406	3
55407	3
55408	3
55409	2
55410	4
55411	2
55412	3
55413	3
55414	3
55415	3
55416	3
55417	3
55418	3
55419	5
55420	4
55421	4
55422	3
55423	3
55424	2
55425	4
55426	3
55427	4
55428	5
55429	3
55430	4
55431	3
55432	2
55433	3
55434	3
55435	3
55436	2
55437	4
55438	3
55439	3
55440	6
55441	4
55442	2
55443	2
55444	3
55445	2
55446	2
55447	4
55448	3
55449	4
55450	2
55451	3
55452	3
55453	3
55454	4
55455	4
55456	2
55457	2
55458	4
55459	5
55460	3
55461	5
55462	3
55463	3
55464	3
55465	2
55466	2
55467	2
55468	3
55469	2
55470	4
55471	4
55472	2
55473	4
55474	2
55475	3
55476	5
55477	3
55478	2
55479	3
55480	4
55481	2
55482	3
55483	3
55484	3
55485	4
55486	3
55487	3
55488	4
55489	3
55490	5
55491	3
55492	2
55493	3
55494	2
55495	3
55496	3
55497	3
55498	2
55499	7
55500	4
55501	2
55502	3
55503	6
55504	2
55505	4
55506	3
55507	3
55508	2
55509	3
55510	6
55511	3
55512	4
55513	2
55514	2
55515	4
55516	3
55517	3
55518	4
55519	3
55520	3
55521	5
55522	3
55523	3
55524	3
55525	2
55526	2
55527	4
55528	4
55529	2
55530	4
55531	3
55532	2
55533	3
55534	3
55535	3
55536	4
55537	4
55538	3
55539	4
55540	2
55541	2
55542	3
55543	3
55544	3
55545	4
55546	2
55547	2
55548	3
55549	3
55550	4
55551	3
55552	5
55553	3
55554	3
55555	3
55556	4
55557	3
55558	2
55559	3
55560	4
55561	2
55562	2
55563	3
55564	3
55565	3
55566	6
55567	3
55568	3
55569	2
55570	2
55571	4
55572	3
55573	3
55574	3
55575	4
55576	2
55577	2
55578	4
55579	2
55580	3
55581	3
55582	3
55583	5
55584	3
55585	2
55586	2
55587	3
55588	2
55589	2
55590	8
55591	3
55592	2
55593	3
55594	3
55595	3
55596	4
55597	3
55598	3
55599	4
55600	3
55601	3
55602	3
55603	2
55604	2
55605	4
55606	2
55607	3
55608	3
55609	3
55610	3
55611	3
55612	3
55613	3
55614	5
55615	3
55616	3
55617	2
55618	2
55619	2
55620	4
55621	2
55622	3
55623	3
55624	3
55625	4
55626	7
55627	3
55628	2
55629	6
55630	3
55631	3
55632	4
55633	3
55634	2
55635	4
55636	3
55637	3
55638	2
55639	3
55640	3
55641	4
55642	3
55643	3
55644	3
55645	5
55646	3
55647	3
55648	3
55649	2
55650	4
55651	3
55652	2
55653	3
55654	2
55655	3
55656	3
55657	3
55658	3
55659	3
55660	4
55661	2
55662	3
55663	3
55664	4
55665	4
55666	2
55667	2
55668	3
55669	3
55670	3
55671	3
55672	3
55673	3
55674	3
55675	4
55676	5
55677	4
55678	3
55679	3
55680	4
55681	2
55682	2
55683	3
55684	2
55685	4
55686	3
55687	4
55688	2
55689	3
55690	4
55691	2
55692	7
55693	4
55694	3
55695	4
55696	2
55697	2
55698	2
55699	9
55700	2
55701	3
55702	2
55703	3
55704	2
55705	2
55706	3
55707	5
55708	3
55709	4
55710	4
55711	3
55712	2
55713	4
55714	4
55715	3
55716	2
55717	2
55718	3
55719	5
55720	3
55721	2
55722	3
55723	3
55724	2
55725	4
55726	3
55727	3
55728	2
55729	3
55730	2
55731	3
55732	2
55733	2
55734	3
55735	3
55736	3
55737	2
55738	5
55739	3
55740	4
55741	3
55742	3
55743	4
55744	3
55745	2
55746	2
55747	3
55748	4
55749	3
55750	4
55751	3
55752	3
55753	7
55754	2
55755	6
55756	3
55757	3
55758	3
55759	3
55760	4
55761	2
55762	3
55763	2
55764	3
55765	3
55766	2
55767	4
55768	2
55769	5
55770	4
55771	3
55772	3
55773	3
55774	3
55775	4
55776	3
55777	3
55778	3
55779	2
55780	2
55781	3
55782	2
55783	3
55784	3
55785	4
55786	2
55787	2
55788	3
55789	3
55790	3
55791	3
55792	3
55793	2
55794	4
55795	3
55796	2
55797	3
55798	3
55799	3
55800	5
55801	4
55802	2
55803	4
55804	3
55805	3
55806	3
55807	3
55808	2
55809	4
55810	2
55811	3
55812	2
55813	2
55814	2
55815	4
55816	2
55817	2
55818	6
55819	2
55820	3
55821	3
55822	3
55823	3
55824	2
55825	4
55826	3
55827	2
55828	3
55829	2
55830	4
55831	8
55832	3
55833	3
55834	2
55835	3
55836	3
55837	2
55838	3
55839	3
55840	2
55841	2
55842	4
55843	2
55844	3
55845	8
55846	3
55847	3
55848	3
55849	3
55850	2
55851	3
55852	2
55853	3
55854	3
55855	3
55856	2
55857	3
55858	2
55859	3
55860	5
55861	3
55862	5
55863	3
55864	3
55865	2
55866	3
55867	3
55868	3
55869	3
55870	4
55871	5
55872	4
55873	2
55874	3
55875	4
55876	2
55877	3
55878	2
55879	3
55880	7
55881	6
55882	2
55883	3
55884	4
55885	3
55886	3
55887	3
55888	3
55889	2
55890	4
55891	3
55892	4
55893	7
55894	2
55895	3
55896	4
55897	2
55898	3
55899	2
55900	4
55901	2
55902	3
55903	3
55904	2
55905	4
55906	2
55907	3
55908	2
55909	3
55910	3
55911	3
55912	3
55913	4
55914	3
55915	3
55916	3
55917	4
55918	3
55919	3
55920	4
55921	2
55922	2
55923	3
55924	5
55925	2
55926	4
55927	3
55928	3
55929	3
55930	4
55931	2
55932	3
55933	2
55934	3
55935	4
55936	3
55937	3
55938	2
55939	3
55940	2
55941	3
55942	3
55943	3
55944	6
55945	3
55946	3
55947	4
55948	3
55949	2
55950	4
55951	3
55952	2
55953	3
55954	2
55955	5
55956	3
55957	3
55958	3
55959	3
55960	3
55961	2
55962	3
55963	3
55964	3
55965	6
55966	3
55967	3
55968	3
55969	2
55970	3
55971	2
55972	3
55973	4
55974	2
55975	3
55976	2
55977	4
55978	2
55979	3
55980	4
55981	4
55982	3
55983	3
55984	2
55985	2
55986	5
55987	2
55988	2
55989	3
55990	3
55991	4
55992	3
55993	3
55994	2
55995	4
55996	3
55997	2
55998	4
55999	3
56000	3
56001	3
56002	2
56003	2
56004	3
56005	3
56006	4
56007	7
56008	2
56009	2
56010	4
56011	3
56012	2
56013	3
56014	3
56015	4
56016	3
56017	5
56018	2
56019	3
56020	3
56021	3
56022	2
56023	3
56024	3
56025	4
56026	4
56027	3
56028	3
56029	3
56030	4
56031	3
56032	3
56033	2
56034	2
56035	3
56036	2
56037	3
56038	2
56039	3
56040	4
56041	2
56042	3
56043	4
56044	2
56045	3
56046	3
56047	3
56048	5
56049	4
56050	3
56051	3
56052	3
56053	2
56054	2
56055	4
56056	3
56057	2
56058	3
56059	3
56060	3
56061	3
56062	3
56063	3
56064	3
56065	2
56066	4
56067	2
56068	2
56069	3
56070	6
56071	3
56072	2
56073	2
56074	3
56075	3
56076	3
56077	3
56078	3
56079	5
56080	2
56081	2
56082	3
56083	3
56084	3
56085	4
56086	3
56087	3
56088	4
56089	2
56090	3
56091	3
56092	3
56093	2
56094	3
56095	3
56096	2
56097	3
56098	3
56099	2
56100	8
56101	2
56102	2
56103	3
56104	2
56105	3
56106	3
56107	3
56108	3
56109	3
56110	5
56111	3
56112	3
56113	2
56114	2
56115	4
56116	2
56117	3
56118	3
56119	3
56120	3
56121	3
56122	3
56123	2
56124	3
56125	3
56126	3
56127	3
56128	2
56129	2
56130	4
56131	2
56132	2
56133	6
56134	7
56135	3
56136	2
56137	3
56138	2
56139	2
56140	3
56141	5
56142	3
56143	3
56144	3
56145	4
56146	2
56147	3
56148	3
56149	2
56150	3
56151	4
56152	2
56153	4
56154	3
56155	4
56156	3
56157	3
56158	3
56159	4
56160	4
56161	3
56162	2
56163	3
56164	2
56165	3
56166	3
56167	3
56168	3
56169	3
56170	2
56171	2
56172	5
56173	2
56174	3
56175	4
56176	3
56177	2
56178	4
56179	2
56180	2
56181	3
56182	3
56183	3
56184	3
56185	4
56186	3
56187	3
56188	3
56189	3
56190	4
56191	3
56192	3
56193	2
56194	2
56195	3
56196	6
56197	2
56198	2
56199	3
56200	4
56201	2
56202	4
56203	5
56204	2
56205	4
56206	3
56207	3
56208	2
56209	2
56210	9
56211	4
56212	3
56213	3
56214	2
56215	3
56216	2
56217	3
56218	2
56219	3
56220	4
56221	3
56222	3
56223	3
56224	3
56225	2
56226	2
56227	3
56228	2
56229	3
56230	3
56231	3
56232	3
56233	2
56234	5
56235	4
56236	3
56237	2
56238	3
56239	3
56240	4
56241	2
56242	2
56243	2
56244	3
56245	3
56246	2
56247	3
56248	4
56249	2
56250	4
56251	3
56252	3
56253	4
56254	3
56255	3
56256	3
56257	2
56258	3
56259	6
56260	4
56261	7
56262	3
56263	3
56264	2
56265	10
56266	3
56267	2
56268	3
56269	2
56270	5
56271	3
56272	2
56273	3
56274	4
56275	3
56276	3
56277	4
56278	2
56279	3
56280	4
56281	3
56282	3
56283	4
56284	3
56285	3
56286	3
56287	4
56288	3
56289	3
56290	4
56291	3
56292	2
56293	2
56294	3
56295	4
56296	5
56297	2
56298	3
56299	2
56300	3
56301	3
56302	3
56303	3
56304	4
56305	2
56306	4
56307	3
56308	3
56309	3
56310	4
56311	3
56312	3
56313	3
56314	2
56315	3
56316	4
56317	3
56318	3
56319	3
56320	3
56321	3
56322	6
56323	3
56324	2
56325	4
56326	2
56327	5
56328	2
56329	3
56330	4
56331	3
56332	2
56333	2
56334	4
56335	3
56336	3
56337	4
56338	4
56339	3
56340	4
56341	3
56342	3
56343	3
56344	2
56345	3
56346	3
56347	3
56348	3
56349	3
56350	3
56351	3
56352	2
56353	3
56354	2
56355	8
56356	3
56357	3
56358	5
56359	3
56360	3
56361	2
56362	2
56363	3
56364	4
56365	2
56366	3
56367	3
56368	3
56369	2
56370	4
56371	3
56372	3
56373	3
56374	3
56375	4
56376	3
56377	2
56378	3
56379	3
56380	3
56381	3
56382	3
56383	3
56384	4
56385	6
56386	4
56387	3
56388	7
56389	5
56390	3
56391	3
56392	3
56393	2
56394	6
56395	3
56396	3
56397	4
56398	3
56399	3
56400	4
56401	2
56402	2
56403	4
56404	3
56405	2
56406	4
56407	3
56408	3
56409	2
56410	2
56411	3
56412	3
56413	3
56414	3
56415	4
56416	4
56417	3
56418	2
56419	4
56420	6
56421	3
56422	2
56423	3
56424	4
56425	2
56426	4
56427	3
56428	2
56429	3
56430	4
56431	3
56432	3
56433	3
56434	3
56435	3
56436	3
56437	2
56438	2
56439	3
56440	4
56441	3
56442	3
56443	2
56444	3
56445	4
56446	3
56447	3
56448	6
56449	2
56450	2
56451	5
56452	2
56453	2
56454	3
56455	3
56456	2
56457	4
56458	2
56459	3
56460	4
56461	4
56462	5
56463	3
56464	2
56465	3
56466	3
56467	2
56468	3
56469	3
56470	3
56471	3
56472	4
56473	2
56474	4
56475	4
56476	3
56477	2
56478	3
56479	3
56480	4
56481	2
56482	5
56483	3
56484	2
56485	3
56486	3
56487	3
56488	3
56489	2
56490	4
56491	3
56492	3
56493	3
56494	4
56495	3
56496	2
56497	3
56498	2
56499	3
56500	2
56501	2
56502	4
56503	3
56504	3
56505	4
56506	3
56507	2
56508	4
56509	2
56510	3
56511	6
56512	2
56513	5
56514	2
56515	7
56516	3
56517	3
56518	3
56519	3
56520	4
56521	2
56522	3
56523	2
56524	3
56525	4
56526	3
56527	3
56528	2
56529	2
56530	2
56531	2
56532	3
56533	2
56534	3
56535	4
56536	3
56537	2
56538	3
56539	3
56540	4
56541	3
56542	3
56543	3
56544	5
56545	4
56546	4
56547	4
56548	2
56549	3
56550	4
56551	3
56552	2
56553	3
56554	2
56555	3
56556	2
56557	3
56558	3
56559	4
56560	3
56561	2
56562	3
56563	3
56564	3
56565	4
56566	2
56567	3
56568	3
56569	2
56570	2
56571	3
56572	3
56573	3
56574	6
56575	5
56576	4
56577	2
56578	2
56579	3
56580	4
56581	3
56582	3
56583	3
56584	2
56585	2
56586	3
56587	3
56588	3
56589	3
56590	3
56591	3
56592	2
56593	3
56594	3
56595	4
56596	2
56597	2
56598	3
56599	3
56600	3
56601	2
56602	3
56603	3
56604	4
56605	3
56606	5
56607	3
56608	2
56609	3
56610	8
56611	2
56612	2
56613	4
56614	2
56615	3
56616	3
56617	2
56618	2
56619	4
56620	3
56621	2
56622	3
56623	3
56624	2
56625	4
56626	3
56627	3
56628	4
56629	2
56630	3
56631	3
56632	3
56633	3
56634	3
56635	4
56636	3
56637	6
56638	3
56639	4
56640	4
56641	2
56642	7
56643	3
56644	3
56645	3
56646	2
56647	3
56648	4
56649	3
56650	4
56651	3
56652	3
56653	2
56654	3
56655	4
56656	2
56657	2
56658	5
56659	2
56660	4
56661	4
56662	3
56663	3
56664	2
56665	3
56666	3
56667	3
56668	5
56669	3
56670	4
56671	3
56672	3
56673	2
56674	2
56675	3
56676	2
56677	3
56678	3
56679	3
56680	2
56681	2
56682	3
56683	3
56684	3
56685	4
56686	3
56687	3
56688	4
56689	2
56690	2
56691	2
56692	2
56693	4
56694	2
56695	4
56696	3
56697	2
56698	2
56699	5
56700	6
56701	2
56702	3
56703	4
56704	2
56705	3
56706	3
56707	3
56708	2
56709	3
56710	3
56711	3
56712	4
56713	3
56714	3
56715	4
56716	3
56717	3
56718	3
56719	3
56720	2
56721	9
56722	3
56723	3
56724	3
56725	2
56726	3
56727	3
56728	3
56729	3
56730	5
56731	2
56732	3
56733	3
56734	3
56735	3
56736	3
56737	3
56738	2
56739	3
56740	2
56741	3
56742	3
56743	3
56744	2
56745	5
56746	3
56747	2
56748	3
56749	3
56750	3
56751	3
56752	2
56753	3
56754	2
56755	3
56756	3
56757	3
56758	3
56759	3
56760	4
56761	5
56762	3
56763	6
56764	4
56765	2
56766	3
56767	3
56768	3
56769	7
56770	3
56771	3
56772	2
56773	2
56774	2
56775	4
56776	3
56777	3
56778	3
56779	2
56780	4
56781	3
56782	4
56783	3
56784	3
56785	2
56786	3
56787	3
56788	2
56789	2
56790	4
56791	3
56792	5
56793	3
56794	3
56795	3
56796	4
56797	5
56798	3
56799	3
56800	3
56801	3
56802	2
56803	3
56804	2
56805	4
56806	2
56807	3
56808	3
56809	2
56810	4
56811	3
56812	3
56813	2
56814	4
56815	3
56816	3
56817	2
56818	2
56819	3
56820	4
56821	2
56822	2
56823	5
56824	3
56825	3
56826	6
56827	2
56828	3
56829	3
56830	3
56831	3
56832	3
56833	5
56834	2
56835	4
56836	2
56837	3
56838	3
56839	3
56840	4
56841	2
56842	3
56843	2
56844	2
56845	2
56846	3
56847	3
56848	3
56849	2
56850	4
56851	3
56852	4
56853	3
56854	5
56855	3
56856	3
56857	3
56858	2
56859	2
56860	3
56861	3
56862	4
56863	3
56864	2
56865	8
56866	2
56867	4
56868	3
56869	2
56870	3
56871	4
56872	2
56873	2
56874	3
56875	6
56876	3
56877	3
56878	3
56879	3
56880	4
56881	2
56882	3
56883	2
56884	2
56885	5
56886	2
56887	3
56888	3
56889	6
56890	3
56891	2
56892	4
56893	2
56894	3
56895	4
56896	7
56897	2
56898	4
56899	3
56900	2
56901	3
56902	3
56903	3
56904	2
56905	3
56906	3
56907	2
56908	3
56909	2
56910	4
56911	3
56912	2
56913	3
56914	3
56915	3
56916	5
56917	3
56918	3
56919	3
56920	3
56921	2
56922	3
56923	2
56924	3
56925	4
56926	3
56927	4
56928	3
56929	2
56930	2
56931	3
56932	2
56933	3
56934	2
56935	3
56936	3
56937	2
56938	3
56939	3
56940	4
56941	2
56942	3
56943	4
56944	3
56945	3
56946	2
56947	5
56948	3
56949	4
56950	4
56951	3
56952	6
56953	3
56954	2
56955	4
56956	3
56957	2
56958	3
56959	3
56960	4
56961	3
56962	2
56963	2
56964	3
56965	3
56966	3
56967	4
56968	2
56969	2
56970	4
56971	3
56972	2
56973	3
56974	3
56975	4
56976	2
56977	2
56978	5
56979	4
56980	4
56981	3
56982	3
56983	3
56984	3
56985	4
56986	2
56987	3
56988	3
56989	2
56990	3
56991	4
56992	2
56993	2
56994	3
56995	3
56996	2
56997	3
56998	2
56999	3
57000	4
57001	3
57002	3
57003	3
57004	2
57005	2
57006	3
57007	3
57008	3
57009	5
57010	2
57011	3
57012	3
57013	3
57014	3
57015	6
57016	3
57017	3
57018	4
57019	3
57020	3
57021	3
57022	3
57023	7
57024	2
57025	3
57026	2
57027	3
57028	2
57029	3
57030	4
57031	3
57032	2
57033	4
57034	2
57035	5
57036	3
57037	2
57038	3
57039	3
57040	5
57041	2
57042	3
57043	4
57044	3
57045	4
57046	3
57047	3
57048	3
57049	4
57050	3
57051	4
57052	3
57053	3
57054	4
57055	3
57056	3
57057	5
57058	3
57059	2
57060	4
57061	3
57062	3
57063	3
57064	3
57065	2
57066	3
57067	3
57068	3
57069	4
57070	3
57071	5
57072	4
57073	2
57074	2
57075	4
57076	3
57077	2
57078	6
57079	3
57080	3
57081	3
57082	2
57083	3
57084	3
57085	4
57086	3
57087	3
57088	4
57089	2
57090	4
57091	3
57092	3
57093	3
57094	2
57095	4
57096	4
57097	2
57098	2
57099	3
57100	3
57101	3
57102	5
57103	3
57104	2
57105	4
57106	3
57107	2
57108	3
57109	3
57110	3
57111	3
57112	2
57113	3
57114	3
57115	3
57116	3
57117	3
57118	3
57119	3
57120	8
57121	3
57122	2
57123	4
57124	2
57125	2
57126	4
57127	3
57128	3
57129	3
57130	2
57131	2
57132	3
57133	5
57134	3
57135	4
57136	2
57137	2
57138	4
57139	2
57140	4
57141	6
57142	2
57143	3
57144	3
57145	3
57146	2
57147	2
57148	4
57149	2
57150	7
57151	3
57152	3
57153	2
57154	4
57155	3
57156	3
57157	3
57158	2
57159	6
57160	2
57161	2
57162	3
57163	2
57164	5
57165	4
57166	3
57167	3
57168	4
57169	3
57170	2
57171	4
57172	2
57173	2
57174	4
57175	3
57176	3
57177	3
57178	3
57179	2
57180	4
57181	3
57182	3
57183	3
57184	2
57185	2
57186	3
57187	3
57188	3
57189	3
57190	4
57191	3
57192	3
57193	2
57194	2
57195	8
57196	3
57197	3
57198	3
57199	3
57200	4
57201	3
57202	2
57203	2
57204	6
57205	6
57206	2
57207	3
57208	3
57209	2
57210	4
57211	3
57212	3
57213	4
57214	3
57215	3
57216	3
57217	2
57218	3
57219	3
57220	2
57221	2
57222	4
57223	3
57224	3
57225	4
57226	5
57227	4
57228	2
57229	3
57230	4
57231	3
57232	9
57233	2
57234	2
57235	4
57236	2
57237	3
57238	2
57239	4
57240	4
57241	2
57242	2
57243	3
57244	3
57245	3
57246	3
57247	3
57248	2
57249	4
57250	2
57251	2
57252	3
57253	3
57254	2
57255	4
57256	3
57257	5
57258	3
57259	2
57260	3
57261	3
57262	3
57263	3
57264	2
57265	4
57266	3
57267	6
57268	3
57269	2
57270	4
57271	3
57272	3
57273	4
57274	3
57275	3
57276	3
57277	7
57278	3
57279	3
57280	3
57281	3
57282	2
57283	2
57284	2
57285	4
57286	2
57287	3
57288	10
57289	2
57290	4
57291	4
57292	2
57293	3
57294	3
57295	3
57296	2
57297	3
57298	2
57299	4
57300	4
57301	2
57302	3
57303	3
57304	3
57305	3
57306	3
57307	3
57308	3
57309	3
57310	4
57311	4
57312	3
57313	2
57314	3
57315	4
57316	11
57317	3
57318	4
57319	5
57320	3
57321	3
57322	2
57323	4
57324	4
57325	2
57326	3
57327	3
57328	3
57329	2
57330	12
57331	2
57332	3
57333	3
57334	3
57335	3
57336	3
57337	13
57338	2
57339	4
57340	3
57341	3
57342	3
57343	4
57344	3
57345	4
57346	2
57347	2
57348	2
57349	2
57350	5
57351	3
57352	2
57353	2
57354	3
57355	4
57356	4
57357	3
57358	6
57359	3
57360	4
57361	2
57362	4
57363	3
57364	2
57365	3
57366	2
57367	3
57368	3
57369	3
57370	3
57371	3
57372	3
57373	2
57374	3
57375	8
57376	2
57377	2
57378	3
57379	3
57380	3
57381	5
57382	3
57383	3
57384	3
57385	3
57386	3
57387	3
57388	2
57389	2
57390	4
57391	3
57392	3
57393	6
57394	3
57395	3
57396	3
57397	2
57398	3
57399	3
57400	3
57401	2
57402	3
57403	3
57404	7
57405	4
57406	3
57407	3
57408	3
57409	3
57410	2
57411	2
57412	5
57413	2
57414	3
57415	3
57416	2
57417	2
57418	3
57419	3
57420	4
57421	4
57422	3
57423	3
57424	3
57425	2
57426	4
57427	2
57428	3
57429	3
57430	3
57431	3
57432	2
57433	3
57434	3
57435	4
57436	3
57437	3
57438	4
57439	3
57440	3
57441	4
57442	3
57443	5
57444	2
57445	3
57446	2
57447	4
57448	3
57449	3
57450	4
57451	3
57452	3
57453	3
57454	3
57455	3
57456	6
57457	3
57458	3
57459	2
57460	4
57461	3
57462	4
57463	3
57464	3
57465	4
57466	3
57467	2
57468	3
57469	2
57470	3
57471	3
57472	2
57473	2
57474	5
57475	4
57476	2
57477	4
57478	3
57479	3
57480	4
57481	3
57482	2
57483	3
57484	3
57485	2
57486	3
57487	3
57488	2
57489	2
57490	2
57491	3
57492	3
57493	2
57494	4
57495	4
57496	2
57497	2
57498	4
57499	3
57500	3
57501	3
57502	3
57503	3
57504	3
57505	5
57506	2
57507	3
57508	2
57509	3
57510	4
57511	3
57512	3
57513	3
57514	3
57515	3
57516	3
57517	2
57518	3
57519	6
57520	3
57521	3
57522	2
57523	3
57524	3
57525	4
57526	3
57527	3
57528	4
57529	2
57530	3
57531	7
57532	3
57533	3
57534	4
57535	3
57536	5
57537	2
57538	2
57539	3
57540	4
57541	3
57542	2
57543	3
57544	2
57545	4
57546	3
57547	3
57548	2
57549	3
57550	3
57551	4
57552	3
57553	2
57554	3
57555	4
57556	2
57557	2
57558	3
57559	3
57560	3
57561	3
57562	3
57563	3
57564	4
57565	2
57566	3
57567	5
57568	3
57569	3
57570	4
57571	2
57572	2
57573	3
57574	3
57575	3
57576	3
57577	3
57578	2
57579	4
57580	3
57581	3
57582	6
57583	4
57584	3
57585	4
57586	2
57587	2
57588	3
57589	5
57590	3
57591	3
57592	3
57593	2
57594	3
57595	3
57596	3
57597	3
57598	5
57599	3
57600	4
57601	2
57602	2
57603	3
57604	2
57605	4
57606	3
57607	3
57608	2
57609	3
57610	3
57611	3
57612	3
57613	4
57614	3
57615	4
57616	2
57617	3
57618	4
57619	3
57620	4
57621	3
57622	3
57623	3
57624	3
57625	2
57626	2
57627	4
57628	3
57629	5
57630	8
57631	3
57632	5
57633	2
57634	3
57635	3
57636	3
57637	2
57638	3
57639	3
57640	3
57641	2
57642	3
57643	3
57644	2
57645	6
57646	4
57647	4
57648	3
57649	3
57650	3
57651	2
57652	3
57653	2
57654	2
57655	3
57656	3
57657	2
57658	7
57659	3
57660	5
57661	3
57662	3
57663	3
57664	3
57665	3
57666	3
57667	2
57668	2
57669	3
57670	4
57671	3
57672	4
57673	3
57674	2
57675	4
57676	2
57677	2
57678	3
57679	3
57680	3
57681	5
57682	3
57683	3
57684	3
57685	3
57686	2
57687	4
57688	2
57689	3
57690	4
57691	5
57692	3
57693	3
57694	3
57695	3
57696	4
57697	2
57698	3
57699	3
57700	3
57701	3
57702	2
57703	3
57704	2
57705	4
57706	4
57707	3
57708	6
57709	2
57710	3
57711	3
57712	3
57713	2
57714	2
57715	5
57716	3
57717	3
57718	2
57719	3
57720	4
57721	2
57722	5
57723	3
57724	3
57725	2
57726	3
57727	3
57728	4
57729	3
57730	3
57731	2
57732	4
57733	2
57734	2
57735	4
57736	3
57737	2
57738	4
57739	3
57740	3
57741	4
57742	3
57743	9
57744	3
57745	2
57746	2
57747	3
57748	2
57749	4
57750	4
57751	3
57752	2
57753	5
57754	4
57755	3
57756	3
57757	4
57758	3
57759	3
57760	3
57761	4
57762	3
57763	3
57764	3
57765	4
57766	3
57767	3
57768	3
57769	3
57770	2
57771	6
57772	3
57773	2
57774	3
57775	3
57776	3
57777	2
57778	3
57779	3
57780	4
57781	2
57782	3
57783	4
57784	5
57785	7
57786	3
57787	2
57788	3
57789	3
57790	3
57791	3
57792	3
57793	2
57794	3
57795	4
57796	2
57797	2
57798	4
57799	3
57800	4
57801	2
57802	2
57803	2
57804	3
57805	3
57806	3
57807	3
57808	2
57809	2
57810	4
57811	3
57812	3
57813	3
57814	3
57815	5
57816	4
57817	3
57818	2
57819	3
57820	3
57821	3
57822	4
57823	3
57824	3
57825	8
57826	2
57827	3
57828	3
57829	2
57830	3
57831	3
57832	2
57833	3
57834	6
57835	4
57836	3
57837	3
57838	3
57839	3
57840	6
57841	3
57842	2
57843	2
57844	2
57845	3
57846	5
57847	3
57848	3
57849	2
57850	4
57851	4
57852	3
57853	2
57854	3
57855	5
57856	2
57857	3
57858	2
57859	2
57860	3
57861	4
57862	3
57863	3
57864	2
57865	3
57866	2
57867	3
57868	3
57869	3
57870	4
57871	3
57872	2
57873	3
57874	2
57875	3
57876	3
57877	5
57878	3
57879	4
57880	3
57881	3
57882	3
57883	3
57884	3
57885	8
57886	3
57887	3
57888	2
57889	4
57890	3
57891	3
57892	4
57893	3
57894	2
57895	3
57896	2
57897	6
57898	2
57899	2
57900	4
57901	2
57902	4
57903	3
57904	3
57905	2
57906	3
57907	3
57908	5
57909	3
57910	3
57911	3
57912	7
57913	2
57914	3
57915	4
57916	3
57917	2
57918	3
57919	3
57920	2
57921	4
57922	2
57923	2
57924	3
57925	4
57926	3
57927	3
57928	2
57929	2
57930	4
57931	2
57932	3
57933	4
57934	3
57935	3
57936	4
57937	3
57938	2
57939	5
57940	3
57941	3
57942	4
57943	3
57944	2
57945	4
57946	3
57947	2
57948	3
57949	3
57950	4
57951	3
57952	2
57953	3
57954	3
57955	3
57956	2
57957	3
57958	2
57959	3
57960	6
57961	2
57962	3
57963	2
57964	4
57965	2
57966	3
57967	3
57968	3
57969	4
57970	6
57971	3
57972	3
57973	2
57974	3
57975	4
57976	3
57977	2
57978	3
57979	3
57980	4
57981	3
57982	3
57983	3
57984	3
57985	2
57986	3
57987	4
57988	6
57989	3
57990	4
57991	3
57992	2
57993	3
57994	3
57995	3
57996	2
57997	3
57998	3
57999	3
58000	2
58001	5
58002	3
58003	3
58004	3
58005	4
58006	3
58007	4
58008	3
58009	3
58010	2
58011	3
58012	3
58013	2
58014	3
58015	3
58016	3
58017	4
58018	2
58019	3
58020	4
58021	3
58022	3
58023	6
58024	2
58025	4
58026	3
58027	2
58028	4
58029	3
58030	3
58031	3
58032	5
58033	2
58034	2
58035	4
58036	3
58037	3
58038	4
58039	7
58040	3
58041	2
58042	2
58043	2
58044	3
58045	4
58046	3
58047	3
58048	2
58049	2
58050	4
58051	3
58052	3
58053	3
58054	2
58055	6
58056	4
58057	2
58058	4
58059	2
58060	3
58061	2
58062	3
58063	5
58064	3
58065	4
58066	3
58067	2
58068	4
58069	3
58070	3
58071	3
58072	3
58073	3
58074	3
58075	3
58076	3
58077	3
58078	3
58079	3
58080	4
58081	2
58082	4
58083	2
58084	2
58085	2
58086	6
58087	3
58088	2
58089	4
58090	2
58091	3
58092	3
58093	3
58094	5
58095	4
58096	3
58097	2
58098	3
58099	2
58100	3
58101	3
58102	2
58103	3
58104	3
58105	2
58106	4
58107	3
58108	3
58109	2
58110	4
58111	3
58112	2
58113	2
58114	3
58115	3
58116	3
58117	4
58118	2
58119	3
58120	2
58121	3
58122	3
58123	4
58124	4
58125	5
58126	3
58127	3
58128	3
58129	2
58130	2
58131	3
58132	2
58133	2
58134	3
58135	4
58136	3
58137	2
58138	2
58139	3
58140	8
58141	3
58142	3
58143	3
58144	3
58145	3
58146	4
58147	2
58148	3
58149	6
58150	3
58151	3
58152	3
58153	3
58154	2
58155	4
58156	5
58157	3
58158	3
58159	3
58160	3
58161	2
58162	2
58163	3
58164	3
58165	3
58166	7
58167	3
58168	3
58169	2
58170	4
58171	2
58172	3
58173	3
58174	3
58175	3
58176	3
58177	3
58178	2
58179	4
58180	2
58181	3
58182	3
58183	3
58184	3
58185	4
58186	3
58187	5
58188	3
58189	2
58190	3
58191	4
58192	2
58193	2
58194	4
58195	3
58196	2
58197	3
58198	3
58199	3
58200	4
58201	3
58202	2
58203	4
58204	3
58205	3
58206	4
58207	3
58208	3
58209	2
58210	2
58211	2
58212	6
58213	3
58214	3
58215	4
58216	3
58217	2
58218	5
58219	3
58220	3
58221	3
58222	3
58223	3
58224	3
58225	4
58226	3
58227	3
58228	2
58229	2
58230	4
58231	3
58232	3
58233	3
58234	3
58235	4
58236	3
58237	2
58238	3
58239	3
58240	6
58241	2
58242	4
58243	2
58244	2
58245	4
58246	2
58247	3
58248	3
58249	5
58250	4
58251	2
58252	2
58253	3
58254	9
58255	3
58256	2
58257	3
58258	2
58259	3
58260	4
58261	3
58262	2
58263	3
58264	2
58265	4
58266	4
58267	2
58268	3
58269	3
58270	3
58271	3
58272	3
58273	2
58274	2
58275	6
58276	3
58277	3
58278	2
58279	3
58280	5
58281	2
58282	3
58283	3
58284	2
58285	3
58286	3
58287	3
58288	2
58289	3
58290	4
58291	3
58292	3
58293	7
58294	2
58295	4
58296	3
58297	4
58298	3
58299	2
58300	4
58301	3
58302	4
58303	3
58304	4
58305	4
58306	2
58307	3
58308	4
58309	2
58310	4
58311	10
58312	2
58313	3
58314	5
58315	3
58316	3
58317	3
58318	3
58319	3
58320	4
58321	2
58322	3
58323	3
58324	3
58325	2
58326	2
58327	3
58328	3
58329	2
58330	3
58331	4
58332	3
58333	3
58334	3
58335	4
58336	3
58337	2
58338	6
58339	3
58340	2
58341	3
58342	5
58343	3
58344	4
58345	3
58346	2
58347	3
58348	3
58349	3
58350	4
58351	3
58352	3
58353	3
58354	2
58355	3
58356	3
58357	3
58358	2
58359	4
58360	3
58361	3
58362	3
58363	2
58364	3
58365	4
58366	3
58367	3
58368	2
58369	2
58370	3
58371	3
58372	2
58373	5
58374	3
58375	3
58376	2
58377	4
58378	3
58379	2
58380	4
58381	3
58382	3
58383	4
58384	4
58385	2
58386	3
58387	3
58388	3
58389	3
58390	3
58391	3
58392	2
58393	2
58394	3
58395	8
58396	3
58397	3
58398	3
58399	3
58400	3
58401	6
58402	2
58403	2
58404	5
58405	3
58406	3
58407	3
58408	3
58409	2
58410	4
58411	2
58412	3
58413	3
58414	3
58415	3
58416	4
58417	2
58418	3
58419	2
58420	7
58421	3
58422	3
58423	3
58424	3
58425	4
58426	4
58427	2
58428	3
58429	3
58430	3
58431	3
58432	2
58433	3
58434	2
58435	5
58436	3
58437	5
58438	3
58439	3
58440	4
58441	2
58442	2
58443	4
58444	3
58445	2
58446	4
58447	3
58448	3
58449	2
58450	3
58451	2
58452	3
58453	2
58454	2
58455	5
58456	2
58457	3
58458	3
58459	4
58460	3
58461	3
58462	3
58463	3
58464	6
58465	3
58466	5
58467	3
58468	3
58469	3
58470	4
58471	3
58472	2
58473	4
58474	2
58475	3
58476	2
58477	2
58478	3
58479	3
58480	5
58481	2
58482	2
58483	4
58484	2
58485	4
58486	2
58487	3
58488	3
58489	3
58490	2
58491	4
58492	4
58493	4
58494	3
58495	3
58496	2
58497	5
58498	2
58499	3
58500	4
58501	3
58502	2
58503	3
58504	3
58505	2
58506	3
58507	3
58508	2
58509	3
58510	3
58511	3
58512	3
58513	3
58514	3
58515	4
58516	2
58517	3
58518	2
58519	3
58520	3
58521	2
58522	3
58523	3
58524	3
58525	2
58526	3
58527	6
58528	5
58529	2
58530	4
58531	3
58532	3
58533	3
58534	4
58535	3
58536	3
58537	3
58538	2
58539	4
58540	3
58541	3
58542	3
58543	3
58544	2
58545	4
58546	3
58547	7
58548	4
58549	2
58550	3
58551	4
58552	3
58553	2
58554	3
58555	3
58556	3
58557	3
58558	3
58559	5
58560	4
58561	2
58562	4
58563	4
58564	2
58565	4
58566	2
58567	3
58568	2
58569	3
58570	3
58571	3
58572	2
58573	2
58574	3
58575	4
58576	3
58577	2
58578	3
58579	2
58580	2
58581	3
58582	3
58583	3
58584	3
58585	2
58586	3
58587	2
58588	3
58589	2
58590	6
58591	3
58592	3
58593	2
58594	2
58595	3
58596	4
58597	3
58598	3
58599	4
58600	2
58601	2
58602	3
58603	2
58604	3
58605	4
58606	3
58607	3
58608	3
58609	4
58610	2
58611	3
58612	2
58613	2
58614	3
58615	3
58616	4
58617	4
58618	4
58619	3
58620	4
58621	5
58622	3
58623	3
58624	2
58625	3
58626	3
58627	3
58628	2
58629	3
58630	4
58631	3
58632	3
58633	3
58634	3
58635	4
58636	3
58637	3
58638	4
58639	3
58640	2
58641	2
58642	2
58643	3
58644	4
58645	2
58646	3
58647	4
58648	2
58649	4
58650	8
58651	4
58652	5
58653	6
58654	3
58655	3
58656	3
58657	2
58658	2
58659	3
58660	3
58661	2
58662	2
58663	3
58664	2
58665	4
58666	2
58667	3
58668	3
58669	4
58670	3
58671	4
58672	3
58673	3
58674	7
58675	3
58676	2
58677	3
58678	2
58679	3
58680	4
58681	3
58682	2
58683	5
58684	3
58685	4
58686	3
58687	3
58688	3
58689	2
58690	2
58691	3
58692	4
58693	2
58694	2
58695	6
58696	3
58697	3
58698	3
58699	2
58700	3
58701	4
58702	3
58703	3
58704	3
58705	3
58706	2
58707	3
58708	2
58709	3
58710	4
58711	3
58712	3
58713	2
58714	5
58715	3
58716	6
58717	3
58718	4
58719	3
58720	3
58721	2
58722	2
58723	3
58724	2
58725	4
58726	2
58727	3
58728	3
58729	2
58730	3
58731	2
58732	2
58733	2
58734	4
58735	4
58736	3
58737	3
58738	2
58739	3
58740	4
58741	2
58742	3
58743	4
58744	3
58745	5
58746	3
58747	3
58748	3
58749	3
58750	3
58751	4
58752	4
58753	3
58754	2
58755	4
58756	2
58757	2
58758	3
58759	3
58760	2
58761	2
58762	3
58763	2
58764	2
58765	9
58766	3
58767	3
58768	2
58769	4
58770	4
58771	2
58772	3
58773	4
58774	2
58775	4
58776	5
58777	2
58778	2
58779	6
58780	3
58781	3
58782	3
58783	3
58784	3
58785	4
58786	5
58787	2
58788	3
58789	2
58790	3
58791	3
58792	2
58793	3
58794	4
58795	3
58796	2
58797	4
58798	3
58799	3
58800	4
58801	7
58802	2
58803	4
58804	3
58805	3
58806	2
58807	5
58808	3
58809	2
58810	3
58811	3
58812	4
58813	3
58814	3
58815	4
58816	3
58817	2
58818	2
58819	3
58820	4
58821	3
58822	2
58823	3
58824	2
58825	2
58826	3
58827	3
58828	3
58829	4
58830	4
58831	3
58832	2
58833	2
58834	3
58835	3
58836	3
58837	3
58838	5
58839	3
58840	3
58841	2
58842	6
58843	2
58844	3
58845	4
58846	3
58847	3
58848	3
58849	3
58850	4
58851	4
58852	2
58853	4
58854	4
58855	3
58856	3
58857	3
58858	2
58859	3
58860	4
58861	3
58862	3
58863	3
58864	3
58865	4
58866	2
58867	3
58868	2
58869	5
58870	3
58871	3
58872	4
58873	2
58874	2
58875	4
58876	3
58877	3
58878	3
58879	3
58880	3
58881	2
58882	2
58883	3
58884	3
58885	3
58886	2
58887	3
58888	2
58889	2
58890	5
58891	3
58892	2
58893	3
58894	3
58895	3
58896	4
58897	2
58898	4
58899	3
58900	5
58901	2
58902	3
58903	3
58904	3
58905	8
58906	2
58907	2
58908	3
58909	2
58910	4
58911	3
58912	3
58913	2
58914	2
58915	3
58916	3
58917	4
58918	4
58919	3
58920	4
58921	3
58922	3
58923	2
58924	2
58925	2
58926	3
58927	3
58928	7
58929	3
58930	3
58931	5
58932	3
58933	3
58934	3
58935	4
58936	3
58937	2
58938	3
58939	3
58940	3
58941	4
58942	3
58943	3
58944	2
58945	2
58946	2
58947	3
58948	2
58949	4
58950	4
58951	3
58952	2
58953	3
58954	3
58955	3
58956	4
58957	3
58958	3
58959	3
58960	3
58961	3
58962	5
58963	2
58964	2
58965	4
58966	2
58967	3
58968	6
58969	2
58970	2
58971	2
58972	3
58973	3
58974	3
58975	3
58976	3
58977	4
58978	2
58979	2
58980	4
58981	2
58982	3
58983	3
58984	3
58985	3
58986	4
58987	3
58988	2
58989	3
58990	4
58991	3
58992	3
58993	5
58994	2
58995	4
58996	4
58997	2
58998	3
58999	3
59000	3
59001	4
59002	2
59003	3
59004	3
59005	3
59006	3
59007	4
59008	2
59009	2
59010	4
59011	2
59012	2
59013	3
59014	2
59015	3
59016	2
59017	3
59018	3
59019	3
59020	3
59021	2
59022	3
59023	3
59024	5
59025	4
59026	2
59027	4
59028	3
59029	2
59030	3
59031	6
59032	3
59033	3
59034	3
59035	3
59036	3
59037	3
59038	3
59039	3
59040	4
59041	3
59042	2
59043	3
59044	2
59045	6
59046	3
59047	4
59048	4
59049	2
59050	2
59051	2
59052	5
59053	2
59054	3
59055	7
59056	2
59057	3
59058	4
59059	3
59060	2
59061	3
59062	2
59063	3
59064	3
59065	2
59066	3
59067	2
59068	3
59069	2
59070	4
59071	3
59072	3
59073	4
59074	2
59075	4
59076	2
59077	2
59078	3
59079	3
59080	3
59081	4
59082	3
59083	2
59084	2
59085	4
59086	5
59087	3
59088	3
59089	2
59090	3
59091	3
59092	3
59093	2
59094	6
59095	4
59096	4
59097	2
59098	3
59099	3
59100	4
59101	3
59102	3
59103	3
59104	3
59105	2
59106	2
59107	2
59108	3
59109	4
59110	4
59111	3
59112	3
59113	3
59114	3
59115	4
59116	2
59117	5
59118	3
59119	3
59120	3
59121	2
59122	3
59123	2
59124	3
59125	4
59126	3
59127	3
59128	3
59129	3
59130	6
59131	3
59132	3
59133	3
59134	3
59135	3
59136	3
59137	2
59138	2
59139	2
59140	2
59141	2
59142	3
59143	4
59144	2
59145	4
59146	2
59147	2
59148	5
59149	2
59150	6
59151	3
59152	2
59153	2
59154	2
59155	3
59156	3
59157	6
59158	3
59159	3
59160	8
59161	2
59162	2
59163	4
59164	3
59165	2
59166	3
59167	3
59168	2
59169	2
59170	4
59171	3
59172	2
59173	3
59174	2
59175	4
59176	2
59177	3
59178	3
59179	5
59180	3
59181	3
59182	7
59183	3
59184	3
59185	4
59186	2
59187	3
59188	2
59189	2
59190	4
59191	3
59192	3
59193	3
59194	3
59195	3
59196	3
59197	2
59198	3
59199	3
59200	2
59201	2
59202	4
59203	4
59204	3
59205	4
59206	3
59207	3
59208	2
59209	2
59210	5
59211	4
59212	3
59213	3
59214	3
59215	4
59216	2
59217	2
59218	2
59219	2
59220	6
59221	2
59222	2
59223	3
59224	3
59225	3
59226	3
59227	3
59228	4
59229	3
59230	3
59231	3
59232	2
59233	4
59234	3
59235	4
59236	2
59237	3
59238	2
59239	3
59240	3
59241	5
59242	3
59243	2
59244	2
59245	4
59246	3
59247	3
59248	3
59249	2
59250	4
59251	3
59252	2
59253	3
59254	3
59255	3
59256	3
59257	2
59258	2
59259	3
59260	3
59261	3
59262	4
59263	3
59264	3
59265	4
59266	2
59267	3
59268	3
59269	3
59270	3
59271	3
59272	5
59273	3
59274	4
59275	3
59276	9
59277	3
59278	3
59279	3
59280	4
59281	3
59282	2
59283	6
59284	2
59285	3
59286	4
59287	3
59288	2
59289	2
59290	3
59291	2
59292	4
59293	3
59294	3
59295	4
59296	4
59297	4
59298	2
59299	3
59300	2
59301	3
59302	3
59303	5
59304	3
59305	2
59306	3
59307	3
59308	2
59309	7
59310	4
59311	4
59312	3
59313	4
59314	3
59315	3
59316	3
59317	3
59318	4
59319	4
59320	3
59321	3
59322	3
59323	3
59324	3
59325	4
59326	3
59327	3
59328	3
59329	3
59330	4
59331	3
59332	3
59333	2
59334	10
59335	3
59336	2
59337	2
59338	2
59339	3
59340	4
59341	2
59342	3
59343	4
59344	2
59345	3
59346	6
59347	3
59348	3
59349	4
59350	3
59351	3
59352	2
59353	3
59354	3
59355	4
59356	3
59357	2
59358	4
59359	3
59360	3
59361	3
59362	2
59363	11
59364	4
59365	5
59366	2
59367	4
59368	2
59369	2
59370	4
59371	3
59372	2
59373	3
59374	3
59375	3
59376	3
59377	2
59378	2
59379	2
59380	3
59381	3
59382	2
59383	3
59384	3
59385	4
59386	3
59387	2
59388	3
59389	3
59390	3
59391	3
59392	2
59393	2
59394	3
59395	3
59396	5
59397	3
59398	3
59399	3
59400	4
59401	3
59402	3
59403	3
59404	2
59405	2
59406	3
59407	3
59408	3
59409	6
59410	2
59411	2
59412	3
59413	3
59414	3
59415	8
59416	3
59417	2
59418	3
59419	2
59420	4
59421	3
59422	3
59423	3
59424	2
59425	2
59426	2
59427	5
59428	2
59429	3
59430	4
59431	3
59432	3
59433	5
59434	2
59435	3
59436	7
59437	3
59438	3
59439	3
59440	3
59441	2
59442	2
59443	2
59444	3
59445	4
59446	2
59447	3
59448	3
59449	4
59450	2
59451	5
59452	4
59453	2
59454	3
59455	3
59456	2
59457	2
59458	5
59459	3
59460	4
59461	3
59462	3
59463	3
59464	2
59465	3
59466	4
59467	2
59468	2
59469	3
59470	3
59471	3
59472	6
59473	2
59474	2
59475	4
59476	2
59477	3
59478	4
59479	3
59480	3
59481	2
59482	2
59483	3
59484	3
59485	2
59486	3
59487	3
59488	3
59489	5
59490	4
59491	3
59492	2
59493	3
59494	3
59495	3
59496	3
59497	2
59498	3
59499	6
59500	4
59501	3
59502	3
59503	3
59504	3
59505	4
59506	2
59507	3
59508	3
59509	2
59510	3
59511	3
59512	3
59513	2
59514	6
59515	3
59516	3
59517	4
59518	3
59519	3
59520	5
59521	3
59522	2
59523	3
59524	3
59525	2
59526	2
59527	5
59528	3
59529	2
59530	3
59531	3
59532	4
59533	3
59534	3
59535	6
59536	2
59537	2
59538	2
59539	2
59540	2
59541	4
59542	3
59543	3
59544	2
59545	2
59546	3
59547	3
59548	3
59549	3
59550	4
59551	5
59552	2
59553	4
59554	2
59555	4
59556	3
59557	2
59558	3
59559	3
59560	3
59561	2
59562	4
59563	7
59564	2
59565	4
59566	3
59567	3
59568	4
59569	3
59570	4
59571	2
59572	3
59573	2
59574	4
59575	3
59576	3
59577	3
59578	2
59579	3
59580	4
59581	2
59582	5
59583	3
59584	3
59585	4
59586	2
59587	3
59588	3
59589	3
59590	3
59591	3
59592	3
59593	3
59594	3
59595	4
59596	3
59597	3
59598	6
59599	3
59600	2
59601	2
59602	3
59603	3
59604	3
59605	6
59606	2
59607	3
59608	2
59609	2
59610	4
59611	2
59612	3
59613	5
59614	3
59615	3
59616	3
59617	2
59618	2
59619	4
59620	3
59621	2
59622	2
59623	3
59624	3
59625	4
59626	3
59627	2
59628	3
59629	2
59630	4
59631	3
59632	3
59633	3
59634	3
59635	3
59636	3
59637	3
59638	2
59639	3
59640	4
59641	3
59642	3
59643	3
59644	5
59645	3
59646	3
59647	3
59648	4
59649	3
59650	3
59651	2
59652	4
59653	3
59654	3
59655	4
59656	2
59657	4
59658	3
59659	2
59660	3
59661	6
59662	3
59663	3
59664	4
59665	2
59666	3
59667	3
59668	3
59669	2
59670	8
59671	3
59672	2
59673	2
59674	2
59675	6
59676	3
59677	3
59678	3
59679	3
59680	2
59681	2
59682	4
59683	3
59684	2
59685	4
59686	3
59687	3
59688	3
59689	3
59690	7
59691	3
59692	2
59693	2
59694	3
59695	3
59696	4
59697	2
59698	2
59699	2
59700	4
59701	3
59702	2
59703	3
59704	3
59705	2
59706	5
59707	2
59708	3
59709	3
59710	3
59711	3
59712	3
59713	2
59714	3
59715	4
59716	2
59717	3
59718	3
59719	4
59720	2
59721	4
59722	2
59723	2
59724	6
59725	2
59726	3
59727	3
59728	2
59729	2
59730	4
59731	3
59732	2
59733	3
59734	2
59735	4
59736	2
59737	5
59738	3
59739	3
59740	3
59741	3
59742	3
59743	3
59744	2
59745	4
59746	2
59747	2
59748	3
59749	3
59750	3
59751	3
59752	3
59753	3
59754	3
59755	5
59756	2
59757	3
59758	3
59759	3
59760	4
59761	2
59762	2
59763	2
59764	4
59765	3
59766	3
59767	3
59768	5
59769	3
59770	4
59771	2
59772	4
59773	3
59774	3
59775	4
59776	2
59777	3
59778	4
59779	2
59780	4
59781	3
59782	4
59783	3
59784	3
59785	3
59786	3
59787	9
59788	2
59789	3
59790	4
59791	3
59792	2
59793	2
59794	3
59795	3
59796	6
59797	2
59798	3
59799	5
59800	3
59801	3
59802	3
59803	3
59804	4
59805	4
59806	3
59807	3
59808	4
59809	2
59810	2
59811	3
59812	2
59813	3
59814	2
59815	3
59816	2
59817	7
59818	3
59819	3
59820	4
59821	3
59822	3
59823	4
59824	2
59825	3
59826	3
59827	3
59828	2
59829	4
59830	5
59831	3
59832	4
59833	2
59834	2
59835	4
59836	3
59837	2
59838	3
59839	3
59840	4
59841	4
59842	2
59843	3
59844	2
59845	3
59846	3
59847	3
59848	2
59849	3
59850	6
59851	3
59852	3
59853	5
59854	3
59855	3
59856	4
59857	3
59858	2
59859	2
59860	3
59861	5
59862	2
59863	3
59864	3
59865	4
59866	2
59867	3
59868	3
59869	3
59870	3
59871	3
59872	3
59873	2
59874	4
59875	3
59876	3
59877	3
59878	3
59879	3
59880	4
59881	4
59882	3
59883	3
59884	3
59885	3
59886	3
59887	3
59888	3
59889	2
59890	2
59891	4
59892	5
59893	2
59894	2
59895	4
59896	3
59897	4
59898	3
59899	3
59900	3
59901	4
59902	3
59903	3
59904	4
59905	2
59906	3
59907	2
59908	4
59909	4
59910	4
59911	4
59912	2
59913	6
59914	3
59915	3
59916	3
59917	3
59918	3
59919	3
59920	3
59921	2
59922	3
59923	5
59924	4
59925	8
59926	2
59927	3
59928	2
59929	2
59930	2
59931	2
59932	3
59933	3
59934	3
59935	3
59936	2
59937	2
59938	3
59939	3
59940	4
59941	3
59942	4
59943	4
59944	7
59945	4
59946	3
59947	3
59948	3
59949	3
59950	4
59951	3
59952	3
59953	3
59954	5
59955	4
59956	3
59957	2
59958	2
59959	3
59960	3
59961	3
59962	3
59963	3
59964	3
59965	3
59966	3
59967	3
59968	3
59969	3
59970	4
59971	2
59972	3
59973	3
59974	3
59975	3
59976	6
59977	2
59978	2
59979	2
59980	3
59981	2
59982	3
59983	5
59984	3
59985	5
59986	4
59987	4
59988	3
59989	3
59990	3
59991	3
59992	2
59993	3
59994	3
59995	3
59996	3
59997	3
59998	3
59999	3
60000	4
60001	2
60002	2
60003	4
60004	3
60005	3
60006	3
60007	3
60008	4
60009	3
60010	4
60011	3
60012	2
60013	2
60014	3
60015	4
60016	5
60017	2
60018	3
60019	3
60020	2
60021	4
60022	2
60023	3
60024	4
60025	3
60026	2
60027	4
60028	3
60029	2
60030	4
60031	3
60032	3
60033	2
60034	2
60035	3
60036	2
60037	2
60038	3
60039	6
60040	3
60041	2
60042	3
60043	3
60044	3
60045	4
60046	3
60047	5
60048	2
60049	3
60050	2
60051	4
60052	2
60053	3
60054	3
60055	3
60056	2
60057	3
60058	2
60059	4
60060	6
60061	3
60062	3
60063	3
60064	2
60065	2
60066	3
60067	3
60068	3
60069	3
60070	3
60071	7
60072	3
60073	2
60074	3
60075	4
60076	3
60077	2
60078	5
60079	3
60080	3
60081	3
60082	2
60083	2
60084	3
60085	2
60086	3
60087	3
60088	3
60089	3
60090	4
60091	2
60092	3
60093	3
60094	3
60095	4
60096	3
60097	2
60098	3
60099	4
60100	4
60101	2
60102	6
60103	3
60104	2
60105	4
60106	2
60107	2
60108	3
60109	5
60110	3
60111	4
60112	4
60113	3
60114	4
60115	3
60116	3
60117	3
60118	2
60119	3
60120	4
60121	2
60122	3
60123	3
60124	3
60125	2
60126	4
60127	3
60128	3
60129	4
60130	3
60131	3
60132	2
60133	2
60134	2
60135	4
60136	2
60137	3
60138	5
60139	2
60140	5
60141	3
60142	3
60143	3
60144	3
60145	3
60146	3
60147	4
60148	3
60149	2
60150	4
60151	3
60152	3
60153	2
60154	3
60155	3
60156	3
60157	3
60158	3
60159	3
60160	3
60161	2
60162	4
60163	3
60164	4
60165	6
60166	3
60167	3
60168	3
60169	2
60170	3
60171	5
60172	3
60173	3
60174	3
60175	3
60176	2
60177	3
60178	2
60179	3
60180	8
60181	3
60182	2
60183	3
60184	2
60185	2
60186	3
60187	3
60188	3
60189	3
60190	3
60191	3
60192	2
60193	3
60194	2
60195	4
60196	2
60197	4
60198	7
60199	3
60200	4
60201	3
60202	5
60203	3
60204	3
60205	3
60206	3
60207	3
60208	3
60209	2
60210	4
60211	3
60212	2
60213	3
60214	3
60215	3
60216	3
60217	2
60218	2
60219	2
60220	3
60221	3
60222	3
60223	3
60224	2
60225	4
60226	2
60227	3
60228	6
60229	2
60230	3
60231	4
60232	3
60233	5
60234	3
60235	3
60236	3
60237	4
60238	3
60239	3
60240	4
60241	2
60242	3
60243	2
60244	2
60245	3
60246	2
60247	3
60248	3
60249	5
60250	4
60251	2
60252	3
60253	4
60254	3
60255	4
60256	3
60257	2
60258	2
60259	2
60260	3
60261	3
60262	3
60263	3
60264	5
60265	4
60266	2
60267	2
60268	3
60269	3
60270	4
60271	3
60272	3
60273	4
60274	3
60275	3
60276	3
60277	4
60278	2
60279	3
60280	3
60281	2
60282	4
60283	3
60284	3
60285	4
60286	3
60287	3
60288	4
60289	2
60290	2
60291	6
60292	2
60293	2
60294	3
60295	5
60296	2
60297	3
60298	9
60299	3
60300	4
60301	3
60302	3
60303	3
60304	2
60305	3
60306	3
60307	3
60308	2
60309	3
60310	4
60311	3
60312	3
60313	2
60314	2
60315	4
60316	3
60317	2
60318	3
60319	3
60320	2
60321	2
60322	2
60323	3
60324	3
60325	7
60326	5
60327	3
60328	2
60329	3
60330	4
60331	2
60332	2
60333	4
60334	3
60335	3
60336	2
60337	3
60338	2
60339	2
60340	4
60341	3
60342	4
60343	3
60344	3
60345	4
60346	3
60347	4
60348	3
60349	3
60350	4
60351	3
60352	3
60353	2
60354	6
60355	3
60356	3
60357	10
60358	3
60359	3
60360	4
60361	3
60362	2
60363	3
60364	2
60365	3
60366	3
60367	3
60368	3
60369	2
60370	2
60371	3
60372	4
60373	2
60374	2
60375	4
60376	2
60377	2
60378	3
60379	2
60380	3
60381	3
60382	3
60383	3
60384	4
60385	3
60386	2
60387	3
60388	5
60389	3
60390	4
60391	3
60392	2
60393	4
60394	2
60395	4
60396	3
60397	2
60398	3
60399	3
60400	4
60401	3
60402	2
60403	3
60404	2
60405	4
60406	2
60407	3
60408	3
60409	3
60410	3
60411	3
60412	3
60413	2
60414	3
60415	4
60416	2
60417	6
60418	4
60419	5
60420	4
60421	3
60422	2
60423	3
60424	3
60425	3
60426	3
60427	2
60428	2
60429	3
60430	3
60431	4
60432	2
60433	4
60434	4
60435	8
60436	2
60437	2
60438	3
60439	3
60440	3
60441	2
60442	3
60443	2
60444	4
60445	3
60446	3
60447	3
60448	2
60449	2
60450	5
60451	3
60452	7
60453	3
60454	3
60455	3
60456	3
60457	2
60458	3
60459	3
60460	3
60461	3
60462	3
60463	3
60464	2
60465	4
60466	3
60467	3
60468	3
60469	3
60470	3
60471	3
60472	3
60473	3
60474	3
60475	3
60476	3
60477	3
60478	3
60479	3
60480	6
60481	5
60482	2
60483	3
60484	2
60485	3
60486	4
60487	3
60488	2
60489	4
60490	3
60491	3
60492	3
60493	2
60494	3
60495	4
60496	3
60497	2
60498	4
60499	3
60500	4
60501	3
60502	3
60503	3
60504	3
60505	2
60506	2
60507	2
60508	3
60509	2
60510	4
60511	3
60512	5
60513	3
60514	3
60515	6
60516	4
60517	3
60518	2
60519	3
60520	4
60521	3
60522	3
60523	3
60524	2
60525	4
60526	3
60527	3
60528	3
60529	3
60530	2
60531	3
60532	2
60533	3
60534	2
60535	3
60536	3
60537	4
60538	2
60539	2
60540	4
60541	2
60542	3
60543	6
60544	2
60545	2
60546	2
60547	3
60548	2
60549	3
60550	3
60551	4
60552	3
60553	2
60554	4
60555	4
60556	2
60557	4
60558	3
60559	3
60560	2
60561	2
60562	2
60563	3
60564	3
60565	3
60566	3
60567	3
60568	3
60569	2
60570	5
60571	3
60572	3
60573	3
60574	5
60575	3
60576	3
60577	2
60578	3
60579	7
60580	4
60581	4
60582	3
60583	5
60584	2
60585	4
60586	2
60587	3
60588	4
60589	2
60590	3
60591	3
60592	3
60593	3
60594	2
60595	3
60596	2
60597	3
60598	3
60599	3
60600	4
60601	3
60602	3
60603	3
60604	3
60605	5
60606	6
60607	3
60608	2
60609	4
60610	3
60611	2
60612	2
60613	3
60614	2
60615	4
60616	2
60617	2
60618	3
60619	3
60620	4
60621	3
60622	3
60623	3
60624	3
60625	4
60626	2
60627	3
60628	3
60629	4
60630	4
60631	3
60632	3
60633	3
60634	4
60635	3
60636	5
60637	2
60638	3
60639	4
60640	3
60641	3
60642	2
60643	3
60644	2
60645	4
60646	2
60647	3
60648	5
60649	3
60650	2
60651	3
60652	3
60653	3
60654	3
60655	3
60656	4
60657	2
60658	2
60659	2
60660	4
60661	2
60662	3
60663	4
60664	3
60665	4
60666	3
60667	5
60668	3
60669	6
60670	3
60671	3
60672	3
60673	4
60674	3
60675	4
60676	3
60677	3
60678	2
60679	3
60680	2
60681	4
60682	2
60683	3
60684	3
60685	2
60686	3
60687	3
60688	2
60689	3
60690	8
60691	3
60692	2
60693	4
60694	2
60695	3
60696	2
60697	4
60698	5
60699	3
60700	3
60701	4
60702	3
60703	3
60704	3
60705	4
60706	7
60707	3
60708	2
60709	3
60710	3
60711	3
60712	2
60713	2
60714	3
60715	3
60716	3
60717	3
60718	3
60719	3
60720	4
60721	4
60722	3
60723	4
60724	3
60725	3
60726	3
60727	3
60728	3
60729	5
60730	2
60731	3
60732	6
60733	2
60734	3
60735	4
60736	4
60737	2
60738	3
60739	3
60740	2
60741	5
60742	2
60743	3
60744	2
60745	2
60746	3
60747	3
60748	2
60749	3
60750	4
60751	3
60752	2
60753	3
60754	2
60755	3
60756	3
60757	2
60758	3
60759	4
60760	5
60761	2
60762	4
60763	2
60764	3
60765	4
60766	3
60767	3
60768	2
60769	2
60770	3
60771	4
60772	4
60773	2
60774	3
60775	5
60776	3
60777	2
60778	2
60779	2
60780	4
60781	3
60782	3
60783	3
60784	3
60785	2
60786	2
60787	8
60788	3
60789	4
60790	3
60791	5
60792	4
60793	2
60794	2
60795	6
60796	3
60797	3
60798	3
60799	3
60800	3
60801	3
60802	3
60803	3
60804	2
60805	3
60806	2
60807	3
60808	2
60809	9
60810	4
60811	2
60812	3
60813	4
60814	3
60815	3
60816	3
60817	2
60818	3
60819	4
60820	3
60821	2
60822	5
60823	3
60824	2
60825	4
60826	3
60827	3
60828	3
60829	3
60830	3
60831	3
60832	2
60833	7
60834	2
60835	3
60836	2
60837	3
60838	3
60839	3
60840	4
60841	2
60842	3
60843	4
60844	3
60845	4
60846	3
60847	3
60848	2
60849	2
60850	4
60851	3
60852	3
60853	5
60854	2
60855	4
60856	3
60857	2
60858	6
60859	2
60860	4
60861	3
60862	3
60863	3
60864	3
60865	4
60866	2
60867	2
60868	2
60869	2
60870	4
60871	3
60872	3
60873	3
60874	3
60875	3
60876	4
60877	3
60878	3
60879	4
60880	2
60881	3
60882	4
60883	3
60884	5
60885	4
60886	3
60887	3
60888	2
60889	2
60890	3
60891	3
60892	3
60893	3
60894	4
60895	4
60896	3
60897	3
60898	2
60899	2
60900	4
60901	2
60902	3
60903	3
60904	3
60905	4
60906	3
60907	4
60908	2
60909	4
60910	3
60911	3
60912	3
60913	2
60914	3
60915	5
60916	3
60917	2
60918	3
60919	3
60920	3
60921	6
60922	3
60923	2
60924	3
60925	2
60926	3
60927	3
60928	3
60929	3
60930	4
60931	4
60932	2
60933	3
60934	2
60935	3
60936	2
60937	2
60938	2
60939	4
60940	3
60941	2
60942	3
60943	3
60944	2
60945	8
60946	5
60947	2
60948	3
60949	3
60950	3
60951	3
60952	3
60953	2
60954	3
60955	3
60956	3
60957	4
60958	3
60959	3
60960	7
60961	2
60962	3
60963	3
60964	3
60965	4
60966	3
60967	3
60968	2
60969	2
60970	6
60971	3
60972	3
60973	3
60974	3
60975	4
60976	3
60977	5
60978	2
60979	3
60980	3
60981	3
60982	2
60983	3
60984	6
60985	2
60986	2
60987	3
60988	3
60989	3
60990	4
60991	3
60992	2
60993	2
60994	2
60995	3
60996	4
60997	3
60998	3
60999	3
61000	2
61001	2
61002	3
61003	3
61004	4
61005	4
61006	3
61007	3
61008	6
61009	3
61010	2
61011	2
61012	3
61013	5
61014	4
61015	3
61016	3
61017	2
61018	2
61019	3
61020	4
61021	3
61022	3
61023	3
61024	2
61025	3
61026	3
61027	2
61028	3
61029	3
61030	4
61031	3
61032	3
61033	3
61034	2
61035	4
61036	2
61037	4
61038	4
61039	5
61040	4
61041	2
61042	3
61043	2
61044	3
61045	2
61046	4
61047	6
61048	3
61049	3
61050	4
61051	2
61052	3
61053	3
61054	4
61055	3
61056	3
61057	2
61058	2
61059	3
61060	4
61061	5
61062	3
61063	3
61064	4
61065	4
61066	3
61067	3
61068	3
61069	3
61070	5
61071	3
61072	2
61073	2
61074	4
61075	3
61076	2
61077	3
61078	2
61079	3
61080	4
61081	3
61082	3
61083	2
61084	3
61085	3
61086	3
61087	7
61088	3
61089	3
61090	2
61091	2
61092	3
61093	3
61094	3
61095	4
61096	3
61097	2
61098	4
61099	2
61100	3
61101	6
61102	4
61103	5
61104	2
61105	3
61106	2
61107	3
61108	2
61109	3
61110	6
61111	3
61112	3
61113	3
61114	2
61115	4
61116	3
61117	3
61118	3
61119	3
61120	3
61121	2
61122	3
61123	3
61124	3
61125	4
61126	4
61127	3
61128	2
61129	3
61130	3
61131	4
61132	5
61133	2
61134	3
61135	3
61136	2
61137	2
61138	3
61139	3
61140	4
61141	2
61142	3
61143	4
61144	2
61145	3
61146	3
61147	3
61148	3
61149	4
61150	3
61151	3
61152	3
61153	2
61154	2
61155	5
61156	3
61157	3
61158	3
61159	3
61160	3
61161	4
61162	3
61163	5
61164	2
61165	2
61166	4
61167	3
61168	3
61169	2
61170	4
61171	2
61172	2
61173	6
61174	3
61175	3
61176	3
61177	2
61178	2
61179	3
61180	3
61181	3
61182	3
61183	3
61184	3
61185	4
61186	2
61187	3
61188	2
61189	3
61190	3
61191	4
61192	2
61193	2
61194	5
61195	3
61196	2
61197	3
61198	3
61199	3
61200	8
61201	3
61202	4
61203	3
61204	3
61205	3
61206	3
61207	4
61208	3
61209	2
61210	3
61211	2
61212	3
61213	2
61214	7
61215	4
61216	3
61217	4
61218	2
61219	3
61220	2
61221	3
61222	3
61223	3
61224	3
61225	5
61226	4
61227	2
61228	2
61229	3
61230	4
61231	3
61232	4
61233	2
61234	5
61235	4
61236	6
61237	3
61238	3
61239	3
61240	3
61241	3
61242	3
61243	3
61244	3
61245	4
61246	3
61247	3
61248	3
61249	3
61250	3
61251	4
61252	2
61253	2
61254	4
61255	3
61256	5
61257	3
61258	3
61259	3
61260	4
61261	2
61262	3
61263	3
61264	3
61265	2
61266	2
61267	3
61268	3
61269	3
61270	3
61271	3
61272	3
61273	3
61274	2
61275	4
61276	3
61277	2
61278	3
61279	4
61280	3
61281	2
61282	2
61283	2
61284	2
61285	4
61286	2
61287	5
61288	3
61289	3
61290	4
61291	2
61292	3
61293	3
61294	3
61295	3
61296	3
61297	2
61298	2
61299	6
61300	2
61301	3
61302	4
61303	3
61304	3
61305	4
61306	3
61307	3
61308	4
61309	2
61310	3
61311	3
61312	3
61313	3
61314	3
61315	3
61316	2
61317	4
61318	5
61319	3
61320	9
61321	4
61322	2
61323	3
61324	2
61325	4
61326	3
61327	3
61328	2
61329	2
61330	2
61331	2
61332	3
61333	2
61334	3
61335	4
61336	5
61337	2
61338	3
61339	2
61340	3
61341	7
61342	3
61343	3
61344	3
61345	2
61346	2
61347	3
61348	3
61349	5
61350	4
61351	3
61352	2
61353	4
61354	2
61355	3
61356	2
61357	2
61358	3
61359	4
61360	3
61361	2
61362	6
61363	2
61364	3
61365	4
61366	3
61367	3
61368	3
61369	3
61370	4
61371	3
61372	3
61373	3
61374	3
61375	3
61376	3
61377	4
61378	2
61379	2
61380	10
61381	2
61382	3
61383	4
61384	2
61385	2
61386	3
61387	4
61388	3
61389	3
61390	3
61391	3
61392	3
61393	3
61394	3
61395	4
61396	2
61397	3
61398	2
61399	3
61400	3
61401	3
61402	3
61403	2
61404	4
61405	2
61406	3
61407	3
61408	3
61409	2
61410	11
61411	5
61412	2
61413	3
61414	2
61415	3
61416	3
61417	2
61418	3
61419	2
61420	3
61421	3
61422	3
61423	3
61424	3
61425	12
61426	2
61427	3
61428	3
61429	3
61430	3
61431	3
61432	3
61433	3
61434	3
61435	3
61436	3
61437	3
61438	4
61439	3
61440	4
61441	2
61442	5
61443	2
61444	2
61445	3
61446	5
61447	4
61448	2
61449	2
61450	2
61451	3
61452	3
61453	3
61454	3
61455	8
61456	3
61457	4
61458	2
61459	3
61460	3
61461	3
61462	3
61463	3
61464	3
61465	3
61466	3
61467	3
61468	7
61469	2
61470	4
61471	3
61472	4
61473	5
61474	3
61475	3
61476	3
61477	2
61478	3
61479	3
61480	2
61481	3
61482	3
61483	2
61484	3
61485	4
61486	3
61487	3
61488	6
61489	3
61490	4
61491	3
61492	2
61493	2
61494	4
61495	3
61496	3
61497	3
61498	3
61499	4
61500	4
61501	3
61502	3
61503	4
61504	5
61505	2
61506	4
61507	2
61508	2
61509	3
61510	3
61511	3
61512	4
61513	3
61514	2
61515	4
61516	3
61517	3
61518	3
61519	3
61520	3
61521	2
61522	2
61523	3
61524	4
61525	3
61526	2
61527	3
61528	2
61529	2
61530	4
61531	3
61532	3
61533	3
61534	3
61535	5
61536	4
61537	3
61538	2
61539	3
61540	4
61541	3
61542	4
61543	3
61544	3
61545	4
61546	2
61547	2
61548	4
61549	3
61550	3
61551	6
61552	3
61553	2
61554	2
61555	3
61556	3
61557	4
61558	3
61559	3
61560	4
61561	2
61562	2
61563	3
61564	3
61565	3
61566	8
61567	3
61568	2
61569	2
61570	3
61571	3
61572	3
61573	3
61574	3
61575	4
61576	2
61577	2
61578	3
61579	3
61580	3
61581	3
61582	3
61583	3
61584	2
61585	2
61586	3
61587	2
61588	4
61589	3
61590	4
61591	3
61592	2
61593	3
61594	3
61595	7
61596	3
61597	5
61598	3
61599	3
61600	4
61601	2
61602	2
61603	2
61604	2
61605	4
61606	2
61607	3
61608	4
61609	3
61610	2
61611	2
61612	3
61613	2
61614	6
61615	3
61616	2
61617	3
61618	2
61619	3
61620	4
61621	3
61622	3
61623	4
61624	3
61625	4
61626	3
61627	2
61628	5
61629	3
61630	3
61631	3
61632	2
61633	4
61634	2
61635	4
61636	2
61637	2
61638	3
61639	3
61640	3
61641	3
61642	3
61643	2
61644	2
61645	3
61646	3
61647	3
61648	2
61649	3
61650	4
61651	2
61652	2
61653	3
61654	3
61655	3
61656	3
61657	2
61658	2
61659	5
61660	3
61661	2
61662	3
61663	3
61664	3
61665	4
61666	2
61667	2
61668	2
61669	3
61670	4
61671	3
61672	2
61673	3
61674	3
61675	3
61676	3
61677	6
61678	3
61679	3
61680	8
61681	2
61682	3
61683	3
61684	3
61685	4
61686	3
61687	3
61688	3
61689	2
61690	5
61691	3
61692	3
61693	3
61694	3
61695	4
61696	2
61697	3
61698	4
61699	3
61700	3
61701	4
61702	2
61703	3
61704	3
61705	4
61706	2
61707	2
61708	2
61709	3
61710	8
61711	3
61712	3
61713	3
61714	2
61715	3
61716	3
61717	2
61718	2
61719	3
61720	3
61721	5
61722	7
61723	2
61724	3
61725	4
61726	3
61727	3
61728	2
61729	2
61730	2
61731	2
61732	4
61733	3
61734	3
61735	3
61736	2
61737	3
61738	2
61739	3
61740	6
61741	2
61742	3
61743	3
61744	3
61745	4
61746	4
61747	3
61748	3
61749	3
61750	4
61751	3
61752	5
61753	2
61754	4
61755	4
61756	3
61757	2
61758	4
61759	3
61760	3
61761	4
61762	2
61763	3
61764	2
61765	3
61766	4
61767	3
61768	4
61769	2
61770	4
61771	4
61772	2
61773	4
61774	3
61775	4
61776	4
61777	2
61778	3
61779	3
61780	2
61781	2
61782	3
61783	5
61784	2
61785	4
61786	2
61787	4
61788	3
61789	3
61790	3
61791	3
61792	2
61793	2
61794	3
61795	4
61796	3
61797	3
61798	3
61799	3
61800	4
61801	3
61802	2
61803	6
61804	2
61805	3
61806	3
61807	3
61808	3
61809	3
61810	3
61811	3
61812	4
61813	2
61814	5
61815	4
61816	3
61817	3
61818	3
61819	2
61820	4
61821	3
61822	3
61823	3
61824	3
61825	3
61826	2
61827	3
61828	2
61829	3
61830	4
61831	9
61832	2
61833	2
61834	3
61835	3
61836	4
61837	2
61838	4
61839	3
61840	2
61841	3
61842	3
61843	2
61844	2
61845	5
61846	3
61847	3
61848	2
61849	7
61850	2
61851	3
61852	3
61853	3
61854	3
61855	4
61856	2
61857	3
61858	2
61859	3
61860	4
61861	2
61862	2
61863	4
61864	3
61865	2
61866	6
61867	3
61868	2
61869	4
61870	3
61871	3
61872	3
61873	3
61874	2
61875	4
61876	5
61877	3
61878	3
61879	3
61880	6
61881	2
61882	2
61883	3
61884	3
61885	3
61886	3
61887	3
61888	3
61889	3
61890	4
61891	2
61892	2
61893	4
61894	3
61895	3
61896	2
61897	4
61898	2
61899	3
61900	3
61901	3
61902	4
61903	4
61904	3
61905	4
61906	2
61907	5
61908	3
61909	2
61910	4
61911	3
61912	3
61913	2
61914	4
61915	4
61916	3
61917	3
61918	3
61919	4
61920	4
61921	2
61922	3
61923	3
61924	2
61925	2
61926	3
61927	3
61928	2
61929	6
61930	3
61931	3
61932	4
61933	2
61934	3
61935	4
61936	3
61937	4
61938	5
61939	3
61940	3
61941	3
61942	2
61943	3
61944	4
61945	2
61946	3
61947	2
61948	4
61949	2
61950	4
61951	3
61952	2
61953	3
61954	2
61955	3
61956	3
61957	3
61958	3
61959	3
61960	2
61961	2
61962	3
61963	2
61964	3
61965	8
61966	3
61967	3
61968	2
61969	5
61970	2
61971	3
61972	2
61973	2
61974	3
61975	3
61976	7
61977	3
61978	4
61979	2
61980	4
61981	2
61982	3
61983	4
61984	2
61985	3
61986	2
61987	2
61988	2
61989	3
61990	3
61991	3
61992	6
61993	3
61994	4
61995	4
61996	3
61997	3
61998	3
61999	3
62000	5
62001	2
62002	2
62003	2
62004	3
62005	3
62006	3
62007	3
62008	3
62009	2
62010	4
62011	2
62012	3
62013	3
62014	3
62015	4
62016	4
62017	2
62018	2
62019	3
62020	3
62021	2
62022	3
62023	3
62024	3
62025	4
62026	2
62027	3
62028	2
62029	3
62030	3
62031	5
62032	2
62033	4
62034	3
62035	3
62036	3
62037	4
62038	2
62039	3
62040	4
62041	3
62042	3
62043	3
62044	3
62045	3
62046	3
62047	3
62048	3
62049	4
62050	4
62051	3
62052	2
62053	2
62054	3
62055	6
62056	2
62057	2
62058	3
62059	3
62060	3
62061	3
62062	6
62063	3
62064	4
62065	2
62066	3
62067	4
62068	3
62069	3
62070	4
62071	3
62072	3
62073	2
62074	2
62075	3
62076	3
62077	3
62078	3
62079	3
62080	4
62081	2
62082	3
62083	3
62084	3
62085	4
62086	3
62087	3
62088	3
62089	2
62090	3
62091	2
62092	2
62093	5
62094	4
62095	3
62096	2
62097	3
62098	2
62099	2
62100	4
62101	4
62102	2
62103	7
62104	3
62105	2
62106	3
62107	3
62108	3
62109	3
62110	3
62111	3
62112	3
62113	2
62114	2
62115	4
62116	2
62117	3
62118	6
62119	3
62120	3
62121	2
62122	4
62123	3
62124	5
62125	3
62126	3
62127	4
62128	3
62129	2
62130	4
62131	2
62132	3
62133	3
62134	3
62135	5
62136	3
62137	2
62138	2
62139	3
62140	3
62141	2
62142	3
62143	3
62144	2
62145	4
62146	3
62147	3
62148	2
62149	3
62150	4
62151	3
62152	4
62153	3
62154	3
62155	5
62156	3
62157	3
62158	3
62159	3
62160	5
62161	2
62162	2
62163	2
62164	2
62165	3
62166	3
62167	3
62168	3
62169	4
62170	2
62171	2
62172	4
62173	3
62174	3
62175	4
62176	3
62177	4
62178	3
62179	3
62180	2
62181	6
62182	2
62183	3
62184	3
62185	2
62186	5
62187	2
62188	3
62189	2
62190	4
62191	3
62192	3
62193	2
62194	3
62195	4
62196	3
62197	2
62198	3
62199	3
62200	3
62201	3
62202	3
62203	3
62204	3
62205	4
62206	3
62207	3
62208	2
62209	3
62210	2
62211	4
62212	3
62213	2
62214	3
62215	3
62216	3
62217	5
62218	3
62219	2
62220	8
62221	3
62222	3
62223	3
62224	2
62225	3
62226	3
62227	3
62228	3
62229	3
62230	7
62231	3
62232	3
62233	3
62234	2
62235	4
62236	3
62237	3
62238	4
62239	3
62240	2
62241	2
62242	2
62243	3
62244	6
62245	3
62246	2
62247	3
62248	5
62249	2
62250	4
62251	3
62252	3
62253	3
62254	3
62255	3
62256	3
62257	2
62258	3
62259	3
62260	3
62261	3
62262	4
62263	3
62264	3
62265	4
62266	3
62267	3
62268	3
62269	3
62270	3
62271	4
62272	3
62273	2
62274	3
62275	3
62276	2
62277	3
62278	2
62279	5
62280	4
62281	2
62282	3
62283	3
62284	3
62285	3
62286	3
62287	3
62288	4
62289	3
62290	2
62291	3
62292	3
62293	3
62294	2
62295	4
62296	3
62297	2
62298	3
62299	2
62300	4
62301	3
62302	3
62303	3
62304	2
62305	4
62306	2
62307	6
62308	2
62309	2
62310	5
62311	3
62312	2
62313	2
62314	3
62315	3
62316	4
62317	3
62318	3
62319	3
62320	3
62321	3
62322	4
62323	2
62324	2
62325	4
62326	2
62327	3
62328	3
62329	2
62330	3
62331	3
62332	3
62333	3
62334	3
62335	6
62336	3
62337	3
62338	3
62339	3
62340	4
62341	5
62342	9
62343	3
62344	2
62345	4
62346	3
62347	2
62348	3
62349	3
62350	4
62351	3
62352	4
62353	3
62354	2
62355	4
62356	3
62357	7
62358	2
62359	3
62360	3
62361	4
62362	2
62363	3
62364	3
62365	3
62366	3
62367	3
62368	2
62369	3
62370	6
62371	3
62372	5
62373	4
62374	3
62375	3
62376	4
62377	3
62378	2
62379	3
62380	3
62381	3
62382	3
62383	3
62384	3
62385	4
62386	2
62387	3
62388	3
62389	4
62390	4
62391	3
62392	3
62393	2
62394	3
62395	3
62396	3
62397	3
62398	3
62399	3
62400	4
62401	2
62402	2
62403	10
62404	2
62405	3
62406	2
62407	3
62408	2
62409	3
62410	3
62411	3
62412	3
62413	3
62414	3
62415	6
62416	3
62417	2
62418	3
62419	4
62420	2
62421	3
62422	3
62423	3
62424	4
62425	4
62426	3
62427	3
62428	3
62429	3
62430	4
62431	3
62432	3
62433	6
62434	5
62435	3
62436	2
62437	2
62438	2
62439	3
62440	4
62441	3
62442	3
62443	3
62444	4
62445	4
62446	3
62447	4
62448	3
62449	2
62450	2
62451	4
62452	2
62453	3
62454	3
62455	3
62456	3
62457	3
62458	3
62459	2
62460	4
62461	3
62462	3
62463	3
62464	2
62465	5
62466	3
62467	2
62468	3
62469	4
62470	3
62471	3
62472	3
62473	3
62474	2
62475	8
62476	2
62477	2
62478	4
62479	3
62480	4
62481	3
62482	3
62483	2
62484	7
62485	2
62486	3
62487	4
62488	3
62489	3
62490	4
62491	3
62492	3
62493	3
62494	3
62495	4
62496	6
62497	4
62498	2
62499	2
62500	2
62501	2
62502	2
62503	3
62504	4
62505	4
62506	2
62507	2
62508	4
62509	3
62510	3
62511	3
62512	2
62513	2
62514	5
62515	3
62516	2
62517	4
62518	2
62519	3
62520	4
62521	3
62522	3
62523	2
62524	3
62525	2
62526	4
62527	5
62528	2
62529	2
62530	2
62531	3
62532	3
62533	2
62534	2
62535	4
62536	2
62537	3
62538	3
62539	2
62540	3
62541	3
62542	3
62543	4
62544	3
62545	3
62546	2
62547	3
62548	3
62549	2
62550	4
62551	4
62552	3
62553	3
62554	2
62555	3
62556	3
62557	3
62558	5
62559	6
62560	4
62561	3
62562	2
62563	2
62564	2
62565	4
62566	4
62567	4
62568	3
62569	2
62570	3
62571	2
62572	2
62573	3
62574	3
62575	3
62576	3
62577	4
62578	2
62579	3
62580	4
62581	2
62582	3
62583	3
62584	3
62585	2
62586	4
62587	3
62588	3
62589	5
62590	3
62591	3
62592	2
62593	2
62594	3
62595	4
62596	2
62597	2
62598	3
62599	3
62600	2
62601	4
62602	2
62603	2
62604	3
62605	3
62606	3
62607	4
62608	3
62609	2
62610	4
62611	7
62612	3
62613	3
62614	2
62615	3
62616	3
62617	2
62618	3
62619	2
62620	5
62621	2
62622	6
62623	3
62624	3
62625	4
62626	2
62627	2
62628	4
62629	3
62630	3
62631	3
62632	2
62633	2
62634	4
62635	3
62636	3
62637	3
62638	3
62639	3
62640	4
62641	2
62642	2
62643	5
62644	2
62645	4
62646	3
62647	3
62648	3
62649	3
62650	3
62651	5
62652	3
62653	2
62654	3
62655	4
62656	4
62657	3
62658	2
62659	2
62660	4
62661	3
62662	4
62663	4
62664	3
62665	3
62666	2
62667	2
62668	2
62669	3
62670	4
62671	3
62672	2
62673	3
62674	2
62675	3
62676	3
62677	4
62678	3
62679	4
62680	3
62681	2
62682	5
62683	2
62684	3
62685	6
62686	3
62687	3
62688	3
62689	4
62690	2
62691	3
62692	3
62693	3
62694	2
62695	3
62696	3
62697	2
62698	3
62699	4
62700	4
62701	2
62702	3
62703	3
62704	3
62705	2
62706	3
62707	3
62708	3
62709	3
62710	3
62711	3
62712	4
62713	5
62714	2
62715	4
62716	3
62717	3
62718	3
62719	3
62720	3
62721	3
62722	2
62723	2
62724	2
62725	4
62726	3
62727	3
62728	2
62729	2
62730	8
62731	2
62732	2
62733	3
62734	3
62735	3
62736	2
62737	2
62738	7
62739	2
62740	3
62741	3
62742	2
62743	3
62744	5
62745	4
62746	2
62747	3
62748	6
62749	3
62750	4
62751	3
62752	2
62753	2
62754	2
62755	3
62756	2
62757	3
62758	2
62759	3
62760	4
62761	2
62762	3
62763	3
62764	4
62765	3
62766	3
62767	3
62768	2
62769	3
62770	2
62771	3
62772	3
62773	2
62774	2
62775	5
62776	3
62777	3
62778	3
62779	3
62780	4
62781	4
62782	3
62783	3
62784	4
62785	4
62786	2
62787	3
62788	2
62789	3
62790	6
62791	3
62792	3
62793	3
62794	2
62795	3
62796	3
62797	3
62798	3
62799	3
62800	2
62801	2
62802	2
62803	3
62804	3
62805	4
62806	5
62807	3
62808	3
62809	2
62810	3
62811	6
62812	3
62813	3
62814	3
62815	4
62816	3
62817	2
62818	3
62819	2
62820	4
62821	3
62822	3
62823	3
62824	2
62825	3
62826	3
62827	2
62828	3
62829	4
62830	3
62831	3
62832	4
62833	2
62834	4
62835	4
62836	6
62837	5
62838	2
62839	3
62840	3
62841	2
62842	3
62843	3
62844	3
62845	3
62846	3
62847	3
62848	2
62849	2
62850	4
62851	2
62852	2
62853	9
62854	2
62855	3
62856	4
62857	3
62858	2
62859	4
62860	3
62861	2
62862	3
62863	3
62864	2
62865	7
62866	4
62867	3
62868	5
62869	2
62870	3
62871	4
62872	3
62873	3
62874	6
62875	3
62876	3
62877	3
62878	3
62879	3
62880	4
62881	3
62882	3
62883	4
62884	3
62885	2
62886	4
62887	3
62888	3
62889	2
62890	4
62891	3
62892	2
62893	3
62894	3
62895	4
62896	2
62897	2
62898	4
62899	5
62900	4
62901	4
62902	3
62903	3
62904	3
62905	3
62906	3
62907	4
62908	3
62909	4
62910	4
62911	3
62912	3
62913	3
62914	2
62915	3
62916	3
62917	3
62918	3
62919	3
62920	3
62921	2
62922	3
62923	4
62924	2
62925	4
62926	4
62927	3
62928	3
62929	3
62930	5
62931	2
62932	2
62933	3
62934	4
62935	3
62936	2
62937	6
62938	2
62939	2
62940	4
62941	2
62942	3
62943	3
62944	3
62945	2
62946	4
62947	3
62948	2
62949	3
62950	3
62951	3
62952	3
62953	3
62954	2
62955	4
62956	2
62957	3
62958	3
62959	3
62960	3
62961	5
62962	2
62963	3
62964	3
62965	4
62966	3
62967	3
62968	3
62969	3
62970	4
62971	2
62972	3
62973	3
62974	3
62975	4
62976	4
62977	3
62978	2
62979	3
62980	3
62981	2
62982	2
62983	3
62984	2
62985	8
62986	3
62987	2
62988	3
62989	2
62990	3
62991	3
62992	7
62993	3
62994	2
62995	4
62996	2
62997	3
62998	3
62999	3
63000	6
63001	2
63002	4
63003	3
63004	3
63005	2
63006	3
63007	3
63008	2
63009	4
63010	2
63011	3
63012	4
63013	3
63014	3
63015	4
63016	2
63017	2
63018	3
63019	3
63020	3
63021	3
63022	3
63023	5
63024	3
63025	2
63026	2
63027	3
63028	3
63029	2
63030	4
63031	3
63032	3
63033	2
63034	2
63035	5
63036	4
63037	2
63038	3
63039	3
63040	2
63041	4
63042	5
63043	3
63044	2
63045	4
63046	3
63047	3
63048	3
63049	3
63050	4
63051	3
63052	3
63053	3
63054	5
63055	3
63056	3
63057	2
63058	3
63059	2
63060	4
63061	3
63062	2
63063	6
63064	2
63065	2
63066	3
63067	2
63068	3
63069	3
63070	4
63071	3
63072	6
63073	2
63074	4
63075	4
63076	2
63077	3
63078	3
63079	3
63080	3
63081	2
63082	2
63083	3
63084	3
63085	5
63086	3
63087	4
63088	3
63089	3
63090	4
63091	3
63092	2
63093	3
63094	2
63095	3
63096	3
63097	3
63098	3
63099	4
63100	4
63101	4
63102	3
63103	3
63104	3
63105	4
63106	2
63107	3
63108	2
63109	4
63110	3
63111	4
63112	3
63113	2
63114	4
63115	3
63116	5
63117	3
63118	5
63119	7
63120	4
63121	3
63122	2
63123	4
63124	3
63125	2
63126	6
63127	3
63128	3
63129	3
63130	3
63131	2
63132	3
63133	3
63134	3
63135	4
63136	2
63137	2
63138	4
63139	3
63140	4
63141	3
63142	3
63143	4
63144	3
63145	3
63146	2
63147	5
63148	2
63149	2
63150	4
63151	3
63152	2
63153	2
63154	3
63155	4
63156	4
63157	2
63158	3
63159	3
63160	3
63161	3
63162	3
63163	3
63164	3
63165	4
63166	3
63167	4
63168	3
63169	2
63170	2
63171	2
63172	3
63173	3
63174	3
63175	3
63176	2
63177	2
63178	5
63179	2
63180	4
63181	3
63182	4
63183	3
63184	3
63185	2
63186	2
63187	3
63188	2
63189	6
63190	4
63191	3
63192	3
63193	2
63194	3
63195	4
63196	3
63197	2
63198	3
63199	3
63200	3
63201	2
63202	2
63203	3
63204	3
63205	3
63206	4
63207	3
63208	2
63209	5
63210	4
63211	2
63212	2
63213	3
63214	3
63215	3
63216	3
63217	3
63218	3
63219	3
63220	2
63221	3
63222	4
63223	3
63224	3
63225	4
63226	2
63227	3
63228	3
63229	3
63230	3
63231	3
63232	3
63233	2
63234	2
63235	3
63236	4
63237	3
63238	3
63239	3
63240	8
63241	3
63242	3
63243	2
63244	3
63245	6
63246	7
63247	3
63248	2
63249	3
63250	4
63251	3
63252	6
63253	3
63254	2
63255	4
63256	2
63257	3
63258	4
63259	3
63260	3
63261	3
63262	3
63263	3
63264	2
63265	2
63266	3
63267	3
63268	2
63269	3
63270	4
63271	5
63272	3
63273	3
63274	3
63275	3
63276	3
63277	2
63278	3
63279	4
63280	3
63281	2
63282	3
63283	2
63284	3
63285	4
63286	2
63287	3
63288	3
63289	2
63290	2
63291	4
63292	3
63293	3
63294	3
63295	3
63296	3
63297	4
63298	3
63299	2
63300	4
63301	3
63302	5
63303	3
63304	3
63305	3
63306	3
63307	3
63308	3
63309	3
63310	3
63311	3
63312	3
63313	3
63314	2
63315	6
63316	3
63317	2
63318	3
63319	3
63320	3
63321	2
63322	3
63323	3
63324	3
63325	4
63326	3
63327	3
63328	2
63329	4
63330	4
63331	2
63332	4
63333	5
63334	2
63335	3
63336	4
63337	2
63338	3
63339	2
63340	3
63341	3
63342	4
63343	3
63344	3
63345	4
63346	2
63347	2
63348	3
63349	3
63350	4
63351	3
63352	3
63353	3
63354	3
63355	3
63356	3
63357	4
63358	3
63359	3
63360	4
63361	2
63362	2
63363	3
63364	9
63365	3
63366	2
63367	3
63368	4
63369	2
63370	4
63371	3
63372	3
63373	7
63374	3
63375	4
63376	4
63377	2
63378	6
63379	3
63380	3
63381	3
63382	2
63383	3
63384	2
63385	3
63386	2
63387	2
63388	3
63389	2
63390	4
63391	3
63392	3
63393	4
63394	2
63395	5
63396	2
63397	2
63398	2
63399	3
63400	2
63401	2
63402	3
63403	3
63404	2
63405	4
63406	3
63407	3
63408	3
63409	2
63410	4
63411	3
63412	3
63413	3
63414	4
63415	3
63416	3
63417	2
63418	2
63419	2
63420	4
63421	2
63422	3
63423	3
63424	3
63425	4
63426	10
63427	4
63428	2
63429	3
63430	3
63431	3
63432	4
63433	2
63434	3
63435	4
63436	2
63437	4
63438	4
63439	3
63440	2
63441	6
63442	3
63443	2
63444	4
63445	3
63446	2
63447	3
63448	3
63449	2
63450	4
63451	3
63452	3
63453	3
63454	3
63455	4
63456	3
63457	11
63458	2
63459	4
63460	3
63461	3
63462	3
63463	3
63464	2
63465	4
63466	3
63467	2
63468	4
63469	3
63470	3
63471	3
63472	3
63473	3
63474	3
63475	3
63476	3
63477	4
63478	3
63479	4
63480	4
63481	3
63482	2
63483	3
63484	3
63485	3
63486	3
63487	3
63488	5
63489	2
63490	3
63491	3
63492	4
63493	2
63494	3
63495	8
63496	2
63497	3
63498	3
63499	2
63500	7
63501	3
63502	3
63503	3
63504	6
63505	3
63506	4
63507	3
63508	2
63509	2
63510	4
63511	4
63512	3
63513	4
63514	3
63515	3
63516	3
63517	3
63518	3
63519	5
63520	2
63521	2
63522	2
63523	3
63524	2
63525	4
63526	3
63527	3
63528	3
63529	3
63530	3
63531	4
63532	3
63533	2
63534	3
63535	4
63536	2
63537	2
63538	3
63539	3
63540	4
63541	2
63542	2
63543	3
63544	3
63545	3
63546	4
63547	3
63548	3
63549	3
63550	10
63551	3
63552	2
63553	3
63554	2
63555	4
63556	2
63557	2
63558	2
63559	3
63560	3
63561	2
63562	2
63563	3
63564	2
63565	3
63566	3
63567	6
63568	2
63569	2
63570	4
63571	3
63572	3
63573	3
63574	3
63575	3
63576	2
63577	3
63578	3
63579	2
63580	4
63581	5
63582	3
63583	4
63584	2
63585	4
63586	2
63587	2
63588	3
63589	2
63590	3
63591	4
63592	2
63593	2
63594	3
63595	3
63596	3
63597	6
63598	3
63599	3
63600	4
63601	2
63602	3
63603	3
63604	2
63605	3
63606	3
63607	3
63608	3
63609	4
63610	4
63611	2
63612	5
63613	3
63614	3
63615	4
63616	3
63617	2
63618	3
63619	3
63620	2
63621	3
63622	3
63623	3
63624	3
63625	2
63626	3
63627	7
63628	2
63629	2
63630	6
63631	3
63632	3
63633	2
63634	2
63635	4
63636	3
63637	3
63638	3
63639	3
63640	4
63641	3
63642	3
63643	5
63644	3
63645	4
63646	3
63647	3
63648	5
63649	2
63650	3
63651	4
63652	2
63653	2
63654	3
63655	3
63656	3
63657	2
63658	3
63659	2
63660	4
63661	3
63662	3
63663	3
63664	3
63665	4
63666	2
63667	2
63668	3
63669	3
63670	3
63671	3
63672	3
63673	3
63674	5
63675	4
63676	3
63677	3
63678	3
63679	3
63680	3
63681	2
63682	2
63683	2
63684	4
63685	3
63686	3
63687	3
63688	2
63689	2
63690	4
63691	2
63692	2
63693	6
63694	3
63695	3
63696	3
63697	2
63698	2
63699	4
63700	6
63701	3
63702	2
63703	3
63704	2
63705	5
63706	4
63707	3
63708	3
63709	2
63710	3
63711	3
63712	3
63713	2
63714	4
63715	3
63716	3
63717	3
63718	2
63719	3
63720	4
63721	3
63722	3
63723	2
63724	4
63725	2
63726	4
63727	3
63728	3
63729	4
63730	2
63731	4
63732	4
63733	3
63734	3
63735	4
63736	5
63737	2
63738	3
63739	3
63740	3
63741	3
63742	3
63743	3
63744	2
63745	4
63746	2
63747	2
63748	2
63749	3
63750	8
63751	3
63752	2
63753	3
63754	7
63755	3
63756	6
63757	3
63758	3
63759	3
63760	2
63761	2
63762	2
63763	3
63764	3
63765	4
63766	2
63767	5
63768	2
63769	2
63770	4
63771	3
63772	3
63773	2
63774	4
63775	3
63776	2
63777	3
63778	4
63779	3
63780	4
63781	2
63782	2
63783	3
63784	3
63785	2
63786	3
63787	2
63788	4
63789	3
63790	3
63791	3
63792	2
63793	2
63794	3
63795	4
63796	2
63797	3
63798	5
63799	3
63800	4
63801	4
63802	3
63803	2
63804	3
63805	3
63806	3
63807	3
63808	2
63809	2
63810	4
63811	3
63812	3
63813	4
63814	2
63815	3
63816	2
63817	2
63818	3
63819	6
63820	4
63821	3
63822	3
63823	3
63824	2
63825	4
63826	3
63827	3
63828	3
63829	5
63830	3
63831	3
63832	3
63833	3
63834	3
63835	4
63836	3
63837	4
63838	3
63839	3
63840	5
63841	2
63842	4
63843	3
63844	2
63845	2
63846	2
63847	3
63848	3
63849	2
63850	2
63851	3
63852	4
63853	2
63854	3
63855	4
63856	3
63857	2
63858	3
63859	3
63860	5
63861	3
63862	3
63863	3
63864	3
63865	4
63866	3
63867	3
63868	3
63869	4
63870	4
63871	3
63872	2
63873	5
63874	2
63875	9
63876	2
63877	3
63878	3
63879	3
63880	2
63881	7
63882	6
63883	3
63884	2
63885	4
63886	3
63887	3
63888	2
63889	3
63890	2
63891	5
63892	2
63893	3
63894	4
63895	3
63896	3
63897	2
63898	4
63899	3
63900	4
63901	2
63902	4
63903	4
63904	2
63905	2
63906	2
63907	2
63908	2
63909	3
63910	3
63911	3
63912	3
63913	3
63914	2
63915	4
63916	3
63917	5
63918	3
63919	3
63920	4
63921	3
63922	5
63923	3
63924	3
63925	2
63926	2
63927	3
63928	3
63929	2
63930	4
63931	3
63932	3
63933	3
63934	3
63935	4
63936	4
63937	4
63938	3
63939	3
63940	3
63941	3
63942	3
63943	3
63944	3
63945	6
63946	2
63947	3
63948	3
63949	2
63950	3
63951	3
63952	3
63953	5
63954	4
63955	3
63956	3
63957	3
63958	3
63959	3
63960	4
63961	3
63962	2
63963	3
63964	3
63965	3
63966	3
63967	3
63968	3
63969	2
63970	2
63971	3
63972	2
63973	6
63974	4
63975	4
63976	3
63977	2
63978	3
63979	3
63980	3
63981	3
63982	3
63983	3
63984	5
63985	3
63986	3
63987	4
63988	3
63989	3
63990	4
63991	4
63992	3
63993	4
63994	3
63995	3
63996	3
63997	2
63998	3
63999	4
64000	2
64001	4
64002	2
64003	3
64004	2
64005	8
64006	2
64007	3
64008	7
64009	4
64010	2
64011	2
64012	3
64013	2
64014	3
64015	5
64016	2
64017	2
64018	2
64019	2
64020	4
64021	3
64022	3
64023	3
64024	3
64025	2
64026	3
64027	3
64028	3
64029	3
64030	3
64031	3
64032	3
64033	2
64034	2
64035	4
64036	3
64037	2
64038	3
64039	3
64040	3
64041	2
64042	4
64043	3
64044	3
64045	2
64046	5
64047	3
64048	2
64049	2
64050	4
64051	3
64052	3
64053	3
64054	2
64055	3
64056	4
64057	3
64058	2
64059	2
64060	3
64061	3
64062	3
64063	3
64064	3
64065	4
64066	3
64067	2
64068	2
64069	3
64070	4
64071	6
64072	2
64073	3
64074	3
64075	4
64076	3
64077	5
64078	4
64079	3
64080	4
64081	2
64082	2
64083	4
64084	3
64085	3
64086	2
64087	3
64088	2
64089	2
64090	4
64091	2
64092	4
64093	3
64094	3
64095	4
64096	2
64097	2
64098	2
64099	3
64100	4
64101	3
64102	2
64103	3
64104	3
64105	2
64106	5
64107	4
64108	5
64109	2
64110	4
64111	3
64112	3
64113	4
64114	2
64115	3
64116	4
64117	3
64118	2
64119	3
64120	3
64121	2
64122	3
64123	2
64124	4
64125	4
64126	3
64127	3
64128	3
64129	2
64130	3
64131	3
64132	2
64133	3
64134	6
64135	7
64136	2
64137	2
64138	2
64139	5
64140	4
64141	3
64142	3
64143	3
64144	2
64145	2
64146	2
64147	3
64148	3
64149	3
64150	3
64151	3
64152	2
64153	2
64154	2
64155	6
64156	3
64157	2
64158	4
64159	3
64160	3
64161	2
64162	3
64163	2
64164	2
64165	2
64166	2
64167	3
64168	3
64169	4
64170	5
64171	2
64172	3
64173	3
64174	3
64175	4
64176	3
64177	2
64178	3
64179	3
64180	2
64181	3
64182	2
64183	3
64184	3
64185	4
64186	3
64187	2
64188	3
64189	2
64190	3
64191	3
64192	3
64193	3
64194	3
64195	3
64196	2
64197	6
64198	2
64199	3
64200	4
64201	5
64202	3
64203	3
64204	3
64205	3
64206	4
64207	3
64208	2
64209	4
64210	2
64211	3
64212	3
64213	2
64214	3
64215	4
64216	3
64217	2
64218	3
64219	4
64220	4
64221	3
64222	3
64223	3
64224	4
64225	3
64226	2
64227	3
64228	2
64229	3
64230	4
64231	3
64232	5
64233	4
64234	2
64235	3
64236	3
64237	2
64238	3
64239	5
64240	3
64241	2
64242	2
64243	3
64244	2
64245	4
64246	4
64247	3
64248	3
64249	3
64250	4
64251	2
64252	3
64253	3
64254	3
64255	3
64256	2
64257	2
64258	4
64259	3
64260	8
64261	3
64262	7
64263	5
64264	2
64265	2
64266	3
64267	3
64268	2
64269	3
64270	3
64271	3
64272	3
64273	2
64274	3
64275	4
64276	2
64277	3
64278	2
64279	3
64280	3
64281	3
64282	2
64283	2
64284	3
64285	4
64286	3
64287	3
64288	3
64289	2
64290	4
64291	3
64292	2
64293	3
64294	5
64295	3
64296	3
64297	2
64298	3
64299	3
64300	3
64301	2
64302	3
64303	3
64304	2
64305	4
64306	3
64307	4
64308	4
64309	3
64310	3
64311	6
64312	3
64313	4
64314	4
64315	3
64316	3
64317	3
64318	3
64319	3
64320	4
64321	2
64322	2
64323	6
64324	2
64325	5
64326	4
64327	3
64328	4
64329	4
64330	3
64331	3
64332	2
64333	2
64334	3
64335	4
64336	2
64337	3
64338	2
64339	3
64340	2
64341	3
64342	3
64343	3
64344	3
64345	4
64346	2
64347	4
64348	3
64349	3
64350	4
64351	3
64352	2
64353	3
64354	3
64355	4
64356	5
64357	3
64358	3
64359	3
64360	3
64361	2
64362	4
64363	3
64364	2
64365	4
64366	3
64367	3
64368	3
64369	2
64370	2
64371	2
64372	3
64373	2
64374	3
64375	3
64376	3
64377	3
64378	2
64379	3
64380	4
64381	2
64382	3
64383	3
64384	3
64385	3
64386	9
64387	5
64388	2
64389	7
64390	3
64391	3
64392	2
64393	3
64394	3
64395	4
64396	3
64397	3
64398	3
64399	3
64400	3
64401	2
64402	2
64403	2
64404	3
64405	3
64406	2
64407	3
64408	3
64409	2
64410	4
64411	3
64412	3
64413	4
64414	3
64415	3
64416	4
64417	2
64418	5
64419	3
64420	2
64421	3
64422	2
64423	3
64424	2
64425	4
64426	2
64427	3
64428	3
64429	4
64430	4
64431	3
64432	2
64433	2
64434	2
64435	3
64436	4
64437	3
64438	3
64439	4
64440	4
64441	2
64442	3
64443	3
64444	3
64445	2
64446	3
64447	4
64448	3
64449	10
64450	3
64451	2
64452	4
64453	2
64454	3
64455	4
64456	3
64457	2
64458	3
64459	3
64460	3
64461	3
64462	3
64463	3
64464	4
64465	2
64466	2
64467	4
64468	3
64469	3
64470	4
64471	3
64472	2
64473	2
64474	2
64475	3
64476	3
64477	3
64478	3
64479	3
64480	5
64481	2
64482	3
64483	2
64484	3
64485	4
64486	3
64487	3
64488	3
64489	2
64490	3
64491	4
64492	3
64493	4
64494	3
64495	3
64496	3
64497	2
64498	3
64499	2
64500	4
64501	3
64502	2
64503	3
64504	3
64505	4
64506	3
64507	3
64508	3
64509	3
64510	3
64511	5
64512	6
64513	2
64514	2
64515	8
64516	7
64517	3
64518	3
64519	3
64520	2
64521	2
64522	2
64523	3
64524	2
64525	4
64526	3
64527	4
64528	2
64529	2
64530	4
64531	3
64532	4
64533	3
64534	3
64535	3
64536	3
64537	2
64538	3
64539	3
64540	3
64541	4
64542	5
64543	3
64544	2
64545	4
64546	2
64547	3
64548	2
64549	3
64550	3
64551	3
64552	2
64553	2
64554	3
64555	3
64556	2
64557	3
64558	3
64559	3
64560	4
64561	3
64562	2
64563	3
64564	2
64565	2
64566	4
64567	3
64568	3
64569	2
64570	3
64571	3
64572	3
64573	5
64574	3
64575	6
64576	2
64577	2
64578	3
64579	2
64580	2
64581	3
64582	3
64583	3
64584	4
64585	2
64586	3
64587	2
64588	3
64589	3
64590	4
64591	3
64592	3
64593	3
64594	2
64595	3
64596	3
64597	2
64598	2
64599	3
64600	4
64601	3
64602	4
64603	3
64604	5
64605	4
64606	3
64607	3
64608	3
64609	2
64610	6
64611	2
64612	2
64613	2
64614	4
64615	3
64616	2
64617	4
64618	2
64619	2
64620	4
64621	2
64622	3
64623	4
64624	4
64625	4
64626	2
64627	2
64628	3
64629	3
64630	3
64631	3
64632	3
64633	2
64634	3
64635	5
64636	3
64637	2
64638	6
64639	3
64640	2
64641	3
64642	2
64643	7
64644	2
64645	3
64646	2
64647	3
64648	2
64649	2
64650	4
64651	3
64652	3
64653	3
64654	3
64655	3
64656	3
64657	3
64658	2
64659	3
64660	2
64661	2
64662	3
64663	3
64664	3
64665	4
64666	5
64667	2
64668	4
64669	3
64670	4
64671	3
64672	3
64673	3
64674	3
64675	3
64676	3
64677	3
64678	3
64679	3
64680	4
64681	4
64682	2
64683	2
64684	3
64685	4
64686	3
64687	3
64688	3
64689	2
64690	2
64691	2
64692	3
64693	2
64694	3
64695	4
64696	3
64697	5
64698	4
64699	3
64700	3
64701	6
64702	3
64703	4
64704	3
64705	2
64706	2
64707	2
64708	3
64709	2
64710	4
64711	3
64712	2
64713	3
64714	3
64715	4
64716	3
64717	2
64718	3
64719	4
64720	2
64721	2
64722	4
64723	2
64724	3
64725	4
64726	2
64727	3
64728	5
64729	3
64730	2
64731	2
64732	3
64733	3
64734	3
64735	3
64736	3
64737	3
64738	2
64739	3
64740	4
64741	3
64742	2
64743	3
64744	2
64745	3
64746	4
64747	2
64748	2
64749	4
64750	4
64751	3
64752	3
64753	4
64754	3
64755	4
64756	2
64757	3
64758	2
64759	5
64760	3
64761	2
64762	2
64763	2
64764	6
64765	2
64766	3
64767	3
64768	3
64769	3
64770	8
64771	3
64772	2
64773	3
64774	4
64775	3
64776	2
64777	2
64778	3
64779	4
64780	3
64781	2
64782	4
64783	3
64784	2
64785	4
64786	2
64787	3
64788	3
64789	3
64790	5
64791	3
64792	4
64793	2
64794	3
64795	3
64796	3
64797	3
64798	3
64799	3
64800	4
64801	3
64802	2
64803	3
64804	4
64805	2
64806	3
64807	3
64808	2
64809	2
64810	3
64811	2
64812	2
64813	3
64814	3
64815	4
64816	2
64817	2
64818	4
64819	3
64820	3
64821	6
64822	2
64823	3
64824	3
64825	3
64826	2
64827	6
64828	3
64829	3
64830	4
64831	3
64832	2
64833	2
64834	3
64835	3
64836	5
64837	3
64838	3
64839	3
64840	2
64841	3
64842	3
64843	3
64844	4
64845	4
64846	3
64847	3
64848	3
64849	2
64850	3
64851	3
64852	5
64853	2
64854	4
64855	5
64856	2
64857	3
64858	2
64859	3
64860	4
64861	3
64862	3
64863	3
64864	2
64865	2
64866	3
64867	3
64868	2
64869	3
64870	3
64871	3
64872	4
64873	2
64874	3
64875	4
64876	3
64877	2
64878	3
64879	3
64880	3
64881	4
64882	2
64883	5
64884	3
64885	4
64886	2
64887	3
64888	3
64889	3
64890	6
64891	2
64892	3
64893	4
64894	3
64895	3
64896	3
64897	9
64898	2
64899	2
64900	4
64901	2
64902	3
64903	3
64904	3
64905	4
64906	3
64907	3
64908	4
64909	3
64910	3
64911	3
64912	3
64913	2
64914	5
64915	3
64916	2
64917	3
64918	3
64919	3
64920	4
64921	2
64922	3
64923	4
64924	3
64925	3
64926	3
64927	3
64928	2
64929	3
64930	4
64931	3
64932	3
64933	3
64934	2
64935	4
64936	2
64937	2
64938	3
64939	3
64940	4
64941	3
64942	3
64943	3
64944	4
64945	5
64946	3
64947	3
64948	2
64949	3
64950	4
64951	3
64952	5
64953	6
64954	3
64955	3
64956	3
64957	3
64958	3
64959	3
64960	3
64961	3
64962	3
64963	3
64964	2
64965	4
64966	3
64967	3
64968	2
64969	2
64970	4
64971	2
64972	3
64973	3
64974	4
64975	3
64976	5
64977	2
64978	2
64979	3
64980	4
64981	3
64982	2
64983	3
64984	2
64985	2
64986	3
64987	3
64988	3
64989	3
64990	4
64991	3
64992	3
64993	3
64994	2
64995	4
64996	3
64997	2
64998	4
64999	3
65000	2
65001	3
65002	3
65003	2
65004	3
65005	2
65006	3
65007	5
65008	3
65009	3
65010	4
65011	2
65012	2
65013	3
65014	2
65015	3
65016	6
65017	3
65018	3
65019	3
65020	3
65021	3
65022	3
65023	3
65024	7
65025	8
65026	2
65027	2
65028	2
65029	2
65030	3
65031	3
65032	2
65033	2
65034	3
65035	3
65036	3
65037	5
65038	5
65039	3
65040	4
65041	3
65042	3
65043	6
65044	3
65045	3
65046	3
65047	3
65048	3
65049	2
65050	2
65051	3
65052	4
65053	2
65054	3
65055	4
65056	2
65057	2
65058	3
65059	4
65060	2
65061	3
65062	2
65063	3
65064	3
65065	6
65066	2
65067	4
65068	2
65069	5
65070	7
65071	3
65072	3
65073	3
65074	2
65075	3
65076	4
65077	4
65078	3
65079	6
65080	3
65081	4
65082	3
65083	3
65084	3
65085	4
65086	3
65087	4
65088	4
65089	2
65090	3
65091	3
65092	2
65093	3
65094	2
65095	5
65096	3
65097	2
65098	3
65099	2
65100	5
65101	2
65102	3
65103	3
65104	2
65105	4
65106	3
65107	3
65108	2
65109	3
65110	4
65111	3
65112	3
65113	3
65114	3
65115	4
65116	4
65117	3
65118	3
65119	3
65120	3
65121	3
65122	2
65123	2
65124	2
65125	2
65126	2
65127	4
65128	3
65129	3
65130	4
65131	5
65132	3
65133	3
65134	3
65135	3
65136	3
65137	2
65138	2
65139	3
65140	3
65141	2
65142	6
65143	3
65144	3
65145	4
65146	2
65147	2
65148	4
65149	3
65150	3
65151	7
65152	2
65153	2
65154	2
65155	3
65156	3
65157	3
65158	2
65159	3
65160	4
65161	3
65162	5
65163	3
65164	2
65165	2
65166	3
65167	3
65168	2
65169	4
65170	3
65171	2
65172	3
65173	2
65174	2
65175	4
65176	2
65177	3
65178	4
65179	2
65180	3
65181	3
65182	3
65183	3
65184	3
65185	2
65186	2
65187	2
65188	2
65189	3
65190	4
65191	3
65192	4
65193	5
65194	4
65195	4
65196	2
65197	3
65198	3
65199	3
65200	3
65201	3
65202	2
65203	2
65204	2
65205	6
65206	2
65207	3
65208	4
65209	2
65210	3
65211	3
65212	3
65213	2
65214	3
65215	3
65216	2
65217	2
65218	2
65219	3
65220	4
65221	2
65222	2
65223	3
65224	5
65225	3
65226	3
65227	3
65228	3
65229	4
65230	3
65231	4
65232	5
65233	3
65234	3
65235	4
65236	3
65237	4
65238	2
65239	3
65240	4
65241	2
65242	2
65243	3
65244	3
65245	3
65246	3
65247	3
65248	3
65249	3
65250	4
65251	3
65252	2
65253	3
65254	3
65255	5
65256	3
65257	2
65258	3
65259	3
65260	3
65261	3
65262	3
65263	3
65264	3
65265	4
65266	2
65267	2
65268	6
65269	2
65270	3
65271	3
65272	3
65273	2
65274	3
65275	3
65276	3
65277	3
65278	7
65279	3
65280	8
65281	2
65282	3
65283	3
65284	2
65285	3
65286	5
65287	3
65288	2
65289	3
65290	4
65291	3
65292	3
65293	2
65294	3
65295	4
65296	3
65297	3
65298	2
65299	3
65300	2
65301	3
65302	3
65303	3
65304	2
65305	4
65306	2
65307	2
65308	3
65309	2
65310	4
65311	3
65312	2
65313	4
65314	4
65315	3
65316	2
65317	5
65318	3
65319	3
65320	3
65321	2
65322	3
65323	2
65324	3
65325	4
65326	4
65327	3
65328	3
65329	2
65330	4
65331	6
65332	2
65333	3
65334	2
65335	3
65336	3
65337	3
65338	3
65339	4
65340	4
65341	3
65342	3
65343	3
65344	2
65345	3
65346	2
65347	3
65348	5
65349	3
65350	3
65351	3
65352	3
65353	2
65354	2
65355	4
65356	2
65357	2
65358	3
65359	3
65360	4
65361	2
65362	2
65363	3
65364	3
65365	4
65366	3
65367	3
65368	2
65369	2
65370	4
65371	2
65372	3
65373	3
65374	3
65375	3
65376	2
65377	3
65378	3
65379	5
65380	3
65381	2
65382	5
65383	3
65384	3
65385	4
65386	2
65387	3
65388	3
65389	3
65390	3
65391	3
65392	3
65393	2
65394	6
65395	4
65396	2
65397	3
65398	3
65399	3
65400	4
65401	3
65402	3
65403	4
65404	3
65405	7
65406	3
65407	3
65408	9
65409	2
65410	5
65411	3
65412	3
65413	2
65414	2
65415	4
65416	4
65417	3
65418	3
65419	2
65420	3
65421	3
65422	3
65423	3
65424	3
65425	2
65426	3
65427	4
65428	3
65429	3
65430	4
65431	3
65432	2
65433	4
65434	2
65435	3
65436	5
65437	2
65438	3
65439	4
65440	2
65441	5
65442	3
65443	3
65444	3
65445	4
65446	3
65447	3
65448	3
65449	2
65450	5
65451	3
65452	2
65453	2
65454	3
65455	4
65456	2
65457	6
65458	3
65459	3
65460	4
65461	3
65462	3
65463	3
65464	3
65465	2
65466	3
65467	3
65468	3
65469	4
65470	3
65471	3
65472	10
65473	4
65474	2
65475	4
65476	2
65477	2
65478	3
65479	3
65480	2
65481	4
65482	2
65483	3
65484	4
65485	3
65486	3
65487	3
65488	2
65489	2
65490	4
65491	3
65492	3
65493	3
65494	3
65495	3
65496	3
65497	2
65498	2
65499	3
65500	3
65501	3
65502	3
65503	5
65504	11
65505	4
65506	3
65507	3
65508	3
65509	4
65510	3
65511	3
65512	4
65513	3
65514	3
65515	3
65516	3
65517	3
65518	4
65519	3
65520	12
65521	2
65522	2
65523	3
65524	2
65525	2
65526	2
65527	3
65528	13
65529	3
65530	3
65531	3
65532	14
65533	3
65534	15
65535	16
65536	1
65537	2
65538	2
65539	2
65540	2
65541	3
65542	2
65543	3
65544	2
65545	2
65546	2
65547	2
65548	3
65549	3
65550	4
65551	3
65552	2
65553	2
65554	3
65555	3
65556	3
65557	2
65558	2
65559	4
65560	3
65561	2
65562	4
65563	2
65564	3
65565	5
65566	3
65567	3
65568	2
65569	3
65570	3
65571	2
65572	3
65573	3
65574	2
65575	4
65576	3
65577	2
65578	2
65579	2
65580	4
65581	2
65582	3
65583	6
65584	2
65585	3
65586	4
65587	2
65588	3
65589	3
65590	3
65591	3
65592	4
65593	4
65594	2
65595	4
65596	5
65597	3
65598	4
65599	3
65600	2
65601	3
65602	2
65603	3
65604	3
65605	4
65606	2
65607	3
65608	2
65609	3
65610	4
65611	3
65612	3
65613	3
65614	3
65615	3
65616	3
65617	3
65618	4
65619	3
65620	4
65621	3
65622	3
65623	3
65624	4
65625	4
65626	3
65627	5
65628	3
65629	2
65630	3
65631	3
65632	3
65633	2
65634	2
65635	3
65636	2
65637	5
65638	3
65639	3
65640	4
65641	3
65642	3
65643	3
65644	2
65645	3
65646	6
65647	3
65648	3
65649	4
65650	2
65651	2
65652	3
65653	3
65654	3
65655	4
65656	3
65657	2
65658	5
65659	7
65660	3
65661	3
65662	3
65663	3
65664	2
65665	3
65666	2
65667	3
65668	2
65669	3
65670	4
65671	3
65672	2
65673	3
65674	3
65675	3
65676	3
65677	2
65678	3
65679	3
65680	2
65681	3
65682	4
65683	3
65684	2
65685	4
65686	2
65687	3
65688	4
65689	5
65690	3
65691	2
65692	3
65693	3
65694	3
65695	3
65696	2
65697	3
65698	2
65699	2
65700	4
65701	2
65702	5
65703	3
65704	3
65705	4
65706	4
65707	2
65708	2
65709	6
65710	3
65711	3
65712	3
65713	2
65714	3
65715	5
65716	3
65717	2
65718	4
65719	3
65720	5
65721	3
65722	3
65723	3
65724	3
65725	4
65726	3
65727	4
65728	3
65729	2
65730	4
65731	2
65732	2
65733	3
65734	3
65735	3
65736	2
65737	3
65738	2
65739	4
65740	3
65741	2
65742	3
65743	3
65744	3
65745	4
65746	3
65747	2
65748	3
65749	3
65750	3
65751	5
65752	2
65753	3
65754	4
65755	3
65756	3
65757	4
65758	4
65759	3
65760	4
65761	2
65762	2
65763	2
65764	3
65765	3
65766	4
65767	3
65768	2
65769	3
65770	3
65771	4
65772	6
65773	3
65774	3
65775	4
65776	3
65777	2
65778	3
65779	3
65780	3
65781	4
65782	5
65783	3
65784	3
65785	4
65786	7
65787	3
65788	3
65789	2
65790	8
65791	4
65792	2
65793	3
65794	2
65795	3
65796	2
65797	3
65798	3
65799	3
65800	3
65801	2
65802	3
65803	3
65804	2
65805	4
65806	3
65807	3
65808	3
65809	2
65810	2
65811	3
65812	2
65813	5
65814	3
65815	3
65816	3
65817	3
65818	2
65819	3
65820	4
65821	3
65822	3
65823	3
65824	3
65825	2
65826	3
65827	2
65828	4
65829	3
65830	3
65831	3
65832	3
65833	2
65834	2
65835	6
65836	4
65837	2
65838	3
65839	3
65840	3
65841	4
65842	3
65843	2
65844	5
65845	2
65846	4
65847	3
65848	3
65849	3
65850	4
65851	2
65852	3
65853	3
65854	3
65855	3
65856	3
65857	2
65858	4
65859	3
65860	4
65861	3
65862	2
65863	3
65864	2
65865	4
65866	2
65867	2
65868	2
65869	3
65870	3
65871	4
65872	3
65873	2
65874	2
65875	5
65876	3
65877	3
65878	2
65879	3
65880	4
65881	2
65882	2
65883	2
65884	4
65885	2
65886	3
65887	3
65888	3
65889	3
65890	3
65891	3
65892	4
65893	3
65894	3
65895	4
65896	2
65897	2
65898	6
65899	2
65900	3
65901	3
65902	3
65903	3
65904	3
65905	3
65906	5
65907	3
65908	2
65909	3
65910	4
65911	3
65912	3
65913	7
65914	2
65915	3
65916	3
65917	3
65918	3
65919	9
65920	3
65921	2
65922	2
65923	3
65924	2
65925	4
65926	3
65927	3
65928	4
65929	3
65930	3
65931	3
65932	3
65933	3
65934	4
65935	3
65936	2
65937	5
65938	2
65939	4
65940	4
65941	3
65942	2
65943	4
65944	2
65945	3
65946	3
65947	3
65948	3
65949	4
65950	3
65951	3
65952	3
65953	2
65954	3
65955	4
65956	2
65957	2
65958	3
65959	3
65960	4
65961	6
65962	3
65963	2
65964	3
65965	3
65966	3
65967	3
65968	5
65969	3
65970	4
65971	3
65972	2
65973	3
65974	2
65975	6
65976	3
65977	3
65978	3
65979	2
65980	3
65981	2
65982	3
65983	3
65984	3
65985	4
65986	2
65987	3
65988	4
65989	3
65990	3
65991	3
65992	3
65993	4
65994	4
65995	3
65996	3
65997	3
65998	3
65999	5
66000	4
66001	2
66002	2
66003	3
66004	2
66005	4
66006	3
66007	3
66008	4
66009	2
66010	3
66011	3
66012	3
66013	3
66014	3
66015	4
66016	3
66017	3
66018	2
66019	2
66020	2
66021	3
66022	3
66023	3
66024	6
66025	3
66026	2
66027	3
66028	3
66029	2
66030	5
66031	3
66032	3
66033	3
66034	3
66035	3
66036	3
66037	2
66038	4
66039	3
66040	7
66041	3
66042	3
66043	3
66044	3
66045	8
66046	3
66047	3
66048	2
66049	2
66050	2
66051	4
66052	3
66053	3
66054	3
66055	3
66056	3
66057	3
66058	2
66059	3
66060	4
66061	5
66062	3
66063	4
66064	2
66065	3
66066	3
66067	2
66068	3
66069	3
66070	3
66071	3
66072	3
66073	3
66074	2
66075	4
66076	3
66077	3
66078	3
66079	4
66080	3
66081	2
66082	3
66083	2
66084	2
66085	3
66086	3
66087	6
66088	3
66089	2
66090	4
66091	4
66092	5
66093	3
66094	3
66095	3
66096	4
66097	2
66098	2
66099	2
66100	2
66101	4
66102	3
66103	3
66104	3
66105	4
66106	2
66107	2
66108	3
66109	2
66110	4
66111	3
66112	2
66113	2
66114	2
66115	3
66116	2
66117	3
66118	3
66119	3
66120	4
66121	2
66122	3
66123	5
66124	3
66125	3
66126	3
66127	4
66128	2
66129	3
66130	4
66131	3
66132	3
66133	2
66134	3
66135	4
66136	3
66137	3
66138	5
66139	2
66140	3
66141	3
66142	3
66143	3
66144	3
66145	2
66146	2
66147	4
66148	3
66149	3
66150	6
66151	3
66152	2
66153	2
66154	5
66155	3
66156	3
66157	3
66158	3
66159	3
66160	3
66161	3
66162	2
66163	3
66164	3
66165	4
66166	2
66167	7
66168	4
66169	2
66170	2
66171	3
66172	4
66173	2
66174	4
66175	3
66176	3
66177	2
66178	3
66179	2
66180	4
66181	4
66182	2
66183	3
66184	2
66185	5
66186	3
66187	2
66188	2
66189	3
66190	3
66191	3
66192	3
66193	2
66194	3
66195	4
66196	3
66197	2
66198	4
66199	3
66200	4
66201	2
66202	3
66203	3
66204	3
66205	2
66206	3
66207	3
66208	2
66209	3
66210	4
66211	3
66212	2
66213	6
66214	2
66215	4
66216	5
66217	3
66218	2
66219	3
66220	4
66221	2
66222	4
66223	3
66224	2
66225	4
66226	2
66227	3
66228	3
66229	3
66230	3
66231	4
66232	3
66233	2
66234	5
66235	3
66236	3
66237	3
66238	3
66239	3
66240	4
66241	3
66242	2
66243	3
66244	2
66245	3
66246	4
66247	5
66248	3
66249	4
66250	2
66251	3
66252	3
66253	3
66254	3
66255	4
66256	2
66257	2
66258	4
66259	3
66260	2
66261	3
66262	3
66263	4
66264	2
66265	2
66266	3
66267	4
66268	3
66269	3
66270	4
66271	3
66272	3
66273	2
66274	2
66275	4
66276	6
66277	3
66278	5
66279	3
66280	2
66281	3
66282	3
66283	3
66284	3
66285	4
66286	3
66287	3
66288	3
66289	3
66290	3
66291	2
66292	2
66293	2
66294	7
66295	3
66296	3
66297	4
66298	2
66299	3
66300	8
66301	2
66302	3
66303	3
66304	3
66305	4
66306	4
66307	3
66308	3
66309	5
66310	3
66311	3
66312	2
66313	2
66314	3
66315	4
66316	2
66317	3
66318	3
66319	3
66320	2
66321	3
66322	2
66323	3
66324	3
66325	3
66326	3
66327	3
66328	2
66329	2
66330	4
66331	3
66332	3
66333	3
66334	3
66335	3
66336	2
66337	2
66338	2
66339	6
66340	5
66341	3
66342	3
66343	3
66344	2
66345	4
66346	3
66347	2
66348	4
66349	3
66350	3
66351	4
66352	3
66353	3
66354	2
66355	3
66356	2
66357	4
66358	2
66359	3
66360	4
66361	2
66362	2
66363	2
66364	3
66365	2
66366	3
66367	3
66368	3
66369	2
66370	2
66371	5
66372	2
66373	2
66374	4
66375	4
66376	2
66377	2
66378	4
66379	3
66380	3
66381	4
66382	3
66383	3
66384	3
66385	4
66386	2
66387	3
66388	3
66389	3
66390	4
66391	3
66392	3
66393	2
66394	4
66395	3
66396	3
66397	3
66398	3
66399	3
66400	3
66401	3
66402	6
66403	2
66404	2
66405	4
66406	2
66407	3
66408	3
66409	3
66410	2
66411	4
66412	2
66413	2
66414	3
66415	3
66416	3
66417	4
66418	2
66419	3
66420	4
66421	7
66422	2
66423	3
66424	3
66425	4
66426	3
66427	3
66428	3
66429	4
66430	9
66431	3
66432	3
66433	5
66434	2
66435	4
66436	2
66437	3
66438	2
66439	3
66440	4
66441	2
66442	3
66443	3
66444	4
66445	4
66446	3
66447	3
66448	2
66449	2
66450	4
66451	3
66452	3
66453	4
66454	4
66455	3
66456	4
66457	3
66458	3
66459	3
66460	3
66461	2
66462	3
66463	3
66464	5
66465	6
66466	3
66467	2
66468	3
66469	3
66470	4
66471	3
66472	3
66473	2
66474	3
66475	3
66476	2
66477	3
66478	3
66479	3
66480	4
66481	2
66482	2
66483	4
66484	3
66485	3
66486	3
66487	3
66488	3
66489	3
66490	2
66491	2
66492	3
66493	3
66494	3
66495	10
66496	3
66497	2
66498	2
66499	2
66500	3
66501	3
66502	3
66503	4
66504	4
66505	3
66506	3
66507	3
66508	3
66509	2
66510	4
66511	3
66512	2
66513	2
66514	3
66515	3
66516	3
66517	3
66518	3
66519	3
66520	3
66521	4
66522	3
66523	2
66524	3
66525	4
66526	5
66527	3
66528	6
66529	2
66530	2
66531	2
66532	3
66533	2
66534	3
66535	3
66536	2
66537	4
66538	3
66539	3
66540	4
66541	2
66542	3
66543	4
66544	3
66545	2
66546	3
66547	3
66548	7
66549	3
66550	4
66551	3
66552	3
66553	2
66554	3
66555	8
66556	3
66557	5
66558	3
66559	3
66560	2
66561	3
66562	3
66563	3
66564	2
66565	3
66566	3
66567	3
66568	2
66569	3
66570	4
66571	2
66572	4
66573	4
66574	3
66575	3
66576	3
66577	3
66578	2
66579	3
66580	3
66581	3
66582	3
66583	3
66584	3
66585	4
66586	2
66587	2
66588	5
66589	3
66590	3
66591	6
66592	2
66593	2
66594	3
66595	3
66596	2
66597	3
66598	3
66599	3
66600	4
66601	2
66602	2
66603	3
66604	2
66605	3
66606	4
66607	3
66608	3
66609	2
66610	2
66611	3
66612	3
66613	2
66614	2
66615	4
66616	3
66617	3
66618	3
66619	5
66620	3
66621	3
66622	3
66623	3
66624	2
66625	2
66626	3
66627	4
66628	2
66629	2
66630	4
66631	3
66632	2
66633	5
66634	2
66635	3
66636	2
66637	5
66638	4
66639	4
66640	4
66641	3
66642	3
66643	2
66644	2
66645	4
66646	3
66647	3
66648	3
66649	3
66650	5
66651	4
66652	3
66653	2
66654	6
66655	3
66656	2
66657	4
66658	2
66659	3
66660	4
66661	4
66662	2
66663	3
66664	3
66665	4
66666	4
66667	3
66668	3
66669	3
66670	3
66671	3
66672	3
66673	2
66674	3
66675	7
66676	3
66677	4
66678	3
66679	3
66680	3
66681	5
66682	3
66683	2
66684	3
66685	3
66686	3
66687	3
66688	2
66689	3
66690	4
66691	3
66692	2
66693	3
66694	2
66695	3
66696	4
66697	2
66698	2
66699	2
66700	3
66701	2
66702	3
66703	4
66704	2
66705	4
66706	2
66707	3
66708	5
66709	3
66710	3
66711	4
66712	5
66713	2
66714	3
66715	3
66716	3
66717	6
66718	3
66719	3
66720	4
66721	2
66722	3
66723	3
66724	3
66725	4
66726	4
66727	3
66728	3
66729	4
66730	3
66731	3
66732	2
66733	2
66734	3
66735	4
66736	3
66737	2
66738	3
66739	2
66740	3
66741	3
66742	4
66743	5
66744	3
66745	3
66746	3
66747	2
66748	4
66749	2
66750	4
66751	3
66752	3
66753	3
66754	2
66755	4
66756	2
66757	3
66758	3
66759	4
66760	2
66761	2
66762	3
66763	2
66764	2
66765	4
66766	3
66767	3
66768	3
66769	3
66770	3
66771	2
66772	2
66773	3
66774	5
66775	3
66776	3
66777	2
66778	3
66779	2
66780	6
66781	3
66782	3
66783	4
66784	3
66785	4
66786	2
66787	3
66788	2
66789	4
66790	3
66791	3
66792	4
66793	3
66794	3
66795	4
66796	2
66797	2
66798	3
66799	3
66800	3
66801	3
66802	7
66803	3
66804	3
66805	5
66806	2
66807	4
66808	3
66809	2
66810	8
66811	3
66812	3
66813	3
66814	3
66815	3
66816	3
66817	2
66818	2
66819	3
66820	4
66821	2
66822	4
66823	3
66824	2
66825	4
66826	2
66827	3
66828	3
66829	3
66830	3
66831	3
66832	3
66833	3
66834	3
66835	6
66836	5
66837	3
66838	3
66839	4
66840	4
66841	3
66842	3
66843	6
66844	3
66845	2
66846	3
66847	3
66848	4
66849	2
66850	3
66851	2
66852	2
66853	2
66854	2
66855	4
66856	2
66857	3
66858	4
66859	3
66860	3
66861	4
66862	3
66863	3
66864	3
66865	4
66866	2
66867	5
66868	3
66869	3
66870	4
66871	4
66872	3
66873	2
66874	3
66875	3
66876	3
66877	2
66878	3
66879	3
66880	3
66881	3
66882	4
66883	2
66884	4
66885	6
66886	3
66887	3
66888	3
66889	2
66890	2
66891	2
66892	3
66893	3
66894	3
66895	4
66896	2
66897	3
66898	5
66899	3
66900	4
66901	3
66902	3
66903	3
66904	2
66905	2
66906	6
66907	3
66908	3
66909	3
66910	3
66911	3
66912	4
66913	3
66914	2
66915	4
66916	3
66917	3
66918	2
66919	3
66920	3
66921	2
66922	2
66923	2
66924	4
66925	2
66926	3
66927	3
66928	4
66929	7
66930	4
66931	2
66932	3
66933	4
66934	3
66935	4
66936	3
66937	3
66938	2
66939	3
66940	3
66941	9
66942	3
66943	3
66944	2
66945	4
66946	3
66947	2
66948	3
66949	2
66950	3
66951	3
66952	2
66953	3
66954	3
66955	3
66956	4
66957	3
66958	3
66959	3
66960	5
66961	2
66962	3
66963	4
66964	2
66965	3
66966	2
66967	3
66968	3
66969	6
66970	2
66971	3
66972	4
66973	2
66974	3
66975	4
66976	3
66977	2
66978	4
66979	3
66980	4
66981	3
66982	3
66983	3
66984	3
66985	2
66986	2
66987	2
66988	2
66989	4
66990	4
66991	5
66992	3
66993	3
66994	4
66995	3
66996	3
66997	3
66998	3
66999	3
67000	3
67001	2
67002	3
67003	2
67004	3
67005	4
67006	3
67007	3
67008	3
67009	2
67010	2
67011	4
67012	2
67013	3
67014	6
67015	3
67016	2
67017	4
67018	3
67019	3
67020	4
67021	2
67022	5
67023	3
67024	3
67025	3
67026	2
67027	3
67028	3
67029	3
67030	3
67031	3
67032	6
67033	3
67034	3
67035	4
67036	3
67037	3
67038	3
67039	4
67040	3
67041	4
67042	2
67043	2
67044	4
67045	3
67046	3
67047	3
67048	3
67049	3
67050	4
67051	2
67052	2
67053	5
67054	3
67055	3
67056	7
67057	3
67058	2
67059	2
67060	3
67061	2
67062	3
67063	3
67064	3
67065	8
67066	2
67067	3
67068	3
67069	3
67070	4
67071	3
67072	2
67073	2
67074	3
67075	3
67076	2
67077	4
67078	2
67079	3
67080	4
67081	3
67082	3
67083	2
67084	5
67085	3
67086	3
67087	3
67088	3
67089	2
67090	2
67091	3
67092	3
67093	2
67094	2
67095	6
67096	2
67097	2
67098	3
67099	3
67100	4
67101	3
67102	3
67103	3
67104	4
67105	2
67106	4
67107	3
67108	2
67109	3
67110	4
67111	3
67112	2
67113	3
67114	3
67115	5
67116	4
67117	2
67118	3
67119	3
67120	3
67121	2
67122	4
67123	4
67124	3
67125	4
67126	2
67127	3
67128	3
67129	3
67130	3
67131	2
67132	3
67133	3
67134	3
67135	3
67136	2
67137	3
67138	3
67139	2
67140	4
67141	2
67142	3
67143	3
67144	4
67145	3
67146	5
67147	3
67148	2
67149	3
67150	4
67151	3
67152	3
67153	2
67154	2
67155	4
67156	3
67157	2
67158	6
67159	3
67160	3
67161	3
67162	2
67163	3
67164	3
67165	3
67166	5
67167	4
67168	2
67169	2
67170	4
67171	3
67172	3
67173	3
67174	2
67175	3
67176	3
67177	5
67178	2
67179	3
67180	3
67181	2
67182	3
67183	7
67184	4
67185	4
67186	3
67187	2
67188	3
67189	2
67190	3
67191	3
67192	3
67193	3
67194	3
67195	4
67196	3
67197	3
67198	3
67199	4
67200	4
67201	3
67202	2
67203	2
67204	2
67205	3
67206	3
67207	3
67208	5
67209	3
67210	3
67211	2
67212	2
67213	2
67214	3
67215	4
67216	3
67217	2
67218	4
67219	2
67220	4
67221	6
67222	3
67223	3
67224	3
67225	4
67226	2
67227	3
67228	3
67229	3
67230	4
67231	3
67232	3
67233	4
67234	2
67235	4
67236	4
67237	3
67238	2
67239	5
67240	2
67241	2
67242	3
67243	3
67244	2
67245	4
67246	3
67247	3
67248	2
67249	3
67250	2
67251	3
67252	4
67253	3
67254	2
67255	3
67256	3
67257	3
67258	2
67259	3
67260	4
67261	2
67262	3
67263	3
67264	2
67265	3
67266	3
67267	3
67268	2
67269	4
67270	5
67271	3
67272	2
67273	2
67274	2
67275	4
67276	2
67277	3
67278	3
67279	3
67280	2
67281	4
67282	3
67283	4
67284	6
67285	3
67286	3
67287	3
67288	3
67289	2
67290	4
67291	3
67292	3
67293	3
67294	3
67295	4
67296	3
67297	2
67298	3
67299	3
67300	4
67301	5
67302	2
67303	3
67304	3
67305	4
67306	3
67307	2
67308	3
67309	3
67310	7
67311	4
67312	4
67313	2
67314	3
67315	3
67316	2
67317	4
67318	3
67319	3
67320	8
67321	3
67322	2
67323	2
67324	3
67325	2
67326	3
67327	3
67328	3
67329	2
67330	2
67331	2
67332	5
67333	3
67334	3
67335	4
67336	2
67337	4
67338	4
67339	2
67340	6
67341	3
67342	3
67343	3
67344	3
67345	2
67346	4
67347	6
67348	2
67349	2
67350	4
67351	3
67352	2
67353	4
67354	3
67355	3
67356	3
67357	3
67358	3
67359	3
67360	2
67361	4
67362	3
67363	5
67364	2
67365	4
67366	3
67367	3
67368	3
67369	2
67370	3
67371	4
67372	2
67373	4
67374	3
67375	4
67376	2
67377	3
67378	2
67379	4
67380	4
67381	3
67382	3
67383	3
67384	3
67385	2
67386	3
67387	3
67388	3
67389	3
67390	3
67391	3
67392	4
67393	2
67394	5
67395	4
67396	3
67397	3
67398	3
67399	3
67400	3
67401	4
67402	3
67403	3
67404	4
67405	4
67406	3
67407	3
67408	3
67409	3
67410	6
67411	2
67412	3
67413	3
67414	4
67415	4
67416	3
67417	3
67418	4
67419	2
67420	3
67421	2
67422	4
67423	3
67424	4
67425	5
67426	2
67427	2
67428	3
67429	2
67430	3
67431	5
67432	2
67433	3
67434	3
67435	3
67436	3
67437	7
67438	3
67439	3
67440	4
67441	2
67442	3
67443	3
67444	3
67445	3
67446	4
67447	3
67448	3
67449	2
67450	3
67451	3
67452	9
67453	2
67454	3
67455	4
67456	5
67457	2
67458	2
67459	3
67460	2
67461	4
67462	4
67463	3
67464	4
67465	3
67466	3
67467	2
67468	3
67469	3
67470	4
67471	3
67472	2
67473	6
67474	2
67475	3
67476	3
67477	2
67478	2
67479	3
67480	6
67481	2
67482	3
67483	3
67484	3
67485	4
67486	3
67487	5
67488	3
67489	2
67490	4
67491	2
67492	3
67493	2
67494	3
67495	3
67496	3
67497	3
67498	2
67499	2
67500	4
67501	3
67502	3
67503	3
67504	2
67505	3
67506	2
67507	3
67508	3
67509	5
67510	4
67511	3
67512	4
67513	2
67514	2
67515	4
67516	3
67517	3
67518	10
67519	3
67520	3
67521	3
67522	3
67523	2
67524	4
67525	6
67526	2
67527	4
67528	3
67529	3
67530	4
67531	2
67532	2
67533	3
67534	3
67535	3
67536	6
67537	2
67538	2
67539	3
67540	3
67541	3
67542	3
67543	3
67544	2
67545	4
67546	2
67547	2
67548	4
67549	5
67550	3
67551	11
67552	3
67553	2
67554	2
67555	3
67556	2
67557	3
67558	3
67559	3
67560	4
67561	2
67562	3
67563	2
67564	7
67565	2
67566	3
67567	3
67568	3
67569	4
67570	4
67571	3
67572	3
67573	3
67574	3
67575	8
67576	3
67577	2
67578	3
67579	2
67580	5
67581	3
67582	3
67583	3
67584	2
67585	3
67586	3
67587	3
67588	2
67589	2
67590	4
67591	3
67592	3
67593	2
67594	2
67595	3
67596	2
67597	3
67598	3
67599	6
67600	2
67601	2
67602	3
67603	3
67604	2
67605	4
67606	3
67607	3
67608	3
67609	4
67610	3
67611	5
67612	3
67613	3
67614	3
67615	3
67616	2
67617	2
67618	2
67619	2
67620	4
67621	3
67622	2
67623	3
67624	3
67625	2
67626	5
67627	3
67628	3
67629	3
67630	3
67631	3
67632	3
67633	3
67634	3
67635	4
67636	2
67637	3
67638	3
67639	3
67640	4
67641	3
67642	5
67643	3
67644	3
67645	3
67646	3
67647	3
67648	3
67649	2
67650	4
67651	2
67652	2
67653	3
67654	2
67655	3
67656	2
67657	2
67658	2
67659	2
67660	4
67661	3
67662	6
67663	3
67664	2
67665	4
67666	3
67667	4
67668	3
67669	3
67670	3
67671	4
67672	3
67673	5
67674	3
67675	3
67676	3
67677	4
67678	3
67679	3
67680	4
67681	2
67682	2
67683	3
67684	2
67685	3
67686	3
67687	3
67688	2
67689	4
67690	3
67691	7
67692	3
67693	3
67694	4
67695	4
67696	3
67697	3
67698	3
67699	2
67700	2
67701	3
67702	2
67703	3
67704	5
67705	3
67706	3
67707	2
67708	3
67709	2
67710	4
67711	3
67712	3
67713	2
67714	2
67715	3
67716	2
67717	4
67718	3
67719	3
67720	2
67721	3
67722	3
67723	2
67724	2
67725	6
67726	3
67727	3
67728	4
67729	4
67730	2
67731	2
67732	3
67733	2
67734	3
67735	5
67736	2
67737	3
67738	3
67739	3
67740	4
67741	2
67742	3
67743	4
67744	3
67745	4
67746	4
67747	3
67748	2
67749	3
67750	3
67751	3
67752	3
67753	3
67754	3
67755	4
67756	3
67757	2
67758	3
67759	3
67760	3
67761	3
67762	3
67763	2
67764	3
67765	3
67766	5
67767	3
67768	4
67769	3
67770	4
67771	4
67772	3
67773	4
67774	3
67775	3
67776	3
67777	2
67778	2
67779	4
67780	2
67781	3
67782	3
67783	3
67784	2
67785	4
67786	2
67787	3
67788	6
67789	2
67790	3
67791	3
67792	4
67793	2
67794	2
67795	6
67796	3
67797	5
67798	3
67799	3
67800	4
67801	2
67802	3
67803	4
67804	3
67805	3
67806	3
67807	3
67808	3
67809	3
67810	2
67811	2
67812	2
67813	3
67814	3
67815	4
67816	3
67817	3
67818	7
67819	2
67820	4
67821	4
67822	3
67823	3
67824	4
67825	2
67826	2
67827	3
67828	5
67829	2
67830	8
67831	3
67832	3
67833	3
67834	3
67835	3
67836	3
67837	4
67838	3
67839	3
67840	2
67841	2
67842	3
67843	2
67844	3
67845	4
67846	2
67847	4
67848	4
67849	2
67850	3
67851	6
67852	2
67853	2
67854	3
67855	4
67856	2
67857	2
67858	3
67859	5
67860	4
67861	3
67862	2
67863	3
67864	3
67865	3
67866	3
67867	2
67868	3
67869	3
67870	3
67871	3
67872	3
67873	3
67874	2
67875	4
67876	3
67877	3
67878	2
67879	3
67880	3
67881	4
67882	2
67883	2
67884	3
67885	2
67886	3
67887	4
67888	2
67889	2
67890	5
67891	2
67892	3
67893	3
67894	3
67895	3
67896	4
67897	2
67898	3
67899	3
67900	4
67901	2
67902	3
67903	3
67904	2
67905	4
67906	2
67907	4
67908	2
67909	3
67910	3
67911	3
67912	2
67913	4
67914	6
67915	4
67916	2
67917	3
67918	3
67919	3
67920	4
67921	5
67922	2
67923	2
67924	2
67925	4
67926	2
67927	3
67928	3
67929	2
67930	3
67931	2
67932	5
67933	2
67934	3
67935	4
67936	3
67937	2
67938	3
67939	2
67940	4
67941	3
67942	3
67943	3
67944	3
67945	7
67946	3
67947	4
67948	2
67949	4
67950	5
67951	3
67952	5
67953	2
67954	2
67955	3
67956	3
67957	2
67958	3
67959	3
67960	3
67961	2
67962	3
67963	9
67964	3
67965	4
67966	3
67967	3
67968	2
67969	3
67970	3
67971	2
67972	2
67973	3
67974	4
67975	3
67976	2
67977	6
67978	2
67979	2
67980	4
67981	3
67982	3
67983	5
67984	3
67985	2
67986	2
67987	2
67988	3
67989	3
67990	3
67991	3
67992	2
67993	2
67994	2
67995	4
67996	4
67997	3
67998	3
67999	3
68000	4
68001	2
68002	2
68003	3
68004	3
68005	3
68006	3
68007	3
68008	2
68009	3
68010	4
68011	3
68012	3
68013	3
68014	5
68015	4
68016	4
68017	2
68018	3
68019	4
68020	3
68021	3
68022	2
68023	3
68024	3
68025	4
68026	4
68027	3
68028	3
68029	2
68030	3
68031	3
68032	3
68033	5
68034	4
68035	3
68036	4
68037	3
68038	2
68039	3
68040	6
68041	2
68042	2
68043	3
68044	2
68045	5
68046	3
68047	4
68048	2
68049	3
68050	3
68051	3
68052	3
68053	2
68054	3
68055	4
68056	3
68057	3
68058	4
68059	2
68060	3
68061	3
68062	3
68063	3
68064	3
68065	2
68066	2
68067	3
68068	4
68069	3
68070	4
68071	3
68072	7
68073	2
68074	3
68075	3
68076	5
68077	3
68078	3
68079	3
68080	3
68081	2
68082	3
68083	3
68084	2
68085	8
68086	3
68087	3
68088	3
68089	3
68090	3
68091	3
68092	3
68093	2
68094	5
68095	3
68096	3
68097	2
68098	4
68099	2
68100	4
68101	5
68102	3
68103	6
68104	2
68105	4
68106	3
68107	5
68108	2
68109	3
68110	3
68111	3
68112	2
68113	2
68114	2
68115	4
68116	2
68117	3
68118	3
68119	3
68120	3
68121	3
68122	2
68123	2
68124	4
68125	2
68126	3
68127	3
68128	2
68129	3
68130	4
68131	3
68132	2
68133	3
68134	2
68135	3
68136	4
68137	2
68138	5
68139	4
68140	3
68141	2
68142	4
68143	3
68144	2
68145	4
68146	2
68147	2
68148	4
68149	3
68150	3
68151	3
68152	3
68153	3
68154	3
68155	4
68156	3
68157	3
68158	3
68159	3
68160	4
68161	2
68162	2
68163	3
68164	2
68165	3
68166	6
68167	3
68168	2
68169	5
68170	4
68171	2
68172	4
68173	3
68174	4
68175	4
68176	2
68177	3
68178	2
68179	4
68180	3
68181	3
68182	3
68183	3
68184	2
68185	3
68186	3
68187	4
68188	3
68189	3
68190	4
68191	4
68192	2
68193	2
68194	3
68195	3
68196	2
68197	3
68198	3
68199	7
68200	6
68201	3
68202	3
68203	3
68204	3
68205	4
68206	3
68207	3
68208	4
68209	3
68210	3
68211	4
68212	2
68213	2
68214	3
68215	3
68216	3
68217	2
68218	3
68219	2
68220	4
68221	3
68222	3
68223	3
68224	2
68225	2
68226	3
68227	2
68228	2
68229	6
68230	3
68231	5
68232	2
68233	2
68234	2
68235	4
68236	3
68237	2
68238	4
68239	3
68240	2
68241	3
68242	2
68243	3
68244	3
68245	3
68246	2
68247	3
68248	3
68249	2
68250	6
68251	4
68252	3
68253	3
68254	3
68255	4
68256	3
68257	3
68258	2
68259	3
68260	2
68261	2
68262	5
68263	4
68264	3
68265	4
68266	3
68267	3
68268	3
68269	4
68270	3
68271	3
68272	3
68273	2
68274	3
68275	4
68276	2
68277	3
68278	3
68279	3
68280	4
68281	2
68282	2
68283	2
68284	4
68285	3
68286	3
68287	3
68288	3
68289	4
68290	2
68291	3
68292	6
68293	5
68294	2
68295	4
68296	2
68297	2
68298	3
68299	3
68300	4
68301	3
68302	3
68303	3
68304	3
68305	3
68306	4
68307	3
68308	2
68309	3
68310	4
68311	3
68312	2
68313	3
68314	2
68315	3
68316	3
68317	3
68318	3
68319	3
68320	4
68321	2
68322	3
68323	3
68324	5
68325	4
68326	7
68327	3
68328	5
68329	2
68330	3
68331	3
68332	2
68333	5
68334	3
68335	3
68336	3
68337	2
68338	3
68339	3
68340	8
68341	3
68342	2
68343	3
68344	3
68345	2
68346	3
68347	3
68348	3
68349	3
68350	3
68351	3
68352	4
68353	2
68354	3
68355	6
68356	3
68357	3
68358	3
68359	3
68360	2
68361	2
68362	3
68363	3
68364	2
68365	3
68366	3
68367	3
68368	2
68369	3
68370	4
68371	2
68372	2
68373	3
68374	3
68375	3
68376	4
68377	2
68378	3
68379	3
68380	3
68381	3
68382	3
68383	3
68384	2
68385	4
68386	5
68387	3
68388	4
68389	2
68390	3
68391	4
68392	3
68393	2
68394	3
68395	3
68396	2
68397	3
68398	3
68399	3
68400	4
68401	3
68402	3
68403	3
68404	3
68405	3
68406	3
68407	3
68408	3
68409	2
68410	3
68411	4
68412	3
68413	3
68414	3
68415	4
68416	2
68417	5
68418	6
68419	3
68420	3
68421	3
68422	2
68423	3
68424	2
68425	4
68426	2
68427	2
68428	2
68429	2
68430	4
68431	3
68432	3
68433	2
68434	3
68435	3
68436	3
68437	2
68438	5
68439	3
68440	3
68441	4
68442	5
68443	2
68444	3
68445	4
68446	3
68447	3
68448	5
68449	3
68450	2
68451	3
68452	2
68453	7
68454	2
68455	3
68456	3
68457	4
68458	2
68459	3
68460	4
68461	4
68462	3
68463	3
68464	3
68465	2
68466	2
68467	3
68468	2
68469	3
68470	3
68471	3
68472	3
68473	3
68474	9
68475	4
68476	3
68477	2
68478	4
68479	5
68480	3
68481	6
68482	4
68483	2
68484	3
68485	3
68486	2
68487	3
68488	3
68489	2
68490	4
68491	2
68492	2
68493	4
68494	3
68495	3
68496	2
68497	3
68498	2
68499	2
68500	2
68501	2
68502	4
68503	3
68504	2
68505	4
68506	2
68507	2
68508	3
68509	3
68510	5
68511	4
68512	2
68513	2
68514	4
68515	3
68516	3
68517	3
68518	2
68519	3
68520	4
68521	2
68522	2
68523	3
68524	3
68525	2
68526	3
68527	3
68528	2
68529	4
68530	4
68531	2
68532	3
68533	3
68534	2
68535	4
68536	3
68537	3
68538	3
68539	2
68540	3
68541	10
68542	3
68543	3
68544	6
68545	2
68546	2
68547	4
68548	2
68549	2
68550	4
68551	3
68552	4
68553	2
68554	3
68555	3
68556	3
68557	3
68558	3
68559	3
68560	2
68561	4
68562	4
68563	3
68564	3
68565	4
68566	2
68567	3
68568	2
68569	3
68570	3
68571	3
68572	5
68573	3
68574	3
68575	4
68576	3
68577	2
68578	4
68579	3
68580	7
68581	2
68582	3
68583	3
68584	2
68585	4
68586	3
68587	3
68588	3
68589	3
68590	3
68591	3
68592	3
68593	3
68594	3
68595	8
68596	3
68597	2
68598	3
68599	3
68600	3
68601	3
68602	2
68603	5
68604	3
68605	2
68606	3
68607	6
68608	2
68609	3
68610	4
68611	2
68612	2
68613	3
68614	4
68615	3
68616	4
68617	2
68618	3
68619	4
68620	3
68621	3
68622	3
68623	3
68624	2
68625	4
68626	3
68627	3
68628	5
68629	3
68630	3
68631	3
68632	3
68633	2
68634	6
68635	4
68636	3
68637	3
68638	3
68639	3
68640	4
68641	2
68642	3
68643	3
68644	2
68645	3
68646	5
68647	3
68648	2
68649	3
68650	2
68651	3
68652	2
68653	3
68654	3
68655	4
68656	3
68657	3
68658	2
68659	2
68660	2
68661	3
68662	3
68663	4
68664	3
68665	5
68666	3
68667	3
68668	3
68669	2
68670	6
68671	4
68672	2
68673	3
68674	2
68675	3
68676	3
68677	3
68678	3
68679	4
68680	4
68681	2
68682	4
68683	2
68684	4
68685	6
68686	3
68687	3
68688	3
68689	2
68690	2
68691	3
68692	2
68693	3
68694	2
68695	3
68696	5
68697	4
68698	3
68699	2
68700	4
68701	3
68702	3
68703	3
68704	3
68705	6
68706	2
68707	7
68708	4
68709	3
68710	3
68711	3
68712	3
68713	2
68714	4
68715	4
68716	3
68717	3
68718	4
68719	3
68720	3
68721	2
68722	3
68723	3
68724	3
68725	2
68726	3
68727	5
68728	3
68729	3
68730	4
68731	4
68732	3
68733	6
68734	3
68735	4
68736	2
68737	2
68738	2
68739	2
68740	3
68741	3
68742	2
68743	3
68744	2
68745	4
68746	3
68747	3
68748	4
68749	2
68750	4
68751	3
68752	3
68753	2
68754	3
68755	3
68756	2
68757	4
68758	5
68759	3
68760	4
68761	3
68762	2
68763	3
68764	3
68765	4
68766	4
68767	3
68768	3
68769	2
68770	3
68771	2
68772	4
68773	3
68774	3
68775	4
68776	2
68777	2
68778	3
68779	3
68780	4
68781	3
68782	3
68783	3
68784	3
68785	2
68786	2
68787	2
68788	2
68789	5
68790	4
68791	3
68792	3
68793	3
68794	3
68795	3
68796	6
68797	4
68798	3
68799	4
68800	4
68801	2
68802	2
68803	3
68804	3
68805	4
68806	2
68807	3
68808	3
68809	3
68810	3
68811	3
68812	2
68813	2
68814	3
68815	3
68816	3
68817	4
68818	2
68819	2
68820	5
68821	2
68822	3
68823	3
68824	3
68825	3
68826	4
68827	3
68828	3
68829	3
68830	3
68831	3
68832	3
68833	3
68834	7
68835	4
68836	3
68837	3
68838	3
68839	3
68840	3
68841	3
68842	2
68843	3
68844	3
68845	3
68846	3
68847	3
68848	3
68849	3
68850	8
68851	5
68852	3
68853	3
68854	3
68855	3
68856	5
68857	2
68858	2
68859	6
68860	3
68861	3
68862	3
68863	3
68864	2
68865	4
68866	3
68867	4
68868	3
68869	2
68870	4
68871	3
68872	2
68873	3
68874	3
68875	3
68876	3
68877	3
68878	3
68879	3
68880	4
68881	2
68882	5
68883	3
68884	4
68885	3
68886	4
68887	3
68888	3
68889	2
68890	3
68891	2
68892	3
68893	3
68894	5
68895	4
68896	2
68897	2
68898	2
68899	2
68900	2
68901	5
68902	3
68903	3
68904	3
68905	2
68906	3
68907	4
68908	3
68909	2
68910	4
68911	3
68912	3
68913	5
68914	2
68915	3
68916	3
68917	2
68918	3
68919	3
68920	3
68921	2
68922	6
68923	3
68924	3
68925	4
68926	3
68927	3
68928	3
68929	3
68930	2
68931	4
68932	2
68933	2
68934	3
68935	4
68936	3
68937	4
68938	2
68939	3
68940	4
68941	3
68942	3
68943	3
68944	5
68945	2
68946	2
68947	2
68948	3
68949	3
68950	3
68951	3
68952	4
68953	2
68954	3
68955	4
68956	3
68957	3
68958	3
68959	3
68960	4
68961	7
68962	2
68963	2
68964	3
68965	2
68966	2
68967	4
68968	4
68969	3
68970	4
68971	3
68972	3
68973	4
68974	3
68975	5
68976	3
68977	3
68978	3
68979	3
68980	3
68981	3
68982	3
68983	3
68984	3
68985	9
68986	3
68987	3
68988	3
68989	3
68990	3
68991	4
68992	3
68993	2
68994	2
68995	3
68996	3
68997	3
68998	2
68999	3
69000	4
69001	2
69002	2
69003	5
69004	3
69005	2
69006	5
69007	3
69008	2
69009	2
69010	3
69011	2
69012	3
69013	3
69014	3
69015	4
69016	2
69017	2
69018	3
69019	2
69020	4
69021	3
69022	3
69023	3
69024	3
69025	4
69026	2
69027	5
69028	2
69029	2
69030	4
69031	3
69032	2
69033	2
69034	3
69035	3
69036	2
69037	5
69038	3
69039	3
69040	3
69041	3
69042	3
69043	3
69044	2
69045	4
69046	3
69047	3
69048	6
69049	2
69050	2
69051	3
69052	3
69053	3
69054	4
69055	3
69056	3
69057	3
69058	3
69059	3
69060	4
69061	2
69062	3
69063	3
69064	4
69065	3
69066	3
69067	2
69068	5
69069	3
69070	3
69071	4
69072	3
69073	2
69074	2
69075	4
69076	3
69077	3
69078	4
69079	3
69080	3
69081	2
69082	3
69083	3
69084	3
69085	3
69086	3
69087	3
69088	7
69089	2
69090	4
69091	2
69092	3
69093	3
69094	3
69095	3
69096	3
69097	3
69098	2
69099	5
69100	3
69101	3
69102	3
69103	3
69104	3
69105	8
69106	2
69107	3
69108	3
69109	2
69110	3
69111	6
69112	3
69113	4
69114	3
69115	4
69116	3
69117	3
69118	3
69119	3
69120	4
69121	2
69122	3
69123	3
69124	2
69125	3
69126	4
69127	3
69128	2
69129	3
69130	5
69131	3
69132	3
69133	3
69134	3
69135	4
69136	2
69137	3
69138	3
69139	3
69140	3
69141	3
69142	3
69143	3
69144	2
69145	2
69146	3
69147	4
69148	3
69149	2
69150	4
69151	3
69152	2
69153	4
69154	3
69155	3
69156	4
69157	3
69158	3
69159	3
69160	6
69161	5
69162	3
69163	2
69164	2
69165	4
69166	3
69167	4
69168	2
69169	3
69170	2
69171	2
69172	2
69173	4
69174	6
69175	3
69176	3
69177	2
69178	2
69179	2
69180	4
69181	3
69182	3
69183	3
69184	3
69185	2
69186	3
69187	3
69188	3
69189	3
69190	4
69191	3
69192	5
69193	3
69194	3
69195	4
69196	2
69197	2
69198	3
69199	3
69200	2
69201	4
69202	3
69203	2
69204	4
69205	2
69206	2
69207	4
69208	3
69209	3
69210	4
69211	2
69212	3
69213	3
69214	3
69215	7
69216	3
69217	2
69218	2
69219	2
69220	2
69221	2
69222	2
69223	5
69224	3
69225	4
69226	2
69227	3
69228	4
69229	3
69230	4
69231	3
69232	3
69233	2
69234	2
69235	3
69236	4
69237	6
69238	3
69239	3
69240	4
69241	3
69242	4
69243	3
69244	3
69245	3
69246	3
69247	3
69248	2
69249	4
69250	2
69251	4
69252	3
69253	3
69254	5
69255	4
69256	2
69257	2
69258	5
69259	2
69260	3
69261	3
69262	3
69263	3
69264	4
69265	3
69266	2
69267	2
69268	2
69269	2
69270	4
69271	3
69272	3
69273	2
69274	3
69275	4
69276	3
69277	4
69278	3
69279	3
69280	4
69281	2
69282	2
69283	3
69284	2
69285	5
69286	3
69287	3
69288	3
69289	2
69290	2
69291	2
69292	3
69293	3
69294	3
69295	3
69296	3
69297	2
69298	2
69299	3
69300	6
69301	3
69302	2
69303	3
69304	3
69305	3
69306	3
69307	3
69308	3
69309	5
69310	3
69311	3
69312	2
69313	2
69314	3
69315	4
69316	5
69317	2
69318	2
69319	3
69320	2
69321	3
69322	3
69323	3
69324	3
69325	3
69326	3
69327	3
69328	3
69329	2
69330	4
69331	4
69332	2
69333	3
69334	2
69335	3
69336	2
69337	2
69338	3
69339	3
69340	3
69341	2
69342	7
69343	3
69344	3
69345	5
69346	2
69347	5
69348	2
69349	3
69350	4
69351	3
69352	2
69353	4
69354	3
69355	4
69356	3
69357	3
69358	3
69359	4
69360	8
69361	2
69362	3
69363	6
69364	2
69365	3
69366	2
69367	3
69368	3
69369	4
69370	3
69371	2
69372	4
69373	3
69374	3
69375	4
69376	3
69377	3
69378	5
69379	2
69380	2
69381	4
69382	3
69383	3
69384	3
69385	2
69386	2
69387	3
69388	2
69389	2
69390	8
69391	4
69392	2
69393	2
69394	4
69395	3
69396	3
69397	3
69398	3
69399	3
69400	3
69401	2
69402	3
69403	2
69404	3
69405	4
69406	3
69407	3
69408	4
69409	5
69410	4
69411	4
69412	3
69413	2
69414	3
69415	3
69416	2
69417	3
69418	2
69419	3
69420	4
69421	3
69422	3
69423	3
69424	2
69425	2
69426	6
69427	2
69428	3
69429	3
69430	4
69431	6
69432	3
69433	5
69434	4
69435	4
69436	3
69437	3
69438	3
69439	3
69440	5
69441	3
69442	2
69443	2
69444	2
69445	5
69446	3
69447	3
69448	2
69449	2
69450	4
69451	3
69452	3
69453	3
69454	4
69455	3
69456	3
69457	2
69458	2
69459	4
69460	3
69461	3
69462	4
69463	3
69464	3
69465	4
69466	3
69467	2
69468	3
69469	7
69470	3
69471	5
69472	3
69473	2
69474	2
69475	3
69476	2
69477	3
69478	2
69479	3
69480	4
69481	2
69482	3
69483	3
69484	3
69485	2
69486	4
69487	3
69488	3
69489	6
69490	2
69491	2
69492	3
69493	2
69494	2
69495	4
69496	9
69497	2
69498	4
69499	2
69500	3
69501	3
69502	5
69503	3
69504	3
69505	2
69506	3
69507	2
69508	2
69509	4
69510	4
69511	3
69512	2
69513	4
69514	2
69515	3
69516	2
69517	3
69518	3
69519	3
69520	3
69521	2
69522	2
69523	3
69524	3
69525	4
69526	2
69527	3
69528	3
69529	3
69530	4
69531	4
69532	3
69533	5
69534	3
69535	3
69536	2
69537	3
69538	3
69539	2
69540	4
69541	3
69542	3
69543	3
69544	2
69545	3
69546	3
69547	3
69548	2
69549	3
69550	3
69551	3
69552	6
69553	2
69554	2
69555	4
69556	2
69557	2
69558	3
69559	4
69560	3
69561	2
69562	2
69563	3
69564	10
69565	3
69566	3
69567	3
69568	3
69569	3
69570	4
69571	3
69572	2
69573	3
69574	3
69575	4
69576	4
69577	3
69578	3
69579	2
69580	4
69581	3
69582	4
69583	3
69584	2
69585	4
69586	2
69587	3
69588	3
69589	2
69590	3
69591	3
69592	2
69593	2
69594	4
69595	5
69596	7
69597	4
69598	11
69599	4
69600	4
69601	3
69602	2
69603	3
69604	2
69605	3
69606	3
69607	3
69608	3
69609	2
69610	3
69611	3
69612	3
69613	3
69614	3
69615	12
69616	3
69617	2
69618	4
69619	3
69620	3
69621	3
69622	3
69623	3
69624	3
69625	2
69626	5
69627	3
69628	3
69629	3
69630	4
69631	3
69632	2
69633	2
69634	2
69635	3
69636	3
69637	3
69638	2
69639	3
69640	2
69641	3
69642	4
69643	3
69644	3
69645	4
69646	3
69647	3
69648	2
69649	2
69650	3
69651	4
69652	3
69653	2
69654	4
69655	3
69656	2
69657	5
69658	2
69659	3
69660	4
69661	2
69662	3
69663	3
69664	3
69665	2
69666	4
69667	4
69668	2
69669	3
69670	3
69671	3
69672	3
69673	3
69674	3
69675	4
69676	2
69677	2
69678	6
69679	3
69680	3
69681	2
69682	3
69683	3
69684	3
69685	4
69686	2
69687	4
69688	5
69689	2
69690	4
69691	2
69692	3
69693	3
69694	3
69695	3
69696	2
69697	2
69698	2
69699	3
69700	4
69701	3
69702	3
69703	3
69704	3
69705	4
69706	3
69707	3
69708	4
69709	2
69710	3
69711	3
69712	2
69713	3
69714	2
69715	3
69716	4
69717	4
69718	3
69719	5
69720	4
69721	4
69722	4
69723	7
69724	3
69725	2
69726	3
69727	3
69728	2
69729	4
69730	3
69731	3
69732	4
69733	2
69734	3
69735	4
69736	3
69737	2
69738	3
69739	2
69740	3
69741	6
69742	3
69743	3
69744	3
69745	2
69746	2
69747	2
69748	3
69749	3
69750	5
69751	3
69752	3
69753	2
69754	2
69755	3
69756	3
69757	3
69758	3
69759	4
69760	2
69761	2
69762	4
69763	2
69764	2
69765	4
69766	2
69767	3
69768	4
69769	3
69770	3
69771	3
69772	2
69773	3
69774	3
69775	3
69776	4
69777	3
69778	2
69779	2
69780	4
69781	5
69782	3
69783	3
69784	4
69785	4
69786	3
69787	2
69788	3
69789	3
69790	3
69791	3
69792	3
69793	3
69794	3
69795	4
69796	2
69797	3
69798	2
69799	4
69800	2
69801	3
69802	3
69803	3
69804	6
69805	3
69806	3
69807	3
69808	2
69809	2
69810	4
69811	3
69812	5
69813	3
69814	3
69815	3
69816	3
69817	3
69818	3
69819	4
69820	3
69821	2
69822	4
69823	3
69824	2
69825	5
69826	2
69827	2
69828	3
69829	2
69830	3
69831	3
69832	4
69833	2
69834	4
69835	3
69836	4
69837	4
69838	3
69839	3
69840	4
69841	2
69842	3
69843	5
69844	3
69845	2
69846	3
69847	3
69848	2
69849	4
69850	7
69851	3
69852	3
69853	3
69854	3
69855	4
69856	3
69857	2
69858	4
69859	2
69860	3
69861	3
69862	3
69863	3
69864	4
69865	4
69866	3
69867	6
69868	2
69869	4
69870	8
69871	3
69872	3
69873	2
69874	5
69875	4
69876	3
69877	2
69878	2
69879	3
69880	3
69881	3
69882	3
69883	3
69884	3
69885	4
69886	3
69887	3
69888	3
69889	3
69890	4
69891	3
69892	2
69893	3
69894	3
69895	3
69896	2
69897	4
69898	2
69899	2
69900	4
69901	3
69902	3
69903	3
69904	4
69905	5
69906	3
69907	3
69908	2
69909	3
69910	3
69911	3
69912	2
69913	3
69914	4
69915	4
69916	3
69917	3
69918	3
69919	3
69920	3
69921	4
69922	3
69923	3
69924	2
69925	2
69926	2
69927	3
69928	2
69929	3
69930	6
69931	2
69932	2
69933	3
69934	3
69935	3
69936	5
69937	3
69938	3
69939	4
69940	2
69941	2
69942	3
69943	3
69944	3
69945	4
69946	2
69947	3
69948	3
69949	3
69950	3
69951	3
69952	2
69953	2
69954	4
69955	4
69956	2
69957	3
69958	3
69959	3
69960	4
69961	2
69962	2
69963	3
69964	2
69965	3
69966	4
69967	5
69968	2
69969	2
69970	2
69971	4
69972	4
69973	3
69974	3
69975	4
69976	2
69977	7
69978	3
69979	3
69980	3
69981	3
69982	3
69983	3
69984	2
69985	2
69986	3
69987	4
69988	2
69989	3
69990	4
69991	3
69992	3
69993	6
69994	3
69995	3
69996	2
69997	2
69998	5
69999	3
70000	3
70001	2
70002	4
70003	2
70004	3
70005	4
70006	4
70007	9
70008	3
70009	2
70010	2
70011	4
70012	3
70013	2
70014	3
70015	3
70016	2
70017	2
70018	2
70019	2
70020	4
70021	3
70022	4
70023	4
70024	2
70025	3
70026	3
70027	3
70028	4
70029	5
70030	3
70031	3
70032	2
70033	2
70034	3
70035	4
70036	2
70037	3
70038	3
70039	3
70040	4
70041	3
70042	3
70043	4
70044	3
70045	2
70046	3
70047	3
70048	3
70049	3
70050	4
70051	2
70052	2
70053	3
70054	2
70055	3
70056	6
70057	4
70058	3
70059	3
70060	5
70061	2
70062	3
70063	3
70064	3
70065	4
70066	2
70067	2
70068	3
70069	2
70070	6
70071	3
70072	3
70073	3
70074	4
70075	3
70076	3
70077	3
70078	3
70079	3
70080	4
70081	3
70082	2
70083	4
70084	3
70085	3
70086	3
70087	3
70088	3
70089	3
70090	4
70091	5
70092	2
70093	3
70094	3
70095	4
70096	3
70097	3
70098	3
70099	2
70100	2
70101	3
70102	2
70103	3
70104	7
70105	3
70106	2
70107	3
70108	3
70109	2
70110	4
70111	3
70112	3
70113	2
70114	2
70115	4
70116	2
70117	2
70118	2
70119	6
70120	3
70121	2
70122	5
70123	2
70124	3
70125	8
70126	3
70127	3
70128	3
70129	2
70130	2
70131	3
70132	4
70133	4
70134	3
70135	3
70136	3
70137	3
70138	2
70139	2
70140	4
70141	2
70142	3
70143	3
70144	2
70145	2
70146	4
70147	4
70148	3
70149	3
70150	3
70151	3
70152	3
70153	5
70154	3
70155	4
70156	2
70157	2
70158	3
70159	3
70160	2
70161	4
70162	3
70163	2
70164	3
70165	3
70166	2
70167	3
70168	3
70169	2
70170	4
70171	3
70172	3
70173	4
70174	3
70175	3
70176	4
70177	2
70178	2
70179	4
70180	3
70181	2
70182	6
70183	3
70184	5
70185	4
70186	3
70187	3
70188	3
70189	3
70190	3
70191	3
70192	3
70193	3
70194	2
70195	3
70196	4
70197	3
70198	2
70199	3
70200	4
70201	2
70202	5
70203	3
70204	3
70205	3
70206	3
70207	3
70208	2
70209	3
70210	4
70211	3
70212	2
70213	3
70214	2
70215	5
70216	2
70217	3
70218	3
70219	4
70220	3
70221	4
70222	3
70223	3
70224	5
70225	2
70226	6
70227	4
70228	3
70229	2
70230	4
70231	7
70232	2
70233	4
70234	2
70235	3
70236	3
70237	2
70238	3
70239	5
70240	3
70241	2
70242	3
70243	3
70244	3
70245	6
70246	5
70247	3
70248	3
70249	3
70250	4
70251	2
70252	3
70253	4
70254	3
70255	3
70256	3
70257	3
70258	2
70259	3
70260	4
70261	3
70262	2
70263	3
70264	3
70265	3
70266	3
70267	3
70268	3
70269	4
70270	3
70271	3
70272	4
70273	3
70274	2
70275	4
70276	2
70277	5
70278	4
70279	3
70280	3
70281	3
70282	2
70283	2
70284	3
70285	2
70286	3
70287	3
70288	3
70289	2
70290	4
70291	3
70292	2
70293	3
70294	3
70295	4
70296	3
70297	2
70298	2
70299	4
70300	4
70301	3
70302	3
70303	3
70304	2
70305	4
70306	2
70307	3
70308	6
70309	2
70310	4
70311	3
70312	3
70313	2
70314	3
70315	3
70316	2
70317	4
70318	3
70319	3
70320	4
70321	2
70322	3
70323	2
70324	2
70325	4
70326	2
70327	3
70328	3
70329	4
70330	2
70331	3
70332	3
70333	3
70334	3
70335	4
70336	3
70337	2
70338	2
70339	5
70340	2
70341	3
70342	2
70343	3
70344	3
70345	3
70346	3
70347	2
70348	3
70349	3
70350	4
70351	3
70352	2
70353	2
70354	2
70355	3
70356	4
70357	3
70358	7
70359	3
70360	3
70361	3
70362	3
70363	3
70364	3
70365	4
70366	4
70367	3
70368	3
70369	2
70370	5
70371	6
70372	4
70373	2
70374	3
70375	3
70376	3
70377	2
70378	3
70379	2
70380	8
70381	2
70382	3
70383	3
70384	3
70385	3
70386	2
70387	2
70388	2
70389	3
70390	3
70391	3
70392	3
70393	2
70394	3
70395	4
70396	3
70397	4
70398	3
70399	4
70400	4
70401	5
70402	2
70403	3
70404	2
70405	3
70406	3
70407	3
70408	2
70409	2
70410	4
70411	3
70412	3
70413	3
70414	4
70415	3
70416	2
70417	2
70418	3
70419	3
70420	3
70421	2
70422	3
70423	3
70424	2
70425	4
70426	3
70427	3
70428	3
70429	2
70430	3
70431	4
70432	5
70433	3
70434	6
70435	3
70436	2
70437	3
70438	3
70439	3
70440	4
70441	3
70442	2
70443	3
70444	4
70445	3
70446	3
70447	3
70448	3
70449	3
70450	3
70451	2
70452	3
70453	3
70454	2
70455	5
70456	3
70457	2
70458	3
70459	2
70460	3
70461	3
70462	3
70463	5
70464	3
70465	4
70466	2
70467	2
70468	4
70469	3
70470	4
70471	3
70472	3
70473	3
70474	3
70475	3
70476	3
70477	3
70478	3
70479	4
70480	4
70481	2
70482	4
70483	3
70484	3
70485	7
70486	3
70487	3
70488	4
70489	2
70490	3
70491	3
70492	3
70493	3
70494	5
70495	3
70496	2
70497	6
70498	2
70499	4
70500	4
70501	2
70502	2
70503	3
70504	3
70505	3
70506	3
70507	2
70508	2
70509	3
70510	4
70511	3
70512	4
70513	2
70514	2
70515	4
70516	3
70517	3
70518	9
70519	3
70520	4
70521	3
70522	2
70523	3
70524	3
70525	6
70526	3
70527	3
70528	3
70529	2
70530	4
70531	2
70532	3
70533	4
70534	2
70535	3
70536	2
70537	3
70538	2
70539	3
70540	3
70541	3
70542	3
70543	3
70544	3
70545	4
70546	3
70547	3
70548	3
70549	2
70550	4
70551	4
70552	2
70553	3
70554	3
70555	3
70556	5
70557	3
70558	3
70559	3
70560	6
70561	3
70562	2
70563	2
70564	3
70565	3
70566	2
70567	3
70568	2
70569	3
70570	4
70571	2
70572	2
70573	2
70574	3
70575	4
70576	4
70577	4
70578	2
70579	4
70580	3
70581	3
70582	2
70583	3
70584	4
70585	3
70586	3
70587	10
70588	3
70589	2
70590	4
70591	3
70592	4
70593	2
70594	3
70595	3
70596	3
70597	3
70598	3
70599	4
70600	4
70601	3
70602	4
70603	3
70604	3
70605	4
70606	3
70607	3
70608	3
70609	3
70610	3
70611	3
70612	7
70613	3
70614	2
70615	3
70616	3
70617	2
70618	5
70619	2
70620	4
70621	2
70622	3
70623	6
70624	3
70625	2
70626	3
70627	2
70628	2
70629	3
70630	3
70631	3
70632	4
70633	3
70634	2
70635	8
70636	2
70637	3
70638	3
70639	3
70640	3
70641	3
70642	3
70643	3
70644	3
70645	3
70646	2
70647	3
70648	3
70649	5
70650	4
70651	3
70652	3
70653	3
70654	3
70655	3
70656	3
70657	2
70658	3
70659	3
70660	2
70661	3
70662	3
70663	3
70664	3
70665	5
70666	5
70667	2
70668	5
70669	3
70670	3
70671	3
70672	4
70673	2
70674	2
70675	5
70676	2
70677	3
70678	2
70679	3
70680	5
70681	2
70682	3
70683	2
70684	4
70685	3
70686	6
70687	3
70688	3
70689	2
70690	2
70691	4
70692	3
70693	3
70694	3
70695	4
70696	2
70697	2
70698	3
70699	3
70700	3
70701	3
70702	3
70703	3
70704	2
70705	3
70706	2
70707	4
70708	3
70709	2
70710	4
70711	5
70712	3
70713	4
70714	3
70715	3
70716	3
70717	2
70718	3
70719	3
70720	4
70721	3
70722	3
70723	3
70724	2
70725	4
70726	2
70727	3
70728	3
70729	2
70730	3
70731	3
70732	2
70733	3
70734	3
70735	4
70736	2
70737	4
70738	2
70739	7
70740	4
70741	3
70742	5
70743	3
70744	3
70745	2
70746	3
70747	3
70748	3
70749	6
70750	3
70751	3
70752	2
70753	2
70754	3
70755	4
70756	3
70757	2
70758	2
70759	3
70760	2
70761	3
70762	2
70763	3
70764	3
70765	2
70766	3
70767	3
70768	3
70769	2
70770	4
70771	3
70772	3
70773	5
70774	3
70775	3
70776	3
70777	3
70778	3
70779	3
70780	3
70781	3
70782	3
70783	3
70784	3
70785	4
70786	2
70787	3
70788	4
70789	3
70790	3
70791	3
70792	2
70793	2
70794	3
70795	3
70796	3
70797	3
70798	3
70799	3
70800	4
70801	2
70802	2
70803	2
70804	5
70805	4
70806	3
70807	4
70808	3
70809	2
70810	4
70811	3
70812	6
70813	3
70814	3
70815	4
70816	2
70817	3
70818	3
70819	3
70820	2
70821	4
70822	3
70823	3
70824	3
70825	4
70826	3
70827	2
70828	2
70829	3
70830	4
70831	3
70832	4
70833	3
70834	2
70835	5
70836	3
70837	2
70838	2
70839	4
70840	3
70841	3
70842	3
70843	2
70844	4
70845	4
70846	3
70847	3
70848	4
70849	2
70850	2
70851	4
70852	2
70853	2
70854	3
70855	3
70856	3
70857	3
70858	3
70859	3
70860	4
70861	3
70862	3
70863	3
70864	3
70865	2
70866	7
70867	2
70868	3
70869	3
70870	3
70871	3
70872	3
70873	3
70874	2
70875	6
70876	3
70877	2
70878	3
70879	3
70880	3
70881	2
70882	3
70883	3
70884	2
70885	3
70886	3
70887	3
70888	2
70889	5
70890	8
70891	2
70892	3
70893	3
70894	3
70895	3
70896	3
70897	5
70898	3
70899	3
70900	2
70901	2
70902	4
70903	3
70904	3
70905	4
70906	3
70907	4
70908	3
70909	3
70910	3
70911	3
70912	2
70913	2
70914	4
70915	3
70916	2
70917	3
70918	4
70919	3
70920	4
70921	3
70922	2
70923	3
70924	3
70925	2
70926	3
70927	3
70928	5
70929	4
70930	2
70931	3
70932	4
70933	4
70934	3
70935	4
70936	2
70937	3
70938	6
70939	2
70940	3
70941	4
70942	3
70943	3
70944	2
70945	3
70946	2
70947	2
70948	3
70949	2
70950	4
70951	3
70952	3
70953	4
70954	2
70955	4
70956	6
70957	2
70958	3
70959	5
70960	3
70961	2
70962	2
70963	3
70964	2
70965	4
70966	3
70967	3
70968	3
70969	2
70970	3
70971	4
70972	3
70973	3
70974	3
70975	4
70976	2
70977	3
70978	3
70979	2
70980	6
70981	2
70982	2
70983	3
70984	2
70985	2
70986	3
70987	3
70988	2
70989	3
70990	5
70991	3
70992	4
70993	7
70994	3
70995	4
70996	2
70997	2
70998	3
70999	3
71000	3
71001	6
71002	3
71003	3
71004	3
71005	3
71006	3
71007	3
71008	3
71009	3
71010	4
71011	2
71012	3
71013	4
71014	2
71015	3
71016	3
71017	3
71018	2
71019	4
71020	3
71021	5
71022	5
71023	3
71024	3
71025	4
71026	4
71027	2
71028	3
71029	9
71030	3
71031	3
71032	3
71033	2
71034	3
71035	3
71036	3
71037	3
71038	3
71039	3
71040	4
71041	2
71042	2
71043	4
71044	2
71045	2
71046	2
71047	3
71048	2
71049	3
71050	4
71051	3
71052	5
71053	2
71054	3
71055	4
71056	2
71057	3
71058	4
71059	2
71060	4
71061	3
71062	2
71063	3
71064	6
71065	4
71066	2
71067	3
71068	3
71069	2
71070	4
71071	3
71072	2
71073	3
71074	2
71075	3
71076	2
71077	4
71078	3
71079	4
71080	4
71081	2
71082	3
71083	5
71084	3
71085	4
71086	3
71087	3
71088	2
71089	3
71090	2
71091	3
71092	3
71093	3
71094	4
71095	4
71096	3
71097	3
71098	3
71099	3
71100	4
71101	3
71102	4
71103	3
71104	3
71105	2
71106	3
71107	3
71108	2
71109	3
71110	3
71111	4
71112	2
71113	3
71114	5
71115	4
71116	3
71117	3
71118	3
71119	3
71120	7
71121	4
71122	2
71123	3
71124	3
71125	2
71126	4
71127	6
71128	3
71129	2
71130	4
71131	3
71132	3
71133	3
71134	3
71135	3
71136	4
71137	4
71138	2
71139	3
71140	2
71141	3
71142	3
71143	3
71144	2
71145	8
71146	2
71147	2
71148	3
71149	2
71150	3
71151	4
71152	3
71153	3
71154	2
71155	3
71156	2
71157	3
71158	3
71159	3
71160	4
71161	2
71162	4
71163	2
71164	3
71165	4
71166	3
71167	3
71168	2
71169	3
71170	3
71171	2
71172	2
71173	3
71174	3
71175	4
71176	5
71177	2
71178	3
71179	3
71180	3
71181	3
71182	3
71183	3
71184	2
71185	3
71186	2
71187	3
71188	2
71189	3
71190	6
71191	3
71192	3
71193	4
71194	2
71195	3
71196	4
71197	3
71198	3
71199	3
71200	4
71201	2
71202	2
71203	3
71204	3
71205	4
71206	2
71207	5
71208	3
71209	2
71210	3
71211	4
71212	3
71213	3
71214	3
71215	3
71216	2
71217	4
71218	3
71219	3
71220	4
71221	3
71222	3
71223	3
71224	3
71225	4
71226	3
71227	3
71228	3
71229	3
71230	4
71231	3
71232	3
71233	2
71234	2
71235	4
71236	2
71237	2
71238	5
71239	3
71240	2
71241	2
71242	3
71243	3
71244	2
71245	3
71246	3
71247	7
71248	3
71249	2
71250	4
71251	4
71252	3
71253	6
71254	3
71255	3
71256	3
71257	3
71258	4
71259	3
71260	3
71261	2
71262	3
71263	3
71264	3
71265	4
71266	2
71267	3
71268	2
71269	5
71270	3
71271	3
71272	3
71273	3
71274	3
71275	3
71276	3
71277	3
71278	3
71279	3
71280	4
71281	3
71282	2
71283	2
71284	3
71285	2
71286	3
71287	3
71288	3
71289	4
71290	3
71291	2
71292	3
71293	2
71294	3
71295	5
71296	2
71297	2
71298	4
71299	3
71300	5
71301	3
71302	3
71303	3
71304	2
71305	3
71306	3
71307	2
71308	2
71309	3
71310	4
71311	3
71312	2
71313	3
71314	2
71315	4
71316	6
71317	2
71318	3
71319	3
71320	3
71321	3
71322	3
71323	3
71324	3
71325	4
71326	3
71327	3
71328	3
71329	2
71330	3
71331	5
71332	3
71333	2
71334	4
71335	3
71336	4
71337	3
71338	3
71339	2
71340	4
71341	2
71342	3
71343	3
71344	3
71345	3
71346	3
71347	2
71348	2
71349	4
71350	3
71351	3
71352	3
71353	3
71354	2
71355	4
71356	3
71357	3
71358	3
71359	3
71360	4
71361	4
71362	5
71363	2
71364	3
71365	3
71366	3
71367	3
71368	2
71369	3
71370	4
71371	3
71372	3
71373	3
71374	7
71375	3
71376	3
71377	2
71378	4
71379	6
71380	4
71381	2
71382	3
71383	4
71384	2
71385	4
71386	3
71387	2
71388	3
71389	2
71390	3
71391	3
71392	3
71393	5
71394	4
71395	3
71396	2
71397	3
71398	3
71399	3
71400	8
71401	2
71402	3
71403	3
71404	2
71405	2
71406	3
71407	3
71408	3
71409	3
71410	4
71411	2
71412	3
71413	2
71414	3
71415	4
71416	3
71417	3
71418	3
71419	2
71420	3
71421	5
71422	3
71423	4
71424	5
71425	4
71426	3
71427	3
71428	3
71429	2
71430	4
71431	3
71432	2
71433	3
71434	3
71435	6
71436	3
71437	2
71438	3
71439	3
71440	3
71441	3
71442	6
71443	2
71444	3
71445	4
71446	3
71447	3
71448	4
71449	3
71450	2
71451	4
71452	3
71453	2
71454	3
71455	5
71456	3
71457	2
71458	2
71459	3
71460	4
71461	3
71462	2
71463	4
71464	2
71465	2
71466	4
71467	4
71468	3
71469	3
71470	3
71471	3
71472	3
71473	3
71474	2
71475	4
71476	3
71477	3
71478	2
71479	3
71480	3
71481	2
71482	3
71483	2
71484	4
71485	4
71486	5
71487	4
71488	2
71489	3
71490	4
71491	3
71492	2
71493	3
71494	2
71495	3
71496	2
71497	3
71498	3
71499	3
71500	4
71501	7
71502	4
71503	3
71504	2
71505	6
71506	2
71507	3
71508	3
71509	3
71510	3
71511	3
71512	3
71513	2
71514	3
71515	3
71516	3
71517	5
71518	3
71519	4
71520	4
71521	2
71522	2
71523	2
71524	3
71525	2
71526	3
71527	3
71528	2
71529	4
71530	3
71531	4
71532	2
71533	3
71534	3
71535	4
71536	3
71537	2
71538	2
71539	3
71540	9
71541	3
71542	2
71543	3
71544	3
71545	2
71546	4
71547	3
71548	5
71549	2
71550	4
71551	3
71552	3
71553	4
71554	3
71555	3
71556	4
71557	3
71558	3
71559	3
71560	2
71561	3
71562	3
71563	2
71564	2
71565	4
71566	3
71567	3
71568	6
71569	2
71570	4
71571	2
71572	3
71573	3
71574	3
71575	3
71576	3
71577	4
71578	3
71579	5
71580	4
71581	3
71582	3
71583	4
71584	2
71585	3
71586	4
71587	3
71588	2
71589	3
71590	3
71591	3
71592	4
71593	2
71594	2
71595	4
71596	3
71597	2
71598	3
71599	3
71600	3
71601	3
71602	2
71603	3
71604	5
71605	3
71606	2
71607	3
71608	3
71609	2
71610	10
71611	3
71612	3
71613	6
71614	3
71615	3
71616	3
71617	3
71618	2
71619	3
71620	2
71621	3
71622	3
71623	3
71624	3
71625	4
71626	3
71627	3
71628	7
71629	3
71630	4
71631	6
71632	3
71633	2
71634	2
71635	3
71636	2
71637	3
71638	4
71639	3
71640	4
71641	5
71642	2
71643	3
71644	3
71645	11
71646	3
71647	3
71648	3
71649	2
71650	3
71651	3
71652	3
71653	3
71654	3
71655	8
71656	2
71657	2
71658	3
71659	3
71660	3
71661	3
71662	3
71663	3
71664	3
71665	3
71666	3
71667	2
71668	3
71669	2
71670	4
71671	3
71672	5
71673	3
71674	2
71675	3
71676	4
71677	2
71678	3
71679	3
71680	3
71681	2
71682	3
71683	3
71684	2
71685	4
71686	3
71687	3
71688	3
71689	3
71690	3
71691	3
71692	2
71693	2
71694	6
71695	4
71696	2
71697	2
71698	2
71699	2
71700	4
71701	3
71702	2
71703	5
71704	2
71705	2
71706	4
71707	2
71708	3
71709	4
71710	3
71711	3
71712	2
71713	2
71714	3
71715	4
71716	2
71717	3
71718	4
71719	3
71720	3
71721	4
71722	4
71723	3
71724	2
71725	4
71726	3
71727	3
71728	2
71729	3
71730	4
71731	2
71732	3
71733	3
71734	5
71735	3
71736	3
71737	3
71738	2
71739	2
71740	4
71741	2
71742	3
71743	3
71744	2
71745	4
71746	2
71747	3
71748	3
71749	2
71750	3
71751	3
71752	3
71753	3
71754	3
71755	7
71756	2
71757	6
71758	3
71759	3
71760	4
71761	3
71762	2
71763	2
71764	4
71765	5
71766	2
71767	3
71768	2
71769	3
71770	2
71771	3
71772	3
71773	3
71774	3
71775	4
71776	2
71777	2
71778	4
71779	3
71780	4
71781	4
71782	3
71783	3
71784	3
71785	3
71786	3
71787	3
71788	3
71789	2
71790	4
71791	4
71792	3
71793	2
71794	3
71795	3
71796	5
71797	4
71798	2
71799	3
71800	3
71801	2
71802	3
71803	3
71804	3
71805	4
71806	4
71807	3
71808	4
71809	2
71810	4
71811	3
71812	2
71813	3
71814	3
71815	3
71816	3
71817	3
71818	3
71819	2
71820	6
71821	2
71822	3
71823	4
71824	2
71825	4
71826	2
71827	7
71828	2
71829	3
71830	3
71831	3
71832	4
71833	2
71834	3
71835	4
71836	3
71837	2
71838	4
71839	3
71840	3
71841	3
71842	4
71843	2
71844	2
71845	3
71846	2
71847	3
71848	3
71849	2
71850	4
71851	3
71852	3
71853	3
71854	3
71855	3
71856	2
71857	2
71858	5
71859	4
71860	2
71861	2
71862	3
71863	4
71864	3
71865	4
71866	2
71867	2
71868	4
71869	3
71870	3
71871	3
71872	2
71873	3
71874	2
71875	3
71876	3
71877	5
71878	3
71879	3
71880	4
71881	3
71882	7
71883	6
71884	2
71885	3
71886	3
71887	3
71888	2
71889	5
71890	6
71891	3
71892	3
71893	3
71894	3
71895	4
71896	2
71897	3
71898	3
71899	2
71900	3
71901	3
71902	3
71903	3
71904	3
71905	3
71906	2
71907	2
71908	2
71909	2
71910	8
71911	3
71912	4
71913	2
71914	2
71915	3
71916	3
71917	2
71918	3
71919	4
71920	5
71921	3
71922	2
71923	3
71924	2
71925	4
71926	2
71927	3
71928	4
71929	3
71930	2
71931	2
71932	3
71933	2
71934	3
71935	3
71936	2
71937	3
71938	2
71939	3
71940	4
71941	2
71942	3
71943	3
71944	3
71945	2
71946	6
71947	2
71948	2
71949	3
71950	3
71951	5
71952	2
71953	3
71954	2
71955	4
71956	2
71957	3
71958	2
71959	3
71960	4
71961	4
71962	3
71963	2
71964	3
71965	2
71966	3
71967	3
71968	2
71969	4
71970	4
71971	2
71972	2
71973	3
71974	3
71975	3
71976	3
71977	4
71978	3
71979	2
71980	3
71981	5
71982	5
71983	3
71984	3
71985	4
71986	2
71987	2
71988	3
71989	3
71990	3
71991	3
71992	3
71993	2
71994	3
71995	4
71996	3
71997	4
71998	3
71999	3
72000	4
72001	4
72002	3
72003	3
72004	3
72005	3
72006	2
72007	3
72008	2
72009	7
72010	3
72011	3
72012	4
72013	5
72014	3
72015	4
72016	3
72017	2
72018	3
72019	2
72020	2
72021	3
72022	2
72023	3
72024	3
72025	4
72026	2
72027	5
72028	3
72029	4
72030	4
72031	3
72032	2
72033	3
72034	2
72035	3
72036	3
72037	4
72038	3
72039	3
72040	5
72041	2
72042	3
72043	2
72044	5
72045	4
72046	4
72047	3
72048	3
72049	2
72050	4
72051	9
72052	2
72053	2
72054	2
72055	3
72056	3
72057	2
72058	3
72059	3
72060	4
72061	3
72062	3
72063	4
72064	2
72065	3
72066	2
72067	3
72068	2
72069	3
72070	3
72071	3
72072	6
72073	2
72074	2
72075	5
72076	3
72077	2
72078	4
72079	3
72080	4
72081	3
72082	3
72083	3
72084	3
72085	2
72086	3
72087	3
72088	2
72089	2
72090	4
72091	2
72092	3
72093	3
72094	3
72095	3
72096	3
72097	2
72098	3
72099	2
72100	3
72101	2
72102	3
72103	3
72104	2
72105	4
72106	5
72107	3
72108	2
72109	2
72110	3
72111	3
72112	2
72113	2
72114	4
72115	3
72116	3
72117	3
72118	3
72119	3
72120	4
72121	3
72122	2
72123	3
72124	4
72125	3
72126	3
72127	3
72128	3
72129	2
72130	2
72131	3
72132	2
72133	3
72134	2
72135	6
72136	7
72137	5
72138	3
72139	2
72140	3
72141	3
72142	3
72143	3
72144	3
72145	3
72146	2
72147	3
72148	3
72149	3
72150	4
72151	3
72152	3
72153	3
72154	3
72155	3
72156	3
72157	3
72158	4
72159	3
72160	4
72161	2
72162	2
72163	3
72164	4
72165	8
72166	2
72167	3
72168	5
72169	2
72170	3
72171	2
72172	2
72173	2
72174	3
72175	3
72176	3
72177	3
72178	3
72179	4
72180	4
72181	3
72182	3
72183	3
72184	3
72185	2
72186	3
72187	3
72188	3
72189	4
72190	3
72191	3
72192	3
72193	2
72194	2
72195	4
72196	2
72197	3
72198	6
72199	5
72200	3
72201	4
72202	2
72203	3
72204	2
72205	3
72206	3
72207	4
72208	4
72209	2
72210	4
72211	2
72212	3
72213	3
72214	2
72215	3
72216	4
72217	3
72218	2
72219	5
72220	3
72221	2
72222	3
72223	3
72224	2
72225	4
72226	3
72227	2
72228	3
72229	2
72230	5
72231	3
72232	2
72233	3
72234	3
72235	3
72236	2
72237	3
72238	3
72239	3
72240	4
72241	2
72242	4
72243	3
72244	2
72245	2
72246	3
72247	3
72248	3
72249	2
72250	4
72251	2
72252	4
72253	2
72254	5
72255	4
72256	2
72257	2
72258	2
72259	2
72260	2
72261	6
72262	2
72263	7
72264	2
72265	4
72266	3
72267	6
72268	4
72269	2
72270	4
72271	3
72272	2
72273	2
72274	2
72275	3
72276	3
72277	2
72278	3
72279	3
72280	3
72281	2
72282	3
72283	4
72284	3
72285	4
72286	3
72287	3
72288	2
72289	3
72290	2
72291	3
72292	5
72293	3
72294	3
72295	3
72296	3
72297	4
72298	3
72299	3
72300	6
72301	3
72302	3
72303	3
72304	3
72305	2
72306	4
72307	2
72308	2
72309	3
72310	4
72311	3
72312	3
72313	2
72314	3
72315	4
72316	3
72317	3
72318	4
72319	3
72320	2
72321	2
72322	2
72323	5
72324	6
72325	4
72326	4
72327	3
72328	2
72329	3
72330	4
72331	3
72332	3
72333	3
72334	3
72335	4
72336	3
72337	2
72338	3
72339	3
72340	3
72341	2
72342	2
72343	3
72344	2
72345	6
72346	2
72347	3
72348	3
72349	3
72350	3
72351	3
72352	3
72353	2
72354	5
72355	3
72356	2
72357	4
72358	4
72359	3
72360	4
72361	2
72362	3
72363	3
72364	3
72365	4
72366	3
72367	3
72368	2
72369	4
72370	2
72371	3
72372	3
72373	3
72374	2
72375	4
72376	3
72377	2
72378	3
72379	2
72380	3
72381	3
72382	3
72383	3
72384	4
72385	5
72386	3
72387	6
72388	2
72389	3
72390	7
72391	3
72392	2
72393	3
72394	3
72395	3
72396	2
72397	3
72398	3
72399	3
72400	2
72401	3
72402	2
72403	3
72404	3
72405	4
72406	3
72407	3
72408	4
72409	3
72410	2
72411	3
72412	3
72413	3
72414	3
72415	3
72416	5
72417	3
72418	3
72419	3
72420	8
72421	2
72422	3
72423	4
72424	3
72425	3
72426	3
72427	3
72428	3
72429	3
72430	3
72431	3
72432	3
72433	3
72434	2
72435	4
72436	3
72437	3
72438	3
72439	3
72440	3
72441	2
72442	2
72443	4
72444	3
72445	2
72446	4
72447	6
72448	2
72449	2
72450	6
72451	3
72452	2
72453	3
72454	3
72455	4
72456	2
72457	3
72458	2
72459	4
72460	3
72461	2
72462	3
72463	4
72464	3
72465	4
72466	2
72467	2
72468	4
72469	2
72470	3
72471	4
72472	2
72473	3
72474	4
72475	4
72476	3
72477	3
72478	5
72479	3
72480	4
72481	2
72482	2
72483	3
72484	4
72485	6
72486	2
72487	3
72488	4
72489	4
72490	3
72491	3
72492	3
72493	2
72494	3
72495	4
72496	3
72497	2
72498	2
72499	3
72500	2
72501	3
72502	2
72503	3
72504	3
72505	4
72506	3
72507	3
72508	3
72509	5
72510	4
72511	3
72512	3
72513	6
72514	2
72515	3
72516	2
72517	7
72518	3
72519	3
72520	4
72521	3
72522	4
72523	2
72524	2
72525	4
72526	3
72527	3
72528	3
72529	2
72530	2
72531	2
72532	2
72533	2
72534	4
72535	4
72536	2
72537	2
72538	2
72539	3
72540	5
72541	3
72542	3
72543	3
72544	2
72545	3
72546	4
72547	2
72548	3
72549	3
72550	3
72551	3
72552	3
72553	2
72554	2
72555	4
72556	4
72557	2
72558	3
72559	3
72560	3
72561	2
72562	9
72563	3
72564	3
72565	3
72566	3
72567	3
72568	3
72569	3
72570	4
72571	5
72572	3
72573	4
72574	3
72575	3
72576	6
72577	2
72578	2
72579	3
72580	3
72581	3
72582	3
72583	3
72584	2
72585	4
72586	2
72587	3
72588	3
72589	3
72590	4
72591	3
72592	2
72593	2
72594	4
72595	3
72596	2
72597	3
72598	2
72599	3
72600	4
72601	3
72602	5
72603	3
72604	4
72605	2
72606	3
72607	3
72608	2
72609	2
72610	2
72611	4
72612	3
72613	2
72614	2
72615	4
72616	2
72617	2
72618	5
72619	3
72620	3
72621	3
72622	3
72623	3
72624	4
72625	3
72626	2
72627	2
72628	3
72629	3
72630	4
72631	4
72632	3
72633	10
72634	3
72635	3
72636	3
72637	3
72638	3
72639	6
72640	3
72641	3
72642	2
72643	2
72644	7
72645	4
72646	3
72647	3
72648	3
72649	2
72650	2
72651	4
72652	3
72653	3
72654	3
72655	4
72656	3
72657	4
72658	3
72659	3
72660	4
72661	2
72662	3
72663	3
72664	5
72665	2
72666	3
72667	3
72668	3
72669	3
72670	4
72671	3
72672	3
72673	2
72674	3
72675	8
72676	2
72677	3
72678	3
72679	3
72680	3
72681	3
72682	2
72683	3
72684	4
72685	3
72686	3
72687	3
72688	3
72689	2
72690	4
72691	3
72692	3
72693	4
72694	3
72695	5
72696	4
72697	2
72698	4
72699	2
72700	3
72701	2
72702	6
72703	3
72704	3
72705	4
72706	2
72707	2
72708	3
72709	4
72710	4
72711	3
72712	2
72713	4
72714	3
72715	3
72716	3
72717	3
72718	3
72719	3
72720	4
72721	4
72722	2
72723	3
72724	2
72725	2
72726	5
72727	3
72728	2
72729	2
72730	3
72731	3
72732	3
72733	2
72734	3
72735	4
72736	2
72737	3
72738	3
72739	2
72740	2
72741	3
72742	3
72743	3
72744	4
72745	2
72746	2
72747	3
72748	3
72749	3
72750	4
72751	3
72752	2
72753	2
72754	2
72755	3
72756	3
72757	5
72758	3
72759	3
72760	4
72761	4
72762	3
72763	2
72764	3
72765	6
72766	3
72767	3
72768	2
72769	2
72770	3
72771	7
72772	3
72773	3
72774	4
72775	3
72776	2
72777	4
72778	2
72779	3
72780	4
72781	3
72782	3
72783	3
72784	2
72785	2
72786	3
72787	3
72788	5
72789	3
72790	3
72791	3
72792	4
72793	3
72794	3
72795	4
72796	4
72797	2
72798	4
72799	3
72800	6
72801	3
72802	4
72803	3
72804	2
72805	3
72806	2
72807	3
72808	3
72809	2
72810	4
72811	3
72812	3
72813	3
72814	3
72815	3
72816	4
72817	2
72818	3
72819	5
72820	4
72821	3
72822	3
72823	3
72824	3
72825	4
72826	3
72827	2
72828	6
72829	3
72830	3
72831	3
72832	2
72833	2
72834	3
72835	3
72836	2
72837	3
72838	3
72839	4
72840	4
72841	3
72842	3
72843	2
72844	2
72845	4
72846	3
72847	3
72848	2
72849	3
72850	5
72851	3
72852	3
72853	3
72854	3
72855	4
72856	3
72857	4
72858	3
72859	2
72860	3
72861	3
72862	3
72863	3
72864	3
72865	4
72866	2
72867	2
72868	2
72869	2
72870	4
72871	3
72872	2
72873	2
72874	3
72875	4
72876	3
72877	3
72878	3
72879	4
72880	4
72881	5
72882	2
72883	2
72884	3
72885	4
72886	3
72887	3
72888	3
72889	3
72890	2
72891	6
72892	3
72893	2
72894	3
72895	3
72896	3
72897	3
72898	7
72899	3
72900	4
72901	2
72902	2
72903	3
72904	2
72905	3
72906	3
72907	2
72908	3
72909	4
72910	3
72911	3
72912	5
72913	3
72914	3
72915	4
72916	2
72917	3
72918	2
72919	3
72920	3
72921	4
72922	3
72923	2
72924	3
72925	2
72926	4
72927	6
72928	3
72929	4
72930	8
72931	2
72932	2
72933	3
72934	2
72935	3
72936	4
72937	3
72938	2
72939	4
72940	3
72941	3
72942	3
72943	5
72944	3
72945	4
72946	2
72947	3
72948	3
72949	2
72950	3
72951	3
72952	3
72953	3
72954	6
72955	3
72956	3
72957	3
72958	3
72959	3
72960	4
72961	3
72962	3
72963	2
72964	3
72965	3
72966	3
72967	3
72968	3
72969	3
72970	3
72971	3
72972	2
72973	2
72974	5
72975	4
72976	2
72977	3
72978	2
72979	3
72980	4
72981	4
72982	3
72983	3
72984	3
72985	3
72986	2
72987	3
72988	3
72989	3
72990	4
72991	3
72992	2
72993	3
72994	2
72995	3
72996	3
72997	2
72998	4
72999	3
73000	3
73001	2
73002	3
73003	3
73004	2
73005	5
73006	3
73007	3
73008	4
73009	2
73010	3
73011	3
73012	2
73013	2
73014	2
73015	4
73016	3
73017	6
73018	3
73019	2
73020	4
73021	2
73022	3
73023	3
73024	3
73025	7
73026	3
73027	3
73028	2
73029	3
73030	3
73031	3
73032	4
73033	3
73034	2
73035	4
73036	5
73037	2
73038	4
73039	3
73040	3
73041	3
73042	2
73043	2
73044	3
73045	3
73046	2
73047	3
73048	5
73049	3
73050	4
73051	3
73052	3
73053	3
73054	3
73055	3
73056	3
73057	2
73058	3
73059	4
73060	3
73061	2
73062	4
73063	3
73064	2
73065	4
73066	3
73067	5
73068	3
73069	4
73070	3
73071	5
73072	3
73073	9
73074	4
73075	3
73076	2
73077	3
73078	3
73079	3
73080	6
73081	2
73082	2
73083	4
73084	4
73085	3
73086	3
73087	3
73088	2
73089	2
73090	2
73091	2
73092	2
73093	3
73094	3
73095	4
73096	2
73097	2
73098	5
73099	3
73100	5
73101	3
73102	3
73103	3
73104	2
73105	2
73106	2
73107	2
73108	3
73109	2
73110	4
73111	3
73112	4
73113	2
73114	3
73115	4
73116	3
73117	3
73118	3
73119	3
73120	2
73121	2
73122	3
73123	4
73124	2
73125	4
73126	2
73127	3
73128	4
73129	5
73130	3
73131	2
73132	3
73133	2
73134	4
73135	3
73136	3
73137	2
73138	3
73139	4
73140	4
73141	2
73142	2
73143	6
73144	4
73145	2
73146	3
73147	3
73148	4
73149	3
73150	4
73151	4
73152	7
73153	3
73154	3
73155	4
73156	2
73157	3
73158	4
73159	3
73160	5
73161	2
73162	4
73163	3
73164	3
73165	3
73166	3
73167	3
73168	3
73169	2
73170	4
73171	3
73172	3
73173	3
73174	2
73175	3
73176	2
73177	4
73178	3
73179	3
73180	3
73181	2
73182	3
73183	3
73184	3
73185	8
73186	3
73187	3
73188	2
73189	2
73190	3
73191	5
73192	3
73193	2
73194	3
73195	3
73196	3
73197	3
73198	3
73199	3
73200	4
73201	3
73202	3
73203	3
73204	2
73205	3
73206	6
73207	3
73208	3
73209	3
73210	2
73211	3
73212	3
73213	3
73214	3
73215	4
73216	3
73217	2
73218	2
73219	3
73220	3
73221	3
73222	5
73223	3
73224	4
73225	2
73226	3
73227	3
73228	2
73229	3
73230	4
73231	3
73232	3
73233	3
73234	3
73235	4
73236	4
73237	2
73238	3
73239	3
73240	3
73241	3
73242	4
73243	2
73244	3
73245	8
73246	3
73247	4
73248	4
73249	2
73250	2
73251	3
73252	2
73253	5
73254	4
73255	6
73256	2
73257	2
73258	2
73259	2
73260	4
73261	2
73262	3
73263	3
73264	4
73265	2
73266	2
73267	3
73268	3
73269	6
73270	4
73271	3
73272	4
73273	3
73274	2
73275	4
73276	3
73277	2
73278	3
73279	7
73280	2
73281	3
73282	2
73283	3
73284	5
73285	3
73286	2
73287	4
73288	2
73289	2
73290	4
73291	2
73292	3
73293	3
73294	3
73295	3
73296	3
73297	3
73298	2
73299	3
73300	2
73301	3
73302	2
73303	3
73304	3
73305	4
73306	2
73307	3
73308	4
73309	2
73310	3
73311	3
73312	3
73313	3
73314	3
73315	5
73316	2
73317	3
73318	3
73319	3
73320	4
73321	3
73322	4
73323	2
73324	3
73325	3
73326	3
73327	3
73328	3
73329	2
73330	2
73331	2
73332	6
73333	2
73334	3
73335	4
73336	4
73337	3
73338	4
73339	3
73340	3
73341	4
73342	3
73343	3
73344	3
73345	2
73346	5
73347	3
73348	2
73349	2
73350	4
73351	3
73352	2
73353	3
73354	2
73355	4
73356	3
73357	4
73358	3
73359	4
73360	3
73361	2
73362	2
73363	2
73364	2
73365	4
73366	2
73367	4
73368	2
73369	2
73370	3
73371	3
73372	4
73373	4
73374	3
73375	3
73376	2
73377	5
73378	2
73379	2
73380	4
73381	3
73382	2
73383	4
73384	2
73385	2
73386	5
73387	2
73388	3
73389	4
73390	3
73391	3
73392	2
73393	6
73394	2
73395	6
73396	3
73397	3
73398	3
73399	3
73400	3
73401	3
73402	3
73403	3
73404	3
73405	2
73406	7
73407	3
73408	5
73409	3
73410	4
73411	3
73412	2
73413	3
73414	3
73415	3
73416	5
73417	3
73418	2
73419	3
73420	3
73421	2
73422	3
73423	3
73424	4
73425	4
73426	2
73427	3
73428	3
73429	3
73430	3
73431	4
73432	3
73433	2
73434	3
73435	3
73436	3
73437	3
73438	3
73439	5
73440	8
73441	3
73442	2
73443	3
73444	3
73445	2
73446	2
73447	3
73448	2
73449	4
73450	2
73451	3
73452	2
73453	2
73454	3
73455	4
73456	3
73457	3
73458	6
73459	2
73460	3
73461	3
73462	3
73463	3
73464	3
73465	3
73466	4
73467	2
73468	3
73469	3
73470	5
73471	4
73472	3
73473	3
73474	2
73475	3
73476	4
73477	2
73478	2
73479	3
73480	3
73481	2
73482	3
73483	2
73484	2
73485	4
73486	3
73487	4
73488	2
73489	2
73490	2
73491	4
73492	3
73493	3
73494	3
73495	3
73496	2
73497	2
73498	2
73499	2
73500	4
73501	5
73502	4
73503	3
73504	2
73505	4
73506	2
73507	3
73508	3
73509	3
73510	3
73511	3
73512	3
73513	4
73514	4
73515	4
73516	2
73517	2
73518	3
73519	3
73520	3
73521	6
73522	2
73523	2
73524	3
73525	4
73526	3
73527	3
73528	3
73529	2
73530	4
73531	3
73532	5
73533	7
73534	3
73535	3
73536	3
73537	3
73538	2
73539	2
73540	2
73541	2
73542	4
73543	3
73544	2
73545	4
73546	3
73547	2
73548	2
73549	3
73550	3
73551	3
73552	2
73553	3
73554	4
73555	3
73556	3
73557	3
73558	2
73559	3
73560	4
73561	2
73562	2
73563	5
73564	3
73565	3
73566	4
73567	3
73568	2
73569	3
73570	3
73571	2
73572	2
73573	4
73574	2
73575	4
73576	3
73577	3
73578	3
73579	3
73580	3
73581	3
73582	3
73583	3
73584	9
73585	2
73586	3
73587	2
73588	2
73589	2
73590	4
73591	3
73592	3
73593	5
73594	5
73595	3
73596	3
73597	2
73598	3
73599	3
73600	3
73601	2
73602	3
73603	4
73604	2
73605	4
73606	3
73607	3
73608	2
73609	2
73610	4
73611	2
73612	3
73613	2
73614	3
73615	3
73616	2
73617	3
73618	2
73619	3
73620	4
73621	3
73622	2
73623	3
73624	2
73625	5
73626	3
73627	4
73628	4
73629	3
73630	4
73631	3
73632	3
73633	3
73634	2
73635	4
73636	3
73637	2
73638	2
73639	3
73640	3
73641	2
73642	2
73643	2
73644	4
73645	3
73646	3
73647	6
73648	2
73649	3
73650	4
73651	2
73652	2
73653	3
73654	3
73655	3
73656	10
73657	3
73658	3
73659	2
73660	7
73661	3
73662	3
73663	3
73664	3
73665	4
73666	2
73667	4
73668	3
73669	3
73670	3
73671	3
73672	2
73673	2
73674	3
73675	3
73676	3
73677	4
73678	3
73679	3
73680	4
73681	2
73682	3
73683	3
73684	2
73685	2
73686	3
73687	5
73688	3
73689	3
73690	2
73691	3
73692	11
73693	2
73694	3
73695	8
73696	3
73697	2
73698	3
73699	2
73700	4
73701	4
73702	3
73703	3
73704	3
73705	2
73706	2
73707	3
73708	2
73709	2
73710	12
73711	3
73712	3
73713	2
73714	2
73715	4
73716	3
73717	3
73718	5
73719	13
73720	4
73721	3
73722	3
73723	3
73724	3
73725	4
73726	3
73727	3
73728	2
73729	2
73730	3
73731	3
73732	2
73733	3
73734	3
73735	3
73736	2
73737	2
73738	3
73739	3
73740	4
73741	2
73742	3
73743	3
73744	2
73745	4
73746	4
73747	3
73748	3
73749	5
73750	3
73751	3
73752	3
73753	2
73754	2
73755	4
73756	3
73757	2
73758	3
73759	4
73760	2
73761	3
73762	2
73763	3
73764	2
73765	2
73766	3
73767	3
73768	2
73769	3
73770	4
73771	2
73772	2
73773	6
73774	3
73775	3
73776	3
73777	3
73778	2
73779	3
73780	5
73781	4
73782	2
73783	3
73784	3
73785	4
73786	3
73787	7
73788	3
73789	2
73790	3
73791	4
73792	2
73793	2
73794	3
73795	3
73796	2
73797	4
73798	2
73799	3
73800	4
73801	4
73802	2
73803	5
73804	2
73805	2
73806	3
73807	3
73808	3
73809	2
73810	4
73811	5
73812	3
73813	4
73814	4
73815	6
73816	2
73817	3
73818	3
73819	2
73820	3
73821	3
73822	3
73823	3
73824	3
73825	2
73826	2
73827	5
73828	2
73829	3
73830	4
73831	4
73832	3
73833	2
73834	3
73835	3
73836	6
73837	3
73838	3
73839	3
73840	3
73841	5
73842	5
73843	3
73844	2
73845	4
73846	2
73847	3
73848	4
73849	2
73850	4
73851	3
73852	3
73853	3
73854	3
73855	3
73856	2
73857	3
73858	2
73859	2
73860	4
73861	4
73862	2
73863	3
73864	3
73865	4
73866	3
73867	2
73868	3
73869	3
73870	4
73871	3
73872	2
73873	5
73874	2
73875	4
73876	3
73877	2
73878	3
73879	3
73880	3
73881	3
73882	4
73883	2
73884	3
73885	3
73886	3
73887	3
73888	2
73889	2
73890	4
73891	4
73892	5
73893	3
73894	2
73895	3
73896	3
73897	2
73898	3
73899	6
73900	3
73901	4
73902	4
73903	3
73904	5
73905	4
73906	3
73907	2
73908	3
73909	3
73910	3
73911	3
73912	3
73913	3
73914	7
73915	3
73916	3
73917	3
73918	3
73919	3
73920	4
73921	2
73922	3
73923	5
73924	2
73925	2
73926	4
73927	3
73928	2
73929	4
73930	3
73931	3
73932	4
73933	3
73934	3
73935	5
73936	2
73937	2
73938	2
73939	2
73940	3
73941	3
73942	3
73943	3
73944	4
73945	3
73946	2
73947	4
73948	3
73949	3
73950	8
73951	3
73952	3
73953	2
73954	3
73955	3
73956	2
73957	3
73958	2
73959	4
73960	4
73961	3
73962	6
73963	3
73964	4
73965	4
73966	5
73967	4
73968	4
73969	3
73970	2
73971	2
73972	2
73973	2
73974	2
73975	4
73976	3
73977	2
73978	3
73979	3
73980	4
73981	3
73982	3
73983	3
73984	2
73985	2
73986	2
73987	3
73988	2
73989	3
73990	3
73991	3
73992	2
73993	2
73994	2
73995	4
73996	3
73997	5
73998	3
73999	3
74000	2
74001	4
74002	2
74003	3
74004	4
74005	3
74006	2
74007	3
74008	3
74009	2
74010	4
74011	4
74012	3
74013	3
74014	3
74015	3
74016	4
74017	2
74018	3
74019	2
74020	2
74021	2
74022	4
74023	4
74024	3
74025	6
74026	2
74027	2
74028	5
74029	2
74030	4
74031	3
74032	3
74033	2
74034	3
74035	4
74036	4
74037	3
74038	2
74039	3
74040	4
74041	7
74042	2
74043	4
74044	3
74045	3
74046	4
74047	3
74048	4
74049	2
74050	4
74051	2
74052	4
74053	3
74054	3
74055	4
74056	2
74057	3
74058	3
74059	5
74060	3
74061	4
74062	3
74063	3
74064	3
74065	2
74066	2
74067	3
74068	2
74069	3
74070	4
74071	3
74072	3
74073	2
74074	4
74075	3
74076	3
74077	2
74078	3
74079	3
74080	3
74081	3
74082	2
74083	3
74084	3
74085	4
74086	3
74087	3
74088	6
74089	2
74090	5
74091	3
74092	2
74093	2
74094	4
74095	9
74096	3
74097	2
74098	2
74099	2
74100	4
74101	2
74102	3
74103	4
74104	3
74105	2
74106	3
74107	3
74108	3
74109	3
74110	3
74111	3
74112	3
74113	2
74114	2
74115	4
74116	3
74117	2
74118	2
74119	3
74120	4
74121	5
74122	2
74123	3
74124	3
74125	2
74126	3
74127	3
74128	2
74129	3
74130	4
74131	2
74132	4
74133	3
74134	3
74135	3
74136	3
74137	4
74138	3
74139	3
74140	3
74141	3
74142	3
74143	3
74144	3
74145	4
74146	2
74147	3
74148	3
74149	2
74150	3
74151	6
74152	5
74153	2
74154	4
74155	3
74156	2
74157	3
74158	3
74159	3
74160	4
74161	2
74162	2
74163	2
74164	2
74165	6
74166	3
74167	3
74168	7
74169	4
74170	2
74171	3
74172	3
74173	3
74174	3
74175	4
74176	3
74177	2
74178	4
74179	3
74180	2
74181	3
74182	3
74183	5
74184	2
74185	3
74186	3
74187	2
74188	3
74189	2
74190	4
74191	3
74192	2
74193	3
74194	2
74195	4
74196	3
74197	2
74198	3
74199	3
74200	3
74201	2
74202	3
74203	2
74204	3
74205	8
74206	3
74207	3
74208	3
74209	3
74210	2
74211	3
74212	2
74213	3
74214	6
74215	3
74216	2
74217	3
74218	3
74219	2
74220	4
74221	3
74222	3
74223	3
74224	3
74225	3
74226	4
74227	3
74228	3
74229	3
74230	4
74231	3
74232	3
74233	2
74234	2
74235	4
74236	3
74237	3
74238	3
74239	4
74240	2
74241	4
74242	3
74243	3
74244	3
74245	5
74246	2
74247	3
74248	2
74249	3
74250	4
74251	3
74252	3
74253	3
74254	3
74255	3
74256	4
74257	2
74258	2
74259	4
74260	3
74261	4
74262	2
74263	3
74264	2
74265	4
74266	3
74267	3
74268	3
74269	2
74270	3
74271	3
74272	2
74273	4
74274	2
74275	4
74276	5
74277	6
74278	2
74279	3
74280	4
74281	2
74282	3
74283	2
74284	3
74285	3
74286	3
74287	3
74288	2
74289	2
74290	4
74291	3
74292	4
74293	2
74294	2
74295	7
74296	3
74297	2
74298	3
74299	3
74300	3
74301	3
74302	3
74303	3
74304	2
74305	3
74306	2
74307	5
74308	2
74309	3
74310	4
74311	3
74312	3
74313	3
74314	3
74315	4
74316	2
74317	2
74318	3
74319	3
74320	3
74321	2
74322	3
74323	2
74324	3
74325	4
74326	3
74327	4
74328	2
74329	3
74330	2
74331	3
74332	3
74333	4
74334	4
74335	3
74336	3
74337	3
74338	5
74339	3
74340	6
74341	3
74342	2
74343	3
74344	2
74345	2
74346	3
74347	5
74348	2
74349	3
74350	3
74351	3
74352	3
74353	2
74354	3
74355	4
74356	3
74357	2
74358	4
74359	3
74360	3
74361	3
74362	2
74363	2
74364	3
74365	3
74366	3
74367	3
74368	3
74369	5
74370	4
74371	2
74372	2
74373	3
74374	3
74375	4
74376	2
74377	2
74378	2
74379	3
74380	3
74381	2
74382	3
74383	3
74384	2
74385	4
74386	2
74387	3
74388	3
74389	3
74390	4
74391	3
74392	3
74393	2
74394	3
74395	3
74396	3
74397	3
74398	3
74399	3
74400	5
74401	3
74402	2
74403	6
74404	4
74405	3
74406	3
74407	3
74408	3
74409	4
74410	3
74411	2
74412	4
74413	2
74414	3
74415	4
74416	2
74417	3
74418	4
74419	2
74420	2
74421	3
74422	7
74423	3
74424	3
74425	2
74426	3
74427	3
74428	3
74429	3
74430	4
74431	5
74432	2
74433	3
74434	2
74435	3
74436	2
74437	3
74438	3
74439	4
74440	2
74441	2
74442	3
74443	3
74444	3
74445	4
74446	3
74447	3
74448	3
74449	2
74450	3
74451	3
74452	3
74453	2
74454	3
74455	3
74456	3
74457	3
74458	3
74459	3
74460	8
74461	3
74462	5
74463	3
74464	3
74465	3
74466	6
74467	3
74468	3
74469	3
74470	3
74471	3
74472	3
74473	3
74474	3
74475	4
74476	3
74477	4
74478	3
74479	3
74480	3
74481	4
74482	4
74483	3
74484	3
74485	3
74486	2
74487	3
74488	3
74489	2
74490	4
74491	3
74492	3
74493	5
74494	4
74495	3
74496	3
74497	3
74498	2
74499	2
74500	2
74501	3
74502	2
74503	4
74504	2
74505	4
74506	2
74507	2
74508	3
74509	2
74510	3
74511	4
74512	2
74513	2
74514	3
74515	3
74516	3
74517	3
74518	3
74519	3
74520	4
74521	2
74522	3
74523	2
74524	7
74525	4
74526	3
74527	3
74528	3
74529	6
74530	4
74531	2
74532	2
74533	3
74534	3
74535	4
74536	3
74537	2
74538	4
74539	3
74540	3
74541	3
74542	3
74543	4
74544	2
74545	4
74546	2
74547	2
74548	2
74549	7
74550	4
74551	3
74552	3
74553	2
74554	2
74555	5
74556	4
74557	3
74558	3
74559	3
74560	4
74561	2
74562	4
74563	4
74564	3
74565	4
74566	3
74567	3
74568	3
74569	2
74570	3
74571	3
74572	3
74573	2
74574	3
74575	3
74576	3
74577	2
74578	3
74579	4
74580	4
74581	3
74582	4
74583	3
74584	2
74585	3
74586	5
74587	2
74588	3
74589	4
74590	3
74591	3
74592	6
74593	3
74594	5
74595	4
74596	3
74597	2
74598	3
74599	3
74600	2
74601	2
74602	4
74603	3
74604	3
74605	4
74606	9
74607	3
74608	3
74609	2
74610	4
74611	2
74612	3
74613	5
74614	2
74615	3
74616	3
74617	5
74618	2
74619	2
74620	6
74621	4
74622	3
74623	3
74624	3
74625	4
74626	2
74627	3
74628	2
74629	3
74630	4
74631	3
74632	2
74633	2
74634	3
74635	3
74636	3
74637	3
74638	3
74639	3
74640	4
74641	3
74642	3
74643	2
74644	2
74645	2
74646	4
74647	3
74648	5
74649	3
74650	2
74651	3
74652	3
74653	2
74654	3
74655	6
74656	2
74657	2
74658	3
74659	3
74660	2
74661	4
74662	3
74663	3
74664	4
74665	2
74666	3
74667	3
74668	3
74669	3
74670	4
74671	4
74672	3
74673	3
74674	3
74675	3
74676	7
74677	3
74678	2
74679	10
74680	3
74681	3
74682	3
74683	3
74684	3
74685	4
74686	3
74687	3
74688	3
74689	2
74690	4
74691	3
74692	3
74693	2
74694	2
74695	3
74696	2
74697	3
74698	4
74699	2
74700	4
74701	3
74702	4
74703	4
74704	3
74705	4
74706	2
74707	2
74708	3
74709	3
74710	5
74711	3
74712	2
74713	2
74714	2
74715	8
74716	3
74717	2
74718	6
74719	3
74720	3
74721	2
74722	2
74723	2
74724	3
74725	4
74726	2
74727	3
74728	2
74729	3
74730	4
74731	2
74732	4
74733	3
74734	3
74735	3
74736	3
74737	2
74738	2
74739	3
74740	2
74741	5
74742	3
74743	3
74744	3
74745	6
74746	3
74747	2
74748	3
74749	3
74750	3
74751	3
74752	3
74753	3
74754	2
74755	4
74756	2
74757	3
74758	2
74759	3
74760	4
74761	2
74762	3
74763	4
74764	2
74765	3
74766	4
74767	3
74768	2
74769	2
74770	2
74771	2
74772	5
74773	3
74774	4
74775	4
74776	3
74777	3
74778	3
74779	2
74780	3
74781	6
74782	3
74783	3
74784	4
74785	2
74786	2
74787	4
74788	3
74789	3
74790	4
74791	3
74792	2
74793	4
74794	2
74795	3
74796	3
74797	2
74798	3
74799	3
74800	5
74801	2
74802	4
74803	7
74804	2
74805	4
74806	4
74807	3
74808	3
74809	3
74810	3
74811	2
74812	3
74813	3
74814	4
74815	3
74816	3
74817	4
74818	2
74819	3
74820	4
74821	2
74822	2
74823	3
74824	3
74825	3
74826	3
74827	2
74828	3
74829	3
74830	3
74831	3
74832	3
74833	2
74834	5
74835	4
74836	3
74837	3
74838	2
74839	3
74840	3
74841	4
74842	3
74843	2
74844	6
74845	3
74846	3
74847	3
74848	2
74849	4
74850	4
74851	3
74852	2
74853	4
74854	3
74855	3
74856	3
74857	2
74858	4
74859	3
74860	3
74861	2
74862	3
74863	3
74864	3
74865	5
74866	4
74867	3
74868	4
74869	2
74870	3
74871	3
74872	3
74873	2
74874	3
74875	3
74876	3
74877	3
74878	3
74879	3
74880	4
74881	3
74882	2
74883	4
74884	3
74885	4
74886	3
74887	3
74888	3
74889	4
74890	2
74891	2
74892	3
74893	3
74894	3
74895	4
74896	5
74897	2
74898	6
74899	2
74900	3
74901	3
74902	3
74903	3
74904	3
74905	4
74906	3
74907	6
74908	3
74909	3
74910	4
74911	4
74912	2
74913	2
74914	3
74915	3
74916	3
74917	3
74918	3
74919	4
74920	3
74921	3
74922	3
74923	2
74924	2
74925	4
74926	3
74927	5
74928	4
74929	2
74930	7
74931	3
74932	3
74933	2
74934	3
74935	3
74936	3
74937	2
74938	4
74939	3
74940	4
74941	2
74942	3
74943	3
74944	2
74945	3
74946	2
74947	3
74948	2
74949	3
74950	3
74951	3
74952	2
74953	3
74954	3
74955	4
74956	3
74957	3
74958	5
74959	3
74960	3
74961	3
74962	2
74963	3
74964	3
74965	3
74966	2
74967	3
74968	2
74969	2
74970	8
74971	4
74972	3
74973	3
74974	3
74975	3
74976	3
74977	3
74978	2
74979	3
74980	3
74981	3
74982	3
74983	3
74984	3
74985	4
74986	2
74987	4
74988	2
74989	5
74990	3
74991	3
74992	3
74993	2
74994	4
74995	3
74996	2
74997	4
74998	3
74999	3
75000	4
75001	2
75002	2
75003	3
75004	4
75005	3
75006	3
75007	3
75008	2
75009	3
75010	4
75011	2
75012	5
75013	2
75014	2
75015	4
75016	2
75017	2
75018	3
75019	3
75020	5
75021	4
75022	3
75023	3
75024	3
75025	2
75026	4
75027	4
75028	2
75029	2
75030	4
75031	3
75032	3
75033	6
75034	2
75035	4
75036	4
75037	2
75038	3
75039	3
75040	3
75041	2
75042	2
75043	3
75044	3
75045	4
75046	3
75047	4
75048	3
75049	3
75050	3
75051	5
75052	3
75053	3
75054	3
75055	4
75056	2
75057	7
75058	2
75059	3
75060	4
75061	3
75062	3
75063	3
75064	3
75065	2
75066	3
75067	3
75068	3
75069	3
75070	3
75071	3
75072	4
75073	2
75074	3
75075	6
75076	2
75077	3
75078	4
75079	3
75080	2
75081	3
75082	5
75083	2
75084	3
75085	3
75086	3
75087	3
75088	3
75089	4
75090	4
75091	3
75092	2
75093	3
75094	2
75095	3
75096	6
75097	2
75098	2
75099	2
75100	3
75101	2
75102	3
75103	3
75104	2
75105	4
75106	3
75107	2
75108	3
75109	2
75110	4
75111	3
75112	2
75113	5
75114	4
75115	3
75116	4
75117	9
75118	3
75119	3
75120	4
75121	2
75122	2
75123	4
75124	3
75125	4
75126	2
75127	3
75128	3
75129	3
75130	4
75131	3
75132	3
75133	2
75134	3
75135	4
75136	2
75137	2
75138	3
75139	3
75140	4
75141	4
75142	2
75143	3
75144	5
75145	3
75146	2
75147	3
75148	2
75149	2
75150	4
75151	4
75152	4
75153	4
75154	2
75155	3
75156	3
75157	4
75158	2
75159	6
75160	3
75161	2
75162	3
75163	3
75164	3
75165	4
75166	3
75167	3
75168	3
75169	2
75170	2
75171	3
75172	2
75173	3
75174	4
75175	5
75176	2
75177	3
75178	2
75179	3
75180	4
75181	2
75182	3
75183	3
75184	7
75185	3
75186	4
75187	3
75188	2
75189	3
75190	3
75191	3
75192	3
75193	3
75194	3
75195	4
75196	3
75197	3
75198	3
75199	3
75200	3
75201	3
75202	2
75203	3
75204	4
75205	4
75206	5
75207	3
75208	3
75209	2
75210	4
75211	2
75212	2
75213	4
75214	3
75215	3
75216	3
75217	2
75218	3
75219	3
75220	2
75221	3
75222	6
75223	3
75224	2
75225	8
75226	3
75227	2
75228	3
75229	3
75230	3
75231	4
75232	4
75233	3
75234	2
75235	3
75236	3
75237	5
75238	2
75239	3
75240	4
75241	2
75242	3
75243	3
75244	3
75245	2
75246	3
75247	3
75248	3
75249	3
75250	4
75251	2
75252	3
75253	2
75254	3
75255	4
75256	3
75257	3
75258	4
75259	4
75260	3
75261	3
75262	3
75263	3
75264	3
75265	2
75266	2
75267	2
75268	5
75269	2
75270	4
75271	3
75272	2
75273	2
75274	3
75275	3
75276	4
75277	2
75278	3
75279	3
75280	2
75281	2
75282	2
75283	3
75284	3
75285	6
75286	2
75287	3
75288	3
75289	2
75290	3
75291	3
75292	3
75293	4
75294	4
75295	3
75296	2
75297	4
75298	2
75299	5
75300	4
75301	3
75302	3
75303	3
75304	2
75305	2
75306	3
75307	2
75308	2
75309	3
75310	4
75311	7
75312	2
75313	3
75314	2
75315	4
75316	3
75317	4
75318	2
75319	3
75320	3
75321	3
75322	3
75323	2
75324	3
75325	3
75326	3
75327	4
75328	2
75329	2
75330	5
75331	3
75332	2
75333	3
75334	3
75335	4
75336	3
75337	2
75338	3
75339	4
75340	3
75341	3
75342	4
75343	3
75344	3
75345	4
75346	2
75347	2
75348	6
75349	3
75350	4
75351	3
75352	2
75353	2
75354	3
75355	3
75356	3
75357	3
75358	3
75359	3
75360	4
75361	5
75362	3
75363	2
75364	2
75365	3
75366	4
75367	3
75368	2
75369	4
75370	3
75371	3
75372	2
75373	3
75374	4
75375	4
75376	3
75377	2
75378	4
75379	2
75380	2
75381	3
75382	2
75383	4
75384	3
75385	2
75386	2
75387	3
75388	3
75389	2
75390	4
75391	3
75392	5
75393	3
75394	3
75395	4
75396	3
75397	3
75398	2
75399	4
75400	2
75401	2
75402	3
75403	2
75404	3
75405	4
75406	3
75407	3
75408	2
75409	3
75410	2
75411	6
75412	3
75413	2
75414	2
75415	3
75416	3
75417	3
75418	3
75419	3
75420	4
75421	3
75422	3
75423	5
75424	2
75425	4
75426	3
75427	3
75428	2
75429	4
75430	3
75431	3
75432	3
75433	3
75434	2
75435	4
75436	2
75437	2
75438	7
75439	3
75440	3
75441	2
75442	2
75443	3
75444	3
75445	3
75446	3
75447	3
75448	3
75449	2
75450	4
75451	3
75452	3
75453	3
75454	5
75455	3
75456	2
75457	2
75458	2
75459	3
75460	3
75461	3
75462	3
75463	3
75464	2
75465	4
75466	3
75467	3
75468	2
75469	3
75470	3
75471	3
75472	4
75473	3
75474	6
75475	3
75476	2
75477	3
75478	3
75479	3
75480	8
75481	3
75482	3
75483	2
75484	3
75485	5
75486	3
75487	3
75488	3
75489	2
75490	2
75491	3
75492	4
75493	3
75494	2
75495	4
75496	2
75497	3
75498	3
75499	3
75500	4
75501	3
75502	3
75503	3
75504	3
75505	2
75506	2
75507	2
75508	3
75509	4
75510	4
75511	3
75512	3
75513	2
75514	3
75515	3
75516	5
75517	2
75518	3
75519	3
75520	3
75521	2
75522	4
75523	3
75524	3
75525	4
75526	3
75527	3
75528	2
75529	3
75530	6
75531	4
75532	3
75533	2
75534	3
75535	3
75536	3
75537	6
75538	2
75539	2
75540	4
75541	2
75542	3
75543	3
75544	3
75545	2
75546	3
75547	5
75548	3
75549	3
75550	3
75551	3
75552	2
75553	2
75554	2
75555	4
75556	2
75557	2
75558	4
75559	3
75560	3
75561	4
75562	2
75563	3
75564	2
75565	7
75566	3
75567	3
75568	2
75569	2
75570	4
75571	2
75572	3
75573	3
75574	3
75575	3
75576	3
75577	2
75578	5
75579	3
75580	3
75581	3
75582	5
75583	3
75584	2
75585	4
75586	3
75587	3
75588	2
75589	3
75590	3
75591	3
75592	2
75593	3
75594	3
75595	3
75596	2
75597	4
75598	3
75599	3
75600	6
75601	3
75602	3
75603	3
75604	2
75605	3
75606	3
75607	3
75608	3
75609	5
75610	2
75611	2
75612	3
75613	4
75614	3
75615	4
75616	3
75617	2
75618	3
75619	2
75620	3
75621	4
75622	2
75623	3
75624	3
75625	4
75626	2
75627	3
75628	9
75629	2
75630	4
75631	3
75632	3
75633	4
75634	2
75635	3
75636	3
75637	3
75638	3
75639	3
75640	5
75641	2
75642	5
75643	3
75644	3
75645	4
75646	3
75647	3
75648	3
75649	3
75650	4
75651	3
75652	2
75653	2
75654	2
75655	3
75656	3
75657	2
75658	4
75659	2
75660	5
75661	3
75662	3
75663	6
75664	2
75665	2
75666	2
75667	3
75668	2
75669	3
75670	3
75671	5
75672	2
75673	2
75674	4
75675	4
75676	3
75677	3
75678	3
75679	3
75680	4
75681	2
75682	3
75683	2
75684	4
75685	3
75686	3
75687	3
75688	2
75689	3
75690	4
75691	3
75692	7
75693	3
75694	3
75695	3
75696	2
75697	2
75698	3
75699	4
75700	2
75701	4
75702	10
75703	3
75704	3
75705	4
75706	2
75707	2
75708	3
75709	2
75710	3
75711	3
75712	3
75713	2
75714	2
75715	3
75716	3
75717	3
75718	3
75719	3
75720	4
75721	3
75722	2
75723	2
75724	3
75725	4
75726	6
75727	3
75728	2
75729	2
75730	2
75731	2
75732	3
75733	5
75734	3
75735	8
75736	2
75737	2
75738	3
75739	11
75740	3
75741	3
75742	3
75743	3
75744	3
75745	2
75746	3
75747	3
75748	2
75749	3
75750	4
75751	3
75752	3
75753	2
75754	3
75755	3
75756	2
75757	3
75758	3
75759	3
75760	3
75761	3
75762	4
75763	3
75764	5
75765	4
75766	4
75767	3
75768	4
75769	3
75770	3
75771	2
75772	3
75773	2
75774	3
75775	4
75776	2
75777	4
75778	2
75779	2
75780	4
75781	2
75782	3
75783	3
75784	2
75785	3
75786	4
75787	2
75788	2
75789	6
75790	3
75791	3
75792	2
75793	2
75794	2
75795	5
75796	3
75797	2
75798	2
75799	3
75800	3
75801	3
75802	4
75803	4
75804	3
75805	2
75806	3
75807	3
75808	3
75809	4
75810	5
75811	3
75812	2
75813	3
75814	2
75815	4
75816	4
75817	3
75818	3
75819	7
75820	4
75821	2
75822	3
75823	4
75824	3
75825	4
75826	5
75827	3
75828	4
75829	3
75830	3
75831	4
75832	3
75833	2
75834	3
75835	3
75836	3
75837	4
75838	3
75839	3
75840	4
75841	2
75842	2
75843	3
75844	2
75845	3
75846	3
75847	3
75848	2
75849	3
75850	2
75851	3
75852	6
75853	2
75854	4
75855	4
75856	4
75857	5
75858	3
75859	3
75860	3
75861	3
75862	3
75863	3
75864	4
75865	2
75866	3
75867	2
75868	3
75869	2
75870	4
75871	3
75872	2
75873	3
75874	2
75875	3
75876	2
75877	3
75878	3
75879	3
75880	3
75881	3
75882	3
75883	2
75884	3
75885	4
75886	3
75887	3
75888	5
75889	2
75890	2
75891	4
75892	2
75893	2
75894	3
75895	4
75896	3
75897	4
75898	2
75899	3
75900	4
75901	3
75902	3
75903	4
75904	2
75905	4
75906	2
75907	3
75908	3
75909	3
75910	3
75911	3
75912	2
75913	2
75914	2
75915	7
75916	2
75917	4
75918	3
75919	5
75920	4
75921	2
75922	3
75923	4
75924	4
75925	2
75926	2
75927	3
75928	2
75929	3
75930	4
75931	2
75932	3
75933	4
75934	3
75935	3
75936	4
75937	2
75938	2
75939	4
75940	2
75941	2
75942	2
75943	4
75944	3
75945	4
75946	7
75947	3
75948	3
75949	3
75950	5
75951	4
75952	3
75953	3
75954	2
75955	3
75956	3
75957	3
75958	4
75959	3
75960	4
75961	2
75962	3
75963	3
75964	3
75965	4
75966	3
75967	3
75968	2
75969	3
75970	3
75971	3
75972	3
75973	4
75974	2
75975	4
75976	2
75977	2
75978	6
75979	2
75980	3
75981	5
75982	3
75983	3
75984	3
75985	6
75986	2
75987	2
75988	3
75989	2
75990	8
75991	3
75992	3
75993	3
75994	2
75995	3
75996	3
75997	2
75998	3
75999	3
76000	3
76001	2
76002	3
76003	2
76004	2
76005	4
76006	4
76007	3
76008	3
76009	2
76010	4
76011	3
76012	5
76013	3
76014	4
76015	3
76016	3
76017	2
76018	3
76019	3
76020	4
76021	3
76022	2
76023	3
76024	4
76025	3
76026	3
76027	3
76028	3
76029	3
76030	3
76031	3
76032	2
76033	2
76034	3
76035	4
76036	2
76037	2
76038	3
76039	3
76040	2
76041	6
76042	3
76043	5
76044	3
76045	3
76046	3
76047	3
76048	3
76049	4
76050	4
76051	3
76052	2
76053	4
76054	3
76055	3
76056	3
76057	2
76058	3
76059	3
76060	3
76061	3
76062	3
76063	3
76064	2
76065	4
76066	3
76067	4
76068	4
76069	3
76070	3
76071	3
76072	3
76073	7
76074	5
76075	4
76076	5
76077	3
76078	3
76079	3
76080	4
76081	2
76082	2
76083	3
76084	3
76085	2
76086	3
76087	3
76088	3
76089	3
76090	3
76091	2
76092	4
76093	3
76094	3
76095	4
76096	2
76097	3
76098	3
76099	2
76100	2
76101	3
76102	3
76103	3
76104	6
76105	5
76106	2
76107	4
76108	3
76109	3
76110	4
76111	3
76112	3
76113	2
76114	2
76115	3
76116	3
76117	3
76118	3
76119	3
76120	3
76121	2
76122	3
76123	2
76124	3
76125	4
76126	3
76127	3
76128	3
76129	2
76130	4
76131	3
76132	3
76133	3
76134	3
76135	3
76136	5
76137	4
76138	2
76139	9
76140	4
76141	3
76142	3
76143	4
76144	3
76145	4
76146	4
76147	2
76148	2
76149	3
76150	3
76151	3
76152	3
76153	3
76154	2
76155	4
76156	3
76157	2
76158	3
76159	3
76160	4
76161	3
76162	4
76163	2
76164	3
76165	4
76166	2
76167	6
76168	2
76169	2
76170	4
76171	2
76172	3
76173	3
76174	3
76175	4
76176	3
76177	4
76178	3
76179	2
76180	2
76181	3
76182	2
76183	3
76184	4
76185	4
76186	3
76187	3
76188	3
76189	2
76190	3
76191	4
76192	2
76193	2
76194	4
76195	3
76196	2
76197	3
76198	5
76199	3
76200	7
76201	2
76202	3
76203	2
76204	2
76205	3
76206	3
76207	3
76208	3
76209	5
76210	2
76211	3
76212	4
76213	2
76214	3
76215	4
76216	3
76217	3
76218	3
76219	4
76220	3
76221	3
76222	3
76223	3
76224	4
76225	3
76226	2
76227	3
76228	3
76229	5
76230	6
76231	3
76232	2
76233	2
76234	3
76235	3
76236	3
76237	3
76238	3
76239	4
76240	2
76241	3
76242	3
76243	2
76244	3
76245	8
76246	3
76247	3
76248	3
76249	2
76250	2
76251	3
76252	3
76253	2
76254	3
76255	4
76256	3
76257	3
76258	3
76259	2
76260	8
76261	2
76262	3
76263	3
76264	2
76265	3
76266	4
76267	3
76268	3
76269	3
76270	3
76271	3
76272	3
76273	4
76274	2
76275	4
76276	2
76277	3
76278	2
76279	4
76280	3
76281	3
76282	3
76283	2
76284	4
76285	4
76286	3
76287	4
76288	2
76289	2
76290	4
76291	5
76292	2
76293	6
76294	3
76295	3
76296	4
76297	2
76298	2
76299	3
76300	4
76301	2
76302	4
76303	3
76304	2
76305	4
76306	2
76307	3
76308	3
76309	2
76310	3
76311	4
76312	2
76313	3
76314	3
76315	3
76316	3
76317	3
76318	3
76319	3
76320	4
76321	3
76322	5
76323	4
76324	2
76325	4
76326	3
76327	7
76328	3
76329	4
76330	4
76331	3
76332	4
76333	2
76334	3
76335	4
76336	3
76337	3
76338	3
76339	3
76340	3
76341	3
76342	3
76343	3
76344	3
76345	2
76346	3
76347	4
76348	3
76349	3
76350	4
76351	4
76352	2
76353	5
76354	2
76355	3
76356	6
76357	2
76358	3
76359	3
76360	3
76361	2
76362	4
76363	3
76364	3
76365	4
76366	3
76367	3
76368	3
76369	3
76370	3
76371	3
76372	2
76373	4
76374	2
76375	3
76376	2
76377	3
76378	2
76379	2
76380	4
76381	3
76382	3
76383	4
76384	5
76385	2
76386	3
76387	2
76388	2
76389	3
76390	3
76391	3
76392	3
76393	3
76394	2
76395	4
76396	3
76397	3
76398	4
76399	3
76400	3
76401	4
76402	2
76403	2
76404	3
76405	4
76406	4
76407	3
76408	3
76409	2
76410	4
76411	2
76412	3
76413	3
76414	3
76415	5
76416	3
76417	2
76418	2
76419	6
76420	2
76421	2
76422	3
76423	3
76424	4
76425	4
76426	3
76427	3
76428	3
76429	3
76430	3
76431	3
76432	3
76433	3
76434	2
76435	3
76436	3
76437	3
76438	2
76439	3
76440	6
76441	2
76442	3
76443	2
76444	3
76445	3
76446	5
76447	3
76448	2
76449	4
76450	4
76451	4
76452	4
76453	3
76454	7
76455	4
76456	3
76457	2
76458	3
76459	3
76460	3
76461	6
76462	3
76463	3
76464	2
76465	2
76466	4
76467	3
76468	3
76469	3
76470	4
76471	3
76472	3
76473	3
76474	2
76475	3
76476	3
76477	5
76478	3
76479	4
76480	3
76481	2
76482	6
76483	3
76484	2
76485	4
76486	3
76487	3
76488	2
76489	4
76490	3
76491	2
76492	3
76493	2
76494	4
76495	3
76496	3
76497	3
76498	3
76499	3
76500	8
76501	2
76502	3
76503	3
76504	3
76505	3
76506	4
76507	2
76508	5
76509	3
76510	3
76511	3
76512	3
76513	2
76514	2
76515	4
76516	3
76517	3
76518	4
76519	3
76520	3
76521	3
76522	2
76523	3
76524	4
76525	2
76526	3
76527	3
76528	3
76529	3
76530	4
76531	4
76532	3
76533	3
76534	3
76535	3
76536	3
76537	2
76538	4
76539	5
76540	4
76541	2
76542	3
76543	3
76544	3
76545	6
76546	2
76547	3
76548	2
76549	3
76550	3
76551	4
76552	3
76553	2
76554	3
76555	4
76556	2
76557	3
76558	3
76559	3
76560	4
76561	2
76562	2
76563	3
76564	2
76565	2
76566	3
76567	3
76568	3
76569	2
76570	5
76571	3
76572	3
76573	3
76574	3
76575	4
76576	2
76577	3
76578	2
76579	2
76580	3
76581	7
76582	2
76583	4
76584	4
76585	4
76586	3
76587	3
76588	3
76589	3
76590	4
76591	3
76592	2
76593	2
76594	3
76595	3
76596	3
76597	2
76598	2
76599	3
76600	3
76601	5
76602	4
76603	2
76604	3
76605	4
76606	3
76607	3
76608	6
76609	3
76610	3
76611	3
76612	2
76613	3
76614	4
76615	3
76616	2
76617	3
76618	2
76619	3
76620	4
76621	3
76622	3
76623	3
76624	2
76625	2
76626	2
76627	3
76628	2
76629	4
76630	4
76631	3
76632	5
76633	2
76634	2
76635	4
76636	3
76637	3
76638	3
76639	3
76640	3
76641	3
76642	2
76643	3
76644	3
76645	3
76646	3
76647	4
76648	3
76649	2
76650	9
76651	2
76652	2
76653	4
76654	3
76655	3
76656	3
76657	4
76658	2
76659	3
76660	3
76661	2
76662	2
76663	5
76664	3
76665	4
76666	2
76667	2
76668	3
76669	3
76670	6
76671	6
76672	3
76673	2
76674	3
76675	3
76676	2
76677	3
76678	3
76679	3
76680	4
76681	2
76682	3
76683	3
76684	3
76685	3
76686	3
76687	4
76688	2
76689	3
76690	2
76691	3
76692	3
76693	3
76694	5
76695	4
76696	2
76697	2
76698	3
76699	3
76700	3
76701	3
76702	3
76703	3
76704	4
76705	3
76706	3
76707	2
76708	7
76709	3
76710	4
76711	3
76712	4
76713	3
76714	3
76715	3
76716	2
76717	2
76718	4
76719	3
76720	3
76721	4
76722	4
76723	3
76724	2
76725	10
76726	3
76727	3
76728	3
76729	2
76730	2
76731	3
76732	3
76733	2
76734	6
76735	3
76736	3
76737	2
76738	3
76739	3
76740	4
76741	5
76742	2
76743	3
76744	2
76745	2
76746	3
76747	3
76748	3
76749	3
76750	3
76751	3
76752	4
76753	2
76754	3
76755	8
76756	5
76757	2
76758	2
76759	3
76760	3
76761	2
76762	3
76763	3
76764	3
76765	2
76766	3
76767	3
76768	3
76769	3
76770	4
76771	2
76772	3
76773	4
76774	3
76775	3
76776	3
76777	2
76778	2
76779	3
76780	3
76781	2
76782	3
76783	3
76784	3
76785	4
76786	2
76787	5
76788	3
76789	3
76790	3
76791	3
76792	3
76793	3
76794	3
76795	3
76796	3
76797	6
76798	3
76799	3
76800	4
76801	2
76802	2
76803	4
76804	3
76805	3
76806	4
76807	4
76808	2
76809	2
76810	3
76811	3
76812	3
76813	3
76814	3
76815	4
76816	2
76817	3
76818	5
76819	2
76820	3
76821	3
76822	3
76823	3
76824	4
76825	3
76826	3
76827	2
76828	3
76829	2
76830	4
76831	3
76832	3
76833	2
76834	3
76835	7
76836	4
76837	2
76838	3
76839	3
76840	4
76841	2
76842	3
76843	4
76844	2
76845	4
76846	3
76847	3
76848	3
76849	5
76850	2
76851	2
76852	2
76853	3
76854	3
76855	3
76856	3
76857	4
76858	3
76859	3
76860	6
76861	2
76862	3
76863	3
76864	2
76865	2
76866	3
76867	3
76868	2
76869	7
76870	3
76871	3
76872	2
76873	2
76874	3
76875	4
76876	2
76877	3
76878	3
76879	3
76880	5
76881	3
76882	2
76883	2
76884	3
76885	3
76886	3
76887	3
76888	3
76889	3
76890	4
76891	3
76892	3
76893	3
76894	3
76895	6
76896	4
76897	2
76898	2
76899	3
76900	3
76901	3
76902	3
76903	3
76904	2
76905	4
76906	2
76907	2
76908	4
76909	3
76910	3
76911	5
76912	3
76913	2
76914	2
76915	3
76916	3
76917	3
76918	2
76919	3
76920	4
76921	3
76922	2
76923	6
76924	3
76925	4
76926	3
76927	3
76928	4
76929	2
76930	3
76931	2
76932	3
76933	3
76934	3
76935	4
76936	2
76937	4
76938	3
76939	3
76940	3
76941	3
76942	5
76943	3
76944	3
76945	3
76946	3
76947	3
76948	2
76949	2
76950	4
76951	3
76952	2
76953	4
76954	4
76955	3
76956	3
76957	2
76958	3
76959	4
76960	2
76961	2
76962	7
76963	2
76964	3
76965	4
76966	3
76967	3
76968	3
76969	2
76970	4
76971	3
76972	3
76973	5
76974	3
76975	3
76976	3
76977	2
76978	2
76979	3
76980	4
76981	3
76982	4
76983	3
76984	4
76985	4
76986	6
76987	3
76988	3
76989	3
76990	3
76991	3
76992	3
76993	3
76994	3
76995	4
76996	3
76997	3
76998	4
76999	3
77000	4
77001	2
77002	2
77003	2
77004	5
77005	2
77006	4
77007	5
77008	2
77009	2
77010	8
77011	4
77012	3
77013	3
77014	3
77015	3
77016	3
77017	2
77018	4
77019	2
77020	3
77021	3
77022	3
77023	3
77024	3
77025	4
77026	2
77027	3
77028	3
77029	2
77030	3
77031	3
77032	2
77033	3
77034	3
77035	5
77036	2
77037	3
77038	3
77039	3
77040	4
77041	2
77042	3
77043	3
77044	3
77045	4
77046	3
77047	3
77048	3
77049	6
77050	3
77051	3
77052	3
77053	3
77054	3
77055	4
77056	3
77057	2
77058	2
77059	3
77060	2
77061	4
77062	3
77063	4
77064	4
77065	2
77066	5
77067	2
77068	2
77069	2
77070	4
77071	3
77072	2
77073	3
77074	4
77075	3
77076	3
77077	3
77078	3
77079	3
77080	3
77081	2
77082	3
77083	3
77084	3
77085	4
77086	3
77087	3
77088	3
77089	7
77090	2
77091	3
77092	2
77093	2
77094	2
77095	4
77096	3
77097	5
77098	3
77099	2
77100	8
77101	2
77102	3
77103	4
77104	3
77105	3
77106	3
77107	3
77108	2
77109	3
77110	3
77111	3
77112	6
77113	2
77114	2
77115	4
77116	3
77117	3
77118	3
77119	3
77120	4
77121	4
77122	2
77123	4
77124	2
77125	3
77126	3
77127	3
77128	5
77129	4
77130	4
77131	3
77132	2
77133	3
77134	3
77135	3
77136	3
77137	2
77138	2
77139	2
77140	3
77141	2
77142	3
77143	3
77144	2
77145	4
77146	3
77147	3
77148	4
77149	4
77150	3
77151	3
77152	2
77153	2
77154	3
77155	3
77156	3
77157	3
77158	4
77159	5
77160	4
77161	9
77162	2
77163	4
77164	3
77165	4
77166	4
77167	3
77168	3
77169	3
77170	2
77171	2
77172	3
77173	3
77174	3
77175	6
77176	3
77177	3
77178	3
77179	4
77180	4
77181	3
77182	3
77183	3
77184	2
77185	4
77186	2
77187	2
77188	3
77189	3
77190	5
77191	3
77192	2
77193	4
77194	3
77195	3
77196	3
77197	3
77198	3
77199	3
77200	3
77201	3
77202	3
77203	3
77204	2
77205	4
77206	2
77207	3
77208	3
77209	2
77210	4
77211	3
77212	3
77213	2
77214	4
77215	3
77216	7
77217	3
77218	2
77219	3
77220	4
77221	5
77222	2
77223	4
77224	3
77225	2
77226	3
77227	3
77228	4
77229	3
77230	3
77231	3
77232	3
77233	2
77234	3
77235	4
77236	2
77237	2
77238	6
77239	3
77240	3
77241	2
77242	3
77243	2
77244	4
77245	3
77246	3
77247	3
77248	3
77249	2
77250	4
77251	3
77252	5
77253	3
77254	2
77255	3
77256	3
77257	3
77258	2
77259	3
77260	3
77261	2
77262	3
77263	3
77264	3
77265	8
77266	3
77267	2
77268	3
77269	2
77270	3
77271	3
77272	3
77273	3
77274	3
77275	4
77276	3
77277	3
77278	3
77279	3
77280	4
77281	2
77282	2
77283	5
77284	2
77285	2
77286	2
77287	5
77288	2
77289	2
77290	3
77291	2
77292	4
77293	4
77294	3
77295	4
77296	3
77297	2
77298	3
77299	3
77300	2
77301	6
77302	2
77303	3
77304	3
77305	2
77306	2
77307	3
77308	3
77309	3
77310	4
77311	3
77312	3
77313	2
77314	5
77315	3
77316	4
77317	2
77318	3
77319	3
77320	2
77321	3
77322	3
77323	2
77324	3
77325	4
77326	3
77327	3
77328	2
77329	3
77330	4
77331	3
77332	2
77333	3
77334	3
77335	3
77336	3
77337	4
77338	2
77339	2
77340	4
77341	4
77342	3
77343	7
77344	2
77345	5
77346	3
77347	2
77348	2
77349	3
77350	6
77351	3
77352	3
77353	3
77354	2
77355	4
77356	4
77357	4
77358	3
77359	3
77360	3
77361	3
77362	3
77363	4
77364	6
77365	3
77366	3
77367	4
77368	3
77369	2
77370	4
77371	3
77372	3
77373	3
77374	3
77375	3
77376	5
77377	2
77378	3
77379	3
77380	3
77381	4
77382	3
77383	3
77384	3
77385	4
77386	2
77387	3
77388	2
77389	3
77390	3
77391	3
77392	3
77393	3
77394	2
77395	4
77396	3
77397	3
77398	2
77399	3
77400	4
77401	4
77402	2
77403	3
77404	3
77405	2
77406	5
77407	5
77408	3
77409	4
77410	2
77411	3
77412	2
77413	3
77414	2
77415	4
77416	2
77417	2
77418	4
77419	2
77420	3
77421	3
77422	3
77423	3
77424	4
77425	3
77426	2
77427	6
77428	3
77429	3
77430	4
77431	3
77432	3
77433	3
77434	3
77435	4
77436	3
77437	3
77438	5
77439	3
77440	3
77441	4
77442	2
77443	5
77444	2
77445	4
77446	2
77447	3
77448	3
77449	3
77450	2
77451	2
77452	3
77453	3
77454	4
77455	3
77456	3
77457	2
77458	3
77459	3
77460	4
77461	3
77462	3
77463	5
77464	3
77465	2
77466	3
77467	3
77468	3
77469	5
77470	7
77471	3
77472	3
77473	2
77474	2
77475	4
77476	3
77477	2
77478	3
77479	3
77480	2
77481	3
77482	3
77483	3
77484	2
77485	2
77486	4
77487	3
77488	3
77489	2
77490	6
77491	2
77492	2
77493	3
77494	2
77495	3
77496	3
77497	3
77498	2
77499	4
77500	5
77501	3
77502	3
77503	4
77504	3
77505	4
77506	4
77507	3
77508	3
77509	2
77510	3
77511	3
77512	2
77513	2
77514	3
77515	3
77516	2
77517	3
77518	4
77519	5
77520	8
77521	2
77522	2
77523	3
77524	2
77525	3
77526	4
77527	3
77528	4
77529	4
77530	3
77531	5
77532	3
77533	3
77534	3
77535	4
77536	3
77537	2
77538	2
77539	3
77540	2
77541	3
77542	3
77543	3
77544	3
77545	3
77546	3
77547	3
77548	2
77549	2
77550	4
77551	3
77552	3
77553	6
77554	3
77555	3
77556	3
77557	2
77558	3
77559	3
77560	3
77561	3
77562	5
77563	2
77564	3
77565	4
77566	3
77567	3
77568	3
77569	2
77570	2
77571	5
77572	4
77573	2
77574	3
77575	3
77576	2
77577	3
77578	3
77579	3
77580	4
77581	3
77582	3
77583	4
77584	2
77585	3
77586	3
77587	2
77588	3
77589	4
77590	3
77591	3
77592	3
77593	5
77594	3
77595	4
77596	3
77597	7
77598	3
77599	3
77600	4
77601	2
77602	3
77603	3
77604	4
77605	4
77606	2
77607	3
77608	4
77609	3
77610	4
77611	2
77612	2
77613	4
77614	3
77615	4
77616	6
77617	2
77618	2
77619	3
77620	2
77621	2
77622	4
77623	3
77624	5
77625	4
77626	3
77627	3
77628	3
77629	2
77630	3
77631	4
77632	2
77633	2
77634	2
77635	3
77636	2
77637	3
77638	2
77639	3
77640	4
77641	2
77642	2
77643	2
77644	3
77645	2
77646	3
77647	3
77648	3
77649	4
77650	3
77651	3
77652	3
77653	3
77654	3
77655	5
77656	3
77657	3
77658	3
77659	2
77660	4
77661	3
77662	3
77663	3
77664	3
77665	3
77666	2
77667	3
77668	2
77669	3
77670	4
77671	3
77672	9
77673	4
77674	3
77675	3
77676	3
77677	3
77678	3
77679	6
77680	3
77681	2
77682	2
77683	3
77684	2
77685	4
77686	5
77687	3
77688	4
77689	2
77690	4
77691	3
77692	3
77693	3
77694	3
77695	3
77696	3
77697	4
77698	2
77699	2
77700	5
77701	3
77702	2
77703	3
77704	2
77705	2
77706	3
77707	3
77708	2
77709	3
77710	3
77711	3
77712	2
77713	2
77714	3
77715	4
77716	2
77717	5
77718	3
77719	3
77720	3
77721	3
77722	2
77723	2
77724	7
77725	2
77726	3
77727	3
77728	3
77729	2
77730	4
77731	2
77732	2
77733	3
77734	2
77735	3
77736	4
77737	3
77738	3
77739	3
77740	3
77741	3
77742	6
77743	3
77744	4
77745	4
77746	3
77747	2
77748	10
77749	3
77750	3
77751	3
77752	5
77753	2
77754	3
77755	3
77756	3
77757	3
77758	3
77759	3
77760	4
77761	2
77762	2
77763	3
77764	2
77765	3
77766	3
77767	3
77768	2
77769	3
77770	3
77771	3
77772	2
77773	2
77774	3
77775	8
77776	2
77777	4
77778	3
77779	5
77780	3
77781	3
77782	2
77783	3
77784	3
77785	4
77786	11
77787	2
77788	3
77789	3
77790	4
77791	3
77792	4
77793	2
77794	3
77795	3
77796	3
77797	2
77798	3
77799	3
77800	2
77801	2
77802	3
77803	2
77804	3
77805	12
77806	3
77807	3
77808	3
77809	3
77810	5
77811	3
77812	3
77813	2
77814	2
77815	3
77816	3
77817	2
77818	4
77819	3
77820	4
77821	3
77822	4
77823	3
77824	2
77825	4
77826	4
77827	4
77828	2
77829	3
77830	4
77831	3
77832	3
77833	3
77834	2
77835	4
77836	4
77837	3
77838	3
77839	3
77840	3
77841	5
77842	2
77843	4
77844	3
77845	3
77846	2
77847	3
77848	3
77849	3
77850	4
77851	7
77852	3
77853	3
77854	3
77855	3
77856	2
77857	2
77858	2
77859	4
77860	4
77861	3
77862	2
77863	3
77864	2
77865	4
77866	2
77867	2
77868	6
77869	3
77870	3
77871	4
77872	5
77873	2
77874	2
77875	4
77876	2
77877	4
77878	3
77879	5
77880	4
77881	2
77882	3
77883	3
77884	3
77885	2
77886	3
77887	3
77888	2
77889	3
77890	2
77891	4
77892	2
77893	2
77894	3
77895	4
77896	3
77897	2
77898	3
77899	2
77900	3
77901	3
77902	3
77903	5
77904	3
77905	2
77906	2
77907	3
77908	2
77909	2
77910	4
77911	3
77912	2
77913	2
77914	3
77915	3
77916	3
77917	3
77918	3
77919	3
77920	3
77921	2
77922	4
77923	3
77924	4
77925	4
77926	3
77927	3
77928	4
77929	2
77930	2
77931	6
77932	2
77933	2
77934	5
77935	3
77936	3
77937	3
77938	3
77939	3
77940	4
77941	2
77942	2
77943	3
77944	3
77945	4
77946	4
77947	3
77948	3
77949	3
77950	3
77951	3
77952	3
77953	2
77954	2
77955	4
77956	2
77957	3
77958	4
77959	4
77960	2
77961	3
77962	3
77963	3
77964	4
77965	5
77966	3
77967	3
77968	2
77969	2
77970	4
77971	3
77972	3
77973	3
77974	3
77975	3
77976	2
77977	3
77978	7
77979	4
77980	3
77981	4
77982	4
77983	3
77984	2
77985	4
77986	2
77987	3
77988	3
77989	3
77990	3
77991	3
77992	2
77993	4
77994	6
77995	3
77996	5
77997	3
77998	3
77999	3
78000	4
78001	3
78002	2
78003	2
78004	2
78005	3
78006	3
78007	3
78008	3
78009	2
78010	2
78011	4
78012	3
78013	4
78014	3
78015	4
78016	3
78017	2
78018	2
78019	3
78020	3
78021	3
78022	3
78023	4
78024	2
78025	2
78026	2
78027	5
78028	2
78029	3
78030	8
78031	3
78032	2
78033	3
78034	2
78035	3
78036	3
78037	3
78038	2
78039	4
78040	3
78041	2
78042	3
78043	3
78044	3
78045	4
78046	3
78047	3
78048	3
78049	2
78050	4
78051	3
78052	3
78053	4
78054	3
78055	4
78056	3
78057	6
78058	5
78059	2
78060	4
78061	3
78062	3
78063	3
78064	4
78065	2
78066	3
78067	4
78068	3
78069	3
78070	3
78071	3
78072	3
78073	2
78074	3
78075	4
78076	3
78077	3
78078	3
78079	3
78080	2
78081	4
78082	2
78083	3
78084	4
78085	4
78086	2
78087	3
78088	2
78089	5
78090	4
78091	3
78092	3
78093	3
78094	3
78095	4
78096	2
78097	2
78098	3
78099	3
78100	4
78101	2
78102	2
78103	3
78104	3
78105	7
78106	3
78107	3
78108	3
78109	3
78110	3
78111	3
78112	3
78113	3
78114	4
78115	4
78116	2
78117	3
78118	2
78119	3
78120	6
78121	2
78122	3
78123	2
78124	2
78125	2
78126	4
78127	3
78128	3
78129	4
78130	4
78131	3
78132	4
78133	3
78134	3
78135	4
78136	3
78137	2
78138	3
78139	2
78140	3
78141	3
78142	4
78143	3
78144	3
78145	2
78146	2
78147	3
78148	3
78149	3
78150	4
78151	5
78152	3
78153	3
78154	3
78155	4
78156	4
78157	2
78158	3
78159	3
78160	3
78161	3
78162	3
78163	2
78164	2
78165	4
78166	3
78167	3
78168	3
78169	3
78170	3
78171	3
78172	3
78173	2
78174	3
78175	3
78176	3
78177	3
78178	2
78179	2
78180	4
78181	2
78182	5
78183	9
78184	4
78185	3
78186	4
78187	3
78188	2
78189	3
78190	3
78191	3
78192	4
78193	2
78194	2
78195	4
78196	2
78197	3
78198	3
78199	3
78200	4
78201	3
78202	3
78203	2
78204	5
78205	2
78206	3
78207	3
78208	3
78209	2
78210	4
78211	3
78212	2
78213	5
78214	2
78215	3
78216	2
78217	4
78218	3
78219	3
78220	3
78221	3
78222	3
78223	3
78224	2
78225	4
78226	2
78227	3
78228	4
78229	2
78230	3
78231	4
78232	7
78233	2
78234	4
78235	3
78236	3
78237	3
78238	3
78239	3
78240	4
78241	2
78242	3
78243	2
78244	5
78245	3
78246	6
78247	3
78248	2
78249	2
78250	2
78251	3
78252	2
78253	3
78254	3
78255	4
78256	3
78257	2
78258	2
78259	2
78260	6
78261	3
78262	3
78263	3
78264	3
78265	3
78266	2
78267	3
78268	3
78269	3
78270	4
78271	3
78272	3
78273	4
78274	3
78275	5
78276	3
78277	2
78278	2
78279	3
78280	3
78281	3
78282	3
78283	2
78284	2
78285	8
78286	3
78287	3
78288	4
78289	3
78290	2
78291	2
78292	3
78293	3
78294	3
78295	3
78296	2
78297	2
78298	3
78299	3
78300	4
78301	2
78302	3
78303	3
78304	3
78305	2
78306	5
78307	2
78308	2
78309	6
78310	3
78311	3
78312	3
78313	4
78314	2
78315	4
78316	3
78317	2
78318	3
78319	3
78320	4
78321	2
78322	2
78323	3
78324	3
78325	4
78326	2
78327	3
78328	3
78329	4
78330	4
78331	2
78332	3
78333	3
78334	3
78335	3
78336	4
78337	5
78338	3
78339	3
78340	2
78341	2
78342	2
78343	3
78344	3
78345	4
78346	4
78347	2
78348	2
78349	3
78350	3
78351	4
78352	2
78353	3
78354	2
78355	3
78356	3
78357	3
78358	3
78359	7
78360	4
78361	3
78362	2
78363	2
78364	3
78365	3
78366	3
78367	3
78368	5
78369	3
78370	4
78371	3
78372	6
78373	3
78374	3
78375	4
78376	3
78377	2
78378	3
78379	3
78380	3
78381	3
78382	3
78383	3
78384	3
78385	4
78386	3
78387	4
78388	2
78389	3
78390	4
78391	3
78392	3
78393	3
78394	3
78395	3
78396	4
78397	3
78398	3
78399	5
78400	3
78401	2
78402	3
78403	3
78404	3
78405	4
78406	3
78407	3
78408	2
78409	4
78410	3
78411	2
78412	2
78413	3
78414	3
78415	3
78416	2
78417	4
78418	2
78419	2
78420	4
78421	3
78422	3
78423	3
78424	2
78425	3
78426	3
78427	2
78428	3
78429	3
78430	5
78431	3
78432	2
78433	3
78434	2
78435	6
78436	2
78437	2
78438	4
78439	3
78440	2
78441	3
78442	4
78443	3
78444	2
78445	2
78446	3
78447	3
78448	3
78449	3
78450	4
78451	3
78452	3
78453	3
78454	2
78455	4
78456	3
78457	2
78458	2
78459	3
78460	3
78461	5
78462	3
78463	3
78464	2
78465	4
78466	2
78467	2
78468	3
78469	3
78470	3
78471	3
78472	3
78473	3
78474	4
78475	4
78476	3
78477	4
78478	3
78479	3
78480	4
78481	2
78482	2
78483	3
78484	3
78485	3
78486	7
78487	3
78488	2
78489	4
78490	3
78491	3
78492	5
78493	3
78494	3
78495	4
78496	4
78497	2
78498	6
78499	3
78500	2
78501	3
78502	2
78503	3
78504	3
78505	3
78506	3
78507	4
78508	2
78509	2
78510	4
78511	3
78512	3
78513	2
78514	2
78515	3
78516	3
78517	2
78518	2
78519	3
78520	5
78521	4
78522	3
78523	5
78524	3
78525	4
78526	3
78527	3
78528	3
78529	2
78530	2
78531	3
78532	2
78533	3
78534	2
78535	3
78536	2
78537	3
78538	3
78539	2
78540	8
78541	2
78542	3
78543	3
78544	2
78545	6
78546	4
78547	3
78548	3
78549	3
78550	3
78551	3
78552	2
78553	2
78554	5
78555	4
78556	3
78557	3
78558	3
78559	3
78560	3
78561	6
78562	2
78563	3
78564	2
78565	3
78566	3
78567	3
78568	3
78569	3
78570	4
78571	2
78572	3
78573	3
78574	3
78575	3
78576	3
78577	2
78578	2
78579	2
78580	2
78581	3
78582	3
78583	3
78584	3
78585	5
78586	2
78587	4
78588	3
78589	4
78590	3
78591	4
78592	2
78593	2
78594	2
78595	3
78596	3
78597	4
78598	3
78599	3
78600	4
78601	2
78602	2
78603	5
78604	3
78605	3
78606	4
78607	3
78608	2
78609	2
78610	3
78611	3
78612	3
78613	7
78614	3
78615	4
78616	5
78617	3
78618	3
78619	3
78620	3
78621	3
78622	3
78623	3
78624	6
78625	4
78626	2
78627	3
78628	2
78629	3
78630	4
78631	3
78632	2
78633	3
78634	2
78635	3
78636	3
78637	3
78638	3
78639	3
78640	3
78641	2
78642	8
78643	2
78644	2
78645	4
78646	2
78647	5
78648	4
78649	2
78650	4
78651	2
78652	3
78653	2
78654	3
78655	3
78656	2
78657	4
78658	2
78659	3
78660	4
78661	3
78662	3
78663	3
78664	2
78665	2
78666	3
78667	3
78668	3
78669	3
78670	3
78671	3
78672	3
78673	3
78674	2
78675	4
78676	4
78677	2
78678	5
78679	3
78680	3
78681	2
78682	2
78683	3
78684	3
78685	2
78686	3
78687	6
78688	2
78689	2
78690	4
78691	2
78692	3
78693	4
78694	9
78695	3
78696	3
78697	3
78698	3
78699	3
78700	3
78701	3
78702	3
78703	3
78704	3
78705	4
78706	3
78707	2
78708	3
78709	5
78710	4
78711	3
78712	3
78713	2
78714	3
78715	6
78716	3
78717	3
78718	3
78719	4
78720	4
78721	2
78722	3
78723	2
78724	2
78725	3
78726	4
78727	4
78728	2
78729	3
78730	3
78731	4
78732	2
78733	3
78734	3
78735	4
78736	5
78737	3
78738	2
78739	3
78740	7
78741	6
78742	2
78743	3
78744	4
78745	2
78746	2
78747	3
78748	3
78749	3
78750	6
78751	3
78752	3
78753	2
78754	4
78755	4
78756	2
78757	3
78758	3
78759	3
78760	3
78761	4
78762	3
78763	3
78764	3
78765	4
78766	3
78767	4
78768	2
78769	2
78770	2
78771	10
78772	3
78773	2
78774	2
78775	3
78776	3
78777	3
78778	4
78779	2
78780	4
78781	2
78782	3
78783	3
78784	3
78785	3
78786	2
78787	2
78788	2
78789	3
78790	3
78791	3
78792	3
78793	3
78794	2
78795	8
78796	2
78797	2
78798	3
78799	3
78800	2
78801	2
78802	5
78803	2
78804	3
78805	2
78806	5
78807	4
78808	2
78809	3
78810	4
78811	3
78812	3
78813	6
78814	3
78815	3
78816	3
78817	2
78818	2
78819	3
78820	3
78821	3
78822	5
78823	3
78824	3
78825	4
78826	3
78827	3
78828	2
78829	3
78830	3
78831	3
78832	3
78833	5
78834	3
78835	3
78836	2
78837	3
78838	2
78839	3
78840	6
78841	3
78842	3
78843	4
78844	3
78845	2
78846	4
78847	3
78848	3
78849	3
78850	3
78851	3
78852	2
78853	2
78854	4
78855	4
78856	2
78857	2
78858	5
78859	2
78860	3
78861	3
78862	3
78863	3
78864	5
78865	2
78866	3
78867	7
78868	2
78869	3
78870	4
78871	3
78872	2
78873	4
78874	2
78875	4
78876	6
78877	2
78878	3
78879	3
78880	4
78881	3
78882	2
78883	3
78884	2
78885	4
78886	2
78887	3
78888	3
78889	2
78890	3
78891	2
78892	2
78893	2
78894	3
78895	5
78896	2
78897	4
78898	3
78899	3
78900	4
78901	2
78902	2
78903	3
78904	3
78905	4
78906	3
78907	2
78908	3
78909	3
78910	3
78911	3
78912	3
78913	3
78914	3
78915	4
78916	2
78917	3
78918	3
78919	3
78920	2
78921	4
78922	2
78923	3
78924	3
78925	4
78926	5
78927	3
78928	2
78929	2
78930	4
78931	3
78932	3
78933	3
78934	3
78935	3
78936	3
78937	3
78938	3
78939	6
78940	3
78941	2
78942	4
78943	4
78944	2
78945	4
78946	3
78947	3
78948	4
78949	2
78950	3
78951	4
78952	3
78953	3
78954	3
78955	3
78956	2
78957	5
78958	3
78959	3
78960	4
78961	2
78962	2
78963	3
78964	3
78965	4
78966	4
78967	3
78968	3
78969	2
78970	2
78971	3
78972	3
78973	3
78974	3
78975	4
78976	2
78977	2
78978	2
78979	2
78980	3
78981	3
78982	3
78983	3
78984	2
78985	2
78986	3
78987	4
78988	5
78989	2
78990	4
78991	3
78992	2
78993	2
78994	7
78995	5
78996	3
78997	3
78998	2
78999	4
79000	3
79001	3
79002	6
79003	3
79004	3
79005	4
79006	3
79007	3
79008	3
79009	3
79010	2
79011	2
79012	2
79013	3
79014	4
79015	3
79016	3
79017	2
79018	2
79019	5
79020	4
79021	3
79022	3
79023	3
79024	3
79025	2
79026	2
79027	3
79028	3
79029	3
79030	3
79031	3
79032	4
79033	3
79034	3
79035	4
79036	3
79037	3
79038	3
79039	3
79040	4
79041	2
79042	2
79043	2
79044	3
79045	4
79046	3
79047	3
79048	4
79049	3
79050	8
79051	3
79052	2
79053	3
79054	3
79055	4
79056	4
79057	2
79058	3
79059	3
79060	3
79061	2
79062	3
79063	3
79064	2
79065	6
79066	3
79067	3
79068	3
79069	2
79070	3
79071	3
79072	3
79073	2
79074	3
79075	3
79076	2
79077	3
79078	3
79079	3
79080	4
79081	5
79082	2
79083	3
79084	3
79085	2
79086	3
79087	3
79088	3
79089	4
79090	3
79091	3
79092	4
79093	3
79094	3
79095	4
79096	3
79097	3
79098	3
79099	3
79100	3
79101	4
79102	4
79103	3
79104	3
79105	4
79106	2
79107	3
79108	2
79109	3
79110	4
79111	3
79112	5
79113	2
79114	3
79115	3
79116	2
79117	3
79118	4
79119	3
79120	4
79121	7
79122	2
79123	3
79124	3
79125	4
79126	2
79127	3
79128	6
79129	2
79130	3
79131	3
79132	4
79133	2
79134	3
79135	4
79136	2
79137	3
79138	2
79139	2
79140	4
79141	2
79142	3
79143	5
79144	2
79145	3
79146	3
79147	2
79148	3
79149	3
79150	3
79151	3
79152	4
79153	2
79154	2
79155	4
79156	3
79157	3
79158	3
79159	3
79160	3
79161	2
79162	2
79163	3
79164	3
79165	4
79166	3
79167	3
79168	2
79169	3
79170	6
79171	3
79172	2
79173	3
79174	5
79175	3
79176	2
79177	3
79178	4
79179	3
79180	3
79181	2
79182	3
79183	3
79184	3
79185	4
79186	4
79187	2
79188	3
79189	3
79190	3
79191	6
79192	3
79193	3
79194	3
79195	3
79196	3
79197	3
79198	3
79199	3
79200	4
79201	2
79202	3
79203	4
79204	2
79205	9
79206	2
79207	3
79208	2
79209	4
79210	4
79211	2
79212	4
79213	2
79214	3
79215	4
79216	3
79217	2
79218	2
79219	3
79220	4
79221	3
79222	3
79223	3
79224	3
79225	3
79226	3
79227	2
79228	3
79229	2
79230	4
79231	3
79232	2
79233	3
79234	2
79235	3
79236	5
79237	3
79238	2
79239	4
79240	3
79241	3
79242	3
79243	3
79244	5
79245	4
79246	3
79247	3
79248	7
79249	4
79250	2
79251	4
79252	2
79253	2
79254	6
79255	3
79256	2
79257	4
79258	3
79259	2
79260	4
79261	3
79262	3
79263	3
79264	2
79265	3
79266	4
79267	5
79268	3
79269	3
79270	3
79271	3
79272	3
79273	3
79274	3
79275	4
79276	2
79277	3
79278	3
79279	3
79280	3
79281	3
79282	3
79283	2
79284	3
79285	2
79286	3
79287	4
79288	3
79289	3
79290	4
79291	3
79292	3
79293	3
79294	3
79295	3
79296	3
79297	2
79298	5
79299	4
79300	2
79301	2
79302	3
79303	3
79304	4
79305	8
79306	3
79307	3
79308	2
79309	2
79310	3
79311	3
79312	2
79313	2
79314	2
79315	3
79316	3
79317	6
79318	2
79319	3
79320	4
79321	2
79322	3
79323	3
79324	3
79325	3
79326	4
79327	3
79328	3
79329	5
79330	2
79331	3
79332	6
79333	2
79334	2
79335	4
79336	3
79337	2
79338	3
79339	4
79340	3
79341	3
79342	3
79343	3
79344	3
79345	3
79346	3
79347	3
79348	3
79349	2
79350	4
79351	3
79352	5
79353	2
79354	3
79355	3
79356	4
79357	2
79358	3
79359	3
79360	5
79361	2
79362	3
79363	3
79364	2
79365	4
79366	3
79367	3
79368	2
79369	2
79370	3
79371	2
79372	2
79373	3
79374	3
79375	7
79376	4
79377	2
79378	4
79379	2
79380	6
79381	4
79382	4
79383	3
79384	2
79385	2
79386	3
79387	3
79388	4
79389	3
79390	4
79391	5
79392	2
79393	2
79394	3
79395	4
79396	3
79397	2
79398	4
79399	3
79400	2
79401	5
79402	2
79403	3
79404	3
79405	3
79406	3
79407	4
79408	3
79409	2
79410	4
79411	2
79412	2
79413	4
79414	3
79415	3
79416	4
79417	2
79418	2
79419	3
79420	3
79421	3
79422	5
79423	3
79424	3
79425	4
79426	3
79427	2
79428	2
79429	3
79430	3
79431	3
79432	2
79433	2
79434	3
79435	3
79436	3
79437	3
79438	3
79439	4
79440	4
79441	3
79442	3
79443	6
79444	2
79445	3
79446	3
79447	3
79448	2
79449	3
79450	3
79451	2
79452	3
79453	5
79454	3
79455	4
79456	3
79457	3
79458	4
79459	3
79460	2
79461	4
79462	3
79463	3
79464	3
79465	3
79466	2
79467	3
79468	2
79469	3
79470	4
79471	3
79472	3
79473	3
79474	3
79475	5
79476	3
79477	4
79478	3
79479	3
79480	3
79481	2
79482	3
79483	3
79484	5
79485	4
79486	3
79487	3
79488	3
79489	2
79490	2
79491	3
79492	3
79493	2
79494	3
79495	3
79496	2
79497	4
79498	2
79499	3
79500	4
79501	4
79502	7
79503	3
79504	2
79505	2
79506	6
79507	2
79508	3
79509	4
79510	3
79511	3
79512	3
79513	3
79514	3
79515	5
79516	3
79517	3
79518	4
79519	3
79520	3
79521	3
79522	3
79523	2
79524	3
79525	2
79526	3
79527	3
79528	2
79529	2
79530	6
79531	2
79532	3
79533	3
79534	5
79535	3
79536	4
79537	2
79538	2
79539	3
79540	4
79541	3
79542	2
79543	3
79544	3
79545	4
79546	5
79547	3
79548	3
79549	2
79550	4
79551	3
79552	3
79553	4
79554	2
79555	3
79556	2
79557	3
79558	2
79559	3
79560	8
79561	2
79562	3
79563	2
79564	2
79565	2
79566	4
79567	3
79568	2
79569	6
79570	6
79571	3
79572	3
79573	3
79574	3
79575	4
79576	3
79577	5
79578	3
79579	2
79580	3
79581	4
79582	3
79583	3
79584	3
79585	3
79586	2
79587	3
79588	2
79589	2
79590	4
79591	3
79592	2
79593	2
79594	3
79595	3
79596	2
79597	3
79598	3
79599	4
79600	3
79601	2
79602	2
79603	3
79604	3
79605	4
79606	3
79607	3
79608	5
79609	2
79610	3
79611	4
79612	3
79613	2
79614	3
79615	3
79616	3
79617	2
79618	3
79619	3
79620	4
79621	2
79622	3
79623	3
79624	2
79625	6
79626	3
79627	2
79628	3
79629	7
79630	3
79631	3
79632	6
79633	2
79634	2
79635	4
79636	3
79637	3
79638	3
79639	5
79640	3
79641	3
79642	2
79643	3
79644	3
79645	4
79646	3
79647	3
79648	2
79649	3
79650	4
79651	3
79652	2
79653	3
79654	2
79655	4
79656	3
79657	2
79658	2
79659	3
79660	3
79661	2
79662	4
79663	3
79664	3
79665	4
79666	2
79667	3
79668	3
79669	2
79670	5
79671	3
79672	3
79673	2
79674	3
79675	3
79676	3
79677	4
79678	3
79679	4
79680	4
79681	3
79682	2
79683	3
79684	2
79685	3
79686	4
79687	3
79688	3
79689	3
79690	2
79691	2
79692	3
79693	2
79694	3
79695	6
79696	3
79697	3
79698	3
79699	2
79700	2
79701	5
79702	3
79703	3
79704	4
79705	3
79706	3
79707	2
79708	3
79709	3
79710	4
79711	3
79712	3
79713	4
79714	2
79715	3
79716	9
79717	3
79718	3
79719	3
79720	2
79721	2
79722	3
79723	3
79724	2
79725	4
79726	3
79727	3
79728	4
79729	2
79730	4
79731	4
79732	5
79733	3
79734	4
79735	4
79736	3
79737	3
79738	2
79739	2
79740	4
79741	3
79742	3
79743	3
79744	4
79745	2
79746	2
79747	3
79748	2
79749	3
79750	4
79751	3
79752	2
79753	2
79754	2
79755	4
79756	7
79757	2
79758	6
79759	3
79760	2
79761	3
79762	2
79763	5
79764	4
79765	4
79766	2
79767	3
79768	3
79769	3
79770	4
79771	3
79772	3
79773	3
79774	3
79775	4
79776	4
79777	2
79778	4
79779	3
79780	2
79781	4
79782	3
79783	3
79784	2
79785	4
79786	3
79787	3
79788	4
79789	3
79790	3
79791	3
79792	2
79793	3
79794	10
79795	3
79796	2
79797	4
79798	3
79799	3
79800	5
79801	2
79802	2
79803	2
79804	4
79805	3
79806	3
79807	3
79808	4
79809	3
79810	3
79811	2
79812	2
79813	2
79814	3
79815	8
79816	2
79817	2
79818	3
79819	3
79820	3
79821	6
79822	3
79823	3
79824	3
79825	5
79826	3
79827	4
79828	3
79829	2
79830	4
79831	3
79832	3
79833	11
79834	4
79835	3
79836	3
79837	3
79838	3
79839	3
79840	3
79841	2
79842	3
79843	2
79844	2
79845	4
79846	3
79847	3
79848	3
79849	5
79850	2
79851	2
79852	2
79853	3
79854	3
79855	3
79856	5
79857	2
79858	2
79859	3
79860	4
79861	2
79862	3
79863	3
79864	3
79865	2
79866	4
79867	2
79868	3
79869	3
79870	3
79871	3
79872	3
79873	2
79874	2
79875	4
79876	2
79877	3
79878	3
79879	3
79880	2
79881	2
79882	3
79883	7
79884	6
79885	2
79886	3
79887	5
79888	2
79889	3
79890	4
79891	3
79892	2
79893	3
79894	3
79895	3
79896	3
79897	2
79898	3
79899	3
79900	4
79901	2
79902	3
79903	3
79904	2
79905	4
79906	2
79907	2
79908	2
79909	2
79910	3
79911	4
79912	3
79913	2
79914	3
79915	3
79916	2
79917	4
79918	5
79919	4
79920	4
79921	2
79922	4
79923	3
79924	2
79925	3
79926	3
79927	3
79928	3
79929	2
79930	3
79931	2
79932	3
79933	4
79934	4
79935	4
79936	2
79937	3
79938	3
79939	2
79940	4
79941	3
79942	2
79943	3
79944	2
79945	3
79946	3
79947	6
79948	3
79949	5
79950	4
79951	3
79952	3
79953	3
79954	3
79955	3
79956	3
79957	3
79958	2
79959	3
79960	3
79961	3
79962	3
79963	3
79964	3
79965	4
79966	3
79967	3
79968	4
79969	2
79970	3
79971	4
79972	2
79973	2
79974	2
79975	3
79976	3
79977	3
79978	2
79979	2
79980	5
79981	4
79982	3
79983	3
79984	3
79985	4
79986	2
79987	2
79988	2
79989	3
79990	3
79991	3
79992	3
79993	3
79994	3
79995	4
79996	3
79997	2
79998	4
79999	3
80000	2
80001	2
80002	4
80003	3
80004	4
80005	3
80006	3
80007	3
80008	3
80009	2
80010	7
80011	5
80012	3
80013	3
80014	3
80015	3
80016	2
80017	4
80018	3
80019	4
80020	3
80021	2
80022	3
80023	3
80024	3
80025	4
80026	2
80027	3
80028	4
80029	3
80030	3
80031	4
80032	2
80033	2
80034	2
80035	3
80036	3
80037	3
80038	3
80039	3
80040	4
80041	3
80042	5
80043	3
80044	2
80045	3
80046	3
80047	3
80048	2
80049	2
80050	3
80051	2
80052	4
80053	3
80054	3
80055	4
80056	3
80057	4
80058	3
80059	3
80060	3
80061	3
80062	3
80063	3
80064	2
80065	3
80066	4
80067	3
80068	2
80069	3
80070	8
80071	3
80072	2
80073	6
80074	2
80075	3
80076	3
80077	2
80078	3
80079	3
80080	6
80081	3
80082	2
80083	3
80084	2
80085	4
80086	3
80087	6
80088	3
80089	2
80090	2
80091	3
80092	3
80093	2
80094	3
80095	3
80096	3
80097	2
80098	2
80099	3
80100	4
80101	3
80102	2
80103	3
80104	5
80105	4
80106	3
80107	2
80108	3
80109	3
80110	3
80111	3
80112	3
80113	2
80114	3
80115	4
80116	2
80117	2
80118	2
80119	3
80120	3
80121	4
80122	3
80123	2
80124	3
80125	4
80126	3
80127	3
80128	2
80129	4
80130	4
80131	3
80132	3
80133	3
80134	3
80135	5
80136	6
80137	7
80138	3
80139	3
80140	3
80141	2
80142	3
80143	3
80144	2
80145	4
80146	2
80147	2
80148	3
80149	2
80150	3
80151	3
80152	4
80153	3
80154	4
80155	4
80156	3
80157	3
80158	3
80159	3
80160	4
80161	2
80162	2
80163	3
80164	3
80165	3
80166	5
80167	3
80168	4
80169	2
80170	3
80171	4
80172	4
80173	2
80174	3
80175	4
80176	2
80177	3
80178	3
80179	3
80180	3
80181	5
80182	3
80183	3
80184	4
80185	3
80186	2
80187	3
80188	3
80189	4
80190	4
80191	3
80192	3
80193	2
80194	2
80195	4
80196	4
80197	5
80198	2
80199	6
80200	3
80201	3
80202	6
80203	3
80204	2
80205	4
80206	3
80207	3
80208	3
80209	2
80210	3
80211	3
80212	3
80213	3
80214	3
80215	3
80216	3
80217	2
80218	3
80219	3
80220	4
80221	2
80222	3
80223	4
80224	3
80225	2
80226	2
80227	9
80228	5
80229	3
80230	4
80231	3
80232	3
80233	2
80234	4
80235	4
80236	3
80237	3
80238	3
80239	3
80240	4
80241	3
80242	2
80243	3
80244	3
80245	3
80246	2
80247	3
80248	3
80249	2
80250	4
80251	2
80252	3
80253	5
80254	3
80255	3
80256	2
80257	3
80258	2
80259	5
80260	2
80261	3
80262	6
80263	3
80264	7
80265	4
80266	3
80267	3
80268	3
80269	3
80270	3
80271	3
80272	2
80273	2
80274	4
80275	4
80276	3
80277	3
80278	4
80279	3
80280	4
80281	2
80282	2
80283	3
80284	3
80285	2
80286	3
80287	3
80288	3
80289	2
80290	5
80291	3
80292	2
80293	3
80294	3
80295	4
80296	2
80297	4
80298	3
80299	3
80300	4
80301	4
80302	3
80303	3
80304	3
80305	2
80306	3
80307	2
80308	3
80309	2
80310	4
80311	3
80312	3
80313	3
80314	2
80315	3
80316	4
80317	2
80318	3
80319	4
80320	3
80321	5
80322	4
80323	3
80324	2
80325	8
80326	2
80327	3
80328	2
80329	2
80330	2
80331	3
80332	3
80333	3
80334	3
80335	3
80336	2
80337	3
80338	3
80339	3
80340	4
80341	2
80342	3
80343	4
80344	2
80345	2
80346	3
80347	2
80348	3
80349	3
80350	3
80351	3
80352	5
80353	3
80354	2
80355	4
80356	2
80357	3
80358	2
80359	3
80360	3
80361	4
80362	3
80363	2
80364	3
80365	2
80366	3
80367	4
80368	3
80369	2
80370	4
80371	3
80372	3
80373	3
80374	3
80375	3
80376	4
80377	2
80378	2
80379	4
80380	3
80381	3
80382	3
80383	5
80384	2
80385	4
80386	2
80387	2
80388	6
80389	3
80390	3
80391	7
80392	2
80393	3
80394	3
80395	3
80396	3
80397	3
80398	3
80399	3
80400	4
80401	2
80402	3
80403	3
80404	2
80405	2
80406	3
80407	3
80408	3
80409	3
80410	5
80411	3
80412	3
80413	3
80414	5
80415	4
80416	3
80417	3
80418	3
80419	3
80420	2
80421	3
80422	3
80423	3
80424	3
80425	2
80426	2
80427	4
80428	2
80429	2
80430	4
80431	3
80432	3
80433	2
80434	2
80435	3
80436	3
80437	3
80438	3
80439	3
80440	3
80441	3
80442	4
80443	3
80444	4
80445	5
80446	3
80447	3
80448	2
80449	2
80450	3
80451	6
80452	2
80453	3
80454	3
80455	3
80456	4
80457	3
80458	3
80459	3
80460	4
80461	3
80462	3
80463	3
80464	3
80465	3
80466	2
80467	3
80468	2
80469	3
80470	3
80471	3
80472	3
80473	2
80474	2
80475	4
80476	5
80477	3
80478	4
80479	3
80480	3
80481	3
80482	3
80483	6
80484	3
80485	3
80486	3
80487	4
80488	2
80489	2
80490	4
80491	2
80492	2
80493	3
80494	3
80495	4
80496	4
80497	2
80498	2
80499	3
80500	3
80501	3
80502	3
80503	4
80504	3
80505	4
80506	2
80507	5
80508	3
80509	3
80510	4
80511	3
80512	3
80513	2
80514	6
80515	3
80516	2
80517	3
80518	7
80519	4
80520	4
80521	3
80522	3
80523	3
80524	3
80525	2
80526	3
80527	3
80528	3
80529	4
80530	2
80531	3
80532	3
80533	2
80534	4
80535	6
80536	2
80537	2
80538	5
80539	3
80540	3
80541	4
80542	3
80543	3
80544	3
80545	4
80546	3
80547	3
80548	2
80549	3
80550	4
80551	3
80552	2
80553	3
80554	2
80555	3
80556	3
80557	2
80558	3
80559	3
80560	3
80561	2
80562	3
80563	3
80564	3
80565	4
80566	2
80567	3
80568	3
80569	5
80570	3
80571	2
80572	3
80573	2
80574	3
80575	4
80576	2
80577	6
80578	2
80579	3
80580	8
80581	2
80582	3
80583	3
80584	3
80585	3
80586	3
80587	3
80588	2
80589	3
80590	3
80591	3
80592	3
80593	2
80594	2
80595	4
80596	2
80597	4
80598	5
80599	3
80600	5
80601	3
80602	3
80603	2
80604	3
80605	3
80606	3
80607	4
80608	3
80609	2
80610	4
80611	2
80612	3
80613	4
80614	3
80615	3
80616	3
80617	2
80618	4
80619	3
80620	3
80621	2
80622	3
80623	3
80624	3
80625	4
80626	3
80627	2
80628	3
80629	2
80630	3
80631	5
80632	3
80633	3
80634	4
80635	3
80636	3
80637	3
80638	3
80639	3
80640	6
80641	2
80642	2
80643	3
80644	2
80645	7
80646	3
80647	4
80648	3
80649	3
80650	2
80651	2
80652	3
80653	3
80654	3
80655	4
80656	3
80657	2
80658	3
80659	3
80660	2
80661	3
80662	5
80663	3
80664	3
80665	4
80666	2
80667	2
80668	3
80669	2
80670	4
80671	3
80672	2
80673	2
80674	3
80675	3
80676	2
80677	2
80678	3
80679	3
80680	3
80681	2
80682	4
80683	2
80684	3
80685	4
80686	3
80687	3
80688	4
80689	3
80690	2
80691	3
80692	2
80693	5
80694	2
80695	3
80696	3
80697	3
80698	4
80699	3
80700	4
80701	2
80702	3
80703	6
80704	3
80705	2
80706	2
80707	4
80708	2
80709	3
80710	3
80711	3
80712	2
80713	2
80714	2
80715	4
80716	3
80717	3
80718	3
80719	3
80720	3
80721	3
80722	3
80723	4
80724	5
80725	2
80726	4
80727	3
80728	2
80729	4
80730	4
80731	3
80732	3
80733	4
80734	3
80735	4
80736	3
80737	2
80738	9
80739	2
80740	3
80741	3
80742	3
80743	3
80744	2
80745	4
80746	3
80747	2
80748	2
80749	2
80750	4
80751	3
80752	3
80753	3
80754	3
80755	5
80756	3
80757	3
80758	3
80759	3
80760	4
80761	2
80762	3
80763	3
80764	3
80765	2
80766	6
80767	3
80768	3
80769	4
80770	2
80771	3
80772	7
80773	3
80774	2
80775	4
80776	3
80777	2
80778	3
80779	2
80780	4
80781	3
80782	3
80783	3
80784	4
80785	3
80786	5
80787	3
80788	3
80789	2
80790	4
80791	3
80792	2
80793	3
80794	3
80795	3
80796	3
80797	3
80798	3
80799	3
80800	2
80801	5
80802	2
80803	2
80804	2
80805	4
80806	2
80807	3
80808	4
80809	3
80810	3
80811	6
80812	4
80813	3
80814	3
80815	3
80816	2
80817	10
80818	3
80819	2
80820	4
80821	2
80822	3
80823	3
80824	3
80825	2
80826	3
80827	2
80828	3
80829	6
80830	3
80831	3
80832	3
80833	2
80834	2
80835	8
80836	3
80837	3
80838	2
80839	3
80840	4
80841	2
80842	3
80843	3
80844	3
80845	4
80846	3
80847	4
80848	5
80849	2
80850	4
80851	4
80852	4
80853	3
80854	2
80855	3
80856	2
80857	3
80858	2
80859	2
80860	3
80861	3
80862	3
80863	3
80864	3
80865	4
80866	3
80867	3
80868	3
80869	3
80870	3
80871	3
80872	3
80873	2
80874	3
80875	3
80876	2
80877	3
80878	4
80879	5
80880	4
80881	2
80882	2
80883	2
80884	3
80885	3
80886	4
80887	3
80888	3
80889	3
80890	2
80891	3
80892	6
80893	2
80894	3
80895	4
80896	3
80897	2
80898	3
80899	7
80900	2
80901	4
80902	3
80903	3
80904	2
80905	3
80906	3
80907	3
80908	3
80909	2
80910	5
80911	3
80912	2
80913	3
80914	3
80915	3
80916	3
80917	2
80918	2
80919	4
80920	4
80921	2
80922	3
80923	2
80924	4
80925	4
80926	3
80927	3
80928	2
80929	4
80930	2
80931	3
80932	2
80933	2
80934	4
80935	3
80936	3
80937	4
80938	3
80939	3
80940	4
80941	5
80942	3
80943	3
80944	2
80945	2
80946	2
80947	3
80948	3
80949	4
80950	3
80951	3
80952	3
80953	2
80954	3
80955	8
80956	3
80957	3
80958	3
80959	3
80960	3
80961	2
80962	3
80963	2
80964	4
80965	3
80966	2
80967	3
80968	2
80969	3
80970	4
80971	3
80972	5
80973	3
80974	3
80975	3
80976	3
80977	2
80978	2
80979	2
80980	3
80981	3
80982	4
80983	3
80984	3
80985	4
80986	2
80987	3
80988	5
80989	2
80990	6
80991	3
80992	2
80993	3
80994	2
80995	4
80996	2
80997	5
80998	2
80999	3
81000	4
81001	3
81002	4
81003	5
81004	3
81005	4
81006	3
81007	3
81008	3
81009	2
81010	2
81011	3
81012	4
81013	2
81014	2
81015	4
81016	3
81017	2
81018	6
81019	2
81020	4
81021	4
81022	3
81023	3
81024	2
81025	3
81026	7
81027	3
81028	4
81029	3
81030	6
81031	3
81032	3
81033	2
81034	5
81035	3
81036	2
81037	3
81038	3
81039	4
81040	2
81041	2
81042	3
81043	2
81044	2
81045	5
81046	3
81047	3
81048	2
81049	3
81050	2
81051	3
81052	4
81053	3
81054	3
81055	4
81056	3
81057	4
81058	2
81059	3
81060	4
81061	3
81062	2
81063	3
81064	2
81065	5
81066	3
81067	4
81068	3
81069	3
81070	3
81071	3
81072	2
81073	3
81074	3
81075	4
81076	2
81077	2
81078	3
81079	4
81080	3
81081	6
81082	3
81083	2
81084	4
81085	2
81086	3
81087	3
81088	3
81089	2
81090	8
81091	3
81092	3
81093	3
81094	3
81095	4
81096	5
81097	2
81098	4
81099	2
81100	3
81101	2
81102	3
81103	3
81104	2
81105	4
81106	2
81107	4
81108	3
81109	3
81110	3
81111	3
81112	2
81113	2
81114	3
81115	3
81116	3
81117	3
81118	3
81119	3
81120	4
81121	3
81122	3
81123	3
81124	3
81125	4
81126	2
81127	5
81128	2
81129	2
81130	4
81131	2
81132	2
81133	3
81134	3
81135	4
81136	3
81137	3
81138	2
81139	3
81140	3
81141	4
81142	3
81143	3
81144	6
81145	2
81146	2
81147	2
81148	3
81149	3
81150	4
81151	3
81152	2
81153	7
81154	2
81155	3
81156	2
81157	2
81158	5
81159	3
81160	2
81161	2
81162	3
81163	2
81164	3
81165	4
81166	3
81167	3
81168	4
81169	3
81170	2
81171	3
81172	4
81173	2
81174	2
81175	4
81176	3
81177	2
81178	3
81179	3
81180	4
81181	2
81182	3
81183	3
81184	2
81185	2
81186	3
81187	2
81188	3
81189	5
81190	5
81191	4
81192	4
81193	3
81194	2
81195	4
81196	3
81197	2
81198	4
81199	3
81200	3
81201	2
81202	2
81203	2
81204	3
81205	2
81206	3
81207	6
81208	3
81209	3
81210	4
81211	3
81212	3
81213	3
81214	3
81215	3
81216	3
81217	3
81218	2
81219	3
81220	5
81221	3
81222	3
81223	3
81224	3
81225	4
81226	3
81227	3
81228	3
81229	3
81230	3
81231	3
81232	2
81233	2
81234	4
81235	3
81236	3
81237	3
81238	3
81239	3
81240	4
81241	2
81242	3
81243	4
81244	3
81245	3
81246	3
81247	3
81248	2
81249	9
81250	2
81251	5
81252	4
81253	3
81254	2
81255	4
81256	3
81257	4
81258	3
81259	3
81260	4
81261	3
81262	3
81263	5
81264	3
81265	2
81266	2
81267	3
81268	3
81269	3
81270	6
81271	3
81272	3
81273	2
81274	2
81275	3
81276	3
81277	4
81278	3
81279	3
81280	7
81281	2
81282	5
81283	2
81284	3
81285	4
81286	3
81287	3
81288	3
81289	2
81290	3
81291	3
81292	2
81293	2
81294	4
81295	3
81296	3
81297	2
81298	3
81299	2
81300	4
81301	3
81302	3
81303	4
81304	2
81305	3
81306	3
81307	2
81308	3
81309	3
81310	3
81311	3
81312	3
81313	5
81314	2
81315	4
81316	2
81317	4
81318	3
81319	3
81320	3
81321	2
81322	3
81323	3
81324	2
81325	2
81326	4
81327	3
81328	4
81329	3
81330	4
81331	2
81332	2
81333	6
81334	3
81335	3
81336	3
81337	2
81338	3
81339	2
81340	3
81341	3
81342	3
81343	3
81344	5
81345	8
81346	4
81347	3
81348	2
81349	2
81350	3
81351	3
81352	2
81353	2
81354	3
81355	3
81356	2
81357	3
81358	3
81359	3
81360	4
81361	3
81362	3
81363	3
81364	2
81365	3
81366	3
81367	3
81368	3
81369	3
81370	3
81371	2
81372	3
81373	2
81374	3
81375	5
81376	3
81377	2
81378	3
81379	3
81380	2
81381	3
81382	3
81383	3
81384	4
81385	2
81386	2
81387	2
81388	2
81389	4
81390	4
81391	3
81392	3
81393	3
81394	3
81395	4
81396	6
81397	3
81398	2
81399	3
81400	4
81401	2
81402	3
81403	3
81404	3
81405	4
81406	5
81407	7
81408	3
81409	2
81410	3
81411	2
81412	2
81413	3
81414	2
81415	3
81416	2
81417	3
81418	2
81419	3
81420	4
81421	2
81422	3
81423	4
81424	3
81425	3
81426	4
81427	3
81428	2
81429	3
81430	4
81431	3
81432	4
81433	3
81434	3
81435	4
81436	3
81437	5
81438	4
81439	3
81440	2
81441	3
81442	2
81443	3
81444	2
81445	6
81446	3
81447	4
81448	2
81449	3
81450	4
81451	3
81452	3
81453	4
81454	3
81455	3
81456	3
81457	2
81458	3
81459	6
81460	2
81461	2
81462	3
81463	3
81464	3
81465	4
81466	3
81467	3
81468	5
81469	3
81470	3
81471	4
81472	2
81473	3
81474	3
81475	3
81476	2
81477	3
81478	2
81479	3
81480	5
81481	3
81482	3
81483	4
81484	3
81485	4
81486	3
81487	3
81488	3
81489	4
81490	4
81491	3
81492	3
81493	3
81494	3
81495	4
81496	3
81497	2
81498	4
81499	5
81500	3
81501	4
81502	3
81503	3
81504	2
81505	2
81506	2
81507	3
81508	3
81509	2
81510	4
81511	3
81512	3
81513	2
81514	3
81515	4
81516	2
81517	2
81518	3
81519	3
81520	3
81521	2
81522	6
81523	3
81524	4
81525	4
81526	2
81527	3
81528	3
81529	3
81530	5
81531	2
81532	4
81533	2
81534	7
81535	3
81536	3
81537	2
81538	2
81539	3
81540	5
81541	3
81542	2
81543	3
81544	2
81545	3
81546	3
81547	2
81548	4
81549	5
81550	4
81551	3
81552	2
81553	3
81554	3
81555	4
81556	2
81557	3
81558	3
81559	3
81560	3
81561	5
81562	3
81563	2
81564	3
81565	3
81566	3
81567	3
81568	2
81569	2
81570	4
81571	3
81572	2
81573	3
81574	2
81575	4
81576	3
81577	3
81578	3
81579	3
81580	3
81581	3
81582	3
81583	3
81584	2
81585	6
81586	3
81587	3
81588	3
81589	3
81590	3
81591	3
81592	5
81593	2
81594	3
81595	3
81596	3
81597	3
81598	3
81599	3
81600	8
81601	2
81602	2
81603	2
81604	3
81605	3
81606	3
81607	3
81608	2
81609	2
81610	3
81611	2
81612	2
81613	4
81614	4
81615	4
81616	2
81617	3
81618	4
81619	2
81620	3
81621	3
81622	4
81623	5
81624	2
81625	2
81626	2
81627	3
81628	3
81629	2
81630	4
81631	4
81632	3
81633	2
81634	3
81635	3
81636	2
81637	2
81638	2
81639	3
81640	2
81641	4
81642	3
81643	3
81644	2
81645	4
81646	3
81647	3
81648	6
81649	2
81650	3
81651	4
81652	2
81653	3
81654	5
81655	3
81656	3
81657	2
81658	2
81659	3
81660	4
81661	7
81662	3
81663	3
81664	3
81665	2
81666	4
81667	2
81668	3
81669	3
81670	3
81671	3
81672	4
81673	3
81674	3
81675	4
81676	3
81677	2
81678	3
81679	3
81680	2
81681	3
81682	3
81683	3
81684	3
81685	5
81686	3
81687	3
81688	2
81689	3
81690	4
81691	3
81692	3
81693	4
81694	3
81695	3
81696	3
81697	3
81698	2
81699	4
81700	4
81701	2
81702	4
81703	3
81704	3
81705	4
81706	2
81707	2
81708	2
81709	2
81710	3
81711	6
81712	2
81713	2
81714	2
81715	3
81716	5
81717	3
81718	3
81719	3
81720	4
81721	3
81722	3
81723	3
81724	3
81725	3
81726	4
81727	3
81728	2
81729	4
81730	3
81731	3
81732	3
81733	3
81734	2
81735	4
81736	4
81737	2
81738	3
81739	3
81740	3
81741	3
81742	3
81743	3
81744	3
81745	2
81746	3
81747	5
81748	3
81749	2
81750	4
81751	3
81752	3
81753	4
81754	2
81755	3
81756	3
81757	4
81758	3
81759	3
81760	9
81761	2
81762	2
81763	3
81764	2
81765	4
81766	2
81767	3
81768	3
81769	2
81770	4
81771	3
81772	2
81773	2
81774	6
81775	3
81776	3
81777	2
81778	5
81779	3
81780	4
81781	3
81782	3
81783	4
81784	3
81785	3
81786	3
81787	3
81788	7
81789	3
81790	3
81791	4
81792	3
81793	3
81794	2
81795	5
81796	3
81797	2
81798	3
81799	3
81800	2
81801	4
81802	3
81803	3
81804	4
81805	3
81806	3
81807	3
81808	2
81809	5
81810	4
81811	3
81812	2
81813	3
81814	3
81815	3
81816	3
81817	3
81818	3
81819	2
81820	3
81821	3
81822	3
81823	3
81824	2
81825	4
81826	2
81827	3
81828	3
81829	3
81830	3
81831	3
81832	3
81833	3
81834	3
81835	3
81836	3
81837	6
81838	3
81839	3
81840	10
81841	4
81842	3
81843	2
81844	3
81845	3
81846	2
81847	3
81848	3
81849	2
81850	2
81851	3
81852	3
81853	2
81854	3
81855	8
81856	3
81857	3
81858	3
81859	3
81860	2
81861	3
81862	4
81863	3
81864	2
81865	3
81866	2
81867	3
81868	3
81869	2
81870	4
81871	5
81872	4
81873	2
81874	3
81875	3
81876	3
81877	2
81878	2
81879	3
81880	11
81881	2
81882	3
81883	2
81884	3
81885	4
81886	3
81887	3
81888	3
81889	3
81890	4
81891	4
81892	2
81893	3
81894	3
81895	3
81896	3
81897	2
81898	2
81899	2
81900	12
81901	2
81902	5
81903	3
81904	3
81905	2
81906	4
81907	3
81908	2
81909	3
81910	13
81911	3
81912	3
81913	2
81914	3
81915	14
81916	3
81917	3
81918	4
81919	3
81920	2
81921	3
81922	2
81923	3
81924	2
81925	2
81926	3
81927	3
81928	3
81929	2
81930	4
81931	2
81932	2
81933	5
81934	3
81935	3
81936	3
81937	2
81938	2
81939	3
81940	4
81941	3
81942	3
81943	3
81944	2
81945	4
81946	2
81947	2
81948	3
81949	3
81950	4
81951	3
81952	2
81953	2
81954	4
81955	3
81956	3
81957	4
81958	4
81959	3
81960	4
81961	2
81962	3
81963	6
81964	5
81965	4
81966	3
81967	3
81968	3
81969	4
81970	3
81971	2
81972	3
81973	2
81974	3
81975	4
81976	3
81977	3
81978	3
81979	3
81980	3
81981	3
81982	3
81983	3
81984	3
81985	3
81986	2
81987	3
81988	3
81989	3
81990	4
81991	4
81992	2
81993	5
81994	3
81995	5
81996	3
81997	3
81998	3
81999	3
82000	2
82001	2
82002	3
82003	2
82004	3
82005	4
82006	3
82007	3
82008	4
82009	2
82010	3
82011	3
82012	3
82013	2
82014	3
82015	3
82016	4
82017	4
82018	3
82019	3
82020	4
82021	2
82022	2
82023	3
82024	2
82025	4
82026	6
82027	3
82028	2
82029	3
82030	4
82031	3
82032	4
82033	3
82034	2
82035	4
82036	2
82037	2
82038	4
82039	3
82040	3
82041	4
82042	7
82043	3
82044	3
82045	2
82046	3
82047	3
82048	2
82049	2
82050	4
82051	2
82052	3
82053	4
82054	3
82055	3
82056	3
82057	5
82058	4
82059	4
82060	3
82061	3
82062	4
82063	3
82064	4
82065	4
82066	2
82067	2
82068	3
82069	3
82070	3
82071	3
82072	2
82073	2
82074	3
82075	3
82076	3
82077	3
82078	3
82079	3
82080	4
82081	3
82082	5
82083	4
82084	3
82085	2
82086	3
82087	3
82088	5
82089	6
82090	2
82091	3
82092	2
82093	3
82094	3
82095	4
82096	3
82097	2
82098	3
82099	3
82100	2
82101	3
82102	2
82103	3
82104	3
82105	2
82106	3
82107	3
82108	3
82109	3
82110	8
82111	3
82112	2
82113	3
82114	2
82115	3
82116	2
82117	3
82118	3
82119	5
82120	2
82121	2
82122	3
82123	3
82124	3
82125	4
82126	3
82127	3
82128	3
82129	2
82130	4
82131	3
82132	2
82133	3
82134	4
82135	3
82136	2
82137	2
82138	3
82139	2
82140	4
82141	2
82142	3
82143	3
82144	3
82145	3
82146	2
82147	4
82148	2
82149	3
82150	5
82151	3
82152	6
82153	3
82154	2
82155	4
82156	3
82157	3
82158	3
82159	3
82160	3
82161	4
82162	3
82163	2
82164	4
82165	3
82166	3
82167	3
82168	3
82169	7
82170	4
82171	2
82172	3
82173	4
82174	3
82175	3
82176	2
82177	2
82178	2
82179	5
82180	3
82181	5
82182	3
82183	3
82184	2
82185	4
82186	2
82187	3
82188	3
82189	2
82190	3
82191	3
82192	2
82193	2
82194	5
82195	4
82196	2
82197	3
82198	3
82199	3
82200	4
82201	3
82202	3
82203	3
82204	3
82205	3
82206	3
82207	3
82208	3
82209	3
82210	2
82211	3
82212	5
82213	3
82214	3
82215	6
82216	3
82217	2
82218	3
82219	2
82220	3
82221	3
82222	3
82223	3
82224	2
82225	4
82226	2
82227	3
82228	3
82229	3
82230	4
82231	3
82232	3
82233	2
82234	2
82235	3
82236	4
82237	2
82238	3
82239	3
82240	4
82241	2
82242	2
82243	5
82244	2
82245	4
82246	4
82247	3
82248	3
82249	4
82250	3
82251	4
82252	2
82253	3
82254	3
82255	3
82256	3
82257	3
82258	2
82259	3
82260	4
82261	2
82262	2
82263	5
82264	4
82265	2
82266	3
82267	2
82268	3
82269	4
82270	5
82271	9
82272	3
82273	2
82274	5
82275	4
82276	2
82277	2
82278	6
82279	3
82280	4
82281	2
82282	2
82283	3
82284	3
82285	4
82286	3
82287	4
82288	3
82289	3
82290	4
82291	2
82292	3
82293	3
82294	3
82295	4
82296	7
82297	3
82298	2
82299	3
82300	3
82301	2
82302	4
82303	3
82304	2
82305	5
82306	3
82307	2
82308	2
82309	3
82310	3
82311	3
82312	2
82313	3
82314	4
82315	3
82316	3
82317	3
82318	3
82319	3
82320	4
82321	4
82322	3
82323	2
82324	3
82325	4
82326	3
82327	3
82328	4
82329	3
82330	3
82331	3
82332	3
82333	3
82334	3
82335	4
82336	5
82337	4
82338	2
82339	2
82340	3
82341	6
82342	3
82343	3
82344	3
82345	4
82346	3
82347	2
82348	3
82349	2
82350	4
82351	3
82352	2
82353	3
82354	2
82355	6
82356	3
82357	3
82358	2
82359	3
82360	3
82361	2
82362	4
82363	3
82364	3
82365	8
82366	3
82367	5
82368	4
82369	3
82370	2
82371	3
82372	2
82373	2
82374	3
82375	3
82376	3
82377	4
82378	2
82379	3
82380	4
82381	4
82382	3
82383	3
82384	3
82385	2
82386	4
82387	2
82388	3
82389	3
82390	3
82391	3
82392	3
82393	2
82394	3
82395	4
82396	3
82397	3
82398	5
82399	3
82400	3
82401	2
82402	2
82403	3
82404	6
82405	3
82406	2
82407	4
82408	2
82409	3
82410	4
82411	3
82412	3
82413	3
82414	4
82415	3
82416	4
82417	3
82418	3
82419	2
82420	2
82421	2
82422	4
82423	7
82424	3
82425	4
82426	2
82427	3
82428	3
82429	5
82430	3
82431	4
82432	3
82433	4
82434	3
82435	3
82436	2
82437	3
82438	3
82439	3
82440	4
82441	2
82442	2
82443	2
82444	2
82445	3
82446	3
82447	3
82448	2
82449	3
82450	4
82451	3
82452	3
82453	3
82454	2
82455	4
82456	3
82457	2
82458	3
82459	3
82460	5
82461	3
82462	3
82463	3
82464	2
82465	2
82466	2
82467	6
82468	2
82469	2
82470	4
82471	3
82472	2
82473	3
82474	3
82475	3
82476	3
82477	3
82478	3
82479	3
82480	3
82481	3
82482	5
82483	2
82484	3
82485	4
82486	2
82487	3
82488	3
82489	2
82490	3
82491	5
82492	3
82493	2
82494	3
82495	3
82496	3
82497	4
82498	3
82499	2
82500	4
82501	3
82502	3
82503	4
82504	2
82505	2
82506	3
82507	2
82508	2
82509	3
82510	4
82511	4
82512	3
82513	2
82514	2
82515	4
82516	3
82517	3
82518	4
82519	3
82520	3
82521	3
82522	5
82523	3
82524	3
82525	2
82526	3
82527	3
82528	2
82529	2
82530	6
82531	2
82532	3
82533	4
82534	3
82535	4
82536	3
82537	3
82538	2
82539	2
82540	3
82541	3
82542	3
82543	3
82544	3
82545	4
82546	2
82547	3
82548	3
82549	2
82550	7
82551	3
82552	3
82553	5
82554	3
82555	3
82556	3
82557	3
82558	3
82559	3
82560	4
82561	2
82562	2
82563	4
82564	2
82565	3
82566	2
82567	3
82568	2
82569	4
82570	3
82571	2
82572	3
82573	3
82574	3
82575	4
82576	2
82577	2
82578	2
82579	3
82580	3
82581	3
82582	3
82583	3
82584	5
82585	3
82586	3
82587	3
82588	3
82589	3
82590	4
82591	3
82592	4
82593	6
82594	2
82595	3
82596	2
82597	3
82598	2
82599	3
82600	3
82601	2
82602	4
82603	5
82604	3
82605	4
82606	3
82607	3
82608	3
82609	2
82610	3
82611	3
82612	3
82613	2
82614	4
82615	5
82616	3
82617	2
82618	2
82619	2
82620	8
82621	3
82622	3
82623	3
82624	2
82625	2
82626	3
82627	3
82628	3
82629	3
82630	3
82631	3
82632	3
82633	2
82634	3
82635	4
82636	3
82637	3
82638	3
82639	3
82640	3
82641	3
82642	3
82643	2
82644	3
82645	3
82646	5
82647	4
82648	2
82649	3
82650	4
82651	2
82652	3
82653	3
82654	4
82655	3
82656	6
82657	2
82658	2
82659	2
82660	2
82661	3
82662	3
82663	3
82664	2
82665	4
82666	2
82667	3
82668	2
82669	4
82670	3
82671	4
82672	3
82673	3
82674	2
82675	3
82676	3
82677	7
82678	2
82679	3
82680	4
82681	4
82682	2
82683	2
82684	3
82685	3
82686	3
82687	3
82688	3
82689	4
82690	2
82691	3
82692	3
82693	4
82694	3
82695	4
82696	2
82697	3
82698	3
82699	2
82700	3
82701	3
82702	3
82703	3
82704	2
82705	4
82706	2
82707	2
82708	5
82709	3
82710	4
82711	3
82712	3
82713	3
82714	2
82715	4
82716	4
82717	2
82718	3
82719	6
82720	3
82721	3
82722	4
82723	2
82724	2
82725	4
82726	3
82727	3
82728	3
82729	2
82730	2
82731	3
82732	4
82733	4
82734	3
82735	3
82736	2
82737	3
82738	3
82739	5
82740	4
82741	3
82742	3
82743	3
82744	3
82745	4
82746	3
82747	3
82748	3
82749	3
82750	4
82751	3
82752	4
82753	2
82754	3
82755	4
82756	2
82757	2
82758	3
82759	3
82760	2
82761	3
82762	2
82763	2
82764	2
82765	3
82766	3
82767	3
82768	3
82769	2
82770	5
82771	3
82772	2
82773	4
82774	2
82775	4
82776	3
82777	3
82778	2
82779	4
82780	3
82781	2
82782	9
82783	3
82784	3
82785	4
82786	3
82787	2
82788	2
82789	3
82790	4
82791	3
82792	3
82793	2
82794	3
82795	3
82796	3
82797	3
82798	3
82799	3
82800	4
82801	5
82802	2
82803	3
82804	7
82805	3
82806	3
82807	3
82808	3
82809	2
82810	6
82811	2
82812	3
82813	2
82814	4
82815	4
82816	3
82817	3
82818	2
82819	3
82820	2
82821	3
82822	2
82823	3
82824	4
82825	2
82826	2
82827	2
82828	2
82829	2
82830	4
82831	3
82832	5
82833	2
82834	2
82835	3
82836	4
82837	2
82838	3
82839	4
82840	4
82841	3
82842	3
82843	3
82844	3
82845	6
82846	5
82847	3
82848	3
82849	2
82850	2
82851	3
82852	3
82853	3
82854	2
82855	3
82856	2
82857	3
82858	3
82859	4
82860	4
82861	4
82862	3
82863	10
82864	2
82865	2
82866	3
82867	3
82868	2
82869	3
82870	3
82871	3
82872	3
82873	3
82874	3
82875	8
82876	3
82877	3
82878	3
82879	3
82880	4
82881	2
82882	2
82883	2
82884	2
82885	3
82886	2
82887	3
82888	2
82889	3
82890	4
82891	2
82892	3
82893	3
82894	5
82895	3
82896	4
82897	2
82898	2
82899	5
82900	2
82901	4
82902	4
82903	3
82904	3
82905	4
82906	2
82907	3
82908	6
82909	3
82910	3
82911	4
82912	3
82913	2
82914	3
82915	3
82916	2
82917	4
82918	3
82919	3
82920	4
82921	2
82922	3
82923	2
82924	2
82925	5
82926	4
82927	3
82928	3
82929	3
82930	2
82931	7
82932	3
82933	3
82934	2
82935	4
82936	3
82937	2
82938	4
82939	2
82940	3
82941	3
82942	3
82943	4
82944	2
82945	2
82946	2
82947	2
82948	4
82949	2
82950	4
82951	3
82952	2
82953	4
82954	3
82955	4
82956	5
82957	3
82958	3
82959	3
82960	4
82961	3
82962	2
82963	2
82964	3
82965	4
82966	4
82967	3
82968	3
82969	2
82970	2
82971	6
82972	3
82973	3
82974	3
82975	3
82976	3
82977	4
82978	3
82979	3
82980	4
82981	2
82982	2
82983	3
82984	4
82985	3
82986	3
82987	5
82988	2
82989	3
82990	4
82991	3
82992	5
82993	2
82994	3
82995	4
82996	2
82997	2
82998	3
82999	3
83000	3
83001	4
83002	3
83003	2
83004	3
83005	2
83006	3
83007	3
83008	2
83009	2
83010	4
83011	4
83012	2
83013	3
83014	2
83015	3
83016	3
83017	2
83018	5
83019	2
83020	3
83021	3
83022	3
83023	3
83024	2
83025	4
83026	2
83027	3
83028	4
83029	3
83030	3
83031	3
83032	3
83033	2
83034	6
83035	3
83036	3
83037	4
83038	3
83039	3
83040	4
83041	3
83042	2
83043	2
83044	2
83045	4
83046	3
83047	3
83048	3
83049	5
83050	5
83051	3
83052	3
83053	3
83054	3
83055	4
83056	3
83057	2
83058	7
83059	2
83060	3
83061	3
83062	3
83063	3
83064	3
83065	3
83066	2
83067	3
83068	3
83069	3
83070	4
83071	3
83072	2
83073	2
83074	3
83075	3
83076	3
83077	2
83078	2
83079	4
83080	5
83081	2
83082	3
83083	3
83084	2
83085	4
83086	3
83087	3
83088	4
83089	3
83090	3
83091	3
83092	2
83093	2
83094	2
83095	3
83096	4
83097	6
83098	2
83099	3
83100	4
83101	2
83102	3
83103	3
83104	3
83105	3
83106	2
83107	3
83108	3
83109	3
83110	3
83111	5
83112	3
83113	3
83114	3
83115	4
83116	3
83117	2
83118	3
83119	3
83120	3
83121	3
83122	3
83123	3
83124	3
83125	3
83126	4
83127	3
83128	3
83129	3
83130	8
83131	3
83132	3
83133	3
83134	3
83135	3
83136	3
83137	2
83138	2
83139	4
83140	2
83141	3
83142	5
83143	3
83144	2
83145	6
83146	3
83147	3
83148	4
83149	3
83150	3
83151	3
83152	2
83153	3
83154	2
83155	3
83156	2
83157	3
83158	2
83159	3
83160	6
83161	2
83162	3
83163	2
83164	3
83165	3
83166	3
83167	4
83168	3
83169	2
83170	2
83171	3
83172	3
83173	5
83174	3
83175	4
83176	3
83177	3
83178	3
83179	4
83180	3
83181	4
83182	3
83183	4
83184	3
83185	7
83186	2
83187	4
83188	3
83189	2
83190	4
83191	3
83192	3
83193	3
83194	2
83195	3
83196	3
83197	3
83198	3
83199	3
83200	2
83201	3
83202	3
83203	2
83204	5
83205	4
83206	2
83207	3
83208	2
83209	3
83210	2
83211	3
83212	3
83213	2
83214	5
83215	4
83216	3
83217	2
83218	2
83219	2
83220	4
83221	2
83222	2
83223	6
83224	3
83225	3
83226	3
83227	2
83228	3
83229	3
83230	3
83231	3
83232	4
83233	2
83234	2
83235	5
83236	3
83237	3
83238	3
83239	4
83240	3
83241	2
83242	2
83243	2
83244	3
83245	3
83246	3
83247	3
83248	2
83249	3
83250	4
83251	3
83252	3
83253	3
83254	2
83255	3
83256	3
83257	2
83258	3
83259	3
83260	3
83261	3
83262	3
83263	3
83264	2
83265	6
83266	5
83267	2
83268	4
83269	2
83270	3
83271	4
83272	3
83273	2
83274	3
83275	3
83276	3
83277	4
83278	3
83279	3
83280	4
83281	3
83282	2
83283	4
83284	3
83285	3
83286	6
83287	3
83288	3
83289	2
83290	2
83291	3
83292	4
83293	9
83294	3
83295	4
83296	3
83297	5
83298	2
83299	2
83300	4
83301	3
83302	2
83303	3
83304	4
83305	2
83306	3
83307	3
83308	3
83309	3
83310	4
83311	3
83312	7
83313	3
83314	3
83315	3
83316	4
83317	4
83318	2
83319	3
83320	3
83321	3
83322	3
83323	3
83324	3
83325	4
83326	3
83327	3
83328	5
83329	3
83330	4
83331	3
83332	2
83333	3
83334	4
83335	3
83336	2
83337	2
83338	2
83339	2
83340	4
83341	2
83342	3
83343	3
83344	4
83345	3
83346	3
83347	2
83348	3
83349	6
83350	3
83351	3
83352	3
83353	3
83354	3
83355	4
83356	4
83357	2
83358	4
83359	5
83360	2
83361	3
83362	2
83363	3
83364	2
83365	2
83366	4
83367	4
83368	3
83369	3
83370	4
83371	3
83372	2
83373	3
83374	3
83375	3
83376	3
83377	4
83378	3
83379	3
83380	3
83381	3
83382	4
83383	3
83384	3
83385	8
83386	3
83387	3
83388	3
83389	2
83390	5
83391	5
83392	3
83393	4
83394	4
83395	3
83396	2
83397	3
83398	3
83399	3
83400	4
83401	2
83402	4
83403	3
83404	3
83405	3
83406	3
83407	3
83408	3
83409	2
83410	3
83411	3
83412	6
83413	3
83414	4
83415	4
83416	2
83417	2
83418	3
83419	3
83420	4
83421	5
83422	3
83423	3
83424	3
83425	3
83426	3
83427	2
83428	2
83429	3
83430	4
83431	3
83432	2
83433	3
83434	2
83435	4
83436	4
83437	2
83438	3
83439	7
83440	3
83441	2
83442	2
83443	2
83444	3
83445	4
83446	3
83447	3
83448	4
83449	3
83450	2
83451	3
83452	5
83453	3
83454	3
83455	3
83456	2
83457	2
83458	2
83459	2
83460	4
83461	3
83462	3
83463	3
83464	2
83465	2
83466	3
83467	3
83468	4
83469	3
83470	4
83471	3
83472	3
83473	2
83474	2
83475	6
83476	2
83477	2
83478	2
83479	3
83480	3
83481	2
83482	5
83483	5
83484	3
83485	3
83486	3
83487	4
83488	2
83489	3
83490	4
83491	3
83492	2
83493	3
83494	3
83495	3
83496	4
83497	2
83498	3
83499	3
83500	3
83501	3
83502	3
83503	3
83504	3
83505	4
83506	2
83507	3
83508	3
83509	2
83510	3
83511	3
83512	4
83513	3
83514	5
83515	3
83516	3
83517	4
83518	3
83519	3
83520	4
83521	2
83522	2
83523	2
83524	3
83525	4
83526	3
83527	3
83528	2
83529	3
83530	3
83531	3
83532	3
83533	3
83534	3
83535	4
83536	3
83537	2
83538	7
83539	4
83540	3
83541	3
83542	2
83543	3
83544	2
83545	5
83546	2
83547	2
83548	3
83549	4
83550	4
83551	3
83552	3
83553	2
83554	2
83555	4
83556	2
83557	2
83558	3
83559	3
83560	4
83561	2
83562	3
83563	2
83564	3
83565	4
83566	7
83567	3
83568	3
83569	4
83570	2
83571	4
83572	3
83573	3
83574	2
83575	3
83576	5
83577	3
83578	3
83579	2
83580	4
83581	3
83582	3
83583	3
83584	2
83585	3
83586	2
83587	3
83588	2
83589	4
83590	3
83591	3
83592	2
83593	2
83594	3
83595	4
83596	2
83597	2
83598	3
83599	3
83600	4
83601	6
83602	2
83603	3
83604	3
83605	4
83606	3
83607	5
83608	3
83609	2
83610	4
83611	2
83612	3
83613	3
83614	4
83615	3
83616	3
83617	2
83618	2
83619	2
83620	2
83621	2
83622	4
83623	3
83624	2
83625	4
83626	2
83627	3
83628	3
83629	3
83630	3
83631	3
83632	2
83633	2
83634	3
83635	4
83636	3
83637	3
83638	5
83639	3
83640	8
83641	2
83642	2
83643	3
83644	3
83645	3
83646	3
83647	4
83648	2
83649	2
83650	3
83651	3
83652	2
83653	2
83654	3
83655	4
83656	2
83657	5
83658	3
83659	3
83660	4
83661	3
83662	3
83663	3
83664	6
83665	3
83666	2
83667	3
83668	3
83669	5
83670	4
83671	3
83672	2
83673	2
83674	3
83675	3
83676	3
83677	3
83678	3
83679	3
83680	3
83681	2
83682	3
83683	3
83684	3
83685	4
83686	2
83687	3
83688	3
83689	2
83690	2
83691	4
83692	3
83693	7
83694	4
83695	4
83696	3
83697	3
83698	3
83699	3
83700	5
83701	2
83702	2
83703	3
83704	3
83705	2
83706	3
83707	3
83708	3
83709	3
83710	3
83711	3
83712	3
83713	3
83714	2
83715	4
83716	2
83717	2
83718	2
83719	3
83720	6
83721	2
83722	2
83723	3
83724	3
83725	4
83726	3
83727	6
83728	2
83729	2
83730	4
83731	5
83732	3
83733	4
83734	3
83735	3
83736	2
83737	2
83738	3
83739	3
83740	4
83741	3
83742	4
83743	3
83744	2
83745	4
83746	2
83747	3
83748	3
83749	4
83750	3
83751	3
83752	3
83753	2
83754	3
83755	3
83756	2
83757	3
83758	3
83759	4
83760	4
83761	2
83762	5
83763	4
83764	3
83765	3
83766	3
83767	3
83768	3
83769	3
83770	2
83771	3
83772	4
83773	2
83774	3
83775	4
83776	3
83777	3
83778	2
83779	3
83780	3
83781	3
83782	3
83783	3
83784	2
83785	3
83786	2
83787	2
83788	2
83789	3
83790	6
83791	3
83792	2
83793	5
83794	2
83795	3
83796	3
83797	3
83798	3
83799	3
83800	3
83801	3
83802	3
83803	3
83804	9
83805	5
83806	3
83807	3
83808	4
83809	4
83810	4
83811	3
83812	4
83813	2
83814	3
83815	3
83816	2
83817	2
83818	3
83819	3
83820	7
83821	3
83822	3
83823	3
83824	5
83825	3
83826	4
83827	3
83828	4
83829	3
83830	3
83831	3
83832	3
83833	2
83834	3
83835	4
83836	3
83837	3
83838	4
83839	3
83840	3
83841	2
83842	3
83843	2
83844	4
83845	2
83846	3
83847	3
83848	4
83849	3
83850	4
83851	3
83852	2
83853	6
83854	3
83855	5
83856	2
83857	2
83858	3
83859	3
83860	3
83861	3
83862	2
83863	3
83864	3
83865	4
83866	3
83867	3
83868	4
83869	2
83870	3
83871	3
83872	2
83873	2
83874	3
83875	4
83876	2
83877	3
83878	3
83879	3
83880	4
83881	3
83882	2
83883	2
83884	3
83885	3
83886	10
83887	3
83888	3
83889	4
83890	2
83891	2
83892	3
83893	3
83894	2
83895	8
83896	3
83897	3
83898	3
83899	3
83900	3
83901	3
83902	3
83903	3
83904	3
83905	4
83906	2
83907	2
83908	2
83909	3
83910	4
83911	3
83912	3
83913	3
83914	2
83915	3
83916	6
83917	5
83918	3
83919	3
83920	3
83921	2
83922	3
83923	5
83924	2
83925	4
83926	3
83927	11
83928	3
83929	3
83930	4
83931	4
83932	3
83933	2
83934	3
83935	3
83936	3
83937	3
83938	2
83939	2
83940	4
83941	3
83942	3
83943	3
83944	3
83945	3
83946	4
83947	7
83948	5
83949	3
83950	3
83951	3
83952	3
83953	2
83954	2
83955	4
83956	3
83957	3
83958	3
83959	3
83960	3
83961	2
83962	2
83963	4
83964	3
83965	3
83966	3
83967	3
83968	2
83969	2
83970	4
83971	3
83972	3
83973	4
83974	2
83975	3
83976	2
83977	3
83978	3
83979	6
83980	5
83981	2
83982	3
83983	3
83984	2
83985	4
83986	3
83987	2
83988	3
83989	3
83990	3
83991	3
83992	2
83993	3
83994	3
83995	3
83996	3
83997	4
83998	3
83999	3
84000	4
84001	3
84002	4
84003	3
84004	2
84005	2
84006	4
84007	3
84008	2
84009	4
84010	5
84011	2
84012	4
84013	3
84014	3
84015	4
84016	4
84017	2
84018	2
84019	3
84020	3
84021	3
84022	3
84023	3
84024	3
84025	4
84026	2
84027	4
84028	3
84029	3
84030	4
84031	3
84032	2
84033	2
84034	2
84035	3
84036	3
84037	3
84038	2
84039	4
84040	3
84041	5
84042	6
84043	3
84044	2
84045	4
84046	3
84047	3
84048	4
84049	3
84050	2
84051	2
84052	2
84053	2
84054	3
84055	3
84056	3
84057	2
84058	2
84059	2
84060	4
84061	2
84062	3
84063	3
84064	3
84065	5
84066	2
84067	2
84068	3
84069	3
84070	3
84071	4
84072	5
84073	2
84074	7
84075	4
84076	2
84077	3
84078	3
84079	3
84080	3
84081	2
84082	3
84083	3
84084	3
84085	3
84086	2
84087	3
84088	3
84089	2
84090	4
84091	3
84092	3
84093	3
84094	3
84095	3
84096	4
84097	2
84098	3
84099	4
84100	2
84101	3
84102	2
84103	5
84104	2
84105	6
84106	3
84107	3
84108	2
84109	3
84110	3
84111	3
84112	3
84113	4
84114	3
84115	3
84116	3
84117	3
84118	4
84119	3
84120	4
84121	2
84122	2
84123	4
84124	3
84125	4
84126	3
84127	3
84128	3
84129	3
84130	3
84131	2
84132	4
84133	3
84134	5
84135	4
84136	2
84137	2
84138	3
84139	3
84140	4
84141	3
84142	3
84143	3
84144	2
84145	2
84146	2
84147	3
84148	3
84149	2
84150	8
84151	3
84152	3
84153	2
84154	3
84155	3
84156	3
84157	3
84158	3
84159	3
84160	3
84161	3
84162	3
84163	2
84164	2
84165	5
84166	2
84167	3
84168	6
84169	3
84170	3
84171	3
84172	3
84173	2
84174	3
84175	6
84176	2
84177	3
84178	3
84179	2
84180	4
84181	2
84182	3
84183	3
84184	3
84185	2
84186	3
84187	3
84188	3
84189	5
84190	3
84191	3
84192	3
84193	2
84194	4
84195	4
84196	5
84197	2
84198	3
84199	3
84200	2
84201	7
84202	2
84203	3
84204	2
84205	3
84206	3
84207	3
84208	3
84209	2
84210	4
84211	2
84212	2
84213	3
84214	3
84215	3
84216	3
84217	3
84218	3
84219	2
84220	3
84221	2
84222	3
84223	3
84224	3
84225	4
84226	3
84227	5
84228	2
84229	2
84230	3
84231	6
84232	2
84233	2
84234	3
84235	4
84236	2
84237	3
84238	3
84239	3
84240	4
84241	2
84242	3
84243	3
84244	2
84245	3
84246	2
84247	3
84248	2
84249	3
84250	3
84251	3
84252	4
84253	3
84254	3
84255	4
84256	2
84257	2
84258	6
84259	3
84260	3
84261	3
84262	2
84263	3
84264	3
84265	3
84266	3
84267	4
84268	2
84269	3
84270	4
84271	3
84272	3
84273	3
84274	2
84275	3
84276	3
84277	3
84278	2
84279	4
84280	4
84281	3
84282	3
84283	4
84284	3
84285	4
84286	3
84287	3
84288	3
84289	5
84290	2
84291	3
84292	2
84293	3
84294	6
84295	3
84296	4
84297	2
84298	2
84299	2
84300	4
84301	3
84302	3
84303	4
84304	3
84305	3
84306	2
84307	2
84308	3
84309	4
84310	3
84311	3
84312	2
84313	2
84314	2
84315	9
84316	3
84317	2
84318	3
84319	3
84320	5
84321	2
84322	3
84323	3
84324	2
84325	2
84326	2
84327	3
84328	7
84329	3
84330	4
84331	3
84332	3
84333	3
84334	3
84335	3
84336	3
84337	5
84338	2
84339	2
84340	3
84341	3
84342	3
84343	3
84344	3
84345	4
84346	4
84347	2
84348	3
84349	2
84350	6
84351	5
84352	2
84353	2
84354	4
84355	3
84356	2
84357	6
84358	2
84359	3
84360	4
84361	2
84362	2
84363	3
84364	3
84365	3
84366	4
84367	3
84368	2
84369	2
84370	3
84371	3
84372	4
84373	3
84374	2
84375	4
84376	3
84377	2
84378	4
84379	3
84380	3
84381	3
84382	5
84383	3
84384	3
84385	3
84386	2
84387	3
84388	3
84389	2
84390	4
84391	3
84392	3
84393	3
84394	2
84395	3
84396	4
84397	3
84398	3
84399	3
84400	3
84401	2
84402	3
84403	3
84404	2
84405	8
84406	3
84407	3
84408	3
84409	3
84410	3
84411	4
84412	3
84413	5
84414	3
84415	3
84416	3
84417	2
84418	2
84419	3
84420	6
84421	2
84422	4
84423	3
84424	2
84425	4
84426	3
84427	3
84428	2
84429	3
84430	3
84431	3
84432	3
84433	3
84434	4
84435	5
84436	3
84437	2
84438	2
84439	3
84440	3
84441	3
84442	2
84443	2
84444	5
84445	2
84446	3
84447	3
84448	4
84449	2
84450	4
84451	3
84452	2
84453	3
84454	2
84455	7
84456	4
84457	2
84458	3
84459	4
84460	3
84461	4
84462	3
84463	3
84464	3
84465	4
84466	2
84467	2
84468	3
84469	3
84470	3
84471	3
84472	3
84473	3
84474	4
84475	5
84476	4
84477	3
84478	3
84479	3
84480	4
84481	2
84482	2
84483	6
84484	2
84485	2
84486	3
84487	3
84488	2
84489	2
84490	4
84491	3
84492	2
84493	3
84494	3
84495	4
84496	2
84497	3
84498	2
84499	2
84500	2
84501	4
84502	3
84503	3
84504	3
84505	2
84506	5
84507	4
84508	3
84509	2
84510	4
84511	3
84512	2
84513	3
84514	2
84515	3
84516	2
84517	4
84518	3
84519	3
84520	2
84521	3
84522	3
84523	2
84524	4
84525	4
84526	3
84527	3
84528	2
84529	3
84530	3
84531	2
84532	3
84533	2
84534	4
84535	3
84536	3
84537	5
84538	3
84539	3
84540	4
84541	3
84542	3
84543	3
84544	2
84545	2
84546	6
84547	3
84548	3
84549	3
84550	4
84551	3
84552	3
84553	3
84554	3
84555	4
84556	2
84557	3
84558	4
84559	3
84560	3
84561	4
84562	2
84563	3
84564	3
84565	2
84566	2
84567	3
84568	5
84569	2
84570	4
84571	3
84572	3
84573	3
84574	3
84575	4
84576	4
84577	2
84578	2
84579	4
84580	2
84581	3
84582	7
84583	3
84584	4
84585	4
84586	2
84587	3
84588	5
84589	2
84590	3
84591	6
84592	3
84593	2
84594	3
84595	3
84596	2
84597	3
84598	2
84599	5
84600	4
84601	2
84602	3
84603	2
84604	3
84605	2
84606	3
84607	4
84608	2
84609	6
84610	2
84611	3
84612	4
84613	3
84614	2
84615	4
84616	3
84617	3
84618	3
84619	3
84620	3
84621	3
84622	3
84623	3
84624	4
84625	2
84626	3
84627	2
84628	2
84629	2
84630	6
84631	3
84632	3
84633	2
84634	3
84635	3
84636	4
84637	3
84638	3
84639	4
84640	3
84641	2
84642	2
84643	4
84644	3
84645	4
84646	2
84647	5
84648	3
84649	2
84650	2
84651	3
84652	2
84653	2
84654	3
84655	3
84656	3
84657	2
84658	3
84659	2
84660	8
84661	5
84662	2
84663	4
84664	3
84665	3
84666	4
84667	2
84668	3
84669	3
84670	3
84671	3
84672	6
84673	2
84674	2
84675	4
84676	2
84677	3
84678	2
84679	3
84680	3
84681	4
84682	3
84683	2
84684	4
84685	2
84686	3
84687	3
84688	3
84689	2
84690	4
84691	2
84692	5
84693	6
84694	3
84695	3
84696	2
84697	2
84698	2
84699	3
84700	4
84701	2
84702	3
84703	3
84704	3
84705	4
84706	3
84707	3
84708	4
84709	7
84710	4
84711	4
84712	2
84713	2
84714	3
84715	3
84716	2
84717	3
84718	3
84719	3
84720	4
84721	5
84722	2
84723	5
84724	3
84725	2
84726	2
84727	3
84728	4
84729	3
84730	2
84731	2
84732	3
84733	3
84734	3
84735	6
84736	2
84737	2
84738	3
84739	3
84740	4
84741	4
84742	3
84743	3
84744	2
84745	4
84746	2
84747	4
84748	2
84749	3
84750	4
84751	3
84752	2
84753	6
84754	5
84755	3
84756	3
84757	3
84758	2
84759	3
84760	3
84761	2
84762	4
84763	3
84764	3
84765	4
84766	3
84767	3
84768	2
84769	3
84770	3
84771	2
84772	2
84773	3
84774	3
84775	4
84776	2
84777	3
84778	3
84779	3
84780	4
84781	2
84782	3
84783	3
84784	3
84785	5
84786	3
84787	2
84788	4
84789	3
84790	3
84791	3
84792	3
84793	2
84794	2
84795	4
84796	5
84797	3
84798	6
84799	3
84800	2
84801	3
84802	2
84803	3
84804	3
84805	3
84806	2
84807	3
84808	2
84809	2
84810	8
84811	2
84812	4
84813	4
84814	3
84815	3
84816	5
84817	4
84818	2
84819	4
84820	3
84821	3
84822	2
84823	3
84824	3
84825	4
84826	9
84827	2
84828	3
84829	2
84830	4
84831	3
84832	3
84833	3
84834	2
84835	3
84836	7
84837	3
84838	3
84839	3
84840	4
84841	2
84842	3
84843	3
84844	2
84845	3
84846	3
84847	5
84848	3
84849	2
84850	3
84851	3
84852	3
84853	3
84854	3
84855	4
84856	3
84857	2
84858	3
84859	2
84860	3
84861	6
84862	4
84863	3
84864	4
84865	3
84866	2
84867	3
84868	3
84869	2
84870	4
84871	3
84872	3
84873	3
84874	2
84875	4
84876	2
84877	3
84878	5
84879	3
84880	2
84881	4
84882	3
84883	3
84884	2
84885	4
84886	2
84887	3
84888	2
84889	3
84890	2
84891	3
84892	3
84893	3
84894	3
84895	3
84896	3
84897	3
84898	3
84899	3
84900	4
84901	3
84902	2
84903	3
84904	2
84905	2
84906	4
84907	4
84908	2
84909	10
84910	3
84911	4
84912	3
84913	2
84914	2
84915	8
84916	3
84917	3
84918	3
84919	3
84920	3
84921	2
84922	2
84923	3
84924	6
84925	4
84926	3
84927	3
84928	3
84929	4
84930	4
84931	4
84932	3
84933	3
84934	2
84935	3
84936	2
84937	2
84938	3
84939	3
84940	5
84941	2
84942	4
84943	3
84944	2
84945	4
84946	2
84947	2
84948	3
84949	3
84950	3
84951	3
84952	4
84953	2
84954	3
84955	3
84956	3
84957	3
84958	3
84959	3
84960	4
84961	2
84962	3
84963	7
84964	2
84965	3
84966	4
84967	3
84968	4
84969	2
84970	2
84971	5
84972	4
84973	3
84974	3
84975	4
84976	3
84977	2
84978	3
84979	2
84980	3
84981	3
84982	2
84983	3
84984	3
84985	3
84986	3
84987	6
84988	3
84989	2
84990	4
84991	3
84992	2
84993	4
84994	3
84995	4
84996	2
84997	3
84998	2
84999	3
85000	4
85001	3
85002	5
85003	3
85004	3
85005	4
85006	3
85007	3
85008	3
85009	2
85010	2
85011	2
85012	3
85013	3
85014	2
85015	3
85016	2
85017	4
85018	2
85019	2
85020	4
85021	2
85022	3
85023	3
85024	2
85025	3
85026	3
85027	2
85028	2
85029	3
85030	3
85031	3
85032	4
85033	5
85034	4
85035	4
85036	3
85037	2
85038	3
85039	3
85040	3
85041	2
85042	2
85043	3
85044	3
85045	4
85046	3
85047	3
85048	3
85049	2
85050	6
85051	3
85052	3
85053	3
85054	3
85055	3
85056	2
85057	3
85058	3
85059	4
85060	2
85061	2
85062	3
85063	3
85064	5
85065	4
85066	2
85067	4
85068	4
85069	3
85070	3
85071	3
85072	2
85073	2
85074	3
85075	3
85076	2
85077	3
85078	3
85079	3
85080	4
85081	2
85082	3
85083	3
85084	4
85085	6
85086	3
85087	3
85088	2
85089	4
85090	7
85091	2
85092	4
85093	2
85094	3
85095	5
85096	3
85097	2
85098	3
85099	3
85100	3
85101	3
85102	3
85103	3
85104	3
85105	2
85106	3
85107	2
85108	2
85109	2
85110	4
85111	3
85112	3
85113	6
85114	2
85115	3
85116	4
85117	3
85118	3
85119	4
85120	3
85121	2
85122	3
85123	3
85124	2
85125	4
85126	5
85127	3
85128	2
85129	3
85130	3
85131	2
85132	2
85133	2
85134	3
85135	3
85136	3
85137	4
85138	2
85139	3
85140	4
85141	3
85142	2
85143	3
85144	3
85145	2
85146	4
85147	2
85148	3
85149	3
85150	3
85151	3
85152	3
85153	2
85154	2
85155	4
85156	2
85157	5
85158	2
85159	3
85160	2
85161	2
85162	3
85163	3
85164	3
85165	3
85166	3
85167	3
85168	2
85169	3
85170	8
85171	3
85172	3
85173	4
85174	3
85175	3
85176	6
85177	2
85178	2
85179	3
85180	3
85181	3
85182	3
85183	3
85184	2
85185	4
85186	4
85187	3
85188	5
85189	4
85190	4
85191	3
85192	4
85193	2
85194	4
85195	3
85196	2
85197	3
85198	3
85199	3
85200	4
85201	2
85202	2
85203	2
85204	3
85205	3
85206	2
85207	3
85208	2
85209	2
85210	2
85211	3
85212	3
85213	2
85214	3
85215	4
85216	3
85217	7
85218	3
85219	5
85220	2
85221	4
85222	2
85223	3
85224	3
85225	3
85226	3
85227	2
85228	3
85229	2
85230	4
85231	3
85232	3
85233	2
85234	2
85235	3
85236	3
85237	2
85238	4
85239	6
85240	3
85241	3
85242	3
85243	2
85244	3
85245	4
85246	3
85247	3
85248	3
85249	2
85250	6
85251	4
85252	2
85253	3
85254	3
85255	4
85256	3
85257	3
85258	3
85259	2
85260	4
85261	3
85262	4
85263	3
85264	3
85265	2
85266	2
85267	3
85268	2
85269	3
85270	3
85271	3
85272	4
85273	2
85274	3
85275	4
85276	3
85277	3
85278	4
85279	3
85280	2
85281	5
85282	2
85283	3
85284	3
85285	2
85286	2
85287	3
85288	3
85289	3
85290	4
85291	2
85292	2
85293	4
85294	3
85295	3
85296	2
85297	2
85298	2
85299	3
85300	2
85301	3
85302	6
85303	3
85304	3
85305	4
85306	5
85307	3
85308	3
85309	3
85310	3
85311	3
85312	5
85313	2
85314	3
85315	3
85316	3
85317	3
85318	3
85319	3
85320	4
85321	3
85322	3
85323	4
85324	3
85325	2
85326	3
85327	3
85328	2
85329	2
85330	3
85331	2
85332	3
85333	2
85334	2
85335	4
85336	2
85337	9
85338	4
85339	3
85340	4
85341	3
85342	4
85343	5
85344	7
85345	2
85346	2
85347	4
85348	2
85349	3
85350	4
85351	4
85352	3
85353	3
85354	2
85355	4
85356	2
85357	3
85358	3
85359	4
85360	4
85361	2
85362	4
85363	2
85364	2
85365	6
85366	2
85367	3
85368	3
85369	3
85370	3
85371	3
85372	3
85373	3
85374	5
85375	4
85376	3
85377	3
85378	2
85379	3
85380	4
85381	2
85382	3
85383	3
85384	2
85385	2
85386	5
85387	3
85388	2
85389	3
85390	3
85391	3
85392	3
85393	3
85394	2
85395	4
85396	3
85397	3
85398	2
85399	3
85400	4
85401	2
85402	2
85403	3
85404	3
85405	5
85406	3
85407	3
85408	4
85409	4
85410	7
85411	2
85412	2
85413	3
85414	3
85415	3
85416	3
85417	2
85418	2
85419	2
85420	3
85421	3
85422	3
85423	3
85424	2
85425	8
85426	3
85427	2
85428	6
85429	2
85430	3
85431	3
85432	3
85433	2
85434	3
85435	3
85436	5
85437	3
85438	3
85439	3
85440	4
85441	2
85442	3
85443	2
85444	2
85445	3
85446	3
85447	3
85448	2
85449	3
85450	2
85451	2
85452	2
85453	2
85454	3
85455	4
85456	4
85457	4
85458	2
85459	4
85460	3
85461	3
85462	3
85463	3
85464	2
85465	2
85466	3
85467	5
85468	3
85469	2
85470	5
85471	7
85472	3
85473	3
85474	2
85475	3
85476	4
85477	3
85478	3
85479	3
85480	2
85481	3
85482	3
85483	3
85484	4
85485	4
85486	3
85487	3
85488	4
85489	2
85490	3
85491	6
85492	3
85493	3
85494	2
85495	3
85496	3
85497	2
85498	5
85499	3
85500	4
85501	3
85502	3
85503	3
85504	3
85505	3
85506	2
85507	3
85508	2
85509	3
85510	4
85511	4
85512	3
85513	2
85514	3
85515	4
85516	2
85517	2
85518	3
85519	3
85520	2
85521	3
85522	2
85523	2
85524	3
85525	4
85526	3
85527	5
85528	2
85529	5
85530	4
85531	2
85532	3
85533	3
85534	3
85535	3
85536	2
85537	3
85538	2
85539	3
85540	6
85541	2
85542	3
85543	3
85544	3
85545	4
85546	2
85547	3
85548	2
85549	2
85550	3
85551	3
85552	2
85553	2
85554	6
85555	4
85556	3
85557	3
85558	3
85559	3
85560	5
85561	3
85562	3
85563	3
85564	3
85565	2
85566	3
85567	3
85568	3
85569	3
85570	4
85571	2
85572	3
85573	3
85574	2
85575	4
85576	2
85577	3
85578	4
85579	3
85580	3
85581	4
85582	3
85583	3
85584	3
85585	2
85586	2
85587	3
85588	2
85589	3
85590	4
85591	6
85592	3
85593	4
85594	2
85595	4
85596	3
85597	2
85598	7
85599	3
85600	3
85601	2
85602	3
85603	3
85604	2
85605	4
85606	3
85607	3
85608	4
85609	2
85610	3
85611	2
85612	3
85613	3
85614	3
85615	3
85616	3
85617	6
85618	4
85619	2
85620	4
85621	2
85622	5
85623	3
85624	3
85625	2
85626	3
85627	2
85628	3
85629	4
85630	3
85631	3
85632	4
85633	2
85634	4
85635	4
85636	3
85637	2
85638	3
85639	3
85640	2
85641	2
85642	2
85643	2
85644	4
85645	3
85646	4
85647	3
85648	2
85649	4
85650	4
85651	3
85652	3
85653	5
85654	3
85655	3
85656	2
85657	3
85658	2
85659	3
85660	3
85661	2
85662	3
85663	3
85664	2
85665	4
85666	3
85667	2
85668	2
85669	2
85670	3
85671	3
85672	2
85673	3
85674	3
85675	3
85676	2
85677	3
85678	3
85679	3
85680	8
85681	3
85682	2
85683	3
85684	5
85685	3
85686	3
85687	3
85688	3
85689	4
85690	4
85691	2
85692	3
85693	3
85694	3
85695	4
85696	3
85697	3
85698	3
85699	3
85700	2
85701	3
85702	3
85703	3
85704	2
85705	4
85706	2
85707	4
85708	3
85709	3
85710	4
85711	3
85712	3
85713	2
85714	3
85715	5
85716	3
85717	2
85718	2
85719	3
85720	3
85721	3
85722	4
85723	3
85724	3
85725	7
85726	3
85727	3
85728	3
85729	4
85730	2
85731	4
85732	3
85733	2
85734	4
85735	3
85736	3
85737	2
85738	3
85739	2
85740	4
85741	3
85742	3
85743	6
85744	4
85745	3
85746	5
85747	4
85748	5
85749	3
85750	3
85751	3
85752	4
85753	2
85754	2
85755	4
85756	3
85757	3
85758	3
85759	3
85760	3
85761	4
85762	2
85763	2
85764	3
85765	4
85766	4
85767	4
85768	4
85769	4
85770	4
85771	3
85772	3
85773	3
85774	3
85775	3
85776	2
85777	5
85778	3
85779	3
85780	3
85781	2
85782	4
85783	3
85784	2
85785	5
85786	3
85787	3
85788	3
85789	3
85790	3
85791	3
85792	3
85793	2
85794	3
85795	3
85796	4
85797	3
85798	2
85799	3
85800	4
85801	3
85802	2
85803	3
85804	3
85805	3
85806	6
85807	3
85808	5
85809	2
85810	2
85811	3
85812	3
85813	4
85814	3
85815	4
85816	3
85817	2
85818	3
85819	2
85820	3
85821	3
85822	3
85823	3
85824	3
85825	2
85826	2
85827	3
85828	2
85829	2
85830	4
85831	3
85832	2
85833	4
85834	3
85835	3
85836	3
85837	2
85838	3
85839	5
85840	2
85841	3
85842	2
85843	2
85844	3
85845	4
85846	2
85847	3
85848	9
85849	2
85850	4
85851	2
85852	7
85853	2
85854	4
85855	4
85856	2
85857	2
85858	2
85859	3
85860	4
85861	3
85862	3
85863	3
85864	2
85865	2
85866	3
85867	3
85868	2
85869	6
85870	5
85871	3
85872	3
85873	3
85874	2
85875	4
85876	3
85877	3
85878	4
85879	3
85880	3
85881	2
85882	3
85883	3
85884	4
85885	4
85886	3
85887	3
85888	4
85889	2
85890	4
85891	3
85892	2
85893	3
85894	3
85895	3
85896	2
85897	3
85898	3
85899	3
85900	3
85901	5
85902	3
85903	3
85904	3
85905	4
85906	2
85907	3
85908	3
85909	2
85910	4
85911	3
85912	2
85913	2
85914	4
85915	3
85916	3
85917	3
85918	3
85919	3
85920	4
85921	3
85922	2
85923	2
85924	3
85925	3
85926	2
85927	3
85928	3
85929	2
85930	2
85931	2
85932	10
85933	2
85934	3
85935	8
85936	3
85937	2
85938	2
85939	3
85940	3
85941	3
85942	3
85943	4
85944	3
85945	2
85946	3
85947	3
85948	3
85949	3
85950	4
85951	3
85952	3
85953	3
85954	2
85955	3
85956	4
85957	3
85958	2
85959	3
85960	3
85961	2
85962	3
85963	5
85964	2
85965	4
85966	3
85967	3
85968	3
85969	4
85970	2
85971	3
85972	2
85973	3
85974	11
85975	4
85976	3
85977	4
85978	2
85979	7
85980	4
85981	3
85982	3
85983	3
85984	3
85985	2
85986	4
85987	2
85988	3
85989	3
85990	3
85991	3
85992	3
85993	2
85994	5
85995	12
85996	2
85997	3
85998	3
85999	3
86000	4
86001	3
86002	3
86003	3
86004	3
86005	3
86006	2
86007	3
86008	3
86009	3
86010	4
86011	2
86012	3
86013	3
86014	3
86015	3
86016	3
86017	2
86018	3
86019	3
86020	4
86021	2
86022	2
86023	3
86024	2
86025	5
86026	2
86027	2
86028	2
86029	2
86030	3
86031	3
86032	2
86033	2
86034	4
86035	3
86036	2
86037	6
86038	2
86039	3
86040	4
86041	2
86042	3
86043	4
86044	3
86045	3
86046	3
86047	3
86048	2
86049	2
86050	3
86051	3
86052	3
86053	3
86054	3
86055	4
86056	5
86057	3
86058	6
86059	3
86060	4
86061	3
86062	3
86063	4
86064	2
86065	3
86066	3
86067	4
86068	2
86069	2
86070	5
86071	3
86072	3
86073	3
86074	2
86075	4
86076	3
86077	2
86078	4
86079	3
86080	2
86081	2
86082	2
86083	2
86084	2
86085	4
86086	3
86087	5
86088	4
86089	3
86090	2
86091	3
86092	2
86093	3
86094	3
86095	4
86096	2
86097	3
86098	2
86099	3
86100	4
86101	3
86102	2
86103	3
86104	3
86105	4
86106	7
86107	3
86108	3
86109	3
86110	3
86111	3
86112	4
86113	3
86114	3
86115	4
86116	2
86117	2
86118	5
86119	3
86120	2
86121	6
86122	3
86123	3
86124	3
86125	2
86126	3
86127	3
86128	3
86129	2
86130	4
86131	2
86132	3
86133	3
86134	2
86135	3
86136	4
86137	2
86138	2
86139	4
86140	3
86141	4
86142	3
86143	3
86144	2
86145	4
86146	2
86147	3
86148	2
86149	5
86150	3
86151	3
86152	4
86153	2
86154	3
86155	3
86156	3
86157	4
86158	3
86159	3
86160	4
86161	3
86162	2
86163	3
86164	2
86165	3
86166	2
86167	3
86168	2
86169	2
86170	3
86171	2
86172	3
86173	3
86174	3
86175	4
86176	2
86177	3
86178	3
86179	2
86180	5
86181	3
86182	3
86183	3
86184	6
86185	3
86186	2
86187	3
86188	3
86189	3
86190	8
86191	3
86192	2
86193	4
86194	3
86195	3
86196	3
86197	2
86198	3
86199	3
86200	4
86201	2
86202	3
86203	3
86204	3
86205	4
86206	3
86207	3
86208	3
86209	2
86210	4
86211	5
86212	3
86213	3
86214	3
86215	4
86216	2
86217	3
86218	3
86219	4
86220	4
86221	3
86222	3
86223	4
86224	3
86225	3
86226	3
86227	3
86228	2
86229	4
86230	3
86231	3
86232	3
86233	7
86234	2
86235	4
86236	3
86237	3
86238	3
86239	3
86240	3
86241	4
86242	5
86243	2
86244	2
86245	3
86246	3
86247	6
86248	2
86249	2
86250	4
86251	3
86252	2
86253	3
86254	4
86255	3
86256	3
86257	2
86258	4
86259	3
86260	3
86261	3
86262	2
86263	3
86264	3
86265	4
86266	2
86267	2
86268	3
86269	2
86270	3
86271	3
86272	3
86273	5
86274	3
86275	4
86276	2
86277	3
86278	3
86279	3
86280	4
86281	2
86282	3
86283	2
86284	3
86285	2
86286	3
86287	3
86288	2
86289	3
86290	2
86291	2
86292	4
86293	2
86294	3
86295	4
86296	4
86297	3
86298	3
86299	3
86300	3
86301	4
86302	3
86303	3
86304	5
86305	2
86306	2
86307	3
86308	2
86309	3
86310	6
86311	3
86312	2
86313	2
86314	3
86315	3
86316	3
86317	3
86318	3
86319	3
86320	3
86321	2
86322	2
86323	2
86324	3
86325	4
86326	3
86327	3
86328	4
86329	2
86330	4
86331	3
86332	3
86333	2
86334	3
86335	5
86336	3
86337	3
86338	4
86339	3
86340	4
86341	2
86342	3
86343	4
86344	2
86345	3
86346	4
86347	3
86348	2
86349	3
86350	4
86351	3
86352	4
86353	2
86354	2
86355	4
86356	2
86357	2
86358	3
86359	9
86360	7
86361	3
86362	3
86363	3
86364	3
86365	3
86366	5
86367	3
86368	2
86369	2
86370	4
86371	2
86372	4
86373	6
86374	3
86375	3
86376	3
86377	3
86378	2
86379	3
86380	3
86381	2
86382	3
86383	3
86384	3
86385	4
86386	3
86387	4
86388	3
86389	2
86390	3
86391	3
86392	3
86393	2
86394	4
86395	3
86396	3
86397	5
86398	3
86399	3
86400	4
86401	3
86402	2
86403	2
86404	2
86405	3
86406	3
86407	3
86408	3
86409	3
86410	3
86411	4
86412	2
86413	2
86414	3
86415	4
86416	2
86417	3
86418	4
86419	4
86420	2
86421	3
86422	3
86423	3
86424	4
86425	3
86426	3
86427	4
86428	5
86429	3
86430	4
86431	3
86432	3
86433	3
86434	3
86435	3
86436	6
86437	2
86438	3
86439	3
86440	3
86441	3
86442	3
86443	4
86444	2
86445	8
86446	3
86447	3
86448	5
86449	3
86450	6
86451	3
86452	2
86453	2
86454	3
86455	3
86456	3
86457	3
86458	3
86459	5
86460	4
86461	2
86462	3
86463	4
86464	3
86465	2
86466	2
86467	2
86468	2
86469	4
86470	3
86471	3
86472	4
86473	2
86474	2
86475	4
86476	3
86477	2
86478	3
86479	3
86480	3
86481	2
86482	2
86483	3
86484	3
86485	4
86486	3
86487	7
86488	3
86489	2
86490	5
86491	2
86492	3
86493	3
86494	3
86495	3
86496	4
86497	2
86498	2
86499	6
86500	2
86501	2
86502	3
86503	3
86504	3
86505	4
86506	3
86507	3
86508	4
86509	2
86510	4
86511	3
86512	3
86513	3
86514	2
86515	3
86516	3
86517	3
86518	3
86519	3
86520	4
86521	5
86522	2
86523	3
86524	4
86525	2
86526	3
86527	3
86528	2
86529	2
86530	4
86531	2
86532	2
86533	2
86534	3
86535	4
86536	2
86537	2
86538	3
86539	2
86540	3
86541	3
86542	3
86543	3
86544	4
86545	4
86546	2
86547	4
86548	3
86549	3
86550	4
86551	3
86552	5
86553	2
86554	3
86555	3
86556	3
86557	2
86558	3
86559	4
86560	2
86561	2
86562	6
86563	3
86564	3
86565	4
86566	2
86567	3
86568	3
86569	3
86570	3
86571	2
86572	3
86573	2
86574	3
86575	3
86576	3
86577	2
86578	3
86579	2
86580	4
86581	3
86582	2
86583	5
86584	3
86585	2
86586	3
86587	2
86588	3
86589	3
86590	3
86591	3
86592	4
86593	2
86594	2
86595	4
86596	2
86597	4
86598	4
86599	3
86600	4
86601	2
86602	3
86603	3
86604	3
86605	3
86606	3
86607	4
86608	2
86609	3
86610	4
86611	3
86612	3
86613	3
86614	7
86615	4
86616	3
86617	2
86618	3
86619	3
86620	3
86621	3
86622	3
86623	3
86624	2
86625	6
86626	2
86627	2
86628	2
86629	2
86630	3
86631	4
86632	4
86633	2
86634	3
86635	3
86636	2
86637	3
86638	3
86639	3
86640	4
86641	3
86642	2
86643	3
86644	2
86645	5
86646	3
86647	3
86648	3
86649	4
86650	2
86651	3
86652	3
86653	3
86654	3
86655	4
86656	2
86657	2
86658	4
86659	3
86660	3
86661	3
86662	2
86663	3
86664	4
86665	2
86666	3
86667	3
86668	3
86669	3
86670	4
86671	3
86672	2
86673	3
86674	4
86675	3
86676	5
86677	2
86678	2
86679	3
86680	3
86681	4
86682	3
86683	3
86684	3
86685	4
86686	4
86687	3
86688	6
86689	2
86690	2
86691	3
86692	3
86693	2
86694	3
86695	3
86696	2
86697	4
86698	3
86699	3
86700	8
86701	2
86702	3
86703	3
86704	2
86705	2
86706	3
86707	5
86708	2
86709	3
86710	3
86711	3
86712	3
86713	2
86714	3
86715	4
86716	3
86717	3
86718	3
86719	3
86720	3
86721	3
86722	2
86723	4
86724	6
86725	2
86726	3
86727	3
86728	2
86729	2
86730	4
86731	4
86732	2
86733	4
86734	3
86735	3
86736	3
86737	3
86738	5
86739	3
86740	3
86741	7
86742	4
86743	3
86744	3
86745	4
86746	3
86747	4
86748	3
86749	3
86750	3
86751	6
86752	3
86753	2
86754	3
86755	3
86756	3
86757	3
86758	3
86759	3
86760	7
86761	2
86762	3
86763	3
86764	3
86765	4
86766	3
86767	3
86768	3
86769	5
86770	2
86771	2
86772	3
86773	3
86774	3
86775	4
86776	3
86777	2
86778	3
86779	3
86780	3
86781	3
86782	3
86783	3
86784	4
86785	4
86786	3
86787	2
86788	2
86789	3
86790	4
86791	3
86792	2
86793	3
86794	2
86795	3
86796	2
86797	3
86798	3
86799	3
86800	5
86801	3
86802	4
86803	3
86804	2
86805	4
86806	2
86807	3
86808	3
86809	3
86810	2
86811	2
86812	3
86813	2
86814	6
86815	4
86816	2
86817	3
86818	2
86819	3
86820	4
86821	4
86822	2
86823	3
86824	2
86825	4
86826	3
86827	3
86828	3
86829	3
86830	3
86831	5
86832	2
86833	3
86834	2
86835	4
86836	3
86837	2
86838	4
86839	3
86840	3
86841	2
86842	3
86843	2
86844	3
86845	3
86846	3
86847	3
86848	3
86849	3
86850	4
86851	2
86852	3
86853	4
86854	2
86855	3
86856	3
86857	3
86858	2
86859	3
86860	4
86861	2
86862	5
86863	3
86864	4
86865	4
86866	4
86867	3
86868	7
86869	2
86870	9
86871	3
86872	2
86873	2
86874	3
86875	3
86876	3
86877	6
86878	3
86879	3
86880	4
86881	2
86882	4
86883	3
86884	3
86885	3
86886	3
86887	3
86888	2
86889	3
86890	3
86891	3
86892	3
86893	5
86894	3
86895	4
86896	3
86897	3
86898	3
86899	3
86900	4
86901	3
86902	2
86903	3
86904	4
86905	6
86906	3
86907	2
86908	3
86909	4
86910	4
86911	3
86912	3
86913	4
86914	2
86915	3
86916	2
86917	3
86918	3
86919	3
86920	2
86921	3
86922	3
86923	2
86924	5
86925	4
86926	3
86927	3
86928	2
86929	2
86930	2
86931	4
86932	3
86933	3
86934	3
86935	3
86936	2
86937	2
86938	3
86939	2
86940	6
86941	3
86942	3
86943	4
86944	3
86945	2
86946	4
86947	3
86948	2
86949	3
86950	3
86951	3
86952	3
86953	4
86954	3
86955	10
86956	2
86957	2
86958	3
86959	3
86960	3
86961	4
86962	3
86963	4
86964	3
86965	3
86966	2
86967	3
86968	3
86969	2
86970	4
86971	3
86972	3
86973	4
86974	3
86975	4
86976	5
86977	2
86978	2
86979	3
86980	2
86981	2
86982	6
86983	3
86984	2
86985	4
86986	5
86987	4
86988	2
86989	4
86990	3
86991	3
86992	2
86993	2
86994	2
86995	7
86996	3
86997	3
86998	2
86999	3
87000	4
87001	4
87002	2
87003	6
87004	3
87005	2
87006	4
87007	3
87008	3
87009	3
87010	3
87011	2
87012	3
87013	2
87014	3
87015	4
87016	3
87017	5
87018	3
87019	3
87020	3
87021	3
87022	3
87023	3
87024	4
87025	3
87026	2
87027	3
87028	2
87029	2
87030	4
87031	3
87032	3
87033	4
87034	2
87035	3
87036	3
87037	2
87038	3
87039	3
87040	4
87041	2
87042	4
87043	4
87044	3
87045	4
87046	3
87047	3
87048	5
87049	3
87050	2
87051	2
87052	3
87053	3
87054	3
87055	3
87056	2
87057	4
87058	3
87059	3
87060	4
87061	2
87062	4
87063	3
87064	2
87065	3
87066	6
87067	2
87068	3
87069	3
87070	3
87071	3
87072	2
87073	3
87074	4
87075	4
87076	2
87077	3
87078	3
87079	5
87080	3
87081	2
87082	2
87083	2
87084	4
87085	3
87086	3
87087	4
87088	2
87089	3
87090	4
87091	4
87092	2
87093	3
87094	3
87095	3
87096	3
87097	2
87098	3
87099	3
87100	3
87101	3
87102	4
87103	3
87104	2
87105	4
87106	3
87107	2
87108	4
87109	3
87110	5
87111	3
87112	2
87113	2
87114	3
87115	3
87116	3
87117	3
87118	4
87119	3
87120	4
87121	2
87122	7
87123	4
87124	3
87125	4
87126	3
87127	4
87128	2
87129	6
87130	3
87131	4
87132	3
87133	2
87134	3
87135	4
87136	3
87137	4
87138	3
87139	3
87140	2
87141	5
87142	4
87143	3
87144	3
87145	4
87146	2
87147	3
87148	2
87149	2
87150	4
87151	3
87152	3
87153	2
87154	3
87155	3
87156	3
87157	3
87158	2
87159	4
87160	3
87161	2
87162	3
87163	3
87164	3
87165	4
87166	3
87167	3
87168	2
87169	2
87170	3
87171	3
87172	5
87173	3
87174	3
87175	4
87176	4
87177	2
87178	3
87179	2
87180	4
87181	2
87182	3
87183	3
87184	2
87185	3
87186	4
87187	2
87188	3
87189	3
87190	3
87191	4
87192	6
87193	4
87194	2
87195	4
87196	3
87197	3
87198	3
87199	3
87200	2
87201	3
87202	2
87203	5
87204	3
87205	3
87206	3
87207	4
87208	3
87209	2
87210	8
87211	2
87212	2
87213	3
87214	3
87215	3
87216	3
87217	2
87218	2
87219	4
87220	4
87221	2
87222	3
87223	3
87224	3
87225	4
87226	2
87227	3
87228	3
87229	3
87230	4
87231	3
87232	3
87233	2
87234	5
87235	3
87236	3
87237	3
87238	3
87239	3
87240	4
87241	3
87242	4
87243	3
87244	3
87245	2
87246	3
87247	3
87248	3
87249	7
87250	2
87251	2
87252	3
87253	2
87254	2
87255	6
87256	3
87257	2
87258	3
87259	3
87260	3
87261	4
87262	3
87263	3
87264	3
87265	5
87266	2
87267	2
87268	2
87269	4
87270	4
87271	3
87272	2
87273	3
87274	3
87275	3
87276	3
87277	2
87278	3
87279	3
87280	3
87281	3
87282	4
87283	3
87284	2
87285	4
87286	3
87287	4
87288	3
87289	2
87290	4
87291	4
87292	3
87293	2
87294	3
87295	4
87296	5
87297	3
87298	2
87299	2
87300	4
87301	3
87302	2
87303	3
87304	3
87305	3
87306	3
87307	3
87308	4
87309	4
87310	3
87311	3
87312	4
87313	2
87314	2
87315	4
87316	3
87317	2
87318	6
87319	3
87320	3
87321	3
87322	2
87323	2
87324	3
87325	3
87326	3
87327	5
87328	2
87329	3
87330	4
87331	3
87332	3
87333	3
87334	3
87335	3
87336	3
87337	2
87338	2
87339	3
87340	3
87341	3
87342	3
87343	3
87344	3
87345	4
87346	3
87347	3
87348	3
87349	2
87350	3
87351	3
87352	3
87353	3
87354	3
87355	3
87356	3
87357	3
87358	5
87359	3
87360	6
87361	3
87362	2
87363	4
87364	2
87365	2
87366	3
87367	3
87368	2
87369	2
87370	3
87371	3
87372	3
87373	3
87374	3
87375	4
87376	7
87377	3
87378	2
87379	2
87380	8
87381	9
87382	2
87383	3
87384	2
87385	2
87386	3
87387	3
87388	3
87389	5
87390	4
87391	3
87392	2
87393	2
87394	2
87395	3
87396	2
87397	4
87398	4
87399	4
87400	3
87401	3
87402	3
87403	2
87404	2
87405	4
87406	3
87407	3
87408	3
87409	3
87410	2
87411	3
87412	2
87413	3
87414	4
87415	3
87416	4
87417	2
87418	3
87419	2
87420	5
87421	2
87422	3
87423	3
87424	2
87425	2
87426	2
87427	2
87428	2
87429	3
87430	4
87431	3
87432	2
87433	2
87434	2
87435	4
87436	2
87437	3
87438	4
87439	3
87440	2
87441	2
87442	3
87443	2
87444	6
87445	3
87446	3
87447	3
87448	3
87449	2
87450	4
87451	5
87452	3
87453	4
87454	3
87455	3
87456	4
87457	2
87458	3
87459	3
87460	2
87461	3
87462	4
87463	3
87464	2
87465	8
87466	3
87467	3
87468	3
87469	3
87470	3
87471	5
87472	3
87473	2
87474	3
87475	3
87476	3
87477	3
87478	4
87479	3
87480	4
87481	2
87482	5
87483	3
87484	3
87485	3
87486	3
87487	4
87488	3
87489	2
87490	4
87491	2
87492	3
87493	4
87494	4
87495	4
87496	3
87497	2
87498	3
87499	3
87500	3
87501	3
87502	3
87503	7
87504	3
87505	4
87506	2
87507	6
87508	3
87509	2
87510	4
87511	3
87512	2
87513	5
87514	3
87515	3
87516	5
87517	2
87518	3
87519	3
87520	3
87521	3
87522	3
87523	2
87524	2
87525	4
87526	3
87527	3
87528	3
87529	2
87530	3
87531	2
87532	3
87533	3
87534	3
87535	5
87536	3
87537	2
87538	3
87539	2
87540	4
87541	2
87542	4
87543	3
87544	5
87545	2
87546	3
87547	2
87548	3
87549	3
87550	4
87551	3
87552	2
87553	2
87554	2
87555	4
87556	3
87557	2
87558	3
87559	3
87560	3
87561	3
87562	2
87563	3
87564	3
87565	3
87566	3
87567	4
87568	2
87569	2
87570	6
87571	2
87572	2
87573	3
87574	2
87575	5
87576	4
87577	3
87578	2
87579	3
87580	3
87581	3
87582	3
87583	3
87584	3
87585	4
87586	2
87587	2
87588	2
87589	2
87590	3
87591	3
87592	2
87593	2
87594	3
87595	3
87596	3
87597	3
87598	3
87599	3
87600	4
87601	4
87602	2
87603	2
87604	3
87605	3
87606	5
87607	3
87608	4
87609	3
87610	3
87611	3
87612	3
87613	2
87614	3
87615	4
87616	2
87617	2
87618	4
87619	3
87620	4
87621	3
87622	3
87623	3
87624	4
87625	2
87626	3
87627	3
87628	3
87629	2
87630	7
87631	3
87632	2
87633	6
87634	2
87635	4
87636	4
87637	5
87638	3
87639	4
87640	3
87641	3
87642	3
87643	2
87644	3
87645	4
87646	3
87647	3
87648	2
87649	2
87650	3
87651	2
87652	3
87653	3
87654	3
87655	3
87656	2
87657	3
87658	2
87659	3
87660	4
87661	3
87662	3
87663	3
87664	3
87665	4
87666	3
87667	3
87668	5
87669	4
87670	3
87671	3
87672	3
87673	4
87674	3
87675	4
87676	3
87677	3
87678	3
87679	3
87680	2
87681	2
87682	3
87683	2
87684	2
87685	4
87686	3
87687	3
87688	3
87689	3
87690	4
87691	2
87692	3
87693	3
87694	3
87695	4
87696	6
87697	2
87698	2
87699	6
87700	2
87701	2
87702	3
87703	3
87704	3
87705	4
87706	2
87707	3
87708	3
87709	3
87710	3
87711	3
87712	2
87713	3
87714	2
87715	4
87716	2
87717	3
87718	3
87719	3
87720	8
87721	2
87722	3
87723	2
87724	3
87725	4
87726	3
87727	3
87728	2
87729	2
87730	5
87731	3
87732	3
87733	3
87734	2
87735	4
87736	3
87737	4
87738	4
87739	2
87740	3
87741	3
87742	3
87743	3
87744	3
87745	4
87746	4
87747	2
87748	2
87749	3
87750	4
87751	3
87752	3
87753	2
87754	4
87755	3
87756	3
87757	7
87758	3
87759	6
87760	3
87761	5
87762	2
87763	4
87764	2
87765	4
87766	3
87767	3
87768	3
87769	3
87770	3
87771	4
87772	3
87773	3
87774	3
87775	3
87776	3
87777	2
87778	3
87779	3
87780	5
87781	2
87782	2
87783	3
87784	2
87785	4
87786	3
87787	3
87788	3
87789	3
87790	3
87791	3
87792	5
87793	2
87794	3
87795	4
87796	3
87797	2
87798	3
87799	3
87800	3
87801	4
87802	3
87803	2
87804	3
87805	4
87806	3
87807	3
87808	3
87809	2
87810	4
87811	2
87812	2
87813	3
87814	3
87815	6
87816	2
87817	3
87818	3
87819	3
87820	3
87821	2
87822	6
87823	5
87824	2
87825	4
87826	2
87827	3
87828	3
87829	3
87830	3
87831	3
87832	2
87833	3
87834	3
87835	3
87836	3
87837	4
87838	3
87839	3
87840	4
87841	4
87842	3
87843	4
87844	2
87845	3
87846	2
87847	3
87848	3
87849	2
87850	4
87851	3
87852	3
87853	2
87854	5
87855	4
87856	3
87857	3
87858	2
87859	3
87860	3
87861	3
87862	4
87863	3
87864	3
87865	2
87866	2
87867	4
87868	3
87869	2
87870	4
87871	3
87872	2
87873	4
87874	2
87875	4
87876	3
87877	2
87878	3
87879	3
87880	2
87881	2
87882	3
87883	3
87884	7
87885	6
87886	3
87887	3
87888	3
87889	2
87890	4
87891	3
87892	9
87893	3
87894	4
87895	3
87896	2
87897	3
87898	3
87899	3
87900	4
87901	4
87902	3
87903	3
87904	3
87905	2
87906	3
87907	3
87908	3
87909	3
87910	3
87911	3
87912	4
87913	3
87914	2
87915	4
87916	5
87917	2
87918	3
87919	3
87920	3
87921	3
87922	2
87923	3
87924	4
87925	2
87926	2
87927	4
87928	3
87929	3
87930	4
87931	2
87932	4
87933	3
87934	3
87935	4
87936	3
87937	3
87938	2
87939	3
87940	2
87941	3
87942	3
87943	3
87944	2
87945	4
87946	2
87947	5
87948	6
87949	2
87950	3
87951	3
87952	3
87953	3
87954	3
87955	3
87956	3
87957	5
87958	4
87959	3
87960	4
87961	3
87962	3
87963	3
87964	3
87965	4
87966	4
87967	3
87968	2
87969	3
87970	3
87971	3
87972	2
87973	2
87974	2
87975	8
87976	3
87977	3
87978	10
87979	3
87980	3
87981	3
87982	3
87983	3
87984	4
87985	2
87986	2
87987	2
87988	2
87989	3
87990	4
87991	3
87992	3
87993	2
87994	2
87995	3
87996	3
87997	3
87998	3
87999	3
88000	4
88001	2
88002	3
88003	2
88004	3
88005	4
88006	3
88007	3
88008	3
88009	5
88010	2
88011	7
88012	2
88013	3
88014	3
88015	3
88016	2
88017	2
88018	3
88019	2
88020	4
88021	11
88022	3
88023	4
88024	2
88025	3
88026	4
88027	3
88028	3
88029	3
88030	3
88031	3
88032	3
88033	4
88034	2
88035	4
88036	2
88037	2
88038	4
88039	3
88040	5
88041	2
88042	2
88043	3
88044	3
88045	3
88046	5
88047	3
88048	3
88049	2
88050	4
88051	3
88052	2
88053	3
88054	2
88055	4
88056	3
88057	2
88058	2
88059	3
88060	5
88061	3
88062	3
88063	3
88064	2
88065	4
88066	2
88067	3
88068	4
88069	2
88070	3
88071	5
88072	2
88073	2
88074	6
88075	4
88076	3
88077	4
88078	3
88079	3
88080	4
88081	3
88082	2
88083	2
88084	3
88085	4
88086	4
88087	3
88088	3
88089	2
88090	3
88091	3
88092	3
88093	2
88094	3
88095	4
88096	2
88097	2
88098	2
88099	3
88100	4
88101	4
88102	5
88103	3
88104	3
88105	3
88106	2
88107	2
88108	2
88109	3
88110	4
88111	3
88112	2
88113	3
88114	2
88115	3
88116	3
88117	2
88118	2
88119	3
88120	3
88121	2
88122	3
88123	3
88124	3
88125	4
88126	3
88127	3
88128	4
88129	2
88130	3
88131	4
88132	2
88133	5
88134	4
88135	3
88136	3
88137	6
88138	7
88139	3
88140	4
88141	3
88142	3
88143	3
88144	3
88145	4
88146	2
88147	3
88148	2
88149	3
88150	4
88151	3
88152	2
88153	2
88154	3
88155	4
88156	3
88157	3
88158	3
88159	3
88160	3
88161	2
88162	3
88163	3
88164	5
88165	3
88166	4
88167	3
88168	3
88169	2
88170	4
88171	3
88172	3
88173	4
88174	3
88175	3
88176	3
88177	3
88178	2
88179	5
88180	3
88181	2
88182	3
88183	3
88184	5
88185	4
88186	3
88187	3
88188	3
88189	3
88190	3
88191	4
88192	2
88193	3
88194	2
88195	5
88196	2
88197	3
88198	2
88199	4
88200	6
88201	3
88202	2
88203	3
88204	2
88205	3
88206	3
88207	3
88208	2
88209	2
88210	2
88211	2
88212	3
88213	3
88214	3
88215	4
88216	2
88217	2
88218	4
88219	3
88220	4
88221	3
88222	3
88223	3
88224	3
88225	3
88226	5
88227	2
88228	3
88229	3
88230	8
88231	3
88232	2
88233	2
88234	3
88235	3
88236	2
88237	2
88238	3
88239	3
88240	4
88241	2
88242	3
88243	3
88244	3
88245	4
88246	2
88247	3
88248	3
88249	5
88250	4
88251	3
88252	3
88253	4
88254	3
88255	3
88256	3
88257	5
88258	2
88259	2
88260	4
88261	2
88262	2
88263	6
88264	3
88265	7
88266	3
88267	3
88268	2
88269	3
88270	6
88271	3
88272	3
88273	2
88274	3
88275	4
88276	2
88277	3
88278	2
88279	3
88280	3
88281	4
88282	3
88283	3
88284	3
88285	2
88286	3
88287	3
88288	5
88289	2
88290	4
88291	3
88292	2
88293	3
88294	3
88295	3
88296	3
88297	3
88298	3
88299	2
88300	3
88301	2
88302	3
88303	3
88304	3
88305	4
88306	2
88307	4
88308	4
88309	3
88310	3
88311	3
88312	3
88313	3
88314	4
88315	4
88316	3
88317	3
88318	3
88319	5
88320	4
88321	2
88322	3
88323	2
88324	3
88325	2
88326	6
88327	3
88328	2
88329	2
88330	3
88331	3
88332	4
88333	3
88334	3
88335	6
88336	2
88337	3
88338	2
88339	2
88340	4
88341	3
88342	2
88343	3
88344	4
88345	2
88346	3
88347	4
88348	3
88349	3
88350	5
88351	3
88352	2
88353	3
88354	3
88355	4
88356	3
88357	2
88358	2
88359	3
88360	3
88361	3
88362	3
88363	3
88364	2
88365	4
88366	4
88367	4
88368	3
88369	2
88370	2
88371	2
88372	2
88373	3
88374	3
88375	3
88376	3
88377	4
88378	2
88379	2
88380	4
88381	5
88382	3
88383	4
88384	2
88385	3
88386	2
88387	3
88388	2
88389	6
88390	3
88391	3
88392	7
88393	2
88394	3
88395	4
88396	4
88397	2
88398	3
88399	3
88400	4
88401	3
88402	2
88403	9
88404	3
88405	3
88406	2
88407	3
88408	4
88409	2
88410	4
88411	2
88412	5
88413	3
88414	3
88415	3
88416	2
88417	3
88418	2
88419	3
88420	2
88421	3
88422	3
88423	3
88424	3
88425	4
88426	3
88427	2
88428	3
88429	3
88430	3
88431	3
88432	3
88433	3
88434	4
88435	3
88436	2
88437	4
88438	3
88439	3
88440	4
88441	2
88442	2
88443	5
88444	3
88445	3
88446	3
88447	3
88448	2
88449	2
88450	2
88451	4
88452	6
88453	3
88454	3
88455	4
88456	2
88457	2
88458	4
88459	3
88460	3
88461	3
88462	3
88463	3
88464	4
88465	3
88466	4
88467	3
88468	3
88469	2
88470	4
88471	3
88472	2
88473	3
88474	5
88475	3
88476	3
88477	3
88478	3
88479	4
88480	3
88481	3
88482	2
88483	3
88484	2
88485	8
88486	3
88487	3
88488	3
88489	2
88490	3
88491	3
88492	2
88493	2
88494	4
88495	3
88496	2
88497	3
88498	2
88499	2
88500	4
88501	3
88502	3
88503	3
88504	3
88505	5
88506	3
88507	3
88508	4
88509	3
88510	3
88511	3
88512	3
88513	2
88514	2
88515	6
88516	2
88517	3
88518	3
88519	7
88520	2
88521	2
88522	3
88523	2
88524	2
88525	2
88526	3
88527	3
88528	3
88529	3
88530	4
88531	4
88532	2
88533	3
88534	2
88535	3
88536	5
88537	5
88538	2
88539	2
88540	4
88541	3
88542	3
88543	3
88544	3
88545	4
88546	2
88547	2
88548	4
88549	3
88550	4
88551	3
88552	2
88553	4
88554	3
88555	4
88556	3
88557	3
88558	3
88559	3
88560	4
88561	3
88562	2
88563	3
88564	3
88565	3
88566	3
88567	5
88568	3
88569	4
88570	4
88571	3
88572	4
88573	3
88574	3
88575	4
88576	2
88577	2
88578	6
88579	3
88580	4
88581	3
88582	3
88583	3
88584	2
88585	3
88586	2
88587	4
88588	2
88589	2
88590	4
88591	3
88592	4
88593	2
88594	2
88595	3
88596	3
88597	3
88598	5
88599	3
88600	3
88601	3
88602	3
88603	3
88604	3
88605	4
88606	3
88607	3
88608	3
88609	2
88610	2
88611	3
88612	2
88613	3
88614	2
88615	3
88616	3
88617	4
88618	3
88619	3
88620	4
88621	4
88622	3
88623	3
88624	3
88625	2
88626	2
88627	3
88628	2
88629	5
88630	3
88631	3
88632	3
88633	2
88634	3
88635	4
88636	3
88637	3
88638	4
88639	3
88640	2
88641	6
88642	3
88643	2
88644	4
88645	3
88646	7
88647	3
88648	3
88649	2
88650	4
88651	2
88652	3
88653	3
88654	3
88655	4
88656	3
88657	2
88658	3
88659	2
88660	5
88661	2
88662	3
88663	3
88664	2
88665	8
88666	3
88667	2
88668	3
88669	3
88670	3
88671	3
88672	3
88673	3
88674	2
88675	3
88676	3
88677	3
88678	3
88679	3
88680	4
88681	3
88682	3
88683	4
88684	2
88685	3
88686	4
88687	3
88688	3
88689	4
88690	4
88691	5
88692	3
88693	3
88694	3
88695	6
88696	3
88697	3
88698	3
88699	3
88700	3
88701	3
88702	3
88703	3
88704	6
88705	2
88706	2
88707	3
88708	2
88709	3
88710	4
88711	3
88712	2
88713	3
88714	2
88715	3
88716	3
88717	3
88718	4
88719	3
88720	2
88721	2
88722	5
88723	4
88724	2
88725	6
88726	3
88727	3
88728	3
88729	3
88730	3
88731	2
88732	3
88733	4
88734	3
88735	3
88736	3
88737	3
88738	2
88739	3
88740	8
88741	2
88742	2
88743	3
88744	2
88745	2
88746	4
88747	2
88748	3
88749	3
88750	3
88751	3
88752	2
88753	5
88754	4
88755	4
88756	2
88757	3
88758	2
88759	3
88760	3
88761	2
88762	2
88763	3
88764	3
88765	4
88766	3
88767	6
88768	3
88769	2
88770	4
88771	2
88772	2
88773	7
88774	3
88775	3
88776	3
88777	2
88778	2
88779	3
88780	3
88781	3
88782	3
88783	3
88784	5
88785	4
88786	4
88787	3
88788	3
88789	2
88790	4
88791	4
88792	3
88793	3
88794	3
88795	4
88796	3
88797	3
88798	3
88799	3
88800	4
88801	2
88802	3
88803	4
88804	2
88805	3
88806	4
88807	3
88808	3
88809	3
88810	3
88811	2
88812	2
88813	2
88814	3
88815	5
88816	3
88817	2
88818	4
88819	2
88820	2
88821	3
88822	4
88823	3
88824	3
88825	5
88826	3
88827	3
88828	3
88829	3
88830	6
88831	3
88832	2
88833	2
88834	2
88835	3
88836	3
88837	3
88838	2
88839	3
88840	2
88841	3
88842	4
88843	2
88844	3
88845	4
88846	5
88847	4
88848	2
88849	3
88850	4
88851	3
88852	3
88853	2
88854	2
88855	3
88856	3
88857	2
88858	4
88859	3
88860	4
88861	2
88862	3
88863	3
88864	2
88865	3
88866	2
88867	2
88868	2
88869	3
88870	3
88871	3
88872	3
88873	2
88874	2
88875	4
88876	3
88877	5
88878	3
88879	3
88880	3
88881	3
88882	2
88883	2
88884	3
88885	2
88886	3
88887	3
88888	3
88889	3
88890	4
88891	2
88892	3
88893	6
88894	3
88895	3
88896	3
88897	2
88898	2
88899	3
88900	7
88901	3
88902	3
88903	3
88904	3
88905	4
88906	2
88907	3
88908	5
88909	3
88910	4
88911	4
88912	2
88913	3
88914	9
88915	3
88916	2
88917	4
88918	3
88919	3
88920	4
88921	3
88922	3
88923	3
88924	3
88925	2
88926	3
88927	3
88928	3
88929	4
88930	2
88931	3
88932	2
88933	3
88934	3
88935	4
88936	2
88937	2
88938	4
88939	5
88940	3
88941	3
88942	3
88943	3
88944	4
88945	2
88946	3
88947	2
88948	4
88949	3
88950	4
88951	3
88952	3
88953	3
88954	3
88955	3
88956	6
88957	3
88958	3
88959	3
88960	3
88961	3
88962	2
88963	3
88964	3
88965	4
88966	2
88967	3
88968	3
88969	3
88970	5
88971	3
88972	3
88973	3
88974	3
88975	3
88976	2
88977	5
88978	3
88979	3
88980	4
88981	4
88982	2
88983	3
88984	3
88985	2
88986	3
88987	3
88988	3
88989	3
88990	3
88991	3
88992	3
88993	2
88994	3
88995	8
88996	2
88997	2
88998	3
88999	3
89000	4
89001	10
89002	2
89003	2
89004	3
89005	3
89006	4
89007	3
89008	2
89009	2
89010	4
89011	3
89012	3
89013	3
89014	2
89015	3
89016	3
89017	3
89018	3
89019	6
89020	3
89021	2
89022	3
89023	3
89024	3
89025	4
89026	3
89027	7
89028	2
89029	3
89030	3
89031	3
89032	5
89033	3
89034	3
89035	3
89036	2
89037	4
89038	3
89039	3
89040	4
89041	2
89042	2
89043	2
89044	2
89045	3
89046	4
89047	3
89048	2
89049	2
89050	2
89051	2
89052	4
89053	3
89054	4
89055	4
89056	4
89057	2
89058	2
89059	3
89060	4
89061	3
89062	2
89063	5
89064	3
89065	3
89066	2
89067	2
89068	3
89069	2
89070	4
89071	3
89072	3
89073	2
89074	2
89075	3
89076	3
89077	3
89078	2
89079	3
89080	4
89081	2
89082	6
89083	2
89084	3
89085	4
89086	3
89087	3
89088	3
89089	4
89090	3
89091	3
89092	2
89093	2
89094	5
89095	3
89096	4
89097	4
89098	2
89099	3
89100	4
89101	2
89102	3
89103	3
89104	2
89105	4
89106	2
89107	2
89108	2
89109	3
89110	3
89111	4
89112	3
89113	2
89114	3
89115	4
89116	3
89117	3
89118	3
89119	3
89120	2
89121	3
89122	2
89123	2
89124	3
89125	5
89126	2
89127	3
89128	2
89129	2
89130	4
89131	3
89132	2
89133	3
89134	3
89135	3
89136	2
89137	2
89138	3
89139	2
89140	3
89141	3
89142	2
89143	3
89144	3
89145	6
89146	2
89147	3
89148	4
89149	3
89150	3
89151	3
89152	3
89153	2
89154	7
89155	3
89156	5
89157	4
89158	2
89159	3
89160	4
89161	2
89162	2
89163	2
89164	2
89165	4
89166	3
89167	3
89168	2
89169	2
89170	4
89171	3
89172	3
89173	3
89174	2
89175	4
89176	3
89177	2
89178	4
89179	3
89180	6
89181	3
89182	4
89183	3
89184	3
89185	2
89186	2
89187	5
89188	2
89189	2
89190	4
89191	3
89192	2
89193	3
89194	3
89195	3
89196	3
89197	3
89198	3
89199	4
89200	4
89201	3
89202	2
89203	2
89204	3
89205	4
89206	4
89207	3
89208	6
89209	2
89210	3
89211	2
89212	3
89213	2
89214	3
89215	3
89216	4
89217	4
89218	5
89219	3
89220	4
89221	3
89222	3
89223	3
89224	2
89225	4
89226	3
89227	2
89228	2
89229	3
89230	3
89231	3
89232	3
89233	3
89234	2
89235	4
89236	3
89237	2
89238	2
89239	4
89240	4
89241	3
89242	2
89243	4
89244	3
89245	2
89246	3
89247	3
89248	2
89249	5
89250	8
89251	3
89252	2
89253	3
89254	3
89255	3
89256	3
89257	3
89258	2
89259	3
89260	3
89261	2
89262	3
89263	3
89264	3
89265	4
89266	2
89267	4
89268	3
89269	2
89270	3
89271	6
89272	3
89273	2
89274	3
89275	3
89276	3
89277	3
89278	4
89279	3
89280	5
89281	7
89282	2
89283	3
89284	4
89285	3
89286	3
89287	3
89288	2
89289	2
89290	3
89291	3
89292	3
89293	2
89294	3
89295	4
89296	2
89297	2
89298	4
89299	3
89300	3
89301	4
89302	2
89303	3
89304	3
89305	3
89306	3
89307	2
89308	3
89309	5
89310	4
89311	5
89312	3
89313	3
89314	2
89315	3
89316	2
89317	2
89318	3
89319	3
89320	3
89321	2
89322	3
89323	3
89324	3
89325	4
89326	3
89327	3
89328	3
89329	2
89330	2
89331	2
89332	3
89333	2
89334	6
89335	4
89336	3
89337	3
89338	4
89339	3
89340	4
89341	3
89342	5
89343	4
89344	2
89345	3
89346	2
89347	3
89348	4
89349	4
89350	3
89351	3
89352	4
89353	2
89354	3
89355	5
89356	4
89357	3
89358	3
89359	3
89360	2
89361	4
89362	3
89363	2
89364	3
89365	2
89366	2
89367	3
89368	2
89369	3
89370	4
89371	2
89372	3
89373	5
89374	3
89375	4
89376	5
89377	2
89378	3
89379	2
89380	2
89381	2
89382	3
89383	3
89384	2
89385	4
89386	3
89387	2
89388	4
89389	3
89390	3
89391	3
89392	3
89393	2
89394	3
89395	3
89396	2
89397	6
89398	2
89399	3
89400	4
89401	3
89402	2
89403	4
89404	5
89405	3
89406	3
89407	3
89408	7
89409	2
89410	2
89411	3
89412	2
89413	2
89414	4
89415	4
89416	3
89417	2
89418	3
89419	2
89420	4
89421	4
89422	3
89423	4
89424	3
89425	9
89426	2
89427	3
89428	3
89429	3
89430	4
89431	3
89432	3
89433	2
89434	3
89435	5
89436	4
89437	3
89438	3
89439	3
89440	4
89441	3
89442	3
89443	2
89444	2
89445	4
89446	3
89447	3
89448	3
89449	2
89450	2
89451	4
89452	2
89453	3
89454	4
89455	3
89456	3
89457	2
89458	2
89459	2
89460	6
89461	2
89462	3
89463	3
89464	3
89465	4
89466	5
89467	3
89468	3
89469	3
89470	3
89471	3
89472	4
89473	2
89474	3
89475	4
89476	2
89477	2
89478	4
89479	3
89480	2
89481	3
89482	2
89483	3
89484	3
89485	3
89486	3
89487	4
89488	3
89489	2
89490	4
89491	2
89492	3
89493	3
89494	3
89495	3
89496	4
89497	5
89498	3
89499	3
89500	3
89501	2
89502	3
89503	3
89504	2
89505	8
89506	2
89507	3
89508	2
89509	5
89510	3
89511	3
89512	3
89513	2
89514	3
89515	3
89516	3
89517	3
89518	3
89519	3
89520	4
89521	2
89522	3
89523	6
89524	2
89525	2
89526	2
89527	3
89528	5
89529	3
89530	3
89531	3
89532	3
89533	2
89534	4
89535	7
89536	3
89537	3
89538	2
89539	4
89540	3
89541	3
89542	2
89543	3
89544	4
89545	2
89546	2
89547	2
89548	3
89549	4
89550	4
89551	3
89552	3
89553	2
89554	2
89555	3
89556	4
89557	3
89558	3
89559	5
89560	3
89561	2
89562	3
89563	2
89564	3
89565	4
89566	3
89567	3
89568	3
89569	2
89570	2
89571	3
89572	3
89573	3
89574	3
89575	3
89576	2
89577	3
89578	2
89579	3
89580	4
89581	2
89582	3
89583	3
89584	3
89585	3
89586	6
89587	3
89588	2
89589	3
89590	5
89591	3
89592	3
89593	3
89594	2
89595	4
89596	3
89597	2
89598	4
89599	3
89600	3
89601	2
89602	4
89603	2
89604	2
89605	3
89606	3
89607	4
89608	3
89609	2
89610	4
89611	2
89612	3
89613	3
89614	3
89615	3
89616	2
89617	2
89618	2
89619	3
89620	3
89621	5
89622	4
89623	4
89624	3
89625	4
89626	2
89627	2
89628	3
89629	3
89630	3
89631	4
89632	2
89633	2
89634	2
89635	6
89636	2
89637	3
89638	2
89639	4
89640	4
89641	3
89642	3
89643	3
89644	3
89645	3
89646	4
89647	3
89648	4
89649	6
89650	4
89651	3
89652	5
89653	2
89654	3
89655	4
89656	3
89657	2
89658	4
89659	2
89660	3
89661	4
89662	7
89663	3
89664	2
89665	3
89666	2
89667	4
89668	2
89669	2
89670	4
89671	3
89672	2
89673	4
89674	3
89675	4
89676	3
89677	3
89678	3
89679	3
89680	3
89681	2
89682	2
89683	5
89684	3
89685	4
89686	2
89687	3
89688	3
89689	2
89690	3
89691	3
89692	3
89693	3
89694	6
89695	3
89696	2
89697	3
89698	3
89699	3
89700	4
89701	3
89702	2
89703	3
89704	2
89705	4
89706	4
89707	3
89708	3
89709	4
89710	3
89711	3
89712	6
89713	3
89714	5
89715	4
89716	3
89717	3
89718	2
89719	3
89720	3
89721	2
89722	2
89723	3
89724	3
89725	4
89726	4
89727	3
89728	2
89729	2
89730	4
89731	3
89732	2
89733	3
89734	2
89735	3
89736	2
89737	2
89738	3
89739	4
89740	4
89741	3
89742	3
89743	3
89744	3
89745	5
89746	3
89747	3
89748	4
89749	4
89750	3
89751	3
89752	3
89753	2
89754	3
89755	3
89756	3
89757	3
89758	3
89759	3
89760	8
89761	3
89762	2
89763	3
89764	2
89765	2
89766	2
89767	3
89768	3
89769	3
89770	3
89771	3
89772	2
89773	3
89774	3
89775	6
89776	5
89777	3
89778	3
89779	2
89780	3
89781	3
89782	3
89783	3
89784	4
89785	2
89786	2
89787	3
89788	3
89789	7
89790	4
89791	3
89792	3
89793	2
89794	3
89795	3
89796	3
89797	2
89798	3
89799	3
89800	3
89801	4
89802	3
89803	3
89804	3
89805	4
89806	3
89807	5
89808	3
89809	2
89810	3
89811	4
89812	2
89813	3
89814	3
89815	4
89816	3
89817	3
89818	2
89819	2
89820	4
89821	2
89822	3
89823	3
89824	3
89825	2
89826	4
89827	4
89828	4
89829	3
89830	3
89831	3
89832	3
89833	2
89834	2
89835	4
89836	3
89837	3
89838	6
89839	3
89840	3
89841	2
89842	2
89843	3
89844	3
89845	4
89846	3
89847	3
89848	3
89849	3
89850	4
89851	3
89852	3
89853	3
89854	3
89855	3
89856	4
89857	2
89858	2
89859	3
89860	2
89861	3
89862	4
89863	3
89864	3
89865	4
89866	3
89867	2
89868	3
89869	5
89870	4
89871	3
89872	2
89873	3
89874	3
89875	3
89876	2
89877	3
89878	2
89879	3
89880	4
89881	2
89882	4
89883	3
89884	3
89885	2
89886	4
89887	3
89888	2
89889	2
89890	4
89891	2
89892	2
89893	3
89894	3
89895	4
89896	3
89897	2
89898	3
89899	2
89900	5
89901	6
89902	3
89903	3
89904	3
89905	2
89906	2
89907	3
89908	5
89909	2
89910	4
89911	3
89912	3
89913	4
89914	4
89915	3
89916	7
89917	2
89918	3
89919	4
89920	3
89921	2
89922	3
89923	2
89924	2
89925	4
89926	2
89927	3
89928	4
89929	3
89930	4
89931	5
89932	2
89933	3
89934	4
89935	3
89936	9
89937	2
89938	4
89939	2
89940	4
89941	3
89942	2
89943	3
89944	2
89945	2
89946	3
89947	4
89948	3
89949	3
89950	4
89951	3
89952	3
89953	3
89954	3
89955	4
89956	2
89957	3
89958	3
89959	3
89960	2
89961	4
89962	5
89963	2
89964	6
89965	3
89966	3
89967	3
89968	3
89969	2
89970	4
89971	3
89972	3
89973	4
89974	2
89975	3
89976	3
89977	3
89978	3
89979	4
89980	3
89981	3
89982	3
89983	3
89984	3
89985	4
89986	2
89987	3
89988	2
89989	2
89990	3
89991	3
89992	3
89993	5
89994	3
89995	3
89996	3
89997	3
89998	3
89999	3
90000	4
90001	2
90002	2
90003	2
90004	2
90005	3
90006	3
90007	3
90008	2
90009	4
90010	3
90011	2
90012	4
90013	3
90014	3
90015	8
90016	3
90017	2
90018	2
90019	2
90020	3
90021	4
90022	3
90023	3
90024	10
90025	2
90026	2
90027	6
90028	3
90029	2
90030	4
90031	3
90032	4
90033	2
90034	4
90035	3
90036	4
90037	3
90038	3
90039	3
90040	3
90041	3
90042	3
90043	7
90044	3
90045	4
90046	3
90047	3
90048	3
90049	3
90050	5
90051	3
90052	3
90053	2
90054	2
90055	5
90056	3
90057	3
90058	3
90059	2
90060	4
90061	2
90062	3
90063	3
90064	4
90065	2
90066	4
90067	2
90068	11
90069	3
90070	3
90071	3
90072	2
90073	2
90074	3
90075	4
90076	3
90077	2
90078	3
90079	4
90080	3
90081	3
90082	3
90083	3
90084	2
90085	4
90086	5
90087	3
90088	2
90089	2
90090	12
90091	3
90092	4
90093	3
90094	3
90095	4
90096	3
90097	3
90098	2
90099	3
90100	4
90101	13
90102	3
90103	3
90104	3
90105	4
90106	2
90107	2
90108	3
90109	3
90110	3
90111	3
90112	2
90113	2
90114	3
90115	3
90116	2
90117	5
90118	3
90119	3
90120	4
90121	2
90122	2
90123	2
90124	2
90125	3
90126	3
90127	3
90128	2
90129	3
90130	2
90131	3
90132	4
90133	2
90134	3
90135	4
90136	3
90137	3
90138	3
90139	3
90140	3
90141	3
90142	3
90143	3
90144	3
90145	3
90146	3
90147	3
90148	5
90149	2
90150	4
90151	3
90152	3
90153	6
90154	2
90155	4
90156	2
90157	4
90158	3
90159	4
90160	3
90161	2
90162	3
90163	2
90164	2
90165	4
90166	2
90167	4
90168	4
90169	2
90170	7
90171	4
90172	3
90173	2
90174	5
90175	3
90176	2
90177	2
90178	2
90179	5
90180	4
90181	3
90182	3
90183	3
90184	2
90185	4
90186	3
90187	2
90188	3
90189	4
90190	3
90191	3
90192	3
90193	3
90194	2
90195	4
90196	2
90197	2
90198	2
90199	3
90200	4
90201	2
90202	3
90203	2
90204	3
90205	4
90206	3
90207	5
90208	2
90209	3
90210	5
90211	2
90212	2
90213	3
90214	2
90215	3
90216	6
90217	3
90218	3
90219	4
90220	3
90221	3
90222	3
90223	3
90224	3
90225	4
90226	2
90227	2
90228	3
90229	3
90230	3
90231	3
90232	3
90233	4
90234	3
90235	3
90236	3
90237	3
90238	3
90239	3
90240	4
90241	5
90242	2
90243	4
90244	3
90245	3
90246	4
90247	3
90248	2
90249	3
90250	3
90251	3
90252	4
90253	3
90254	3
90255	4
90256	2
90257	2
90258	3
90259	3
90260	4
90261	3
90262	2
90263	3
90264	3
90265	3
90266	3
90267	2
90268	3
90269	3
90270	8
90271	3
90272	5
90273	2
90274	3
90275	3
90276	2
90277	3
90278	2
90279	6
90280	2
90281	3
90282	4
90283	3
90284	2
90285	4
90286	3
90287	4
90288	2
90289	2
90290	2
90291	3
90292	2
90293	3
90294	3
90295	3
90296	3
90297	7
90298	3
90299	3
90300	4
90301	3
90302	3
90303	5
90304	3
90305	2
90306	3
90307	3
90308	2
90309	3
90310	3
90311	3
90312	3
90313	2
90314	3
90315	4
90316	3
90317	3
90318	3
90319	3
90320	2
90321	4
90322	3
90323	3
90324	4
90325	2
90326	3
90327	3
90328	3
90329	2
90330	4
90331	3
90332	3
90333	3
90334	5
90335	4
90336	3
90337	2
90338	4
90339	3
90340	2
90341	3
90342	6
90343	3
90344	3
90345	4
90346	3
90347	3
90348	3
90349	3
90350	3
90351	3
90352	3
90353	2
90354	3
90355	4
90356	3
90357	3
90358	2
90359	3
90360	4
90361	2
90362	2
90363	3
90364	3
90365	5
90366	3
90367	3
90368	2
90369	2
90370	3
90371	2
90372	4
90373	2
90374	3
90375	6
90376	3
90377	3
90378	3
90379	2
90380	3
90381	4
90382	3
90383	3
90384	3
90385	2
90386	2
90387	2
90388	3
90389	4
90390	4
90391	3
90392	2
90393	3
90394	2
90395	3
90396	5
90397	2
90398	3
90399	3
90400	2
90401	2
90402	4
90403	2
90404	4
90405	6
90406	3
90407	3
90408	3
90409	2
90410	3
90411	3
90412	3
90413	3
90414	3
90415	3
90416	2
90417	2
90418	2
90419	3
90420	4
90421	3
90422	3
90423	4
90424	7
90425	3
90426	3
90427	5
90428	3
90429	3
90430	3
90431	3
90432	4
90433	3
90434	3
90435	4
90436	3
90437	2
90438	2
90439	3
90440	4
90441	4
90442	3
90443	3
90444	3
90445	2
90446	4
90447	9
90448	2
90449	3
90450	4
90451	3
90452	2
90453	3
90454	4
90455	3
90456	3
90457	3
90458	5
90459	3
90460	3
90461	3
90462	3
90463	3
90464	3
90465	4
90466	2
90467	3
90468	6
90469	2
90470	3
90471	3
90472	3
90473	2
90474	4
90475	4
90476	2
90477	3
90478	3
90479	3
90480	4
90481	2
90482	3
90483	3
90484	2
90485	3
90486	3
90487	3
90488	3
90489	5
90490	2
90491	3
90492	3
90493	3
90494	3
90495	4
90496	3
90497	3
90498	2
90499	2
90500	2
90501	3
90502	3
90503	3
90504	2
90505	3
90506	3
90507	3
90508	3
90509	2
90510	4
90511	3
90512	2
90513	4
90514	3
90515	4
90516	4
90517	3
90518	2
90519	3
90520	5
90521	2
90522	3
90523	2
90524	3
90525	8
90526	3
90527	3
90528	4
90529	2
90530	3
90531	6
90532	2
90533	2
90534	3
90535	3
90536	2
90537	3
90538	4
90539	3
90540	4
90541	3
90542	3
90543	3
90544	2
90545	6
90546	2
90547	2
90548	2
90549	3
90550	3
90551	7
90552	3
90553	2
90554	3
90555	4
90556	3
90557	2
90558	4
90559	3
90560	3
90561	2
90562	2
90563	2
90564	2
90565	3
90566	3
90567	3
90568	2
90569	3
90570	4
90571	3
90572	2
90573	5
90574	3
90575	3
90576	4
90577	2
90578	2
90579	4
90580	3
90581	3
90582	5
90583	3
90584	3
90585	4
90586	2
90587	3
90588	3
90589	3
90590	3
90591	3
90592	3
90593	3
90594	6
90595	3
90596	4
90597	3
90598	3
90599	3
90600	4
90601	4
90602	4
90603	2
90604	2
90605	4
90606	3
90607	3
90608	3
90609	2
90610	4
90611	2
90612	3
90613	5
90614	2
90615	4
90616	3
90617	2
90618	3
90619	2
90620	3
90621	3
90622	3
90623	3
90624	2
90625	2
90626	3
90627	4
90628	2
90629	3
90630	4
90631	3
90632	2
90633	2
90634	2
90635	3
90636	3
90637	4
90638	3
90639	3
90640	3
90641	2
90642	2
90643	3
90644	5
90645	4
90646	3
90647	3
90648	2
90649	3
90650	4
90651	4
90652	3
90653	3
90654	3
90655	3
90656	2
90657	6
90658	2
90659	2
90660	4
90661	3
90662	3
90663	3
90664	3
90665	2
90666	6
90667	3
90668	2
90669	3
90670	3
90671	3
90672	3
90673	2
90674	2
90675	5
90676	2
90677	2
90678	7
90679	3
90680	3
90681	3
90682	2
90683	3
90684	3
90685	3
90686	3
90687	3
90688	2
90689	3
90690	4
90691	4
90692	3
90693	3
90694	3
90695	4
90696	2
90697	2
90698	3
90699	3
90700	3
90701	3
90702	3
90703	3
90704	2
90705	4
90706	5
90707	3
90708	3
90709	2
90710	3
90711	3
90712	3
90713	3
90714	3
90715	3
90716	3
90717	3
90718	3
90719	3
90720	6
90721	4
90722	2
90723	3
90724	2
90725	3
90726	2
90727	3
90728	3
90729	4
90730	4
90731	2
90732	3
90733	2
90734	3
90735	4
90736	3
90737	5
90738	3
90739	3
90740	2
90741	3
90742	3
90743	4
90744	3
90745	2
90746	4
90747	4
90748	3
90749	2
90750	4
90751	5
90752	2
90753	3
90754	2
90755	4
90756	3
90757	3
90758	3
90759	3
90760	2
90761	4
90762	3
90763	3
90764	2
90765	4
90766	3
90767	3
90768	5
90769	3
90770	2
90771	3
90772	3
90773	3
90774	4
90775	3
90776	3
90777	2
90778	2
90779	3
90780	8
90781	3
90782	3
90783	6
90784	2
90785	3
90786	2
90787	2
90788	3
90789	3
90790	3
90791	3
90792	5
90793	2
90794	3
90795	4
90796	2
90797	4
90798	4
90799	5
90800	3
90801	2
90802	2
90803	2
90804	3
90805	7
90806	2
90807	4
90808	3
90809	3
90810	4
90811	3
90812	3
90813	3
90814	3
90815	3
90816	2
90817	2
90818	3
90819	2
90820	3
90821	2
90822	3
90823	3
90824	2
90825	4
90826	2
90827	3
90828	3
90829	3
90830	5
90831	4
90832	3
90833	2
90834	2
90835	3
90836	2
90837	3
90838	3
90839	5
90840	4
90841	2
90842	2
90843	2
90844	3
90845	3
90846	6
90847	3
90848	3
90849	3
90850	3
90851	3
90852	4
90853	3
90854	2
90855	5
90856	2
90857	4
90858	3
90859	4
90860	3
90861	5
90862	3
90863	3
90864	4
90865	4
90866	3
90867	3
90868	2
90869	4
90870	4
90871	3
90872	3
90873	3
90874	3
90875	3
90876	3
90877	3
90878	3
90879	3
90880	3
90881	3
90882	4
90883	3
90884	2
90885	4
90886	3
90887	3
90888	3
90889	3
90890	2
90891	2
90892	5
90893	3
90894	3
90895	3
90896	3
90897	4
90898	4
90899	3
90900	4
90901	2
90902	3
90903	4
90904	2
90905	2
90906	4
90907	2
90908	3
90909	6
90910	3
90911	3
90912	2
90913	2
90914	2
90915	4
90916	3
90917	2
90918	2
90919	3
90920	3
90921	2
90922	2
90923	5
90924	2
90925	2
90926	3
90927	3
90928	2
90929	3
90930	4
90931	2
90932	7
90933	4
90934	2
90935	3
90936	3
90937	3
90938	2
90939	3
90940	3
90941	4
90942	3
90943	3
90944	3
90945	4
90946	2
90947	2
90948	3
90949	3
90950	4
90951	4
90952	2
90953	2
90954	5
90955	3
90956	2
90957	3
90958	9
90959	3
90960	4
90961	2
90962	2
90963	2
90964	2
90965	3
90966	3
90967	3
90968	3
90969	2
90970	3
90971	2
90972	6
90973	3
90974	3
90975	4
90976	2
90977	2
90978	4
90979	3
90980	2
90981	4
90982	2
90983	3
90984	4
90985	5
90986	3
90987	3
90988	3
90989	2
90990	4
90991	3
90992	3
90993	3
90994	2
90995	4
90996	3
90997	2
90998	3
90999	3
91000	6
91001	3
91002	3
91003	3
91004	3
91005	4
91006	3
91007	3
91008	3
91009	2
91010	3
91011	3
91012	2
91013	2
91014	3
91015	3
91016	5
91017	2
91018	3
91019	2
91020	4
91021	3
91022	3
91023	3
91024	3
91025	4
91026	4
91027	3
91028	3
91029	3
91030	3
91031	4
91032	3
91033	3
91034	3
91035	8
91036	3
91037	3
91038	3
91039	3
91040	2
91041	2
91042	3
91043	3
91044	2
91045	3
91046	2
91047	10
91048	3
91049	3
91050	4
91051	2
91052	4
91053	5
91054	3
91055	3
91056	3
91057	3
91058	2
91059	7
91060	2
91061	2
91062	2
91063	3
91064	3
91065	4
91066	2
91067	3
91068	3
91069	3
91070	3
91071	3
91072	3
91073	2
91074	3
91075	3
91076	2
91077	3
91078	5
91079	3
91080	4
91081	2
91082	2
91083	3
91084	3
91085	2
91086	4
91087	3
91088	2
91089	3
91090	2
91091	3
91092	3
91093	3
91094	3
91095	4
91096	3
91097	3
91098	6
91099	2
91100	4
91101	3
91102	4
91103	4
91104	4
91105	3
91106	2
91107	3
91108	3
91109	5
91110	4
91111	3
91112	3
91113	2
91114	2
91115	3
91116	2
91117	3
91118	3
91119	3
91120	4
91121	3
91122	2
91123	3
91124	3
91125	4
91126	3
91127	3
91128	3
91129	3
91130	2
91131	3
91132	3
91133	4
91134	4
91135	3
91136	4
91137	4
91138	2
91139	2
91140	5
91141	2
91142	3
91143	4
91144	2
91145	2
91146	3
91147	4
91148	2
91149	3
91150	3
91151	3
91152	2
91153	2
91154	3
91155	4
91156	3
91157	3
91158	4
91159	3
91160	4
91161	6
91162	3
91163	2
91164	3
91165	3
91166	3
91167	3
91168	3
91169	2
91170	4
91171	5
91172	3
91173	3
91174	2
91175	3
91176	3
91177	4
91178	2
91179	2
91180	4
91181	3
91182	3
91183	3
91184	3
91185	4
91186	7
91187	3
91188	4
91189	3
91190	3
91191	4
91192	3
91193	2
91194	3
91195	3
91196	3
91197	3
91198	3
91199	3
91200	4
91201	2
91202	5
91203	3
91204	3
91205	4
91206	2
91207	4
91208	2
91209	2
91210	3
91211	3
91212	2
91213	3
91214	3
91215	4
91216	2
91217	3
91218	3
91219	3
91220	3
91221	3
91222	3
91223	3
91224	6
91225	4
91226	2
91227	3
91228	3
91229	2
91230	4
91231	3
91232	2
91233	5
91234	3
91235	4
91236	2
91237	2
91238	3
91239	4
91240	3
91241	3
91242	3
91243	2
91244	2
91245	4
91246	3
91247	3
91248	3
91249	2
91250	3
91251	2
91252	3
91253	2
91254	2
91255	3
91256	5
91257	3
91258	3
91259	3
91260	4
91261	3
91262	3
91263	3
91264	5
91265	2
91266	4
91267	3
91268	2
91269	3
91270	3
91271	3
91272	2
91273	4
91274	3
91275	4
91276	3
91277	3
91278	3
91279	3
91280	3
91281	2
91282	2
91283	2
91284	3
91285	3
91286	3
91287	6
91288	2
91289	3
91290	8
91291	2
91292	3
91293	3
91294	3
91295	5
91296	3
91297	2
91298	3
91299	3
91300	4
91301	3
91302	3
91303	3
91304	2
91305	4
91306	3
91307	4
91308	3
91309	2
91310	5
91311	3
91312	3
91313	7
91314	4
91315	3
91316	3
91317	3
91318	2
91319	3
91320	4
91321	3
91322	3
91323	4
91324	3
91325	4
91326	5
91327	3
91328	2
91329	3
91330	2
91331	2
91332	2
91333	3
91334	2
91335	4
91336	4
91337	2
91338	3
91339	3
91340	3
91341	4
91342	3
91343	3
91344	3
91345	2
91346	2
91347	3
91348	2
91349	3
91350	6
91351	3
91352	4
91353	3
91354	2
91355	4
91356	3
91357	5
91358	3
91359	3
91360	3
91361	3
91362	2
91363	3
91364	3
91365	4
91366	2
91367	3
91368	3
91369	2
91370	3
91371	5
91372	4
91373	2
91374	4
91375	5
91376	3
91377	4
91378	3
91379	3
91380	4
91381	2
91382	2
91383	3
91384	3
91385	3
91386	3
91387	2
91388	5
91389	4
91390	4
91391	3
91392	4
91393	2
91394	2
91395	4
91396	3
91397	2
91398	3
91399	3
91400	2
91401	2
91402	3
91403	4
91404	2
91405	2
91406	3
91407	3
91408	2
91409	3
91410	4
91411	2
91412	2
91413	6
91414	2
91415	3
91416	3
91417	2
91418	3
91419	5
91420	3
91421	3
91422	3
91423	3
91424	2
91425	4
91426	4
91427	3
91428	3
91429	2
91430	4
91431	3
91432	3
91433	3
91434	3
91435	4
91436	2
91437	4
91438	3
91439	3
91440	7
91441	3
91442	2
91443	4
91444	2
91445	2
91446	3
91447	3
91448	3
91449	3
91450	5
91451	3
91452	3
91453	2
91454	3
91455	6
91456	2
91457	2
91458	3
91459	2
91460	4
91461	3
91462	4
91463	3
91464	3
91465	3
91466	3
91467	2
91468	3
91469	9
91470	4
91471	3
91472	2
91473	2
91474	3
91475	3
91476	6
91477	3
91478	3
91479	3
91480	3
91481	5
91482	3
91483	3
91484	3
91485	4
91486	3
91487	3
91488	4
91489	3
91490	3
91491	3
91492	4
91493	2
91494	5
91495	3
91496	2
91497	3
91498	3
91499	2
91500	4
91501	3
91502	3
91503	3
91504	4
91505	2
91506	4
91507	3
91508	2
91509	3
91510	3
91511	4
91512	6
91513	2
91514	2
91515	4
91516	3
91517	3
91518	3
91519	3
91520	3
91521	4
91522	2
91523	3
91524	3
91525	3
91526	2
91527	3
91528	4
91529	3
91530	4
91531	3
91532	3
91533	3
91534	3
91535	3
91536	2
91537	3
91538	2
91539	6
91540	3
91541	2
91542	3
91543	5
91544	2
91545	8
91546	3
91547	3
91548	3
91549	4
91550	3
91551	3
91552	2
91553	4
91554	2
91555	3
91556	3
91557	4
91558	2
91559	3
91560	4
91561	3
91562	3
91563	3
91564	3
91565	2
91566	3
91567	7
91568	3
91569	4
91570	2
91571	2
91572	3
91573	2
91574	5
91575	4
91576	4
91577	2
91578	3
91579	3
91580	4
91581	4
91582	3
91583	3
91584	3
91585	3
91586	3
91587	3
91588	3
91589	3
91590	4
91591	3
91592	2
91593	4
91594	2
91595	3
91596	4
91597	3
91598	3
91599	3
91600	2
91601	2
91602	6
91603	3
91604	2
91605	5
91606	2
91607	3
91608	2
91609	3
91610	2
91611	4
91612	3
91613	3
91614	3
91615	3
91616	3
91617	2
91618	2
91619	3
91620	4
91621	2
91622	3
91623	3
91624	4
91625	2
91626	3
91627	2
91628	2
91629	3
91630	4
91631	3
91632	3
91633	2
91634	2
91635	4
91636	5
91637	5
91638	3
91639	3
91640	3
91641	3
91642	2
91643	3
91644	3
91645	2
91646	3
91647	4
91648	2
91649	2
91650	4
91651	3
91652	2
91653	4
91654	2
91655	3
91656	2
91657	3
91658	3
91659	3
91660	3
91661	3
91662	3
91663	3
91664	3
91665	6
91666	2
91667	5
91668	3
91669	2
91670	4
91671	3
91672	3
91673	2
91674	3
91675	3
91676	4
91677	3
91678	3
91679	3
91680	4
91681	3
91682	2
91683	4
91684	2
91685	3
91686	4
91687	4
91688	3
91689	4
91690	2
91691	2
91692	2
91693	3
91694	7
91695	4
91696	4
91697	3
91698	5
91699	3
91700	3
91701	3
91702	3
91703	3
91704	3
91705	2
91706	2
91707	4
91708	3
91709	2
91710	4
91711	3
91712	3
91713	3
91714	3
91715	4
91716	2
91717	2
91718	2
91719	3
91720	2
91721	3
91722	3
91723	3
91724	3
91725	4
91726	3
91727	3
91728	6
91729	5
91730	2
91731	3
91732	3
91733	2
91734	3
91735	3
91736	2
91737	3
91738	2
91739	3
91740	4
91741	3
91742	4
91743	3
91744	3
91745	3
91746	2
91747	3
91748	2
91749	8
91750	3
91751	3
91752	3
91753	2
91754	3
91755	4
91756	3
91757	2
91758	4
91759	4
91760	5
91761	3
91762	3
91763	3
91764	3
91765	2
91766	3
91767	4
91768	4
91769	2
91770	5
91771	2
91772	3
91773	3
91774	3
91775	3
91776	3
91777	3
91778	2
91779	3
91780	4
91781	2
91782	2
91783	3
91784	3
91785	4
91786	2
91787	3
91788	3
91789	3
91790	3
91791	6
91792	3
91793	3
91794	2
91795	3
91796	3
91797	3
91798	3
91799	3
91800	8
91801	2
91802	4
91803	4
91804	3
91805	4
91806	3
91807	3
91808	3
91809	3
91810	2
91811	2
91812	3
91813	2
91814	3
91815	4
91816	3
91817	3
91818	3
91819	3
91820	3
91821	7
91822	5
91823	3
91824	3
91825	3
91826	3
91827	2
91828	3
91829	3
91830	4
91831	3
91832	3
91833	3
91834	4
91835	3
91836	3
91837	2
91838	3
91839	4
91840	3
91841	2
91842	2
91843	3
91844	2
91845	4
91846	3
91847	3
91848	4
91849	2
91850	4
91851	5
91852	2
91853	5
91854	6
91855	3
91856	2
91857	3
91858	2
91859	3
91860	4
91861	3
91862	3
91863	3
91864	2
91865	3
91866	4
91867	2
91868	3
91869	4
91870	3
91871	3
91872	3
91873	2
91874	3
91875	4
91876	4
91877	3
91878	3
91879	3
91880	2
91881	4
91882	3
91883	3
91884	5
91885	4
91886	3
91887	3
91888	3
91889	3
91890	4
91891	3
91892	2
91893	3
91894	3
91895	3
91896	3
91897	2
91898	2
91899	2
91900	3
91901	3
91902	4
91903	3
91904	3
91905	4
91906	2
91907	3
91908	4
91909	2
91910	6
91911	3
91912	2
91913	2
91914	3
91915	5
91916	4
91917	6
91918	3
91919	3
91920	4
91921	2
91922	3
91923	3
91924	3
91925	2
91926	2
91927	4
91928	2
91929	2
91930	2
91931	3
91932	3
91933	3
91934	3
91935	4
91936	4
91937	4
91938	3
91939	2
91940	2
91941	4
91942	2
91943	3
91944	3
91945	4
91946	5
91947	3
91948	7
91949	3
91950	4
91951	3
91952	3
91953	4
91954	3
91955	3
91956	3
91957	2
91958	2
91959	3
91960	3
91961	2
91962	4
91963	3
91964	3
91965	4
91966	3
91967	3
91968	3
91969	2
91970	4
91971	3
91972	2
91973	3
91974	3
91975	3
91976	2
91977	5
91978	2
91979	3
91980	9
91981	3
91982	3
91983	3
91984	2
91985	2
91986	2
91987	3
91988	2
91989	3
91990	3
91991	3
91992	2
91993	2
91994	3
91995	4
91996	3
91997	2
91998	3
91999	3
92000	3
92001	3
92002	2
92003	2
92004	5
92005	3
92006	3
92007	3
92008	5
92009	2
92010	4
92011	4
92012	2
92013	3
92014	3
92015	3
92016	3
92017	3
92018	2
92019	3
92020	4
92021	3
92022	3
92023	3
92024	3
92025	4
92026	4
92027	3
92028	3
92029	3
92030	3
92031	3
92032	3
92033	2
92034	2
92035	4
92036	3
92037	3
92038	3
92039	5
92040	4
92041	3
92042	2
92043	6
92044	2
92045	3
92046	3
92047	3
92048	2
92049	3
92050	3
92051	2
92052	3
92053	4
92054	2
92055	8
92056	3
92057	3
92058	3
92059	3
92060	3
92061	3
92062	3
92063	3
92064	3
92065	2
92066	2
92067	3
92068	3
92069	3
92070	10
92071	3
92072	3
92073	3
92074	3
92075	7
92076	3
92077	2
92078	3
92079	4
92080	3
92081	3
92082	3
92083	2
92084	2
92085	4
92086	3
92087	3
92088	3
92089	3
92090	3
92091	3
92092	3
92093	3
92094	3
92095	3
92096	3
92097	2
92098	3
92099	4
92100	4
92101	5
92102	2
92103	3
92104	2
92105	2
92106	6
92107	2
92108	2
92109	3
92110	5
92111	3
92112	3
92113	3
92114	3
92115	11
92116	2
92117	3
92118	4
92119	3
92120	3
92121	2
92122	2
92123	4
92124	3
92125	4
92126	3
92127	4
92128	3
92129	2
92130	4
92131	3
92132	5
92133	3
92134	3
92135	3
92136	3
92137	3
92138	4
92139	3
92140	4
92141	3
92142	3
92143	3
92144	3
92145	4
92146	2
92147	3
92148	3
92149	3
92150	4
92151	3
92152	3
92153	2
92154	3
92155	3
92156	3
92157	4
92158	3
92159	3
92160	4
92161	3
92162	3
92163	5
92164	2
92165	3
92166	3
92167	3
92168	4
92169	6
92170	2
92171	3
92172	3
92173	2
92174	3
92175	4
92176	3
92177	2
92178	3
92179	2
92180	3
92181	3
92182	2
92183	4
92184	3
92185	3
92186	2
92187	2
92188	3
92189	2
92190	4
92191	3
92192	2
92193	3
92194	5
92195	3
92196	4
92197	3
92198	2
92199	3
92200	2
92201	3
92202	7
92203	2
92204	4
92205	4
92206	3
92207	3
92208	4
92209	2
92210	2
92211	3
92212	2
92213	3
92214	4
92215	3
92216	3
92217	3
92218	3
92219	2
92220	4
92221	2
92222	3
92223	3
92224	2
92225	5
92226	3
92227	2
92228	2
92229	3
92230	3
92231	3
92232	6
92233	3
92234	4
92235	4
92236	2
92237	2
92238	3
92239	3
92240	3
92241	4
92242	3
92243	2
92244	3
92245	3
92246	3
92247	3
92248	3
92249	2
92250	4
92251	2
92252	3
92253	3
92254	3
92255	3
92256	5
92257	2
92258	2
92259	4
92260	3
92261	3
92262	3
92263	3
92264	3
92265	4
92266	2
92267	3
92268	4
92269	2
92270	3
92271	4
92272	4
92273	2
92274	3
92275	3
92276	3
92277	3
92278	4
92279	3
92280	4
92281	3
92282	2
92283	2
92284	3
92285	2
92286	4
92287	5
92288	3
92289	2
92290	3
92291	3
92292	2
92293	4
92294	2
92295	6
92296	2
92297	2
92298	3
92299	3
92300	3
92301	3
92302	3
92303	3
92304	4
92305	2
92306	2
92307	3
92308	3
92309	3
92310	8
92311	3
92312	2
92313	4
92314	2
92315	3
92316	4
92317	2
92318	5
92319	3
92320	3
92321	4
92322	4
92323	4
92324	2
92325	4
92326	3
92327	3
92328	3
92329	7
92330	3
92331	2
92332	3
92333	2
92334	3
92335	3
92336	3
92337	3
92338	3
92339	3
92340	4
92341	3
92342	2
92343	3
92344	5
92345	3
92346	3
92347	2
92348	3
92349	8
92350	3
92351	3
92352	4
92353	2
92354	2
92355	4
92356	2
92357	2
92358	6
92359	3
92360	2
92361	4
92362	2
92363	2
92364	2
92365	6
92366	3
92367	3
92368	3
92369	2
92370	4
92371	3
92372	3
92373	4
92374	2
92375	3
92376	2
92377	3
92378	4
92379	3
92380	5
92381	2
92382	4
92383	3
92384	3
92385	4
92386	3
92387	2
92388	2
92389	3
92390	3
92391	3
92392	2
92393	3
92394	3
92395	4
92396	2
92397	3
92398	3
92399	3
92400	4
92401	2
92402	3
92403	2
92404	3
92405	3
92406	3
92407	3
92408	3
92409	2
92410	3
92411	5
92412	5
92413	2
92414	3
92415	4
92416	2
92417	2
92418	3
92419	2
92420	2
92421	6
92422	3
92423	3
92424	2
92425	3
92426	2
92427	3
92428	3
92429	3
92430	4
92431	3
92432	2
92433	3
92434	2
92435	3
92436	3
92437	3
92438	2
92439	3
92440	3
92441	3
92442	5
92443	3
92444	3
92445	4
92446	3
92447	3
92448	2
92449	3
92450	4
92451	3
92452	2
92453	3
92454	2
92455	4
92456	7
92457	3
92458	2
92459	2
92460	4
92461	2
92462	3
92463	4
92464	2
92465	2
92466	2
92467	2
92468	2
92469	3
92470	4
92471	4
92472	3
92473	5
92474	2
92475	4
92476	3
92477	3
92478	3
92479	3
92480	4
92481	3
92482	2
92483	3
92484	6
92485	2
92486	3
92487	3
92488	2
92489	2
92490	4
92491	9
92492	3
92493	3
92494	3
92495	3
92496	4
92497	3
92498	3
92499	2
92500	2
92501	4
92502	2
92503	3
92504	5
92505	4
92506	3
92507	2
92508	3
92509	3
92510	3
92511	3
92512	3
92513	3
92514	4
92515	3
92516	2
92517	3
92518	3
92519	3
92520	8
92521	3
92522	2
92523	3
92524	2
92525	2
92526	3
92527	3
92528	3
92529	3
92530	3
92531	3
92532	3
92533	3
92534	3
92535	5
92536	3
92537	2
92538	4
92539	4
92540	3
92541	3
92542	3
92543	3
92544	3
92545	4
92546	2
92547	6
92548	2
92549	3
92550	4
92551	3
92552	3
92553	2
92554	4
92555	3
92556	3
92557	2
92558	3
92559	3
92560	4
92561	3
92562	2
92563	3
92564	3
92565	8
92566	5
92567	3
92568	5
92569	2
92570	2
92571	2
92572	3
92573	3
92574	3
92575	3
92576	3
92577	2
92578	2
92579	3
92580	4
92581	2
92582	3
92583	7
92584	3
92585	2
92586	3
92587	2
92588	3
92589	3
92590	3
92591	3
92592	2
92593	2
92594	2
92595	4
92596	3
92597	5
92598	4
92599	4
92600	3
92601	3
92602	2
92603	3
92604	3
92605	3
92606	3
92607	3
92608	3
92609	2
92610	6
92611	3
92612	2
92613	3
92614	2
92615	3
92616	4
92617	3
92618	2
92619	4
92620	3
92621	3
92622	3
92623	3
92624	3
92625	4
92626	2
92627	2
92628	5
92629	3
92630	3
92631	4
92632	2
92633	3
92634	3
92635	4
92636	3
92637	6
92638	3
92639	3
92640	4
92641	2
92642	2
92643	2
92644	3
92645	3
92646	2
92647	3
92648	2
92649	4
92650	4
92651	3
92652	4
92653	3
92654	3
92655	4
92656	3
92657	2
92658	2
92659	5
92660	2
92661	3
92662	3
92663	3
92664	4
92665	4
92666	3
92667	4
92668	3
92669	2
92670	4
92671	3
92672	2
92673	6
92674	2
92675	4
92676	2
92677	3
92678	3
92679	3
92680	4
92681	2
92682	3
92683	2
92684	3
92685	4
92686	3
92687	3
92688	2
92689	2
92690	5
92691	3
92692	2
92693	2
92694	3
92695	3
92696	2
92697	3
92698	2
92699	2
92700	4
92701	4
92702	3
92703	3
92704	2
92705	2
92706	2
92707	2
92708	4
92709	3
92710	7
92711	3
92712	3
92713	3
92714	3
92715	4
92716	3
92717	2
92718	4
92719	3
92720	4
92721	5
92722	3
92723	2
92724	3
92725	2
92726	3
92727	3
92728	3
92729	3
92730	4
92731	3
92732	3
92733	3
92734	4
92735	4
92736	6
92737	3
92738	4
92739	2
92740	2
92741	3
92742	4
92743	3
92744	2
92745	4
92746	3
92747	3
92748	2
92749	2
92750	3
92751	3
92752	5
92753	3
92754	4
92755	3
92756	2
92757	4
92758	3
92759	3
92760	4
92761	2
92762	2
92763	4
92764	3
92765	2
92766	3
92767	3
92768	4
92769	4
92770	2
92771	3
92772	2
92773	2
92774	2
92775	4
92776	2
92777	3
92778	3
92779	2
92780	3
92781	4
92782	3
92783	5
92784	3
92785	6
92786	3
92787	4
92788	2
92789	2
92790	4
92791	3
92792	3
92793	2
92794	3
92795	3
92796	3
92797	3
92798	3
92799	6
92800	2
92801	2
92802	2
92803	3
92804	2
92805	4
92806	3
92807	3
92808	3
92809	2
92810	3
92811	2
92812	2
92813	3
92814	5
92815	3
92816	2
92817	3
92818	2
92819	3
92820	8
92821	2
92822	2
92823	3
92824	3
92825	3
92826	3
92827	4
92828	3
92829	4
92830	3
92831	3
92832	3
92833	4
92834	3
92835	4
92836	3
92837	7
92838	3
92839	3
92840	3
92841	3
92842	2
92843	3
92844	2
92845	5
92846	3
92847	3
92848	3
92849	2
92850	4
92851	3
92852	3
92853	4
92854	4
92855	3
92856	3
92857	2
92858	3
92859	4
92860	3
92861	2
92862	6
92863	3
92864	2
92865	4
92866	2
92867	2
92868	3
92869	3
92870	3
92871	4
92872	3
92873	2
92874	3
92875	3
92876	5
92877	3
92878	3
92879	3
92880	4
92881	2
92882	3
92883	3
92884	3
92885	2
92886	4
92887	3
92888	4
92889	3
92890	3
92891	3
92892	3
92893	2
92894	3
92895	4
92896	3
92897	4
92898	4
92899	2
92900	3
92901	3
92902	2
92903	3
92904	3
92905	4
92906	4
92907	5
92908	2
92909	3
92910	4
92911	3
92912	3
92913	2
92914	2
92915	3
92916	4
92917	3
92918	3
92919	3
92920	3
92921	2
92922	4
92923	3
92924	3
92925	6
92926	3
92927	3
92928	2
92929	4
92930	2
92931	3
92932	3
92933	3
92934	3
92935	3
92936	2
92937	3
92938	5
92939	4
92940	4
92941	2
92942	3
92943	3
92944	2
92945	4
92946	3
92947	3
92948	3
92949	3
92950	4
92951	3
92952	2
92953	3
92954	2
92955	4
92956	3
92957	2
92958	3
92959	3
92960	3
92961	3
92962	2
92963	3
92964	7
92965	3
92966	3
92967	5
92968	2
92969	5
92970	4
92971	3
92972	3
92973	4
92974	3
92975	3
92976	3
92977	2
92978	2
92979	2
92980	2
92981	3
92982	3
92983	3
92984	3
92985	4
92986	3
92987	2
92988	6
92989	3
92990	4
92991	4
92992	2
92993	2
92994	3
92995	4
92996	2
92997	3
92998	2
92999	3
93000	5
93001	2
93002	9
93003	3
93004	2
93005	4
93006	3
93007	3
93008	2
93009	3
93010	3
93011	2
93012	3
93013	3
93014	2
93015	4
93016	4
93017	3
93018	3
93019	3
93020	3
93021	3
93022	3
93023	3
93024	4
93025	2
93026	3
93027	2
93028	2
93029	2
93030	4
93031	5
93032	3
93033	3
93034	3
93035	3
93036	3
93037	3
93038	3
93039	3
93040	3
93041	4
93042	2
93043	2
93044	3
93045	4
93046	2
93047	3
93048	3
93049	3
93050	2
93051	6
93052	3
93053	2
93054	3
93055	3
93056	3
93057	2
93058	3
93059	2
93060	4
93061	2
93062	5
93063	3
93064	2
93065	3
93066	3
93067	3
93068	3
93069	3
93070	3
93071	3
93072	4
93073	2
93074	2
93075	8
93076	2
93077	2
93078	2
93079	3
93080	3
93081	3
93082	3
93083	2
93084	3
93085	3
93086	4
93087	3
93088	2
93089	2
93090	4
93091	7
93092	3
93093	10
93094	4
93095	4
93096	4
93097	2
93098	2
93099	3
93100	3
93101	2
93102	3
93103	3
93104	3
93105	4
93106	2
93107	3
93108	3
93109	3
93110	3
93111	4
93112	3
93113	2
93114	6
93115	3
93116	4
93117	3
93118	3
93119	3
93120	4
93121	3
93122	2
93123	3
93124	5
93125	2
93126	4
93127	4
93128	3
93129	3
93130	3
93131	2
93132	4
93133	2
93134	3
93135	4
93136	2
93137	2
93138	2
93139	2
93140	2
93141	4
93142	3
93143	3
93144	4
93145	3
93146	2
93147	3
93148	3
93149	3
93150	4
93151	3
93152	3
93153	2
93154	3
93155	7
93156	3
93157	3
93158	3
93159	3
93160	4
93161	2
93162	3
93163	3
93164	2
93165	4
93166	3
93167	3
93168	3
93169	2
93170	3
93171	3
93172	2
93173	3
93174	3
93175	3
93176	3
93177	6
93178	2
93179	2
93180	4
93181	4
93182	3
93183	4
93184	3
93185	2
93186	5
93187	2
93188	2
93189	3
93190	3
93191	3
93192	3
93193	3
93194	3
93195	4
93196	3
93197	3
93198	3
93199	3
93200	4
93201	3
93202	2
93203	3
93204	3
93205	3
93206	3
93207	3
93208	3
93209	2
93210	4
93211	3
93212	3
93213	3
93214	4
93215	3
93216	2
93217	5
93218	7
93219	3
93220	3
93221	3
93222	2
93223	3
93224	3
93225	4
93226	3
93227	3
93228	4
93229	2
93230	3
93231	3
93232	2
93233	3
93234	4
93235	3
93236	3
93237	3
93238	2
93239	3
93240	6
93241	3
93242	3
93243	3
93244	3
93245	4
93246	3
93247	3
93248	5
93249	4
93250	2
93251	2
93252	3
93253	2
93254	3
93255	4
93256	3
93257	2
93258	4
93259	3
93260	3
93261	3
93262	4
93263	3
93264	3
93265	3
93266	2
93267	4
93268	3
93269	4
93270	4
93271	3
93272	4
93273	2
93274	2
93275	6
93276	3
93277	2
93278	3
93279	5
93280	3
93281	2
93282	3
93283	2
93284	2
93285	4
93286	2
93287	3
93288	3
93289	3
93290	3
93291	4
93292	2
93293	2
93294	4
93295	3
93296	3
93297	3
93298	2
93299	3
93300	4
93301	2
93302	3
93303	6
93304	3
93305	2
93306	3
93307	2
93308	3
93309	3
93310	5
93311	3
93312	2
93313	3
93314	3
93315	4
93316	2
93317	3
93318	3
93319	3
93320	2
93321	3
93322	3
93323	2
93324	3
93325	2
93326	3
93327	3
93328	2
93329	2
93330	8
93331	4
93332	2
93333	3
93334	3
93335	3
93336	3
93337	2
93338	3
93339	3
93340	3
93341	5
93342	3
93343	3
93344	2
93345	7
93346	2
93347	3
93348	4
93349	3
93350	3
93351	3
93352	3
93353	3
93354	3
93355	3
93356	2
93357	4
93358	3
93359	3
93360	4
93361	4
93362	3
93363	3
93364	3
93365	3
93366	6
93367	3
93368	3
93369	2
93370	3
93371	2
93372	5
93373	3
93374	3
93375	4
93376	2
93377	3
93378	3
93379	3
93380	3
93381	4
93382	2
93383	3
93384	3
93385	3
93386	4
93387	3
93388	3
93389	3
93390	4
93391	3
93392	3
93393	4
93394	3
93395	3
93396	3
93397	3
93398	4
93399	3
93400	3
93401	3
93402	3
93403	5
93404	3
93405	4
93406	3
93407	3
93408	3
93409	2
93410	2
93411	4
93412	3
93413	2
93414	2
93415	4
93416	2
93417	2
93418	2
93419	2
93420	4
93421	3
93422	3
93423	3
93424	3
93425	2
93426	3
93427	2
93428	2
93429	6
93430	3
93431	3
93432	4
93433	4
93434	5
93435	4
93436	3
93437	4
93438	3
93439	4
93440	3
93441	2
93442	2
93443	3
93444	3
93445	3
93446	2
93447	3
93448	2
93449	3
93450	4
93451	3
93452	3
93453	3
93454	3
93455	3
93456	2
93457	3
93458	2
93459	3
93460	3
93461	3
93462	3
93463	3
93464	3
93465	5
93466	3
93467	3
93468	3
93469	3
93470	3
93471	3
93472	7
93473	2
93474	4
93475	3
93476	3
93477	3
93478	3
93479	3
93480	4
93481	2
93482	3
93483	5
93484	2
93485	3
93486	3
93487	3
93488	2
93489	2
93490	2
93491	2
93492	6
93493	2
93494	2
93495	4
93496	5
93497	2
93498	3
93499	5
93500	5
93501	3
93502	3
93503	3
93504	3
93505	2
93506	3
93507	3
93508	3
93509	2
93510	4
93511	3
93512	2
93513	9
93514	2
93515	3
93516	3
93517	3
93518	3
93519	3
93520	3
93521	4
93522	4
93523	2
93524	3
93525	4
93526	3
93527	5
93528	4
93529	3
93530	3
93531	3
93532	3
93533	3
93534	4
93535	3
93536	3
93537	2
93538	3
93539	4
93540	4
93541	3
93542	2
93543	3
93544	3
93545	4
93546	3
93547	3
93548	4
93549	3
93550	3
93551	3
93552	3
93553	2
93554	2
93555	6
93556	3
93557	2
93558	5
93559	3
93560	3
93561	3
93562	3
93563	2
93564	4
93565	3
93566	3
93567	3
93568	4
93569	6
93570	4
93571	3
93572	2
93573	3
93574	3
93575	3
93576	3
93577	3
93578	3
93579	3
93580	3
93581	2
93582	3
93583	3
93584	2
93585	8
93586	3
93587	3
93588	3
93589	5
93590	3
93591	3
93592	2
93593	2
93594	3
93595	3
93596	3
93597	3
93598	3
93599	7
93600	4
93601	2
93602	3
93603	4
93604	3
93605	5
93606	3
93607	3
93608	2
93609	2
93610	3
93611	3
93612	3
93613	3
93614	3
93615	4
93616	2
93617	2
93618	6
93619	3
93620	5
93621	3
93622	2
93623	3
93624	3
93625	3
93626	2
93627	3
93628	4
93629	2
93630	4
93631	3
93632	3
93633	3
93634	2
93635	3
93636	4
93637	2
93638	2
93639	3
93640	2
93641	2
93642	3
93643	3
93644	3
93645	4
93646	3
93647	3
93648	3
93649	3
93650	3
93651	5
93652	5
93653	3
93654	2
93655	3
93656	3
93657	2
93658	2
93659	3
93660	4
93661	2
93662	3
93663	3
93664	3
93665	3
93666	4
93667	3
93668	2
93669	3
93670	4
93671	3
93672	3
93673	2
93674	3
93675	4
93676	3
93677	2
93678	3
93679	3
93680	3
93681	6
93682	5
93683	2
93684	3
93685	2
93686	3
93687	4
93688	3
93689	2
93690	4
93691	3
93692	3
93693	3
93694	3
93695	3
93696	3
93697	2
93698	2
93699	3
93700	3
93701	2
93702	3
93703	3
93704	4
93705	4
93706	2
93707	3
93708	3
93709	3
93710	3
93711	3
93712	2
93713	5
93714	2
93715	3
93716	3
93717	4
93718	3
93719	3
93720	4
93721	3
93722	2
93723	3
93724	3
93725	3
93726	7
93727	3
93728	2
93729	4
93730	6
93731	3
93732	3
93733	3
93734	2
93735	4
93736	2
93737	3
93738	4
93739	2
93740	4
93741	3
93742	3
93743	3
93744	6
93745	2
93746	2
93747	3
93748	3
93749	3
93750	4
93751	3
93752	3
93753	2
93754	2
93755	4
93756	4
93757	2
93758	4
93759	3
93760	2
93761	2
93762	4
93763	2
93764	2
93765	5
93766	3
93767	3
93768	2
93769	2
93770	3
93771	5
93772	3
93773	3
93774	3
93775	6
93776	2
93777	2
93778	3
93779	3
93780	4
93781	3
93782	3
93783	3
93784	2
93785	2
93786	4
93787	2
93788	3
93789	4
93790	3
93791	3
93792	3
93793	3
93794	3
93795	4
93796	2
93797	3
93798	3
93799	3
93800	3
93801	2
93802	2
93803	2
93804	2
93805	4
93806	5
93807	6
93808	4
93809	2
93810	4
93811	2
93812	3
93813	3
93814	3
93815	3
93816	3
93817	3
93818	3
93819	2
93820	3
93821	3
93822	3
93823	3
93824	2
93825	4
93826	2
93827	2
93828	3
93829	3
93830	3
93831	3
93832	2
93833	4
93834	4
93835	3
93836	2
93837	5
93838	3
93839	3
93840	8
93841	3
93842	3
93843	2
93844	2
93845	2
93846	3
93847	3
93848	2
93849	4
93850	2
93851	2
93852	3
93853	7
93854	3
93855	4
93856	3
93857	2
93858	2
93859	3
93860	4
93861	3
93862	3
93863	3
93864	3
93865	2
93866	2
93867	2
93868	5
93869	3
93870	6
93871	3
93872	2
93873	4
93874	4
93875	3
93876	3
93877	3
93878	3
93879	4
93880	3
93881	2
93882	3
93883	4
93884	3
93885	4
93886	3
93887	3
93888	2
93889	2
93890	2
93891	4
93892	2
93893	2
93894	3
93895	4
93896	3
93897	3
93898	3
93899	5
93900	4
93901	2
93902	3
93903	4
93904	2
93905	3
93906	4
93907	2
93908	3
93909	3
93910	3
93911	3
93912	3
93913	2
93914	2
93915	4
93916	3
93917	3
93918	3
93919	3
93920	3
93921	2
93922	4
93923	2
93924	3
93925	4
93926	3
93927	3
93928	3
93929	2
93930	5
93931	3
93932	3
93933	6
93934	3
93935	3
93936	3
93937	2
93938	2
93939	3
93940	5
93941	2
93942	4
93943	3
93944	3
93945	4
93946	3
93947	3
93948	3
93949	2
93950	3
93951	5
93952	3
93953	3
93954	3
93955	4
93956	2
93957	3
93958	4
93959	3
93960	4
93961	5
93962	4
93963	2
93964	3
93965	2
93966	3
93967	3
93968	3
93969	3
93970	2
93971	2
93972	4
93973	3
93974	2
93975	4
93976	3
93977	2
93978	3
93979	2
93980	7
93981	3
93982	3
93983	3
93984	4
93985	2
93986	2
93987	2
93988	2
93989	3
93990	6
93991	3
93992	5
93993	4
93994	2
93995	3
93996	6
93997	2
93998	3
93999	3
94000	3
94001	3
94002	2
94003	3
94004	3
94005	4
94006	2
94007	3
94008	3
94009	2
94010	4
94011	2
94012	3
94013	2
94014	3
94015	3
94016	2
94017	4
94018	2
94019	3
94020	4
94021	3
94022	3
94023	5
94024	9
94025	2
94026	3
94027	3
94028	3
94029	3
94030	3
94031	3
94032	3
94033	2
94034	3
94035	4
94036	2
94037	3
94038	3
94039	3
94040	4
94041	2
94042	3
94043	3
94044	4
94045	3
94046	3
94047	3
94048	2
94049	2
94050	4
94051	3
94052	3
94053	3
94054	5
94055	3
94056	3
94057	2
94058	3
94059	6
94060	3
94061	3
94062	4
94063	3
94064	3
94065	4
94066	3
94067	3
94068	4
94069	3
94070	3
94071	3
94072	3
94073	4
94074	3
94075	3
94076	3
94077	4
94078	3
94079	3
94080	4
94081	2
94082	2
94083	2
94084	2
94085	5
94086	2
94087	3
94088	2
94089	4
94090	4
94091	3
94092	3
94093	3
94094	3
94095	8
94096	2
94097	3
94098	2
94099	2
94100	2
94101	3
94102	2
94103	3
94104	2
94105	3
94106	4
94107	7
94108	3
94109	2
94110	4
94111	3
94112	3
94113	2
94114	2
94115	4
94116	10
94117	2
94118	2
94119	3
94120	2
94121	3
94122	6
94123	3
94124	2
94125	4
94126	3
94127	3
94128	3
94129	4
94130	2
94131	2
94132	4
94133	2
94134	3
94135	3
94136	3
94137	2
94138	3
94139	3
94140	4
94141	3
94142	3
94143	3
94144	3
94145	3
94146	4
94147	5
94148	2
94149	3
94150	3
94151	3
94152	2
94153	2
94154	3
94155	4
94156	2
94157	3
94158	3
94159	3
94160	3
94161	2
94162	11
94163	3
94164	5
94165	2
94166	3
94167	3
94168	3
94169	2
94170	4
94171	3
94172	3
94173	3
94174	3
94175	3
94176	4
94177	2
94178	5
94179	3
94180	4
94181	3
94182	2
94183	3
94184	3
94185	12
94186	2
94187	3
94188	3
94189	3
94190	3
94191	3
94192	3
94193	2
94194	3
94195	3
94196	2
94197	4
94198	3
94199	3
94200	4
94201	2
94202	4
94203	2
94204	3
94205	3
94206	3
94207	3
94208	3
94209	5
94210	2
94211	3
94212	3
94213	3
94214	3
94215	4
94216	2
94217	3
94218	4
94219	2
94220	5
94221	3
94222	3
94223	3
94224	3
94225	2
94226	2
94227	4
94228	2
94229	2
94230	4
94231	3
94232	2
94233	3
94234	7
94235	3
94236	3
94237	3
94238	3
94239	3
94240	5
94241	3
94242	4
94243	3
94244	2
94245	4
94246	2
94247	3
94248	6
94249	2
94250	2
94251	5
94252	2
94253	2
94254	6
94255	3
94256	3
94257	2
94258	3
94259	4
94260	4
94261	2
94262	3
94263	3
94264	3
94265	4
94266	3
94267	4
94268	3
94269	3
94270	3
94271	5
94272	2
94273	2
94274	2
94275	4
94276	4
94277	3
94278	2
94279	3
94280	2
94281	2
94282	3
94283	3
94284	4
94285	2
94286	3
94287	3
94288	3
94289	2
94290	4
94291	2
94292	3
94293	3
94294	2
94295	3
94296	3
94297	3
94298	2
94299	4
94300	3
94301	2
94302	5
94303	3
94304	3
94305	4
94306	2
94307	2
94308	3
94309	2
94310	3
94311	6
94312	2
94313	2
94314	3
94315	3
94316	4
94317	3
94318	3
94319	3
94320	4
94321	2
94322	3
94323	3
94324	2
94325	4
94326	3
94327	3
94328	3
94329	4
94330	2
94331	2
94332	3
94333	5
94334	3
94335	4
94336	2
94337	2
94338	2
94339	3
94340	4
94341	4
94342	2
94343	3
94344	2
94345	2
94346	3
94347	4
94348	3
94349	2
94350	8
94351	3
94352	2
94353	3
94354	3
94355	3
94356	3
94357	4
94358	3
94359	3
94360	3
94361	7
94362	3
94363	3
94364	5
94365	4
94366	3
94367	4
94368	3
94369	3
94370	2
94371	2
94372	2
94373	3
94374	6
94375	4
94376	3
94377	3
94378	2
94379	2
94380	4
94381	3
94382	3
94383	3
94384	3
94385	4
94386	2
94387	3
94388	3
94389	4
94390	3
94391	4
94392	3
94393	2
94394	3
94395	5
94396	3
94397	2
94398	3
94399	3
94400	3
94401	4
94402	3
94403	3
94404	2
94405	3
94406	3
94407	3
94408	3
94409	3
94410	4
94411	3
94412	2
94413	3
94414	3
94415	3
94416	3
94417	3
94418	3
94419	4
94420	3
94421	2
94422	3
94423	3
94424	3
94425	4
94426	5
94427	2
94428	4
94429	4
94430	3
94431	3
94432	3
94433	2
94434	2
94435	4
94436	2
94437	6
94438	3
94439	3
94440	4
94441	2
94442	2
94443	3
94444	3
94445	2
94446	3
94447	3
94448	3
94449	4
94450	3
94451	3
94452	4
94453	3
94454	3
94455	4
94456	3
94457	5
94458	3
94459	3
94460	3
94461	3
94462	3
94463	3
94464	4
94465	3
94466	2
94467	3
94468	3
94469	3
94470	4
94471	3
94472	3
94473	2
94474	2
94475	3
94476	3
94477	2
94478	3
94479	3
94480	2
94481	2
94482	4
94483	2
94484	3
94485	4
94486	4
94487	3
94488	7
94489	2
94490	3
94491	2
94492	3
94493	3
94494	3
94495	3
94496	2
94497	3
94498	2
94499	3
94500	6
94501	3
94502	2
94503	4
94504	2
94505	2
94506	3
94507	3
94508	2
94509	3
94510	3
94511	3
94512	2
94513	2
94514	4
94515	4
94516	2
94517	3
94518	4
94519	5
94520	4
94521	3
94522	3
94523	4
94524	3
94525	3
94526	3
94527	3
94528	3
94529	2
94530	4
94531	2
94532	2
94533	3
94534	3
94535	9
94536	4
94537	3
94538	2
94539	2
94540	3
94541	2
94542	3
94543	3
94544	3
94545	4
94546	3
94547	2
94548	3
94549	3
94550	5
94551	3
94552	4
94553	3
94554	4
94555	3
94556	3
94557	3
94558	3
94559	3
94560	4
94561	2
94562	2
94563	6
94564	3
94565	3
94566	3
94567	3
94568	2
94569	3
94570	3
94571	3
94572	3
94573	2
94574	3
94575	5
94576	3
94577	3
94578	3
94579	3
94580	2
94581	5
94582	2
94583	3
94584	3
94585	2
94586	2
94587	4
94588	4
94589	3
94590	4
94591	3
94592	2
94593	2
94594	2
94595	3
94596	2
94597	2
94598	4
94599	3
94600	4
94601	3
94602	3
94603	2
94604	4
94605	8
94606	3
94607	4
94608	6
94609	2
94610	2
94611	4
94612	5
94613	2
94614	3
94615	7
94616	2
94617	3
94618	2
94619	3
94620	4
94621	2
94622	4
94623	3
94624	2
94625	2
94626	6
94627	3
94628	3
94629	3
94630	3
94631	3
94632	3
94633	3
94634	2
94635	4
94636	3
94637	3
94638	3
94639	3
94640	6
94641	2
94642	3
94643	5
94644	3
94645	3
94646	3
94647	3
94648	3
94649	2
94650	4
94651	2
94652	3
94653	4
94654	3
94655	3
94656	4
94657	4
94658	3
94659	2
94660	2
94661	3
94662	2
94663	3
94664	2
94665	4
94666	4
94667	3
94668	3
94669	2
94670	3
94671	4
94672	3
94673	4
94674	5
94675	3
94676	2
94677	5
94678	2
94679	3
94680	4
94681	3
94682	3
94683	3
94684	4
94685	2
94686	3
94687	3
94688	3
94689	6
94690	4
94691	3
94692	3
94693	2
94694	3
94695	4
94696	4
94697	4
94698	3
94699	3
94700	3
94701	3
94702	3
94703	3
94704	3
94705	5
94706	2
94707	4
94708	2
94709	2
94710	4
94711	3
94712	3
94713	3
94714	3
94715	3
94716	3
94717	3
94718	3
94719	3
94720	2
94721	3
94722	2
94723	2
94724	3
94725	4
94726	2
94727	3
94728	2
94729	2
94730	3
94731	3
94732	3
94733	3
94734	4
94735	3
94736	5
94737	3
94738	3
94739	3
94740	4
94741	3
94742	7
94743	3
94744	4
94745	3
94746	3
94747	2
94748	3
94749	3
94750	3
94751	3
94752	6
94753	2
94754	3
94755	4
94756	2
94757	2
94758	4
94759	3
94760	3
94761	3
94762	2
94763	3
94764	3
94765	3
94766	3
94767	5
94768	2
94769	3
94770	4
94771	2
94772	4
94773	4
94774	2
94775	4
94776	3
94777	2
94778	2
94779	2
94780	3
94781	2
94782	3
94783	3
94784	2
94785	4
94786	2
94787	3
94788	3
94789	2
94790	3
94791	3
94792	4
94793	2
94794	4
94795	3
94796	3
94797	3
94798	5
94799	3
94800	4
94801	3
94802	2
94803	2
94804	2
94805	3
94806	3
94807	3
94808	3
94809	4
94810	3
94811	2
94812	3
94813	3
94814	3
94815	6
94816	2
94817	2
94818	2
94819	2
94820	4
94821	3
94822	3
94823	3
94824	3
94825	3
94826	3
94827	3
94828	3
94829	5
94830	4
94831	4
94832	3
94833	4
94834	2
94835	3
94836	3
94837	2
94838	2
94839	3
94840	3
94841	3
94842	3
94843	3
94844	3
94845	4
94846	3
94847	3
94848	4
94849	2
94850	4
94851	2
94852	3
94853	3
94854	4
94855	3
94856	3
94857	3
94858	4
94859	3
94860	8
94861	3
94862	3
94863	3
94864	3
94865	2
94866	3
94867	3
94868	3
94869	7
94870	3
94871	3
94872	2
94873	2
94874	4
94875	4
94876	3
94877	4
94878	6
94879	3
94880	2
94881	2
94882	2
94883	3
94884	2
94885	3
94886	2
94887	4
94888	2
94889	2
94890	4
94891	5
94892	3
94893	3
94894	3
94895	3
94896	2
94897	2
94898	3
94899	3
94900	4
94901	3
94902	3
94903	3
94904	3
94905	4
94906	3
94907	2
94908	3
94909	3
94910	3
94911	4
94912	2
94913	3
94914	3
94915	3
94916	2
94917	3
94918	2
94919	3
94920	4
94921	3
94922	5
94923	3
94924	3
94925	2
94926	4
94927	3
94928	3
94929	2
94930	3
94931	3
94932	3
94933	2
94934	3
94935	4
94936	2
94937	2
94938	3
94939	3
94940	3
94941	6
94942	3
94943	3
94944	3
94945	4
94946	2
94947	3
94948	4
94949	2
94950	4
94951	3
94952	3
94953	5
94954	3
94955	3
94956	4
94957	3
94958	4
94959	3
94960	3
94961	2
94962	5
94963	4
94964	2
94965	4
94966	3
94967	3
94968	3
94969	3
94970	2
94971	3
94972	3
94973	3
94974	3
94975	3
94976	3
94977	4
94978	3
94979	3
94980	4
94981	3
94982	2
94983	3
94984	5
94985	3
94986	3
94987	3
94988	2
94989	3
94990	3
94991	3
94992	2
94993	2
94994	3
94995	4
94996	7
94997	4
94998	4
94999	3
95000	3
95001	2
95002	2
95003	2
95004	6
95005	2
95006	3
95007	3
95008	3
95009	2
95010	4
95011	3
95012	2
95013	4
95014	2
95015	5
95016	3
95017	2
95018	3
95019	2
95020	3
95021	2
95022	3
95023	3
95024	2
95025	4
95026	2
95027	2
95028	3
95029	3
95030	5
95031	3
95032	3
95033	2
95034	3
95035	3
95036	3
95037	3
95038	3
95039	3
95040	4
95041	2
95042	2
95043	3
95044	2
95045	3
95046	9
95047	3
95048	2
95049	2
95050	2
95051	3
95052	4
95053	3
95054	3
95055	4
95056	2
95057	2
95058	3
95059	3
95060	4
95061	3
95062	3
95063	3
95064	4
95065	2
95066	2
95067	6
95068	3
95069	3
95070	4
95071	3
95072	2
95073	2
95074	3
95075	3
95076	2
95077	5
95078	3
95079	4
95080	2
95081	3
95082	3
95083	2
95084	3
95085	4
95086	3
95087	3
95088	3
95089	2
95090	4
95091	4
95092	2
95093	2
95094	2
95095	6
95096	3
95097	2
95098	3
95099	3
95100	4
95101	2
95102	3
95103	3
95104	3
95105	3
95106	2
95107	2
95108	5
95109	3
95110	3
95111	3
95112	4
95113	2
95114	3
95115	8
95116	3
95117	3
95118	3
95119	3
95120	2
95121	4
95122	3
95123	7
95124	3
95125	2
95126	2
95127	3
95128	3
95129	2
95130	6
95131	2
95132	3
95133	3
95134	3
95135	3
95136	3
95137	3
95138	2
95139	10
95140	3
95141	4
95142	4
95143	3
95144	3
95145	4
95146	2
95147	3
95148	4
95149	3
95150	4
95151	3
95152	3
95153	2
95154	2
95155	3
95156	2
95157	5
95158	3
95159	3
95160	4
95161	4
95162	2
95163	3
95164	3
95165	3
95166	4
95167	3
95168	3
95169	2
95170	5
95171	3
95172	3
95173	2
95174	3
95175	4
95176	2
95177	2
95178	3
95179	3
95180	3
95181	3
95182	3
95183	3
95184	3
95185	2
95186	3
95187	3
95188	3
95189	2
95190	4
95191	3
95192	3
95193	6
95194	3
95195	4
95196	3
95197	3
95198	3
95199	3
95200	4
95201	5
95202	4
95203	2
95204	3
95205	4
95206	3
95207	3
95208	3
95209	2
95210	2
95211	3
95212	3
95213	2
95214	3
95215	3
95216	3
95217	4
95218	2
95219	2
95220	4
95221	4
95222	5
95223	3
95224	3
95225	2
95226	3
95227	2
95228	3
95229	3
95230	4
95231	4
95232	5
95233	2
95234	2
95235	4
95236	2
95237	3
95238	4
95239	3
95240	2
95241	3
95242	3
95243	3
95244	3
95245	4
95246	3
95247	3
95248	2
95249	3
95250	7
95251	4
95252	2
95253	3
95254	3
95255	3
95256	6
95257	2
95258	2
95259	4
95260	4
95261	2
95262	3
95263	5
95264	2
95265	4
95266	3
95267	2
95268	4
95269	3
95270	3
95271	3
95272	2
95273	2
95274	3
95275	3
95276	2
95277	3
95278	3
95279	3
95280	4
95281	5
95282	4
95283	2
95284	3
95285	4
95286	2
95287	3
95288	4
95289	3
95290	2
95291	3
95292	3
95293	3
95294	5
95295	4
95296	2
95297	4
95298	3
95299	3
95300	2
95301	3
95302	3
95303	3
95304	2
95305	3
95306	2
95307	3
95308	2
95309	3
95310	4
95311	3
95312	3
95313	2
95314	3
95315	3
95316	3
95317	2
95318	2
95319	6
95320	3
95321	3
95322	3
95323	3
95324	3
95325	10
95326	3
95327	3
95328	2
95329	2
95330	2
95331	2
95332	3
95333	3
95334	3
95335	3
95336	3
95337	2
95338	3
95339	2
95340	4
95341	3
95342	4
95343	4
95344	3
95345	2
95346	2
95347	3
95348	3
95349	3
95350	3
95351	3
95352	3
95353	3
95354	3
95355	4
95356	5
95357	3
95358	3
95359	3
95360	2
95361	5
95362	2
95363	3
95364	2
95365	3
95366	3
95367	3
95368	3
95369	2
95370	8
95371	3
95372	3
95373	3
95374	3
95375	4
95376	2
95377	7
95378	3
95379	3
95380	3
95381	3
95382	6
95383	3
95384	2
95385	4
95386	3
95387	5
95388	3
95389	3
95390	3
95391	3
95392	3
95393	2
95394	3
95395	3
95396	3
95397	3
95398	2
95399	3
95400	4
95401	2
95402	2
95403	3
95404	3
95405	2
95406	3
95407	3
95408	4
95409	3
95410	3
95411	3
95412	3
95413	2
95414	3
95415	4
95416	3
95417	3
95418	5
95419	2
95420	3
95421	4
95422	3
95423	3
95424	3
95425	4
95426	3
95427	3
95428	2
95429	2
95430	4
95431	3
95432	3
95433	3
95434	2
95435	3
95436	4
95437	3
95438	3
95439	3
95440	3
95441	2
95442	2
95443	2
95444	4
95445	6
95446	3
95447	3
95448	4
95449	5
95450	3
95451	2
95452	3
95453	5
95454	3
95455	4
95456	3
95457	3
95458	2
95459	3
95460	4
95461	2
95462	3
95463	3
95464	2
95465	2
95466	3
95467	2
95468	3
95469	3
95470	3
95471	3
95472	5
95473	3
95474	3
95475	4
95476	2
95477	3
95478	3
95479	3
95480	5
95481	3
95482	2
95483	2
95484	3
95485	2
95486	3
95487	3
95488	2
95489	4
95490	4
95491	3
95492	2
95493	3
95494	3
95495	3
95496	3
95497	4
95498	3
95499	2
95500	3
95501	3
95502	3
95503	3
95504	7
95505	4
95506	3
95507	2
95508	6
95509	3
95510	3
95511	5
95512	2
95513	3
95514	3
95515	3
95516	3
95517	3
95518	3
95519	3
95520	4
95521	2
95522	3
95523	4
95524	3
95525	2
95526	4
95527	3
95528	2
95529	3
95530	4
95531	2
95532	2
95533	3
95534	3
95535	4
95536	3
95537	2
95538	2
95539	2
95540	4
95541	3
95542	5
95543	3
95544	3
95545	4
95546	3
95547	3
95548	3
95549	2
95550	6
95551	3
95552	2
95553	2
95554	2
95555	3
95556	2
95557	9
95558	2
95559	4
95560	2
95561	3
95562	3
95563	3
95564	3
95565	4
95566	3
95567	3
95568	3
95569	2
95570	3
95571	6
95572	2
95573	5
95574	4
95575	3
95576	3
95577	2
95578	3
95579	3
95580	4
95581	2
95582	3
95583	3
95584	3
95585	4
95586	4
95587	3
95588	3
95589	4
95590	3
95591	3
95592	3
95593	2
95594	2
95595	4
95596	2
95597	2
95598	4
95599	3
95600	3
95601	3
95602	2
95603	2
95604	5
95605	2
95606	3
95607	3
95608	4
95609	2
95610	4
95611	3
95612	4
95613	4
95614	3
95615	3
95616	2
95617	2
95618	2
95619	3
95620	4
95621	2
95622	3
95623	3
95624	2
95625	8
95626	2
95627	3
95628	3
95629	2
95630	3
95631	7
95632	2
95633	2
95634	6
95635	5
95636	2
95637	3
95638	2
95639	3
95640	4
95641	3
95642	4
95643	2
95644	3
95645	3
95646	3
95647	3
95648	3
95649	2
95650	3
95651	2
95652	2
95653	2
95654	3
95655	4
95656	3
95657	3
95658	3
95659	4
95660	3
95661	4
95662	3
95663	3
95664	3
95665	3
95666	5
95667	4
95668	2
95669	3
95670	4
95671	3
95672	3
95673	2
95674	2
95675	4
95676	4
95677	4
95678	3
95679	3
95680	3
95681	2
95682	4
95683	3
95684	2
95685	4
95686	2
95687	3
95688	2
95689	2
95690	3
95691	3
95692	3
95693	4
95694	4
95695	3
95696	2
95697	6
95698	2
95699	3
95700	4
95701	2
95702	3
95703	3
95704	3
95705	2
95706	4
95707	2
95708	4
95709	3
95710	4
95711	3
95712	3
95713	2
95714	2
95715	4
95716	2
95717	2
95718	3
95719	4
95720	3
95721	2
95722	3
95723	2
95724	2
95725	3
95726	3
95727	4
95728	5
95729	2
95730	4
95731	2
95732	3
95733	3
95734	3
95735	3
95736	3
95737	2
95738	2
95739	3
95740	3
95741	3
95742	3
95743	3
95744	3
95745	4
95746	3
95747	2
95748	3
95749	3
95750	3
95751	3
95752	2
95753	3
95754	3
95755	3
95756	3
95757	3
95758	7
95759	5
95760	6
95761	4
95762	3
95763	4
95764	4
95765	3
95766	2
95767	3
95768	2
95769	2
95770	2
95771	3
95772	3
95773	2
95774	3
95775	4
95776	3
95777	2
95778	4
95779	3
95780	2
95781	3
95782	3
95783	3
95784	3
95785	2
95786	3
95787	3
95788	3
95789	2
95790	5
95791	3
95792	2
95793	3
95794	2
95795	4
95796	3
95797	2
95798	3
95799	3
95800	3
95801	2
95802	3
95803	2
95804	3
95805	4
95806	3
95807	3
95808	2
95809	3
95810	3
95811	3
95812	4
95813	2
95814	2
95815	3
95816	3
95817	4
95818	3
95819	2
95820	4
95821	5
95822	3
95823	6
95824	2
95825	3
95826	2
95827	3
95828	2
95829	4
95830	4
95831	3
95832	2
95833	3
95834	2
95835	4
95836	3
95837	3
95838	3
95839	3
95840	3
95841	4
95842	2
95843	3
95844	3
95845	2
95846	3
95847	4
95848	2
95849	4
95850	4
95851	3
95852	5
95853	4
95854	3
95855	4
95856	3
95857	2
95858	3
95859	2
95860	2
95861	3
95862	3
95863	3
95864	3
95865	4
95866	2
95867	3
95868	3
95869	2
95870	3
95871	3
95872	3
95873	2
95874	3
95875	3
95876	2
95877	3
95878	2
95879	3
95880	8
95881	2
95882	3
95883	5
95884	2
95885	7
95886	6
95887	3
95888	2
95889	2
95890	4
95891	2
95892	3
95893	3
95894	2
95895	4
95896	2
95897	4
95898	3
95899	3
95900	3
95901	3
95902	3
95903	3
95904	4
95905	2
95906	3
95907	3
95908	2
95909	3
95910	4
95911	3
95912	3
95913	3
95914	5
95915	3
95916	3
95917	2
95918	3
95919	3
95920	3
95921	3
95922	4
95923	2
95924	2
95925	4
95926	2
95927	3
95928	3
95929	2
95930	2
95931	4
95932	3
95933	3
95934	3
95935	3
95936	2
95937	4
95938	2
95939	3
95940	4
95941	4
95942	4
95943	3
95944	2
95945	5
95946	3
95947	2
95948	3
95949	6
95950	3
95951	3
95952	3
95953	4
95954	2
95955	4
95956	3
95957	2
95958	2
95959	3
95960	3
95961	4
95962	2
95963	3
95964	3
95965	4
95966	3
95967	3
95968	3
95969	2
95970	4
95971	2
95972	2
95973	3
95974	3
95975	4
95976	5
95977	3
95978	3
95979	3
95980	3
95981	2
95982	4
95983	3
95984	3
95985	4
95986	2
95987	2
95988	3
95989	2
95990	4
95991	3
95992	3
95993	2
95994	3
95995	3
95996	4
95997	3
95998	3
95999	3
96000	4
96001	2
96002	3
96003	2
96004	2
96005	6
96006	3
96007	5
96008	2
96009	2
96010	3
96011	3
96012	7
96013	2
96014	3
96015	4
96016	2
96017	2
96018	3
96019	4
96020	3
96021	3
96022	3
96023	3
96024	3
96025	3
96026	3
96027	2
96028	3
96029	4
96030	4
96031	4
96032	2
96033	4
96034	2
96035	3
96036	3
96037	2
96038	5
96039	3
96040	3
96041	2
96042	3
96043	2
96044	3
96045	4
96046	3
96047	3
96048	3
96049	2
96050	4
96051	3
96052	3
96053	2
96054	3
96055	3
96056	3
96057	4
96058	2
96059	2
96060	4
96061	3
96062	3
96063	4
96064	3
96065	2
96066	3
96067	3
96068	9
96069	5
96070	3
96071	3
96072	2
96073	3
96074	4
96075	6
96076	2
96077	2
96078	3
96079	3
96080	2
96081	2
96082	3
96083	3
96084	4
96085	3
96086	3
96087	3
96088	2
96089	3
96090	4
96091	3
96092	3
96093	3
96094	4
96095	3
96096	3
96097	2
96098	2
96099	3
96100	5
96101	3
96102	2
96103	3
96104	2
96105	4
96106	2
96107	3
96108	3
96109	3
96110	3
96111	3
96112	3
96113	4
96114	3
96115	3
96116	2
96117	4
96118	4
96119	3
96120	4
96121	2
96122	3
96123	2
96124	3
96125	3
96126	3
96127	3
96128	3
96129	2
96130	2
96131	5
96132	2
96133	3
96134	3
96135	8
96136	2
96137	2
96138	6
96139	7
96140	3
96141	3
96142	3
96143	3
96144	2
96145	3
96146	2
96147	2
96148	3
96149	2
96150	4
96151	3
96152	3
96153	2
96154	3
96155	3
96156	3
96157	2
96158	3
96159	5
96160	4
96161	2
96162	10
96163	3
96164	2
96165	4
96166	3
96167	3
96168	3
96169	3
96170	3
96171	3
96172	2
96173	3
96174	4
96175	3
96176	2
96177	2
96178	2
96179	2
96180	4
96181	2
96182	2
96183	3
96184	3
96185	2
96186	4
96187	3
96188	3
96189	3
96190	3
96191	3
96192	3
96193	5
96194	3
96195	4
96196	2
96197	3
96198	3
96199	3
96200	2
96201	6
96202	3
96203	3
96204	3
96205	3
96206	3
96207	3
96208	3
96209	11
96210	4
96211	2
96212	3
96213	3
96214	3
96215	3
96216	2
96217	2
96218	2
96219	2
96220	4
96221	2
96222	3
96223	3
96224	5
96225	4
96226	2
96227	3
96228	2
96229	4
96230	4
96231	3
96232	3
96233	2
96234	3
96235	3
96236	3
96237	4
96238	3
96239	3
96240	4
96241	2
96242	2
96243	3
96244	2
96245	3
96246	2
96247	3
96248	3
96249	2
96250	4
96251	3
96252	3
96253	2
96254	3
96255	5
96256	3
96257	3
96258	3
96259	2
96260	2
96261	3
96262	2
96263	3
96264	6
96265	3
96266	7
96267	3
96268	3
96269	2
96270	4
96271	3
96272	2
96273	2
96274	2
96275	3
96276	4
96277	3
96278	3
96279	3
96280	3
96281	2
96282	3
96283	3
96284	3
96285	4
96286	5
96287	3
96288	4
96289	2
96290	2
96291	4
96292	3
96293	2
96294	2
96295	3
96296	2
96297	2
96298	4
96299	3
96300	4
96301	3
96302	3
96303	3
96304	3
96305	4
96306	3
96307	3
96308	2
96309	4
96310	3
96311	4
96312	3
96313	3
96314	2
96315	4
96316	3
96317	5
96318	3
96319	3
96320	4
96321	3
96322	4
96323	2
96324	3
96325	2
96326	2
96327	6
96328	3
96329	2
96330	4
96331	2
96332	2
96333	3
96334	3
96335	3
96336	4
96337	2
96338	4
96339	4
96340	2
96341	3
96342	3
96343	3
96344	2
96345	4
96346	3
96347	3
96348	5
96349	3
96350	3
96351	3
96352	2
96353	2
96354	3
96355	3
96356	4
96357	3
96358	2
96359	3
96360	4
96361	2
96362	3
96363	2
96364	2
96365	2
96366	3
96367	3
96368	3
96369	4
96370	3
96371	3
96372	3
96373	4
96374	2
96375	8
96376	3
96377	2
96378	3
96379	5
96380	3
96381	3
96382	3
96383	3
96384	2
96385	2
96386	2
96387	4
96388	2
96389	2
96390	8
96391	4
96392	3
96393	7
96394	2
96395	3
96396	4
96397	3
96398	3
96399	3
96400	4
96401	3
96402	2
96403	3
96404	3
96405	4
96406	2
96407	3
96408	4
96409	2
96410	5
96411	3
96412	3
96413	3
96414	3
96415	3
96416	3
96417	2
96418	3
96419	2
96420	4
96421	2
96422	3
96423	3
96424	3
96425	3
96426	3
96427	3
96428	2
96429	3
96430	3
96431	3
96432	4
96433	4
96434	2
96435	4
96436	2
96437	3
96438	3
96439	3
96440	3
96441	5
96442	2
96443	2
96444	3
96445	3
96446	3
96447	3
96448	3
96449	2
96450	4
96451	2
96452	2
96453	6
96454	3
96455	3
96456	2
96457	2
96458	3
96459	3
96460	6
96461	2
96462	4
96463	3
96464	2
96465	4
96466	2
96467	3
96468	3
96469	2
96470	3
96471	4
96472	5
96473	2
96474	3
96475	4
96476	4
96477	3
96478	3
96479	3
96480	4
96481	3
96482	2
96483	3
96484	3
96485	3
96486	3
96487	3
96488	3
96489	5
96490	3
96491	3
96492	4
96493	2
96494	3
96495	4
96496	3
96497	2
96498	2
96499	3
96500	3
96501	3
96502	4
96503	5
96504	3
96505	2
96506	3
96507	2
96508	3
96509	3
96510	4
96511	3
96512	2
96513	3
96514	4
96515	4
96516	6
96517	2
96518	2
96519	3
96520	7
96521	3
96522	3
96523	3
96524	3
96525	4
96526	3
96527	3
96528	2
96529	2
96530	3
96531	3
96532	2
96533	3
96534	5
96535	4
96536	2
96537	3
96538	3
96539	3
96540	4
96541	3
96542	3
96543	4
96544	4
96545	2
96546	2
96547	2
96548	2
96549	3
96550	3
96551	3
96552	3
96553	2
96554	3
96555	4
96556	3
96557	2
96558	5
96559	4
96560	4
96561	3
96562	3
96563	3
96564	3
96565	5
96566	4
96567	3
96568	3
96569	2
96570	4
96571	3
96572	3
96573	3
96574	3
96575	3
96576	3
96577	4
96578	2
96579	9
96580	3
96581	2
96582	3
96583	3
96584	3
96585	4
96586	3
96587	2
96588	2
96589	2
96590	3
96591	3
96592	2
96593	3
96594	4
96595	3
96596	5
96597	3
96598	2
96599	3
96600	4
96601	2
96602	3
96603	3
96604	3
96605	3
96606	3
96607	3
96608	2
96609	2
96610	2
96611	3
96612	3
96613	3
96614	3
96615	4
96616	3
96617	3
96618	3
96619	3
96620	3
96621	3
96622	3
96623	3
96624	4
96625	2
96626	2
96627	5
96628	4
96629	2
96630	4
96631	3
96632	3
96633	2
96634	3
96635	4
96636	3
96637	2
96638	3
96639	3
96640	3
96641	2
96642	6
96643	2
96644	2
96645	8
96646	3
96647	7
96648	2
96649	3
96650	2
96651	2
96652	4
96653	3
96654	4
96655	3
96656	3
96657	3
96658	5
96659	3
96660	4
96661	2
96662	3
96663	3
96664	2
96665	2
96666	3
96667	2
96668	3
96669	3
96670	3
96671	3
96672	3
96673	2
96674	2
96675	4
96676	2
96677	3
96678	4
96679	3
96680	3
96681	4
96682	2
96683	3
96684	3
96685	2
96686	3
96687	3
96688	2
96689	5
96690	4
96691	3
96692	3
96693	3
96694	3
96695	4
96696	4
96697	2
96698	3
96699	2
96700	3
96701	3
96702	3
96703	3
96704	3
96705	6
96706	2
96707	3
96708	2
96709	3
96710	3
96711	3
96712	3
96713	3
96714	3
96715	3
96716	2
96717	3
96718	3
96719	3
96720	5
96721	3
96722	3
96723	3
96724	2
96725	3
96726	3
96727	3
96728	3
96729	3
96730	4
96731	2
96732	3
96733	3
96734	3
96735	4
96736	3
96737	2
96738	3
96739	2
96740	3
96741	3
96742	2
96743	4
96744	3
96745	3
96746	2
96747	4
96748	2
96749	2
96750	4
96751	5
96752	3
96753	2
96754	3
96755	3
96756	3
96757	2
96758	3
96759	4
96760	3
96761	4
96762	3
96763	2
96764	3
96765	4
96766	3
96767	3
96768	6
96769	2
96770	2
96771	3
96772	2
96773	3
96774	7
96775	3
96776	2
96777	3
96778	3
96779	2
96780	4
96781	3
96782	5
96783	3
96784	3
96785	3
96786	2
96787	2
96788	2
96789	3
96790	3
96791	3
96792	3
96793	2
96794	2
96795	4
96796	3
96797	2
96798	5
96799	3
96800	4
96801	4
96802	2
96803	3
96804	3
96805	3
96806	3
96807	3
96808	2
96809	2
96810	4
96811	3
96812	2
96813	5
96814	3
96815	4
96816	3
96817	3
96818	2
96819	2
96820	3
96821	2
96822	2
96823	3
96824	5
96825	4
96826	2
96827	2
96828	3
96829	2
96830	3
96831	6
96832	4
96833	2
96834	2
96835	3
96836	2
96837	3
96838	3
96839	3
96840	4
96841	2
96842	2
96843	2
96844	5
96845	3
96846	3
96847	3
96848	2
96849	4
96850	2
96851	2
96852	4
96853	3
96854	3
96855	4
96856	2
96857	3
96858	3
96859	3
96860	3
96861	3
96862	3
96863	3
96864	3
96865	2
96866	3
96867	3
96868	2
96869	3
96870	4
96871	3
96872	2
96873	3
96874	2
96875	5
96876	4
96877	3
96878	3
96879	3
96880	3
96881	2
96882	3
96883	4
96884	2
96885	4
96886	3
96887	3
96888	3
96889	4
96890	2
96891	2
96892	3
96893	2
96894	6
96895	3
96896	2
96897	2
96898	2
96899	3
96900	8
96901	7
96902	3
96903	5
96904	2
96905	2
96906	5
96907	2
96908	3
96909	3
96910	4
96911	3
96912	4
96913	3
96914	3
96915	6
96916	2
96917	3
96918	3
96919	3
96920	3
96921	4
96922	4
96923	3
96924	4
96925	2
96926	3
96927	3
96928	4
96929	3
96930	4
96931	2
96932	2
96933	3
96934	3
96935	3
96936	4
96937	5
96938	3
96939	2
96940	3
96941	3
96942	3
96943	3
96944	3
96945	4
96946	2
96947	3
96948	3
96949	3
96950	3
96951	4
96952	3
96953	2
96954	4
96955	3
96956	3
96957	6
96958	3
96959	3
96960	4
96961	3
96962	2
96963	3
96964	3
96965	4
96966	2
96967	3
96968	5
96969	2
96970	3
96971	3
96972	2
96973	2
96974	3
96975	4
96976	3
96977	2
96978	3
96979	2
96980	2
96981	3
96982	2
96983	3
96984	3
96985	4
96986	3
96987	2
96988	3
96989	2
96990	4
96991	3
96992	3
96993	4
96994	2
96995	3
96996	3
96997	2
96998	3
96999	5
97000	4
97001	2
97002	4
97003	2
97004	2
97005	4
97006	4
97007	3
97008	3
97009	2
97010	4
97011	3
97012	3
97013	3
97014	3
97015	3
97016	3
97017	3
97018	3
97019	4
97020	6
97021	2
97022	3
97023	3
97024	2
97025	2
97026	4
97027	3
97028	7
97029	3
97030	5
97031	3
97032	3
97033	2
97034	3
97035	4
97036	3
97037	3
97038	3
97039	3
97040	2
97041	3
97042	4
97043	3
97044	3
97045	2
97046	2
97047	4
97048	3
97049	2
97050	4
97051	4
97052	3
97053	4
97054	3
97055	3
97056	4
97057	3
97058	2
97059	3
97060	3
97061	5
97062	3
97063	3
97064	4
97065	4
97066	2
97067	3
97068	3
97069	3
97070	4
97071	4
97072	2
97073	2
97074	3
97075	4
97076	3
97077	3
97078	2
97079	3
97080	4
97081	3
97082	2
97083	6
97084	3
97085	3
97086	3
97087	3
97088	2
97089	2
97090	9
97091	3
97092	5
97093	3
97094	3
97095	4
97096	2
97097	3
97098	3
97099	4
97100	3
97101	3
97102	3
97103	3
97104	4
97105	2
97106	3
97107	3
97108	3
97109	3
97110	4
97111	3
97112	3
97113	2
97114	3
97115	3
97116	3
97117	2
97118	3
97119	4
97120	3
97121	4
97122	2
97123	5
97124	2
97125	5
97126	2
97127	3
97128	3
97129	3
97130	3
97131	3
97132	3
97133	2
97134	3
97135	3
97136	3
97137	2
97138	4
97139	3
97140	4
97141	3
97142	2
97143	3
97144	3
97145	2
97146	6
97147	2
97148	3
97149	3
97150	3
97151	3
97152	3
97153	3
97154	5
97155	8
97156	2
97157	2
97158	3
97159	3
97160	3
97161	4
97162	2
97163	3
97164	2
97165	3
97166	3
97167	3
97168	2
97169	2
97170	4
97171	2
97172	4
97173	4
97174	4
97175	3
97176	2
97177	2
97178	2
97179	3
97180	4
97181	3
97182	3
97183	3
97184	2
97185	10
97186	2
97187	2
97188	4
97189	3
97190	5
97191	3
97192	2
97193	2
97194	3
97195	3
97196	3
97197	3
97198	5
97199	3
97200	4
97201	2
97202	3
97203	3
97204	3
97205	2
97206	4
97207	3
97208	3
97209	6
97210	3
97211	3
97212	4
97213	2
97214	3
97215	4
97216	5
97217	2
97218	2
97219	3
97220	2
97221	4
97222	2
97223	4
97224	2
97225	3
97226	3
97227	4
97228	4
97229	3
97230	4
97231	3
97232	3
97233	2
97234	2
97235	3
97236	5
97237	3
97238	2
97239	3
97240	4
97241	2
97242	3
97243	3
97244	3
97245	4
97246	3
97247	5
97248	4
97249	3
97250	2
97251	3
97252	2
97253	3
97254	5
97255	3
97256	2
97257	4
97258	3
97259	2
97260	4
97261	3
97262	4
97263	3
97264	3
97265	3
97266	4
97267	3
97268	2
97269	3
97270	3
97271	3
97272	6
97273	3
97274	3
97275	4
97276	3
97277	4
97278	5
97279	4
97280	3
97281	4
97282	7
97283	2
97284	2
97285	3
97286	3
97287	3
97288	2
97289	3
97290	4
97291	4
97292	3
97293	4
97294	3
97295	4
97296	2
97297	2
97298	3
97299	3
97300	3
97301	2
97302	3
97303	3
97304	2
97305	4
97306	3
97307	3
97308	4
97309	5
97310	3
97311	3
97312	2
97313	3
97314	3
97315	3
97316	3
97317	3
97318	3
97319	3
97320	4
97321	3
97322	2
97323	3
97324	3
97325	4
97326	3
97327	3
97328	3
97329	2
97330	2
97331	3
97332	3
97333	3
97334	3
97335	6
97336	3
97337	3
97338	3
97339	3
97340	5
97341	3
97342	3
97343	3
97344	4
97345	2
97346	2
97347	3
97348	2
97349	3
97350	4
97351	3
97352	2
97353	3
97354	2
97355	3
97356	5
97357	2
97358	3
97359	4
97360	4
97361	3
97362	4
97363	3
97364	3
97365	4
97366	4
97367	3
97368	3
97369	3
97370	6
97371	5
97372	3
97373	2
97374	3
97375	3
97376	3
97377	3
97378	2
97379	2
97380	4
97381	2
97382	3
97383	3
97384	3
97385	2
97386	3
97387	2
97388	3
97389	3
97390	3
97391	3
97392	3
97393	3
97394	4
97395	4
97396	3
97397	2
97398	6
97399	3
97400	3
97401	2
97402	5
97403	3
97404	3
97405	4
97406	4
97407	3
97408	2
97409	7
97410	8
97411	3
97412	4
97413	4
97414	3
97415	3
97416	4
97417	2
97418	3
97419	3
97420	3
97421	2
97422	3
97423	3
97424	3
97425	4
97426	3
97427	4
97428	5
97429	2
97430	3
97431	4
97432	3
97433	5
97434	3
97435	3
97436	3
97437	3
97438	3
97439	3
97440	4
97441	2
97442	2
97443	3
97444	3
97445	3
97446	3
97447	3
97448	3
97449	3
97450	2
97451	4
97452	2
97453	2
97454	3
97455	4
97456	2
97457	2
97458	3
97459	2
97460	3
97461	7
97462	2
97463	3
97464	5
97465	3
97466	2
97467	3
97468	3
97469	4
97470	4
97471	3
97472	2
97473	2
97474	3
97475	3
97476	2
97477	4
97478	3
97479	3
97480	2
97481	2
97482	3
97483	3
97484	2
97485	4
97486	3
97487	3
97488	3
97489	3
97490	2
97491	2
97492	2
97493	3
97494	3
97495	5
97496	3
97497	4
97498	2
97499	2
97500	4
97501	2
97502	3
97503	3
97504	3
97505	2
97506	3
97507	2
97508	2
97509	3
97510	3
97511	3
97512	4
97513	4
97514	2
97515	4
97516	2
97517	3
97518	3
97519	3
97520	3
97521	2
97522	2
97523	2
97524	6
97525	3
97526	5
97527	3
97528	3
97529	3
97530	4
97531	3
97532	3
97533	3
97534	3
97535	3
97536	7
97537	2
97538	3
97539	4
97540	2
97541	3
97542	2
97543	3
97544	4
97545	4
97546	3
97547	2
97548	2
97549	2
97550	3
97551	3
97552	3
97553	2
97554	3
97555	3
97556	2
97557	5
97558	2
97559	4
97560	4
97561	2
97562	2
97563	4
97564	3
97565	4
97566	3
97567	3
97568	2
97569	3
97570	3
97571	2
97572	3
97573	3
97574	2
97575	4
97576	2
97577	2
97578	4
97579	2
97580	4
97581	3
97582	3
97583	3
97584	2
97585	4
97586	2
97587	6
97588	5
97589	3
97590	4
97591	3
97592	3
97593	2
97594	3
97595	3
97596	3
97597	3
97598	3
97599	3
97600	2
97601	9
97602	2
97603	2
97604	2
97605	7
97606	3
97607	3
97608	3
97609	2
97610	4
97611	3
97612	3
97613	2
97614	4
97615	3
97616	2
97617	3
97618	2
97619	5
97620	4
97621	2
97622	3
97623	3
97624	2
97625	4
97626	3
97627	4
97628	3
97629	3
97630	3
97631	3
97632	4
97633	4
97634	2
97635	4
97636	3
97637	3
97638	3
97639	3
97640	3
97641	2
97642	2
97643	4
97644	3
97645	4
97646	3
97647	3
97648	3
97649	2
97650	6
97651	2
97652	2
97653	3
97654	3
97655	3
97656	3
97657	3
97658	3
97659	3
97660	4
97661	3
97662	4
97663	7
97664	4
97665	8
97666	3
97667	3
97668	3
97669	3
97670	3
97671	3
97672	2
97673	2
97674	4
97675	3
97676	2
97677	3
97678	3
97679	3
97680	4
97681	5
97682	4
97683	3
97684	2
97685	3
97686	2
97687	3
97688	2
97689	2
97690	3
97691	2
97692	3
97693	3
97694	3
97695	4
97696	4
97697	3
97698	3
97699	3
97700	3
97701	3
97702	3
97703	3
97704	3
97705	2
97706	3
97707	3
97708	3
97709	3
97710	4
97711	3
97712	5
97713	6
97714	2
97715	3
97716	4
97717	4
97718	2
97719	3
97720	3
97721	2
97722	4
97723	3
97724	3
97725	4
97726	3
97727	3
97728	3
97729	2
97730	4
97731	2
97732	2
97733	3
97734	3
97735	4
97736	2
97737	2
97738	2
97739	3
97740	4
97741	3
97742	3
97743	5
97744	2
97745	2
97746	2
97747	4
97748	3
97749	3
97750	4
97751	3
97752	3
97753	2
97754	2
97755	5
97756	3
97757	3
97758	3
97759	3
97760	3
97761	2
97762	3
97763	3
97764	2
97765	3
97766	2
97767	4
97768	3
97769	3
97770	4
97771	2
97772	2
97773	4
97774	5
97775	3
97776	6
97777	2
97778	2
97779	2
97780	2
97781	3
97782	2
97783	3
97784	3
97785	4
97786	2
97787	2
97788	4
97789	2
97790	7
97791	4
97792	3
97793	2
97794	2
97795	3
97796	3
97797	4
97798	3
97799	3
97800	4
97801	3
97802	3
97803	2
97804	3
97805	5
97806	3
97807	3
97808	2
97809	2
97810	2
97811	4
97812	4
97813	2
97814	2
97815	4
97816	2
97817	2
97818	4
97819	3
97820	3
97821	3
97822	3
97823	3
97824	2
97825	6
97826	3
97827	3
97828	2
97829	2
97830	4
97831	3
97832	3
97833	2
97834	3
97835	4
97836	5
97837	4
97838	3
97839	6
97840	3
97841	2
97842	3
97843	2
97844	3
97845	4
97846	4
97847	3
97848	5
97849	2
97850	3
97851	3
97852	3
97853	3
97854	3
97855	3
97856	2
97857	2
97858	3
97859	2
97860	4
97861	2
97862	3
97863	3
97864	2
97865	3
97866	3
97867	5
97868	3
97869	4
97870	3
97871	3
97872	3
97873	3
97874	3
97875	4
97876	2
97877	3
97878	2
97879	3
97880	3
97881	3
97882	3
97883	2
97884	3
97885	3
97886	3
97887	3
97888	3
97889	3
97890	4
97891	3
97892	3
97893	4
97894	2
97895	3
97896	3
97897	4
97898	5
97899	3
97900	4
97901	3
97902	6
97903	4
97904	3
97905	4
97906	3
97907	3
97908	4
97909	3
97910	3
97911	3
97912	3
97913	2
97914	3
97915	3
97916	3
97917	7
97918	3
97919	3
97920	8
97921	2
97922	2
97923	3
97924	2
97925	2
97926	2
97927	3
97928	2
97929	5
97930	3
97931	2
97932	3
97933	3
97934	3
97935	4
97936	2
97937	3
97938	3
97939	3
97940	3
97941	3
97942	3
97943	3
97944	3
97945	3
97946	2
97947	2
97948	3
97949	2
97950	4
97951	3
97952	2
97953	3
97954	4
97955	3
97956	2
97957	3
97958	3
97959	3
97960	5
97961	2
97962	3
97963	4
97964	3
97965	6
97966	4
97967	3
97968	4
97969	2
97970	4
97971	4
97972	3
97973	2
97974	2
97975	3
97976	3
97977	3
97978	2
97979	3
97980	4
97981	3
97982	3
97983	3
97984	2
97985	2
97986	3
97987	2
97988	3
97989	4
97990	3
97991	5
97992	3
97993	3
97994	2
97995	4
97996	2
97997	3
97998	3
97999	4
98000	3
98001	2
98002	2
98003	3
98004	3
98005	4
98006	2
98007	3
98008	2
98009	2
98010	4
98011	2
98012	3
98013	3
98014	3
98015	3
98016	3
98017	2
98018	2
98019	2
98020	2
98021	3
98022	5
98023	3
98024	2
98025	4
98026	3
98027	3
98028	6
98029	3
98030	3
98031	4
98032	3
98033	2
98034	2
98035	3
98036	2
98037	3
98038	2
98039	4
98040	4
98041	2
98042	3
98043	2
98044	7
98045	2
98046	4
98047	3
98048	3
98049	4
98050	2
98051	3
98052	2
98053	5
98054	2
98055	4
98056	3
98057	2
98058	4
98059	4
98060	3
98061	3
98062	3
98063	3
98064	2
98065	3
98066	2
98067	3
98068	2
98069	3
98070	4
98071	3
98072	3
98073	5
98074	2
98075	3
98076	3
98077	3
98078	4
98079	3
98080	2
98081	2
98082	3
98083	2
98084	5
98085	4
98086	2
98087	4
98088	3
98089	3
98090	4
98091	6
98092	3
98093	4
98094	3
98095	3
98096	2
98097	3
98098	3
98099	3
98100	4
98101	2
98102	4
98103	3
98104	3
98105	3
98106	3
98107	3
98108	3
98109	3
98110	3
98111	3
98112	9
98113	3
98114	2
98115	5
98116	2
98117	3
98118	3
98119	3
98120	4
98121	2
98122	3
98123	2
98124	4
98125	2
98126	3
98127	3
98128	2
98129	2
98130	4
98131	2
98132	2
98133	3
98134	3
98135	3
98136	3
98137	2
98138	2
98139	3
98140	3
98141	3
98142	3
98143	3
98144	2
98145	4
98146	5
98147	3
98148	2
98149	3
98150	5
98151	3
98152	2
98153	2
98154	6
98155	3
98156	3
98157	3
98158	3
98159	4
98160	4
98161	4
98162	2
98163	4
98164	3
98165	2
98166	3
98167	4
98168	3
98169	3
98170	2
98171	7
98172	3
98173	3
98174	3
98175	8
98176	3
98177	5
98178	2
98179	2
98180	2
98181	3
98182	3
98183	4
98184	2
98185	3
98186	3
98187	3
98188	2
98189	3
98190	4
98191	3
98192	3
98193	3
98194	2
98195	3
98196	3
98197	3
98198	3
98199	3
98200	3
98201	2
98202	3
98203	3
98204	3
98205	4
98206	3
98207	3
98208	10
98209	4
98210	4
98211	2
98212	2
98213	2
98214	3
98215	3
98216	2
98217	6
98218	2
98219	3
98220	4
98221	2
98222	3
98223	3
98224	3
98225	2
98226	4
98227	2
98228	3
98229	4
98230	3
98231	3
98232	3
98233	3
98234	2
98235	4
98236	3
98237	3
98238	3
98239	5
98240	3
98241	4
98242	2
98243	3
98244	3
98245	3
98246	2
98247	3
98248	2
98249	2
98250	4
98251	2
98252	3
98253	3
98254	3
98255	4
98256	11
98257	2
98258	4
98259	3
98260	4
98261	4
98262	3
98263	3
98264	3
98265	4
98266	3
98267	3
98268	4
98269	2
98270	5
98271	4
98272	3
98273	3
98274	3
98275	3
98276	3
98277	4
98278	2
98279	3
98280	12
98281	2
98282	2
98283	3
98284	2
98285	3
98286	3
98287	3
98288	3
98289	2
98290	2
98291	3
98292	13
98293	2
98294	3
98295	4
98296	3
98297	2
98298	14
98299	2
98300	3
98301	15
98302	3
98303	3
98304	2
98305	2
98306	3
98307	2
98308	3
98309	3
98310	4
98311	3
98312	2
98313	2
98314	2
98315	3
98316	2
98317	2
98318	4
98319	3
98320	2
98321	2
98322	3
98323	2
98324	3
98325	4
98326	4
98327	3
98328	4
98329	3
98330	2
98331	3
98332	5
98333	3
98334	3
98335	3
98336	3
98337	2
98338	2
98339	4
98340	4
98341	3
98342	2
98343	6
98344	3
98345	4
98346	3
98347	2
98348	3
98349	3
98350	4
98351	3
98352	2
98353	2
98354	2
98355	4
98356	3
98357	3
98358	3
98359	3
98360	3
98361	2
98362	3
98363	5
98364	3
98365	3
98366	3
98367	3
98368	2
98369	2
98370	4
98371	3
98372	2
98373	3
98374	3
98375	3
98376	2
98377	2
98378	3
98379	4
98380	3
98381	3
98382	3
98383	3
98384	3
98385	4
98386	2
98387	2
98388	4
98389	2
98390	3
98391	3
98392	3
98393	2
98394	5
98395	3
98396	3
98397	4
98398	3
98399	3
98400	4
98401	2
98402	3
98403	3
98404	5
98405	3
98406	6
98407	3
98408	2
98409	2
98410	2
98411	2
98412	2
98413	3
98414	3
98415	4
98416	3
98417	3
98418	3
98419	2
98420	6
98421	3
98422	2
98423	3
98424	3
98425	7
98426	3
98427	4
98428	3
98429	2
98430	8
98431	3
98432	2
98433	3
98434	4
98435	3
98436	4
98437	2
98438	3
98439	4
98440	3
98441	3
98442	3
98443	2
98444	2
98445	4
98446	3
98447	3
98448	3
98449	2
98450	4
98451	2
98452	3
98453	2
98454	3
98455	4
98456	5
98457	3
98458	3
98459	2
98460	4
98461	3
98462	4
98463	3
98464	3
98465	3
98466	2
98467	2
98468	3
98469	6
98470	4
98471	3
98472	3
98473	2
98474	3
98475	4
98476	3
98477	3
98478	3
98479	3
98480	3
98481	4
98482	2
98483	3
98484	3
98485	3
98486	3
98487	5
98488	3
98489	2
98490	4
98491	2
98492	3
98493	3
98494	3
98495	3
98496	2
98497	3
98498	2
98499	3
98500	2
98501	3
98502	3
98503	3
98504	3
98505	4
98506	2
98507	2
98508	3
98509	3
98510	3
98511	3
98512	3
98513	4
98514	4
98515	4
98516	3
98517	3
98518	5
98519	3
98520	4
98521	2
98522	2
98523	4
98524	3
98525	3
98526	3
98527	3
98528	3
98529	2
98530	3
98531	3
98532	6
98533	2
98534	4
98535	4
98536	2
98537	2
98538	3
98539	3
98540	3
98541	3
98542	3
98543	3
98544	3
98545	2
98546	3
98547	2
98548	3
98549	5
98550	6
98551	3
98552	7
98553	5
98554	2
98555	3
98556	3
98557	3
98558	3
98559	4
98560	3
98561	2
98562	2
98563	2
98564	4
98565	4
98566	4
98567	3
98568	3
98569	3
98570	3
98571	3
98572	3
98573	2
98574	3
98575	3
98576	2
98577	4
98578	3
98579	3
98580	5
98581	3
98582	3
98583	4
98584	2
98585	2
98586	3
98587	3
98588	3
98589	3
98590	3
98591	3
98592	3
98593	2
98594	3
98595	6
98596	2
98597	2
98598	2
98599	3
98600	4
98601	3
98602	3
98603	3
98604	2
98605	2
98606	3
98607	3
98608	2
98609	3
98610	4
98611	5
98612	4
98613	3
98614	2
98615	3
98616	3
98617	3
98618	3
98619	3
98620	3
98621	2
98622	3
98623	9
98624	3
98625	4
98626	2
98627	2
98628	2
98629	3
98630	3
98631	4
98632	2
98633	2
98634	4
98635	3
98636	2
98637	4
98638	3
98639	3
98640	4
98641	2
98642	5
98643	2
98644	3
98645	2
98646	4
98647	3
98648	2
98649	4
98650	2
98651	3
98652	3
98653	3
98654	3
98655	4
98656	2
98657	2
98658	6
98659	3
98660	2
98661	3
98662	2
98663	3
98664	3
98665	3
98666	2
98667	4
98668	3
98669	2
98670	4
98671	3
98672	4
98673	5
98674	3
98675	3
98676	3
98677	3
98678	2
98679	7
98680	3
98681	2
98682	3
98683	3
98684	3
98685	8
98686	3
98687	3
98688	4
98689	2
98690	3
98691	2
98692	2
98693	3
98694	2
98695	3
98696	4
98697	3
98698	2
98699	4
98700	4
98701	4
98702	3
98703	3
98704	5
98705	3
98706	2
98707	3
98708	2
98709	3
98710	3
98711	3
98712	3
98713	3
98714	3
98715	4
98716	3
98717	2
98718	3
98719	3
98720	3
98721	6
98722	2
98723	3
98724	3
98725	4
98726	2
98727	3
98728	4
98729	3
98730	4
98731	2
98732	2
98733	3
98734	3
98735	6
98736	4
98737	2
98738	3
98739	3
98740	3
98741	3
98742	4
98743	3
98744	3
98745	4
98746	3
98747	3
98748	4
98749	3
98750	3
98751	3
98752	3
98753	4
98754	4
98755	3
98756	3
98757	3
98758	2
98759	3
98760	4
98761	3
98762	3
98763	3
98764	2
98765	2
98766	5
98767	3
98768	2
98769	4
98770	4
98771	3
98772	3
98773	2
98774	3
98775	4
98776	2
98777	4
98778	3
98779	2
98780	3
98781	3
98782	3
98783	3
98784	6
98785	3
98786	2
98787	4
98788	2
98789	4
98790	4
98791	3
98792	4
98793	2
98794	3
98795	3
98796	2
98797	5
98798	3
98799	3
98800	4
98801	2
98802	2
98803	3
98804	3
98805	4
98806	7
98807	3
98808	3
98809	2
98810	4
98811	2
98812	3
98813	3
98814	3
98815	3
98816	2
98817	2
98818	2
98819	3
98820	4
98821	3
98822	2
98823	3
98824	2
98825	3
98826	4
98827	3
98828	5
98829	3
98830	3
98831	3
98832	3
98833	3
98834	3
98835	4
98836	2
98837	2
98838	4
98839	3
98840	4
98841	3
98842	3
98843	3
98844	3
98845	2
98846	3
98847	6
98848	2
98849	2
98850	4
98851	3
98852	2
98853	4
98854	3
98855	4
98856	3
98857	2
98858	2
98859	5
98860	3
98861	3
98862	3
98863	3
98864	3
98865	4
98866	2
98867	2
98868	3
98869	2
98870	3
98871	3
98872	3
98873	2
98874	3
98875	3
98876	3
98877	3
98878	3
98879	4
98880	4
98881	2
98882	3
98883	2
98884	2
98885	3
98886	3
98887	3
98888	3
98889	4
98890	5
98891	3
98892	4
98893	2
98894	3
98895	4
98896	3
98897	2
98898	3
98899	2
98900	4
98901	4
98902	2
98903	3
98904	3
98905	3
98906	3
98907	2
98908	3
98909	2
98910	6
98911	3
98912	2
98913	2
98914	3
98915	4
98916	2
98917	3
98918	2
98919	4
98920	3
98921	5
98922	3
98923	3
98924	3
98925	4
98926	3
98927	3
98928	3
98929	2
98930	2
98931	3
98932	2
98933	7
98934	2
98935	3
98936	3
98937	3
98938	3
98939	2
98940	8
98941	3
98942	4
98943	3
98944	2
98945	4
98946	3
98947	2
98948	2
98949	3
98950	3
98951	3
98952	5
98953	2
98954	2
98955	4
98956	3
98957	3
98958	3
98959	3
98960	2
98961	2
98962	3
98963	2
98964	3
98965	3
98966	3
98967	3
98968	4
98969	3
98970	4
98971	4
98972	3
98973	6
98974	4
98975	3
98976	3
98977	2
98978	3
98979	3
98980	3
98981	2
98982	4
98983	5
98984	2
98985	4
98986	3
98987	3
98988	4
98989	3
98990	3
98991	4
98992	3
98993	3
98994	3
98995	3
98996	2
98997	3
98998	2
98999	3
99000	4
99001	3
99002	3
99003	4
99004	3
99005	2
99006	3
99007	3
99008	4
99009	3
99010	2
99011	2
99012	4
99013	2
99014	5
99015	4
99016	2
99017	2
99018	3
99019	2
99020	3
99021	3
99022	3
99023	3
99024	3
99025	4
99026	2
99027	2
99028	3
99029	4
99030	4
99031	3
99032	2
99033	3
99034	2
99035	4
99036	6
99037	3
99038	3
99039	3
99040	3
99041	3
99042	4
99043	3
99044	2
99045	5
99046	2
99047	3
99048	3
99049	2
99050	3
99051	4
99052	2
99053	2
99054	3
99055	5
99056	4
99057	4
99058	2
99059	3
99060	7
99061	3
99062	2
99063	3
99064	3
99065	2
99066	3
99067	3
99068	3
99069	3
99070	3
99071	3
99072	2
99073	2
99074	2
99075	4
99076	5
99077	3
99078	3
99079	3
99080	2
99081	4
99082	3
99083	2
99084	3
99085	3
99086	3
99087	3
99088	2
99089	2
99090	4
99091	3
99092	3
99093	4
99094	2
99095	3
99096	3
99097	3
99098	2
99099	6
99100	3
99101	2
99102	3
99103	3
99104	2
99105	4
99106	3
99107	5
99108	3
99109	2
99110	4
99111	3
99112	2
99113	3
99114	3
99115	4
99116	3
99117	3
99118	3
99119	3
99120	4
99121	2
99122	2
99123	3
99124	2
99125	2
99126	2
99127	3
99128	3
99129	3
99130	4
99131	2
99132	3
99133	2
99134	9
99135	4
99136	2
99137	2
99138	6
99139	2
99140	2
99141	3
99142	3
99143	3
99144	4
99145	3
99146	4
99147	3
99148	3
99149	2
99150	4
99151	3
99152	2
99153	3
99154	2
99155	4
99156	3
99157	3
99158	3
99159	3
99160	3
99161	3
99162	6
99163	3
99164	3
99165	6
99166	3
99167	3
99168	2
99169	5
99170	3
99171	2
99172	2
99173	2
99174	3
99175	3
99176	3
99177	3
99178	3
99179	3
99180	4
99181	2
99182	3
99183	3
99184	3
99185	3
99186	3
99187	7
99188	2
99189	3
99190	6
99191	3
99192	3
99193	3
99194	2
99195	8
99196	3
99197	3
99198	3
99199	3
99200	5
99201	3
99202	4
99203	3
99204	4
99205	3
99206	2
99207	5
99208	2
99209	3
99210	4
99211	3
99212	3
99213	3
99214	3
99215	3
99216	4
99217	3
99218	3
99219	3
99220	4
99221	2
99222	3
99223	3
99224	4
99225	6
99226	2
99227	2
99228	3
99229	4
99230	3
99231	10
99232	3
99233	2
99234	3
99235	4
99236	2
99237	3
99238	3
99239	3
99240	4
99241	2
99242	3
99243	2
99244	3
99245	3
99246	4
99247	3
99248	2
99249	2
99250	2
99251	2
99252	4
99253	3
99254	2
99255	4
99256	3
99257	2
99258	4
99259	2
99260	3
99261	4
99262	5
99263	3
99264	3
99265	2
99266	2
99267	3
99268	3
99269	3
99270	4
99271	3
99272	3
99273	2
99274	3
99275	4
99276	3
99277	2
99278	3
99279	3
99280	4
99281	3
99282	2
99283	3
99284	2
99285	4
99286	4
99287	3
99288	6
99289	3
99290	2
99291	3
99292	3
99293	5
99294	4
99295	3
99296	3
99297	4
99298	2
99299	4
99300	4
99301	3
99302	3
99303	3
99304	2
99305	2
99306	3
99307	3
99308	4
99309	3
99310	3
99311	3
99312	3
99313	2
99314	7
99315	4
99316	3
99317	2
99318	2
99319	3
99320	3
99321	2
99322	3
99323	3
99324	5
99325	2
99326	3
99327	4
99328	2
99329	3
99330	4
99331	3
99332	2
99333	4
99334	2
99335	3
99336	2
99337	4
99338	2
99339	3
99340	3
99341	3
99342	3
99343	3
99344	3
99345	4
99346	2
99347	2
99348	4
99349	2
99350	3
99351	6
99352	3
99353	3
99354	3
99355	5
99356	3
99357	3
99358	3
99359	3
99360	4
99361	2
99362	2
99363	2
99364	2
99365	4
99366	3
99367	3
99368	2
99369	4
99370	3
99371	2
99372	3
99373	3
99374	3
99375	4
99376	2
99377	2
99378	3
99379	3
99380	2
99381	4
99382	3
99383	3
99384	4
99385	3
99386	5
99387	4
99388	3
99389	3
99390	4
99391	3
99392	2
99393	4
99394	2
99395	3
99396	2
99397	2
99398	3
99399	4
99400	3
99401	2
99402	3
99403	3
99404	2
99405	4
99406	3
99407	3
99408	3
99409	2
99410	2
99411	3
99412	2
99413	4
99414	6
99415	3
99416	4
99417	5
99418	3
99419	3
99420	4
99421	3
99422	3
99423	3
99424	3
99425	4
99426	3
99427	3
99428	3
99429	3
99430	3
99431	3
99432	3
99433	3
99434	3
99435	4
99436	2
99437	3
99438	3
99439	3
99440	3
99441	7
99442	3
99443	3
99444	3
99445	3
99446	3
99447	3
99448	5
99449	3
99450	8
99451	3
99452	4
99453	3
99454	3
99455	3
99456	4
99457	3
99458	4
99459	4
99460	2
99461	3
99462	3
99463	3
99464	2
99465	4
99466	2
99467	3
99468	2
99469	2
99470	4
99471	3
99472	2
99473	2
99474	2
99475	3
99476	3
99477	6
99478	2
99479	5
99480	4
99481	2
99482	2
99483	3
99484	3
99485	2
99486	3
99487	3
99488	2
99489	3
99490	2
99491	4
99492	2
99493	3
99494	2
99495	4
99496	2
99497	3
99498	3
99499	3
99500	3
99501	4
99502	4
99503	3
99504	2
99505	3
99506	2
99507	4
99508	2
99509	3
99510	5
99511	3
99512	3
99513	3
99514	2
99515	3
99516	3
99517	3
99518	3
99519	3
99520	3
99521	3
99522	4
99523	2
99524	2
99525	4
99526	3
99527	3
99528	4
99529	3
99530	2
99531	2
99532	3
99533	3
99534	4
99535	4
99536	2
99537	2
99538	2
99539	3
99540	6
99541	5
99542	4
99543	3
99544	3
99545	4
99546	3
99547	3
99548	3
99549	3
99550	4
99551	3
99552	4
99553	4
99554	3
99555	4
99556	2
99557	2
99558	2
99559	3
99560	3
99561	4
99562	3
99563	2
99564	3
99565	2
99566	3
99567	4
99568	7
99569	3
99570	4
99571	2
99572	5
99573	3
99574	2
99575	3
99576	3
99577	2
99578	2
99579	2
99580	3
99581	2
99582	3
99583	3
99584	2
99585	4
99586	3
99587	3
99588	3
99589	3
99590	4
99591	4
99592	2
99593	3
99594	3
99595	3
99596	3
99597	3
99598	3
99599	3
99600	4
99601	3
99602	3
99603	6
99604	4
99605	3
99606	3
99607	3
99608	2
99609	2
99610	3
99611	2
99612	3
99613	3
99614	3
99615	4
99616	2
99617	3
99618	2
99619	3
99620	4
99621	3
99622	2
99623	3
99624	3
99625	2
99626	2
99627	2
99628	2
99629	3
99630	4
99631	3
99632	3
99633	2
99634	5
99635	3
99636	3
99637	3
99638	3
99639	3
99640	3
99641	2
99642	3
99643	2
99644	3
99645	9
99646	3
99647	3
99648	3
99649	2
99650	2
99651	2
99652	3
99653	3
99654	4
99655	3
99656	3
99657	2
99658	3
99659	3
99660	4
99661	2
99662	3
99663	3
99664	2
99665	5
99666	6
99667	2
99668	2
99669	3
99670	3
99671	5
99672	2
99673	3
99674	4
99675	4
99676	3
99677	3
99678	3
99679	3
99680	4
99681	4
99682	3
99683	3
99684	4
99685	3
99686	2
99687	3
99688	3
99689	2
99690	4
99691	3
99692	2
99693	3
99694	3
99695	7
99696	5
99697	2
99698	4
99699	3
99700	2
99701	3
99702	3
99703	3
99704	3
99705	8
99706	2
99707	2
99708	3
99709	2
99710	3
99711	3
99712	3
99713	2
99714	2
99715	4
99716	2
99717	3
99718	3
99719	3
99720	4
99721	3
99722	3
99723	3
99724	4
99725	2
99726	3
99727	5
99728	3
99729	6
99730	2
99731	3
99732	3
99733	2
99734	3
99735	4
99736	4
99737	2
99738	3
99739	3
99740	3
99741	3
99742	3
99743	3
99744	3
99745	2
99746	2
99747	2
99748	2
99749	2
99750	5
99751	3
99752	3
99753	4
99754	2
99755	4
99756	4
99757	3
99758	5
99759	3
99760	4
99761	2
99762	3
99763	3
99764	3
99765	4
99766	4
99767	3
99768	3
99769	4
99770	3
99771	3
99772	3
99773	3
99774	4
99775	3
99776	3
99777	3
99778	3
99779	3
99780	4
99781	3
99782	2
99783	3
99784	2
99785	3
99786	3
99787	2
99788	3
99789	5
99790	4
99791	3
99792	6
99793	2
99794	3
99795	4
99796	2
99797	3
99798	3
99799	3
99800	3
99801	4
99802	3
99803	2
99804	4
99805	2
99806	3
99807	4
99808	3
99809	2
99810	4
99811	3
99812	3
99813	3
99814	3
99815	3
99816	3
99817	2
99818	3
99819	3
99820	5
99821	3
99822	7
99823	3
99824	3
99825	4
99826	3
99827	3
99828	3
99829	2
99830	3
99831	3
99832	3
99833	3
99834	3
99835	3
99836	3
99837	3
99838	3
99839	3
99840	4
99841	3
99842	2
99843	3
99844	2
99845	3
99846	2
99847	3
99848	3
99849	3
99850	2
99851	5
99852	4
99853	3
99854	3
99855	6
99856	3
99857	2
99858	4
99859	2
99860	3
99861	3
99862	3
99863	3
99864	6
99865	2
99866	3
99867	3
99868	3
99869	3
99870	4
99871	3
99872	2
99873	3
99874	2
99875	4
99876	4
99877	2
99878	2
99879	3
99880	3
99881	2
99882	5
99883	3
99884	2
99885	4
99886	3
99887	3
99888	3
99889	3
99890	3
99891	3
99892	4
99893	3
99894	2
99895	3
99896	3
99897	3
99898	3
99899	3
99900	4
99901	2
99902	3
99903	3
99904	4
99905	2
99906	2
99907	2
99908	2
99909	4
99910	4
99911	3
99912	3
99913	5
99914	2
99915	4
99916	2
99917	2
99918	6
99919	3
99920	2
99921	2
99922	3
99923	2
99924	3
99925	4
99926	3
99927	3
99928	2
99929	2
99930	4
99931	3
99932	3
99933	3
99934	3
99935	3
99936	2
99937	3
99938	2
99939	3
99940	3
99941	3
99942	3
99943	3
99944	5
99945	4
99946	3
99947	4
99948	3
99949	7
99950	3
99951	3
99952	3
99953	4
99954	2
99955	3
99956	2
99957	4
99958	3
99959	3
99960	8
99961	2
99962	3
99963	3
99964	3
99965	3
99966	3
99967	3
99968	3
99969	3
99970	4
99971	2
99972	3
99973	3
99974	3
99975	5
99976	2
99977	3
99978	3
99979	4
99980	3
99981	6
99982	3
99983	3
99984	2
99985	2
99986	2
99987	3
99988	3
99989	2
99990	4
99991	3
99992	4
99993	2
99994	3
99995	4
99996	4
99997	3
99998	3
99999	4
100000	2
100001	2
100002	3
100003	2
100004	3
100005	4
100006	5
100007	3
100008	3
100009	4
100010	3
100011	4
100012	3
100013	3
100014	3
100015	4
100016	3
100017	3
100018	2
100019	2
100020	4
100021	3
100022	3
100023	4
100024	3
100025	3
100026	3
100027	3
100028	3
100029	3
100030	5
100031	3
100032	3
100033	3
100034	2
100035	4
100036	4
100037	5
100038	3
100039	3
100040	2
100041	2
100042	2
100043	2
100044	6
100045	4
100046	4
100047	3
100048	2
100049	2
100050	4
100051	3
100052	2
100053	3
100054	3
100055	3
100056	2
100057	2
100058	3
100059	3
100060	3
100061	3
100062	6
100063	3
100064	3
100065	4
100066	2
100067	2
100068	5
100069	2
100070	3
100071	5
100072	3
100073	3
100074	3
100075	3
100076	7
100077	3
100078	3
100079	3
100080	4
100081	3
100082	2
100083	3
100084	3
100085	2
100086	3
100087	3
100088	3
100089	4
100090	2
100091	3
100092	3
100093	3
100094	3
100095	4
100096	3
100097	3
100098	2
100099	5
100100	6
100101	3
100102	2
100103	3
100104	3
100105	2
100106	2
100107	6
100108	3
100109	2
100110	4
100111	3
100112	2
100113	4
100114	3
100115	3
100116	3
100117	3
100118	3
100119	3
100120	3
100121	3
100122	4
100123	3
100124	3
100125	4
100126	3
100127	4
100128	3
100129	3
100130	5
100131	3
100132	2
100133	3
100134	2
100135	3
100136	2
100137	3
100138	2
100139	3
100140	4
100141	3
100142	3
100143	3
100144	3
100145	2
100146	2
100147	4
100148	2
100149	5
100150	3
100151	3
100152	4
100153	3
100154	2
100155	4
100156	9
100157	3
100158	3
100159	3
100160	2
100161	5
100162	2
100163	3
100164	4
100165	5
100166	3
100167	3
100168	2
100169	2
100170	6
100171	3
100172	3
100173	3
100174	3
100175	3
100176	3
100177	3
100178	2
100179	2
100180	3
100181	3
100182	2
100183	3
100184	3
100185	4
100186	2
100187	3
100188	4
100189	2
100190	4
100191	3
100192	5
100193	2
100194	2
100195	3
100196	2
100197	3
100198	3
100199	3
100200	4
100201	3
100202	2
100203	7
100204	3
100205	3
100206	3
100207	3
100208	3
100209	2
100210	4
100211	3
100212	3
100213	2
100214	4
100215	8
100216	3
100217	2
100218	3
100219	3
100220	3
100221	3
100222	3
100223	5
100224	3
100225	3
100226	3
100227	3
100228	2
100229	3
100230	8
100231	3
100232	3
100233	6
100234	3
100235	3
100236	3
100237	2
100238	3
100239	3
100240	3
100241	2
100242	3
100243	3
100244	3
100245	4
100246	2
100247	3
100248	3
100249	3
100250	4
100251	3
100252	3
100253	3
100254	10
100255	3
100256	3
100257	4
100258	2
100259	3
100260	4
100261	3
100262	2
100263	3
100264	3
100265	3
100266	4
100267	2
100268	3
100269	4
100270	3
100271	3
100272	4
100273	2
100274	2
100275	4
100276	3
100277	3
100278	2
100279	3
100280	3
100281	2
100282	5
100283	3
100284	3
100285	5
100286	3
100287	4
100288	3
100289	3
100290	4
100291	2
100292	2
100293	3
100294	2
100295	3
100296	6
100297	2
100298	3
100299	2
100300	4
100301	3
100302	3
100303	11
100304	2
100305	4
100306	2
100307	3
100308	3
100309	3
100310	3
100311	3
100312	2
100313	3
100314	3
100315	3
100316	5
100317	4
100318	3
100319	3
100320	4
100321	2
100322	3
100323	4
100324	3
100325	2
100326	4
100327	3
100328	2
100329	3
100330	7
100331	3
100332	3
100333	2
100334	4
100335	4
100336	3
100337	2
100338	3
100339	3
100340	2
100341	3
100342	3
100343	3
100344	4
100345	4
100346	3
100347	5
100348	3
100349	3
100350	4
100351	3
100352	3
100353	3
100354	2
100355	3
100356	2
100357	2
100358	2
100359	6
100360	4
100361	2
100362	3
100363	2
100364	2
100365	4
100366	3
100367	4
100368	4
100369	2
100370	2
100371	3
100372	3
100373	4
100374	3
100375	4
100376	2
100377	2
100378	5
100379	2
100380	4
100381	2
100382	3
100383	3
100384	2
100385	4
100386	4
100387	3
100388	2
100389	4
100390	3
100391	3
100392	4
100393	2
100394	3
100395	4
100396	3
100397	3
100398	4
100399	3
100400	4
100401	3
100402	3
100403	2
100404	3
100405	4
100406	3
100407	3
100408	3
100409	5
100410	4
100411	2
100412	3
100413	3
100414	3
100415	3
100416	2
100417	2
100418	3
100419	4
100420	2
100421	2
100422	6
100423	4
100424	2
100425	4
100426	3
100427	3
100428	3
100429	3
100430	3
100431	3
100432	2
100433	2
100434	4
100435	3
100436	3
100437	3
100438	3
100439	3
100440	5
100441	5
100442	2
100443	3
100444	3
100445	3
100446	3
100447	3
100448	3
100449	2
100450	3
100451	3
100452	4
100453	3
100454	2
100455	4
100456	3
100457	7
100458	4
100459	2
100460	3
100461	3
100462	3
100463	3
100464	3
100465	3
100466	3
100467	4
100468	2
100469	2
100470	8
100471	5
100472	3
100473	3
100474	3
100475	3
100476	3
100477	3
100478	3
100479	3
100480	2
100481	4
100482	2
100483	2
100484	2
100485	6
100486	3
100487	4
100488	3
100489	2
100490	2
100491	4
100492	4
100493	2
100494	3
100495	3
100496	2
100497	3
100498	2
100499	3
100500	4
100501	2
100502	5
100503	4
100504	3
100505	2
100506	3
100507	2
100508	3
100509	3
100510	3
100511	3
100512	3
100513	3
100514	2
100515	4
100516	2
100517	2
100518	2
100519	3
100520	3
100521	6
100522	2
100523	2
100524	3
100525	2
100526	3
100527	3
100528	3
100529	4
100530	4
100531	3
100532	2
100533	5
100534	3
100535	3
100536	3
100537	2
100538	3
100539	2
100540	3
100541	3
100542	3
100543	3
100544	2
100545	4
100546	2
100547	2
100548	6
100549	2
100550	3
100551	4
100552	2
100553	3
100554	3
100555	6
100556	3
100557	3
100558	3
100559	3
100560	4
100561	2
100562	3
100563	2
100564	5
100565	3
100566	5
100567	3
100568	3
100569	3
100570	4
100571	2
100572	4
100573	4
100574	3
100575	4
100576	3
100577	2
100578	2
100579	3
100580	3
100581	3
100582	2
100583	3
100584	7
100585	2
100586	3
100587	3
100588	2
100589	4
100590	4
100591	3
100592	3
100593	3
100594	4
100595	5
100596	3
100597	3
100598	2
100599	3
100600	3
100601	2
100602	3
100603	3
100604	3
100605	4
100606	3
100607	3
100608	2
100609	2
100610	2
100611	6
100612	2
100613	2
100614	4
100615	3
100616	2
100617	2
100618	3
100619	3
100620	4
100621	2
100622	3
100623	4
100624	2
100625	3
100626	5
100627	3
100628	3
100629	3
100630	3
100631	3
100632	3
100633	2
100634	3
100635	4
100636	3
100637	3
100638	3
100639	3
100640	4
100641	2
100642	2
100643	2
100644	2
100645	3
100646	3
100647	3
100648	3
100649	2
100650	4
100651	4
100652	2
100653	3
100654	3
100655	3
100656	4
100657	5
100658	3
100659	4
100660	3
100661	3
100662	2
100663	3
100664	3
100665	4
100666	2
100667	9
100668	3
100669	2
100670	3
100671	3
100672	3
100673	2
100674	6
100675	3
100676	2
100677	3
100678	3
100679	3
100680	4
100681	3
100682	2
100683	4
100684	2
100685	2
100686	3
100687	3
100688	5
100689	2
100690	2
100691	3
100692	3
100693	2
100694	3
100695	4
100696	3
100697	2
100698	3
100699	2
100700	3
100701	3
100702	3
100703	3
100704	2
100705	3
100706	2
100707	3
100708	3
100709	3
100710	4
100711	7
100712	2
100713	3
100714	3
100715	3
100716	4
100717	3
100718	3
100719	5
100720	3
100721	3
100722	2
100723	3
100724	2
100725	8
100726	2
100727	3
100728	3
100729	3
100730	3
100731	2
100732	3
100733	2
100734	3
100735	3
100736	2
100737	6
100738	4
100739	3
100740	4
100741	2
100742	3
100743	3
100744	3
100745	2
100746	3
100747	2
100748	4
100749	5
100750	5
100751	3
100752	2
100753	2
100754	3
100755	4
100756	2
100757	3
100758	3
100759	3
100760	3
100761	2
100762	3
100763	3
100764	3
100765	3
100766	3
100767	3
100768	3
100769	2
100770	4
100771	3
100772	3
100773	3
100774	2
100775	3
100776	5
100777	2
100778	2
100779	3
100780	3
100781	5
100782	3
100783	3
100784	2
100785	4
100786	3
100787	2
100788	3
100789	3
100790	3
100791	3
100792	3
100793	3
100794	4
100795	3
100796	4
100797	3
100798	3
100799	3
100800	6
100801	3
100802	2
100803	3
100804	3
100805	3
100806	3
100807	3
100808	2
100809	3
100810	4
100811	2
100812	5
100813	3
100814	3
100815	4
100816	2
100817	2
100818	2
100819	3
100820	3
100821	3
100822	2
100823	3
100824	3
100825	2
100826	3
100827	4
100828	4
100829	2
100830	4
100831	3
100832	3
100833	4
100834	2
100835	4
100836	3
100837	4
100838	7
100839	3
100840	2
100841	2
100842	3
100843	5
100844	3
100845	4
100846	3
100847	3
100848	3
100849	3
100850	3
100851	3
100852	3
100853	2
100854	4
100855	3
100856	5
100857	2
100858	3
100859	3
100860	4
100861	3
100862	3
100863	6
100864	2
100865	2
100866	2
100867	3
100868	3
100869	3
100870	3
100871	3
100872	2
100873	2
100874	5
100875	4
100876	2
100877	3
100878	4
100879	3
100880	4
100881	2
100882	3
100883	3
100884	3
100885	2
100886	3
100887	3
100888	2
100889	4
100890	4
100891	4
100892	3
100893	3
100894	3
100895	4
100896	2
100897	2
100898	3
100899	4
100900	3
100901	3
100902	2
100903	3
100904	2
100905	5
100906	2
100907	2
100908	2
100909	3
100910	3
100911	3
100912	3
100913	2
100914	2
100915	3
100916	2
100917	3
100918	2
100919	3
100920	4
100921	2
100922	2
100923	3
100924	3
100925	4
100926	6
100927	3
100928	2
100929	4
100930	2
100931	2
100932	3
100933	3
100934	3
100935	4
100936	5
100937	3
100938	3
100939	3
100940	3
100941	3
100942	3
100943	3
100944	3
100945	3
100946	3
100947	5
100948	2
100949	3
100950	4
100951	3
100952	2
100953	2
100954	3
100955	4
100956	3
100957	2
100958	4
100959	3
100960	3
100961	3
100962	3
100963	3
100964	2
100965	7
100966	2
100967	5
100968	4
100969	3
100970	3
100971	4
100972	2
100973	2
100974	3
100975	4
100976	3
100977	3
100978	2
100979	3
100980	8
100981	2
100982	3
100983	4
100984	3
100985	3
100986	3
100987	2
100988	3
100989	6
100990	3
100991	3
100992	3
100993	3
100994	2
100995	4
100996	3
100997	4
100998	5
100999	3
101000	2
101001	4
101002	3
101003	3
101004	2
101005	2
101006	3
101007	4
101008	2
101009	2
101010	6
101011	3
101012	2
101013	3
101014	4
101015	4
101016	4
101017	3
101018	2
101019	4
101020	3
101021	2
101022	4
101023	3
101024	4
101025	4
101026	2
101027	2
101028	2
101029	5
101030	3
101031	4
101032	3
101033	3
101034	3
101035	3
101036	3
101037	3
101038	3
101039	3
101040	4
101041	3
101042	2
101043	4
101044	2
101045	3
101046	2
101047	3
101048	3
101049	3
101050	4
101051	2
101052	6
101053	3
101054	3
101055	4
101056	2
101057	2
101058	2
101059	3
101060	5
101061	3
101062	3
101063	3
101064	2
101065	4
101066	3
101067	2
101068	3
101069	3
101070	4
101071	3
101072	2
101073	3
101074	3
101075	3
101076	3
101077	2
101078	2
101079	3
101080	3
101081	2
101082	4
101083	3
101084	3
101085	4
101086	3
101087	3
101088	4
101089	2
101090	3
101091	5
101092	7
101093	4
101094	3
101095	3
101096	2
101097	3
101098	2
101099	4
101100	4
101101	4
101102	3
101103	3
101104	4
101105	3
101106	4
101107	2
101108	3
101109	3
101110	3
101111	3
101112	3
101113	2
101114	4
101115	6
101116	3
101117	2
101118	3
101119	3
101120	3
101121	4
101122	5
101123	3
101124	3
101125	2
101126	3
101127	4
101128	3
101129	3
101130	4
101131	3
101132	3
101133	4
101134	3
101135	3
101136	4
101137	2
101138	2
101139	3
101140	2
101141	2
101142	3
101143	3
101144	3
101145	4
101146	3
101147	3
101148	3
101149	2
101150	4
101151	3
101152	2
101153	5
101154	3
101155	4
101156	2
101157	3
101158	3
101159	3
101160	4
101161	2
101162	2
101163	3
101164	3
101165	2
101166	4
101167	3
101168	2
101169	4
101170	3
101171	3
101172	3
101173	2
101174	2
101175	4
101176	3
101177	3
101178	9
101179	4
101180	3
101181	3
101182	3
101183	3
101184	5
101185	3
101186	2
101187	2
101188	3
101189	3
101190	4
101191	3
101192	3
101193	4
101194	3
101195	3
101196	4
101197	2
101198	3
101199	3
101200	4
101201	3
101202	3
101203	2
101204	2
101205	4
101206	3
101207	3
101208	2
101209	2
101210	2
101211	2
101212	3
101213	3
101214	3
101215	5
101216	2
101217	2
101218	4
101219	7
101220	6
101221	2
101222	2
101223	3
101224	2
101225	3
101226	3
101227	3
101228	2
101229	4
101230	3
101231	3
101232	4
101233	2
101234	3
101235	8
101236	2
101237	3
101238	3
101239	3
101240	3
101241	6
101242	4
101243	3
101244	3
101245	2
101246	5
101247	3
101248	3
101249	3
101250	4
101251	3
101252	2
101253	3
101254	2
101255	3
101256	2
101257	2
101258	3
101259	2
101260	3
101261	3
101262	3
101263	3
101264	2
101265	4
101266	2
101267	2
101268	4
101269	3
101270	4
101271	3
101272	2
101273	2
101274	3
101275	4
101276	3
101277	10
101278	3
101279	3
101280	4
101281	2
101282	4
101283	3
101284	2
101285	4
101286	4
101287	3
101288	3
101289	2
101290	3
101291	3
101292	3
101293	2
101294	3
101295	4
101296	3
101297	3
101298	2
101299	2
101300	2
101301	3
101302	2
101303	3
101304	6
101305	2
101306	2
101307	3
101308	5
101309	2
101310	4
101311	4
101312	3
101313	3
101314	2
101315	4
101316	2
101317	3
101318	3
101319	3
101320	4
101321	5
101322	5
101323	2
101324	3
101325	4
101326	3
101327	3
101328	3
101329	2
101330	2
101331	2
101332	3
101333	2
101334	3
101335	3
101336	3
101337	4
101338	3
101339	5
101340	4
101341	2
101342	3
101343	3
101344	3
101345	2
101346	7
101347	2
101348	2
101349	3
101350	3
101351	3
101352	4
101353	3
101354	3
101355	4
101356	2
101357	3
101358	3
101359	3
101360	4
101361	4
101362	2
101363	2
101364	3
101365	4
101366	2
101367	6
101368	3
101369	3
101370	5
101371	4
101372	3
101373	3
101374	3
101375	3
101376	2
101377	2
101378	2
101379	3
101380	2
101381	3
101382	4
101383	3
101384	3
101385	4
101386	3
101387	3
101388	4
101389	3
101390	3
101391	3
101392	2
101393	3
101394	2
101395	3
101396	2
101397	3
101398	2
101399	3
101400	4
101401	5
101402	3
101403	3
101404	4
101405	4
101406	3
101407	3
101408	2
101409	3
101410	2
101411	2
101412	3
101413	2
101414	2
101415	4
101416	3
101417	2
101418	3
101419	2
101420	3
101421	3
101422	4
101423	3
101424	4
101425	3
101426	3
101427	3
101428	2
101429	2
101430	6
101431	3
101432	5
101433	2
101434	2
101435	3
101436	3
101437	4
101438	3
101439	5
101440	2
101441	2
101442	3
101443	3
101444	3
101445	4
101446	2
101447	3
101448	3
101449	2
101450	2
101451	3
101452	3
101453	4
101454	3
101455	3
101456	3
101457	3
101458	3
101459	3
101460	4
101461	3
101462	3
101463	5
101464	3
101465	6
101466	3
101467	2
101468	3
101469	3
101470	3
101471	3
101472	3
101473	7
101474	4
101475	4
101476	4
101477	2
101478	3
101479	6
101480	4
101481	2
101482	2
101483	2
101484	2
101485	3
101486	3
101487	3
101488	3
101489	2
101490	8
101491	3
101492	2
101493	6
101494	5
101495	3
101496	3
101497	2
101498	3
101499	3
101500	3
101501	2
101502	3
101503	3
101504	2
101505	4
101506	2
101507	3
101508	3
101509	3
101510	3
101511	3
101512	2
101513	2
101514	3
101515	4
101516	3
101517	4
101518	3
101519	3
101520	4
101521	3
101522	3
101523	2
101524	3
101525	5
101526	3
101527	3
101528	3
101529	3
101530	4
101531	2
101532	3
101533	2
101534	3
101535	4
101536	3
101537	2
101538	4
101539	3
101540	2
101541	4
101542	3
101543	4
101544	3
101545	3
101546	2
101547	3
101548	3
101549	4
101550	4
101551	3
101552	3
101553	2
101554	2
101555	3
101556	6
101557	2
101558	3
101559	3
101560	3
101561	2
101562	3
101563	3
101564	3
101565	4
101566	4
101567	3
101568	3
101569	4
101570	3
101571	3
101572	2
101573	2
101574	2
101575	4
101576	2
101577	3
101578	2
101579	3
101580	4
101581	2
101582	3
101583	4
101584	3
101585	3
101586	2
101587	5
101588	4
101589	3
101590	3
101591	4
101592	4
101593	2
101594	3
101595	4
101596	3
101597	3
101598	4
101599	3
101600	7
101601	3
101602	2
101603	2
101604	2
101605	3
101606	3
101607	3
101608	3
101609	4
101610	4
101611	2
101612	3
101613	3
101614	3
101615	3
101616	3
101617	2
101618	5
101619	6
101620	3
101621	3
101622	3
101623	3
101624	3
101625	4
101626	3
101627	2
101628	3
101629	3
101630	3
101631	3
101632	2
101633	3
101634	3
101635	3
101636	2
101637	3
101638	4
101639	3
101640	4
101641	2
101642	2
101643	4
101644	2
101645	2
101646	3
101647	3
101648	3
101649	5
101650	3
101651	2
101652	4
101653	2
101654	3
101655	4
101656	3
101657	2
101658	3
101659	3
101660	4
101661	3
101662	3
101663	3
101664	3
101665	2
101666	2
101667	3
101668	3
101669	3
101670	4
101671	3
101672	3
101673	4
101674	3
101675	3
101676	3
101677	4
101678	3
101679	3
101680	5
101681	2
101682	6
101683	3
101684	3
101685	4
101686	3
101687	3
101688	4
101689	9
101690	2
101691	2
101692	3
101693	2
101694	4
101695	4
101696	3
101697	3
101698	2
101699	3
101700	4
101701	2
101702	3
101703	3
101704	2
101705	2
101706	4
101707	3
101708	3
101709	3
101710	3
101711	5
101712	3
101713	2
101714	2
101715	4
101716	4
101717	5
101718	2
101719	3
101720	3
101721	4
101722	3
101723	2
101724	3
101725	2
101726	3
101727	7
101728	3
101729	3
101730	4
101731	3
101732	2
101733	3
101734	2
101735	3
101736	4
101737	3
101738	3
101739	2
101740	3
101741	2
101742	5
101743	3
101744	3
101745	8
101746	2
101747	2
101748	3
101749	2
101750	4
101751	3
101752	3
101753	3
101754	3
101755	4
101756	3
101757	3
101758	3
101759	3
101760	4
101761	3
101762	4
101763	3
101764	3
101765	3
101766	3
101767	3
101768	2
101769	2
101770	2
101771	2
101772	4
101773	5
101774	3
101775	4
101776	4
101777	2
101778	2
101779	3
101780	3
101781	3
101782	2
101783	3
101784	3
101785	2
101786	2
101787	4
101788	3
101789	2
101790	4
101791	3
101792	2
101793	2
101794	3
101795	3
101796	4
101797	2
101798	3
101799	3
101800	2
101801	3
101802	3
101803	3
101804	5
101805	4
101806	3
101807	3
101808	6
101809	2
101810	2
101811	3
101812	2
101813	4
101814	3
101815	3
101816	4
101817	2
101818	2
101819	3
101820	4
101821	4
101822	3
101823	3
101824	3
101825	2
101826	3
101827	3
101828	2
101829	3
101830	4
101831	3
101832	2
101833	3
101834	3
101835	5
101836	3
101837	2
101838	3
101839	3
101840	3
101841	3
101842	2
101843	3
101844	4
101845	2
101846	2
101847	4
101848	3
101849	3
101850	5
101851	3
101852	3
101853	3
101854	7
101855	3
101856	3
101857	3
101858	2
101859	2
101860	3
101861	3
101862	2
101863	3
101864	3
101865	4
101866	5
101867	3
101868	3
101869	2
101870	3
101871	6
101872	3
101873	2
101874	2
101875	3
101876	2
101877	3
101878	3
101879	3
101880	4
101881	4
101882	3
101883	2
101884	3
101885	3
101886	3
101887	3
101888	3
101889	2
101890	3
101891	2
101892	3
101893	3
101894	3
101895	4
101896	3
101897	5
101898	5
101899	3
101900	3
101901	3
101902	3
101903	3
101904	3
101905	4
101906	3
101907	4
101908	3
101909	3
101910	4
101911	4
101912	2
101913	3
101914	2
101915	4
101916	3
101917	2
101918	3
101919	4
101920	6
101921	2
101922	2
101923	3
101924	2
101925	5
101926	4
101927	3
101928	5
101929	2
101930	3
101931	3
101932	3
101933	3
101934	6
101935	4
101936	3
101937	3
101938	2
101939	2
101940	4
101941	3
101942	2
101943	4
101944	3
101945	2
101946	3
101947	3
101948	6
101949	4
101950	3
101951	3
101952	2
101953	2
101954	2
101955	4
101956	3
101957	2
101958	3
101959	5
101960	2
101961	4
101962	3
101963	2
101964	3
101965	2
101966	3
101967	4
101968	2
101969	3
101970	4
101971	3
101972	2
101973	3
101974	3
101975	3
101976	3
101977	3
101978	2
101979	2
101980	3
101981	7
101982	3
101983	3
101984	2
101985	4
101986	2
101987	2
101988	2
101989	3
101990	5
101991	3
101992	4
101993	2
101994	4
101995	3
101996	3
101997	6
101998	3
101999	3
102000	8
102001	2
102002	2
102003	2
102004	3
102005	3
102006	3
102007	3
102008	3
102009	3
102010	2
102011	5
102012	3
102013	2
102014	3
102015	4
102016	2
102017	2
102018	3
102019	2
102020	2
102021	5
102022	3
102023	3
102024	4
102025	4
102026	3
102027	3
102028	3
102029	4
102030	4
102031	3
102032	4
102033	2
102034	3
102035	3
102036	3
102037	3
102038	3
102039	4
102040	3
102041	2
102042	3
102043	2
102044	3
102045	4
102046	3
102047	3
102048	3
102049	3
102050	2
102051	4
102052	5
102053	3
102054	4
102055	3
102056	2
102057	2
102058	3
102059	2
102060	6
102061	2
102062	3
102063	3
102064	2
102065	2
102066	2
102067	3
102068	3
102069	3
102070	3
102071	3
102072	3
102073	3
102074	3
102075	4
102076	3
102077	2
102078	3
102079	3
102080	3
102081	3
102082	2
102083	5
102084	3
102085	4
102086	2
102087	4
102088	3
102089	2
102090	4
102091	3
102092	2
102093	3
102094	3
102095	3
102096	3
102097	3
102098	3
102099	3
102100	2
102101	2
102102	4
102103	3
102104	2
102105	4
102106	3
102107	2
102108	7
102109	3
102110	3
102111	3
102112	4
102113	2
102114	5
102115	3
102116	3
102117	3
102118	2
102119	3
102120	4
102121	2
102122	2
102123	6
102124	2
102125	4
102126	3
102127	3
102128	3
102129	3
102130	3
102131	3
102132	3
102133	3
102134	4
102135	4
102136	3
102137	3
102138	3
102139	2
102140	3
102141	5
102142	3
102143	3
102144	5
102145	5
102146	2
102147	4
102148	2
102149	2
102150	4
102151	3
102152	2
102153	4
102154	2
102155	3
102156	3
102157	3
102158	3
102159	3
102160	2
102161	2
102162	2
102163	2
102164	2
102165	4
102166	3
102167	3
102168	2
102169	3
102170	4
102171	3
102172	4
102173	3
102174	3
102175	3
102176	5
102177	3
102178	3
102179	3
102180	4
102181	2
102182	3
102183	3
102184	3
102185	3
102186	6
102187	3
102188	3
102189	3
102190	3
102191	3
102192	3
102193	3
102194	2
102195	4
102196	4
102197	2
102198	2
102199	3
102200	9
102201	2
102202	2
102203	2
102204	4
102205	2
102206	3
102207	5
102208	2
102209	2
102210	4
102211	3
102212	3
102213	4
102214	3
102215	3
102216	2
102217	2
102218	2
102219	3
102220	3
102221	3
102222	4
102223	3
102224	2
102225	4
102226	3
102227	3
102228	4
102229	2
102230	3
102231	3
102232	3
102233	2
102234	3
102235	7
102236	3
102237	3
102238	5
102239	3
102240	4
102241	2
102242	4
102243	3
102244	2
102245	3
102246	3
102247	3
102248	2
102249	6
102250	2
102251	2
102252	3
102253	2
102254	4
102255	8
102256	3
102257	2
102258	4
102259	2
102260	3
102261	4
102262	2
102263	3
102264	3
102265	2
102266	2
102267	2
102268	3
102269	5
102270	4
102271	3
102272	3
102273	3
102274	2
102275	3
102276	2
102277	3
102278	3
102279	3
102280	2
102281	3
102282	3
102283	3
102284	3
102285	4
102286	3
102287	4
102288	2
102289	3
102290	3
102291	3
102292	3
102293	2
102294	2
102295	3
102296	4
102297	3
102298	3
102299	2
102300	10
102301	2
102302	3
102303	3
102304	3
102305	4
102306	4
102307	3
102308	2
102309	3
102310	3
102311	3
102312	6
102313	2
102314	2
102315	4
102316	2
102317	2
102318	3
102319	3
102320	3
102321	3
102322	2
102323	4
102324	3
102325	2
102326	3
102327	3
102328	3
102329	2
102330	4
102331	5
102332	3
102333	3
102334	3
102335	4
102336	4
102337	2
102338	2
102339	3
102340	5
102341	3
102342	3
102343	3
102344	2
102345	4
102346	3
102347	3
102348	2
102349	3
102350	11
102351	4
102352	2
102353	2
102354	3
102355	3
102356	2
102357	4
102358	3
102359	3
102360	4
102361	4
102362	7
102363	3
102364	3
102365	3
102366	3
102367	3
102368	3
102369	2
102370	4
102371	3
102372	3
102373	3
102374	3
102375	12
102376	3
102377	4
102378	4
102379	3
102380	3
102381	3
102382	3
102383	4
102384	3
102385	2
102386	2
102387	3
102388	3
102389	3
102390	4
102391	3
102392	3
102393	5
102394	2
102395	3
102396	3
102397	2
102398	3
102399	3
102400	2
102401	2
102402	3
102403	3
102404	2
102405	4
102406	2
102407	3
102408	4
102409	2
102410	3
102411	3
102412	2
102413	3
102414	3
102415	3
102416	2
102417	3
102418	2
102419	3
102420	4
102421	3
102422	2
102423	3
102424	5
102425	4
102426	4
102427	3
102428	3
102429	3
102430	3
102431	3
102432	3
102433	2
102434	2
102435	4
102436	2
102437	2
102438	6
102439	4
102440	2
102441	2
102442	3
102443	2
102444	2
102445	3
102446	3
102447	3
102448	3
102449	2
102450	4
102451	2
102452	3
102453	4
102454	3
102455	5
102456	3
102457	2
102458	2
102459	4
102460	3
102461	2
102462	3
102463	3
102464	2
102465	4
102466	3
102467	3
102468	2
102469	3
102470	3
102471	3
102472	2
102473	3
102474	3
102475	3
102476	3
102477	3
102478	3
102479	3
102480	4
102481	3
102482	2
102483	3
102484	2
102485	3
102486	5
102487	3
102488	3
102489	7
102490	2
102491	3
102492	7
102493	3
102494	3
102495	4
102496	2
102497	2
102498	2
102499	2
102500	2
102501	6
102502	3
102503	3
102504	3
102505	4
102506	3
102507	3
102508	3
102509	3
102510	8
102511	3
102512	3
102513	2
102514	3
102515	3
102516	3
102517	5
102518	3
102519	3
102520	4
102521	2
102522	3
102523	2
102524	3
102525	4
102526	3
102527	3
102528	4
102529	3
102530	2
102531	3
102532	2
102533	2
102534	3
102535	3
102536	3
102537	3
102538	3
102539	2
102540	4
102541	2
102542	3
102543	5
102544	4
102545	2
102546	2
102547	2
102548	5
102549	3
102550	3
102551	3
102552	2
102553	2
102554	3
102555	4
102556	3
102557	3
102558	3
102559	3
102560	4
102561	4
102562	2
102563	2
102564	6
102565	3
102566	2
102567	3
102568	2
102569	2
102570	4
102571	3
102572	2
102573	3
102574	3
102575	4
102576	3
102577	2
102578	4
102579	5
102580	4
102581	3
102582	4
102583	3
102584	3
102585	4
102586	3
102587	2
102588	3
102589	2
102590	3
102591	3
102592	3
102593	2
102594	2
102595	4
102596	2
102597	3
102598	2
102599	3
102600	4
102601	3
102602	2
102603	3
102604	3
102605	3
102606	3
102607	3
102608	3
102609	4
102610	5
102611	2
102612	4
102613	3
102614	2
102615	4
102616	7
102617	4
102618	3
102619	2
102620	3
102621	4
102622	3
102623	3
102624	3
102625	2
102626	3
102627	6
102628	2
102629	3
102630	4
102631	3
102632	2
102633	2
102634	3
102635	3
102636	2
102637	2
102638	3
102639	3
102640	3
102641	5
102642	2
102643	2
102644	3
102645	4
102646	3
102647	3
102648	3
102649	3
102650	2
102651	3
102652	3
102653	2
102654	3
102655	3
102656	2
102657	5
102658	2
102659	3
102660	4
102661	2
102662	3
102663	5
102664	2
102665	2
102666	3
102667	2
102668	2
102669	3
102670	3
102671	3
102672	5
102673	2
102674	3
102675	4
102676	3
102677	2
102678	4
102679	3
102680	4
102681	2
102682	2
102683	3
102684	3
102685	3
102686	3
102687	3
102688	2
102689	2
102690	6
102691	3
102692	2
102693	3
102694	2
102695	3
102696	3
102697	3
102698	2
102699	2
102700	3
102701	2
102702	3
102703	5
102704	3
102705	4
102706	4
102707	2
102708	3
102709	3
102710	3
102711	9
102712	3
102713	2
102714	4
102715	3
102716	3
102717	4
102718	3
102719	3
102720	4
102721	2
102722	2
102723	4
102724	2
102725	3
102726	4
102727	3
102728	3
102729	2
102730	3
102731	3
102732	3
102733	3
102734	5
102735	4
102736	2
102737	3
102738	2
102739	3
102740	3
102741	3
102742	3
102743	7
102744	2
102745	2
102746	3
102747	4
102748	3
102749	2
102750	4
102751	3
102752	3
102753	6
102754	2
102755	3
102756	2
102757	3
102758	3
102759	3
102760	3
102761	2
102762	3
102763	2
102764	3
102765	8
102766	3
102767	3
102768	3
102769	2
102770	4
102771	4
102772	2
102773	3
102774	3
102775	3
102776	3
102777	2
102778	3
102779	3
102780	4
102781	3
102782	3
102783	3
102784	3
102785	4
102786	3
102787	3
102788	3
102789	3
102790	4
102791	3
102792	2
102793	2
102794	3
102795	4
102796	5
102797	2
102798	3
102799	3
102800	4
102801	2
102802	3
102803	4
102804	3
102805	2
102806	3
102807	3
102808	3
102809	3
102810	4
102811	2
102812	3
102813	3
102814	3
102815	3
102816	6
102817	3
102818	2
102819	3
102820	4
102821	3
102822	2
102823	4
102824	2
102825	4
102826	2
102827	5
102828	4
102829	2
102830	6
102831	3
102832	2
102833	3
102834	3
102835	4
102836	3
102837	3
102838	2
102839	3
102840	4
102841	2
102842	2
102843	4
102844	3
102845	3
102846	4
102847	3
102848	3
102849	2
102850	5
102851	3
102852	2
102853	3
102854	2
102855	4
102856	3
102857	3
102858	5
102859	2
102860	3
102861	3
102862	3
102863	3
102864	3
102865	3
102866	2
102867	4
102868	2
102869	4
102870	7
102871	3
102872	3
102873	3
102874	2
102875	3
102876	3
102877	2
102878	3
102879	6
102880	3
102881	2
102882	3
102883	3
102884	4
102885	4
102886	3
102887	3
102888	4
102889	5
102890	3
102891	3
102892	3
102893	3
102894	3
102895	3
102896	3
102897	4
102898	3
102899	2
102900	4
102901	3
102902	3
102903	3
102904	3
102905	3
102906	3
102907	3
102908	3
102909	3
102910	4
102911	3
102912	2
102913	2
102914	3
102915	4
102916	2
102917	3
102918	4
102919	3
102920	5
102921	4
102922	2
102923	3
102924	4
102925	3
102926	3
102927	3
102928	3
102929	3
102930	4
102931	2
102932	2
102933	3
102934	3
102935	4
102936	3
102937	3
102938	3
102939	3
102940	3
102941	3
102942	6
102943	4
102944	2
102945	4
102946	2
102947	3
102948	3
102949	3
102950	3
102951	6
102952	3
102953	2
102954	3
102955	4
102956	3
102957	3
102958	3
102959	3
102960	4
102961	2
102962	2
102963	3
102964	2
102965	3
102966	2
102967	3
102968	3
102969	5
102970	3
102971	4
102972	3
102973	4
102974	3
102975	4
102976	3
102977	3
102978	2
102979	3
102980	3
102981	3
102982	5
102983	3
102984	3
102985	4
102986	4
102987	2
102988	2
102989	2
102990	4
102991	3
102992	2
102993	3
102994	3
102995	3
102996	3
102997	7
102998	3
102999	4
103000	3
103001	3
103002	3
103003	3
103004	3
103005	6
103006	3
103007	3
103008	3
103009	4
103010	2
103011	3
103012	3
103013	5
103014	4
103015	3
103016	3
103017	3
103018	3
103019	3
103020	8
103021	3
103022	3
103023	4
103024	3
103025	2
103026	4
103027	3
103028	3
103029	3
103030	3
103031	3
103032	3
103033	3
103034	2
103035	4
103036	3
103037	3
103038	3
103039	3
103040	3
103041	2
103042	2
103043	2
103044	5
103045	2
103046	3
103047	3
103048	2
103049	3
103050	4
103051	3
103052	2
103053	3
103054	5
103055	3
103056	4
103057	3
103058	2
103059	2
103060	4
103061	3
103062	4
103063	3
103064	3
103065	4
103066	3
103067	2
103068	6
103069	2
103070	3
103071	4
103072	2
103073	2
103074	4
103075	5
103076	3
103077	4
103078	2
103079	3
103080	4
103081	2
103082	3
103083	3
103084	2
103085	2
103086	3
103087	3
103088	3
103089	3
103090	2
103091	2
103092	3
103093	2
103094	3
103095	4
103096	3
103097	2
103098	3
103099	2
103100	3
103101	3
103102	3
103103	3
103104	2
103105	4
103106	5
103107	3
103108	2
103109	3
103110	4
103111	3
103112	2
103113	2
103114	3
103115	3
103116	3
103117	3
103118	3
103119	3
103120	3
103121	2
103122	4
103123	2
103124	7
103125	4
103126	2
103127	3
103128	3
103129	2
103130	2
103131	6
103132	3
103133	3
103134	3
103135	3
103136	3
103137	5
103138	3
103139	3
103140	4
103141	2
103142	3
103143	3
103144	2
103145	4
103146	3
103147	3
103148	3
103149	4
103150	3
103151	4
103152	3
103153	2
103154	2
103155	4
103156	4
103157	3
103158	4
103159	3
103160	3
103161	3
103162	2
103163	3
103164	3
103165	3
103166	3
103167	3
103168	5
103169	3
103170	4
103171	2
103172	2
103173	4
103174	3
103175	3
103176	3
103177	3
103178	3
103179	2
103180	3
103181	3
103182	3
103183	3
103184	2
103185	4
103186	3
103187	3
103188	3
103189	3
103190	4
103191	3
103192	2
103193	2
103194	6
103195	3
103196	3
103197	4
103198	3
103199	5
103200	4
103201	3
103202	2
103203	2
103204	2
103205	3
103206	3
103207	4
103208	3
103209	2
103210	3
103211	3
103212	4
103213	3
103214	3
103215	4
103216	2
103217	2
103218	2
103219	4
103220	2
103221	3
103222	9
103223	3
103224	4
103225	3
103226	2
103227	2
103228	3
103229	3
103230	5
103231	3
103232	2
103233	3
103234	3
103235	3
103236	3
103237	2
103238	3
103239	4
103240	4
103241	3
103242	3
103243	4
103244	3
103245	4
103246	3
103247	3
103248	3
103249	4
103250	3
103251	7
103252	3
103253	3
103254	3
103255	3
103256	2
103257	6
103258	3
103259	3
103260	4
103261	5
103262	3
103263	3
103264	3
103265	3
103266	3
103267	3
103268	2
103269	3
103270	3
103271	3
103272	3
103273	2
103274	2
103275	8
103276	2
103277	3
103278	3
103279	4
103280	3
103281	3
103282	2
103283	3
103284	5
103285	6
103286	3
103287	3
103288	3
103289	2
103290	4
103291	2
103292	5
103293	3
103294	3
103295	3
103296	3
103297	2
103298	2
103299	3
103300	3
103301	3
103302	3
103303	3
103304	2
103305	4
103306	3
103307	2
103308	3
103309	3
103310	3
103311	4
103312	2
103313	3
103314	4
103315	3
103316	3
103317	3
103318	2
103319	3
103320	6
103321	2
103322	3
103323	10
103324	3
103325	2
103326	4
103327	3
103328	2
103329	4
103330	2
103331	3
103332	4
103333	2
103334	4
103335	4
103336	2
103337	2
103338	3
103339	3
103340	3
103341	5
103342	3
103343	3
103344	3
103345	3
103346	2
103347	2
103348	3
103349	2
103350	4
103351	3
103352	3
103353	3
103354	5
103355	4
103356	3
103357	2
103358	3
103359	3
103360	4
103361	2
103362	3
103363	3
103364	2
103365	4
103366	2
103367	3
103368	3
103369	3
103370	2
103371	2
103372	4
103373	3
103374	3
103375	3
103376	3
103377	4
103378	7
103379	3
103380	4
103381	3
103382	2
103383	6
103384	2
103385	5
103386	3
103387	2
103388	3
103389	3
103390	3
103391	3
103392	3
103393	3
103394	3
103395	4
103396	3
103397	3
103398	2
103399	3
103400	4
103401	3
103402	3
103403	3
103404	3
103405	2
103406	3
103407	3
103408	3
103409	3
103410	4
103411	3
103412	3
103413	3
103414	3
103415	4
103416	5
103417	2
103418	4
103419	2
103420	3
103421	2
103422	3
103423	3
103424	2
103425	4
103426	2
103427	2
103428	5
103429	3
103430	3
103431	3
103432	3
103433	2
103434	3
103435	3
103436	3
103437	3
103438	3
103439	3
103440	4
103441	6
103442	2
103443	4
103444	4
103445	4
103446	6
103447	5
103448	3
103449	2
103450	2
103451	2
103452	4
103453	3
103454	3
103455	4
103456	2
103457	2
103458	3
103459	3
103460	3
103461	3
103462	3
103463	3
103464	3
103465	2
103466	3
103467	3
103468	2
103469	3
103470	4
103471	3
103472	4
103473	3
103474	3
103475	3
103476	3
103477	3
103478	5
103479	4
103480	3
103481	3
103482	3
103483	2
103484	4
103485	4
103486	3
103487	3
103488	3
103489	2
103490	3
103491	2
103492	2
103493	3
103494	3
103495	3
103496	3
103497	2
103498	2
103499	3
103500	4
103501	4
103502	3
103503	3
103504	2
103505	7
103506	3
103507	4
103508	2
103509	6
103510	3
103511	3
103512	2
103513	3
103514	3
103515	4
103516	3
103517	3
103518	3
103519	3
103520	3
103521	3
103522	3
103523	3
103524	2
103525	2
103526	3
103527	3
103528	2
103529	3
103530	8
103531	3
103532	3
103533	3
103534	3
103535	3
103536	3
103537	3
103538	2
103539	2
103540	5
103541	3
103542	3
103543	3
103544	3
103545	4
103546	3
103547	3
103548	3
103549	2
103550	4
103551	3
103552	2
103553	2
103554	2
103555	3
103556	2
103557	3
103558	3
103559	3
103560	4
103561	2
103562	3
103563	3
103564	3
103565	3
103566	4
103567	3
103568	2
103569	3
103570	2
103571	5
103572	6
103573	2
103574	2
103575	4
103576	2
103577	2
103578	3
103579	3
103580	3
103581	4
103582	3
103583	3
103584	3
103585	2
103586	3
103587	3
103588	3
103589	3
103590	4
103591	3
103592	3
103593	3
103594	2
103595	3
103596	4
103597	2
103598	3
103599	3
103600	4
103601	2
103602	5
103603	3
103604	3
103605	4
103606	2
103607	3
103608	3
103609	2
103610	2
103611	3
103612	3
103613	2
103614	3
103615	4
103616	2
103617	4
103618	3
103619	2
103620	4
103621	3
103622	3
103623	3
103624	2
103625	2
103626	3
103627	3
103628	3
103629	3
103630	4
103631	3
103632	7
103633	5
103634	2
103635	6
103636	2
103637	3
103638	3
103639	3
103640	3
103641	3
103642	3
103643	2
103644	3
103645	3
103646	3
103647	3
103648	3
103649	4
103650	4
103651	2
103652	3
103653	3
103654	2
103655	3
103656	3
103657	2
103658	2
103659	3
103660	3
103661	3
103662	4
103663	3
103664	5
103665	4
103666	3
103667	3
103668	3
103669	2
103670	3
103671	3
103672	3
103673	2
103674	3
103675	4
103676	3
103677	3
103678	3
103679	3
103680	4
103681	2
103682	4
103683	4
103684	3
103685	4
103686	2
103687	3
103688	2
103689	4
103690	3
103691	3
103692	3
103693	3
103694	3
103695	5
103696	2
103697	3
103698	6
103699	2
103700	4
103701	3
103702	3
103703	3
103704	3
103705	3
103706	2
103707	3
103708	3
103709	2
103710	4
103711	3
103712	3
103713	3
103714	2
103715	3
103716	2
103717	3
103718	2
103719	3
103720	3
103721	3
103722	3
103723	2
103724	2
103725	4
103726	5
103727	3
103728	3
103729	3
103730	4
103731	3
103732	2
103733	9
103734	4
103735	3
103736	3
103737	3
103738	2
103739	3
103740	6
103741	3
103742	3
103743	3
103744	2
103745	2
103746	2
103747	3
103748	2
103749	3
103750	3
103751	3
103752	2
103753	3
103754	3
103755	4
103756	2
103757	5
103758	3
103759	7
103760	3
103761	6
103762	2
103763	3
103764	3
103765	3
103766	3
103767	3
103768	4
103769	2
103770	4
103771	3
103772	3
103773	3
103774	4
103775	3
103776	3
103777	2
103778	2
103779	4
103780	2
103781	3
103782	3
103783	3
103784	2
103785	8
103786	2
103787	2
103788	5
103789	3
103790	4
103791	3
103792	3
103793	3
103794	2
103795	3
103796	3
103797	3
103798	2
103799	4
103800	4
103801	3
103802	4
103803	3
103804	3
103805	2
103806	4
103807	3
103808	2
103809	2
103810	3
103811	2
103812	4
103813	2
103814	2
103815	4
103816	2
103817	3
103818	3
103819	5
103820	3
103821	3
103822	3
103823	3
103824	6
103825	3
103826	2
103827	3
103828	3
103829	3
103830	4
103831	3
103832	2
103833	2
103834	3
103835	3
103836	4
103837	2
103838	3
103839	3
103840	3
103841	2
103842	4
103843	2
103844	2
103845	4
103846	3
103847	3
103848	3
103849	2
103850	5
103851	2
103852	3
103853	4
103854	4
103855	3
103856	2
103857	3
103858	2
103859	3
103860	4
103861	3
103862	3
103863	4
103864	3
103865	2
103866	3
103867	2
103868	3
103869	3
103870	4
103871	4
103872	3
103873	4
103874	3
103875	4
103876	2
103877	2
103878	3
103879	3
103880	3
103881	5
103882	2
103883	3
103884	2
103885	3
103886	7
103887	6
103888	3
103889	2
103890	4
103891	3
103892	3
103893	3
103894	4
103895	3
103896	4
103897	2
103898	2
103899	2
103900	3
103901	3
103902	3
103903	3
103904	3
103905	4
103906	2
103907	3
103908	3
103909	3
103910	3
103911	3
103912	5
103913	2
103914	3
103915	3
103916	3
103917	3
103918	4
103919	3
103920	4
103921	3
103922	3
103923	2
103924	2
103925	2
103926	2
103927	3
103928	3
103929	3
103930	3
103931	3
103932	3
103933	2
103934	4
103935	4
103936	3
103937	3
103938	4
103939	2
103940	2
103941	3
103942	2
103943	5
103944	3
103945	2
103946	2
103947	3
103948	3
103949	3
103950	6
103951	3
103952	4
103953	2
103954	3
103955	4
103956	3
103957	3
103958	4
103959	3
103960	3
103961	3
103962	3
103963	2
103964	3
103965	4
103966	3
103967	3
103968	2
103969	2
103970	3
103971	3
103972	3
103973	4
103974	5
103975	3
103976	2
103977	2
103978	3
103979	2
103980	4
103981	2
103982	3
103983	3
103984	3
103985	4
103986	4
103987	3
103988	2
103989	4
103990	3
103991	3
103992	3
103993	2
103994	3
103995	4
103996	3
103997	2
103998	3
103999	3
104000	2
104001	2
104002	2
104003	2
104004	2
104005	5
104006	3
104007	3
104008	2
104009	3
104010	4
104011	3
104012	2
104013	7
104014	3
104015	3
104016	3
104017	4
104018	2
104019	3
104020	3
104021	2
104022	2
104023	3
104024	2
104025	4
104026	3
104027	3
104028	3
104029	3
104030	3
104031	3
104032	2
104033	2
104034	3
104035	3
104036	5
104037	3
104038	3
104039	3
104040	8
104041	4
104042	2
104043	3
104044	3
104045	3
104046	3
104047	3
104048	3
104049	2
104050	3
104051	2
104052	4
104053	2
104054	2
104055	4
104056	3
104057	3
104058	4
104059	2
104060	4
104061	3
104062	3
104063	3
104064	3
104065	3
104066	2
104067	5
104068	2
104069	3
104070	4
104071	3
104072	2
104073	4
104074	4
104075	3
104076	6
104077	3
104078	3
104079	3
104080	2
104081	3
104082	2
104083	3
104084	2
104085	8
104086	3
104087	3
104088	3
104089	2
104090	3
104091	4
104092	3
104093	3
104094	3
104095	3
104096	2
104097	3
104098	5
104099	3
104100	4
104101	3
104102	2
104103	3
104104	3
104105	3
104106	3
104107	2
104108	3
104109	3
104110	3
104111	3
104112	4
104113	2
104114	2
104115	4
104116	2
104117	2
104118	4
104119	3
104120	3
104121	3
104122	3
104123	2
104124	3
104125	4
104126	3
104127	3
104128	2
104129	5
104130	4
104131	3
104132	3
104133	3
104134	2
104135	4
104136	2
104137	2
104138	2
104139	6
104140	7
104141	4
104142	4
104143	3
104144	3
104145	4
104146	3
104147	2
104148	3
104149	2
104150	3
104151	4
104152	4
104153	3
104154	3
104155	3
104156	3
104157	3
104158	3
104159	3
104160	5
104161	2
104162	2
104163	3
104164	2
104165	3
104166	2
104167	3
104168	4
104169	3
104170	3
104171	3
104172	4
104173	2
104174	3
104175	4
104176	3
104177	2
104178	3
104179	2
104180	4
104181	4
104182	3
104183	3
104184	3
104185	3
104186	2
104187	3
104188	3
104189	3
104190	4
104191	5
104192	3
104193	4
104194	2
104195	6
104196	3
104197	2
104198	3
104199	3
104200	2
104201	3
104202	6
104203	3
104204	3
104205	4
104206	3
104207	3
104208	3
104209	3
104210	4
104211	2
104212	2
104213	3
104214	2
104215	3
104216	3
104217	2
104218	3
104219	4
104220	4
104221	3
104222	5
104223	3
104224	3
104225	4
104226	3
104227	3
104228	3
104229	4
104230	3
104231	3
104232	3
104233	3
104234	3
104235	4
104236	3
104237	3
104238	3
104239	3
104240	3
104241	2
104242	2
104243	2
104244	9
104245	3
104246	3
104247	4
104248	3
104249	2
104250	4
104251	3
104252	3
104253	5
104254	3
104255	3
104256	3
104257	2
104258	3
104259	3
104260	3
104261	3
104262	3
104263	3
104264	2
104265	6
104266	3
104267	7
104268	3
104269	3
104270	3
104271	3
104272	3
104273	3
104274	2
104275	4
104276	3
104277	3
104278	3
104279	3
104280	4
104281	2
104282	3
104283	2
104284	5
104285	4
104286	3
104287	3
104288	2
104289	2
104290	2
104291	2
104292	3
104293	3
104294	2
104295	8
104296	2
104297	2
104298	3
104299	3
104300	3
104301	3
104302	4
104303	3
104304	4
104305	3
104306	2
104307	3
104308	4
104309	2
104310	4
104311	3
104312	4
104313	4
104314	3
104315	5
104316	3
104317	4
104318	3
104319	3
104320	3
104321	3
104322	2
104323	2
104324	2
104325	4
104326	2
104327	3
104328	6
104329	3
104330	3
104331	2
104332	2
104333	3
104334	3
104335	4
104336	2
104337	3
104338	2
104339	3
104340	4
104341	3
104342	3
104343	3
104344	2
104345	2
104346	10
104347	2
104348	3
104349	3
104350	3
104351	3
104352	3
104353	2
104354	2
104355	4
104356	3
104357	3
104358	3
104359	3
104360	3
104361	3
104362	2
104363	3
104364	4
104365	3
104366	3
104367	3
104368	3
104369	4
104370	4
104371	3
104372	3
104373	4
104374	3
104375	3
104376	3
104377	5
104378	2
104379	2
104380	4
104381	2
104382	3
104383	3
104384	4
104385	4
104386	3
104387	3
104388	2
104389	3
104390	4
104391	6
104392	3
104393	3
104394	7
104395	3
104396	2
104397	11
104398	3
104399	3
104400	4
104401	2
104402	2
104403	3
104404	3
104405	3
104406	4
104407	3
104408	5
104409	3
104410	2
104411	3
104412	4
104413	3
104414	3
104415	4
104416	3
104417	3
104418	3
104419	3
104420	3
104421	3
104422	3
104423	3
104424	3
104425	3
104426	3
104427	4
104428	2
104429	2
104430	4
104431	3
104432	3
104433	3
104434	3
104435	3
104436	3
104437	3
104438	3
104439	5
104440	3
104441	4
104442	3
104443	3
104444	3
104445	4
104446	3
104447	3
104448	4
104449	2
104450	4
104451	3
104452	2
104453	3
104454	6
104455	3
104456	2
104457	2
104458	5
104459	2
104460	4
104461	3
104462	3
104463	6
104464	2
104465	4
104466	3
104467	3
104468	4
104469	3
104470	5
104471	3
104472	2
104473	2
104474	2
104475	4
104476	3
104477	3
104478	3
104479	3
104480	2
104481	4
104482	3
104483	3
104484	2
104485	3
104486	4
104487	3
104488	3
104489	3
104490	4
104491	2
104492	3
104493	3
104494	3
104495	3
104496	3
104497	2
104498	3
104499	4
104500	4
104501	5
104502	2
104503	3
104504	3
104505	4
104506	2
104507	3
104508	3
104509	2
104510	3
104511	3
104512	3
104513	2
104514	2
104515	3
104516	3
104517	6
104518	2
104519	3
104520	4
104521	7
104522	3
104523	3
104524	3
104525	2
104526	3
104527	3
104528	4
104529	2
104530	2
104531	4
104532	5
104533	4
104534	2
104535	4
104536	3
104537	2
104538	5
104539	3
104540	3
104541	3
104542	3
104543	3
104544	2
104545	3
104546	2
104547	3
104548	2
104549	2
104550	8
104551	3
104552	3
104553	3
104554	2
104555	3
104556	3
104557	3
104558	3
104559	3
104560	3
104561	3
104562	4
104563	5
104564	2
104565	4
104566	3
104567	3
104568	3
104569	2
104570	3
104571	2
104572	3
104573	3
104574	4
104575	4
104576	2
104577	3
104578	2
104579	2
104580	6
104581	3
104582	2
104583	4
104584	3
104585	3
104586	3
104587	4
104588	3
104589	3
104590	3
104591	3
104592	2
104593	2
104594	5
104595	4
104596	3
104597	2
104598	4
104599	3
104600	3
104601	4
104602	2
104603	3
104604	3
104605	3
104606	3
104607	3
104608	3
104609	3
104610	4
104611	3
104612	2
104613	3
104614	3
104615	4
104616	3
104617	4
104618	3
104619	2
104620	3
104621	3
104622	3
104623	3
104624	3
104625	5
104626	2
104627	3
104628	3
104629	3
104630	3
104631	3
104632	4
104633	2
104634	3
104635	4
104636	3
104637	3
104638	3
104639	3
104640	4
104641	2
104642	2
104643	6
104644	2
104645	3
104646	2
104647	3
104648	7
104649	2
104650	6
104651	2
104652	4
104653	2
104654	3
104655	4
104656	5
104657	4
104658	2
104659	2
104660	2
104661	3
104662	4
104663	3
104664	4
104665	3
104666	3
104667	2
104668	3
104669	3
104670	4
104671	3
104672	3
104673	4
104674	3
104675	4
104676	4
104677	2
104678	3
104679	3
104680	2
104681	2
104682	3
104683	2
104684	2
104685	4
104686	3
104687	5
104688	3
104689	2
104690	3
104691	3
104692	3
104693	2
104694	3
104695	3
104696	3
104697	2
104698	3
104699	3
104700	4
104701	2
104702	3
104703	4
104704	2
104705	4
104706	6
104707	2
104708	2
104709	3
104710	3
104711	3
104712	2
104713	3
104714	2
104715	4
104716	3
104717	2
104718	5
104719	3
104720	4
104721	3
104722	2
104723	2
104724	3
104725	3
104726	2
104727	3
104728	3
104729	2
104730	4
104731	3
104732	3
104733	4
104734	3
104735	3
104736	2
104737	4
104738	2
104739	3
104740	2
104741	3
104742	3
104743	3
104744	2
104745	4
104746	3
104747	3
104748	4
104749	5
104750	3
104751	4
104752	2
104753	4
104754	4
104755	9
104756	2
104757	3
104758	2
104759	3
104760	4
104761	2
104762	3
104763	3
104764	3
104765	4
104766	3
104767	3
104768	2
104769	6
104770	2
104771	3
104772	2
104773	2
104774	2
104775	7
104776	3
104777	2
104778	3
104779	2
104780	5
104781	3
104782	3
104783	3
104784	3
104785	4
104786	3
104787	4
104788	3
104789	2
104790	4
104791	3
104792	2
104793	3
104794	3
104795	3
104796	4
104797	3
104798	3
104799	3
104800	3
104801	2
104802	2
104803	2
104804	3
104805	8
104806	3
104807	3
104808	4
104809	2
104810	4
104811	5
104812	2
104813	3
104814	3
104815	3
104816	3
104817	2
104818	3
104819	3
104820	4
104821	3
104822	3
104823	4
104824	3
104825	3
104826	3
104827	2
104828	3
104829	3
104830	3
104831	3
104832	6
104833	3
104834	3
104835	6
104836	2
104837	2
104838	3
104839	4
104840	2
104841	3
104842	5
104843	2
104844	3
104845	2
104846	4
104847	3
104848	3
104849	2
104850	4
104851	2
104852	3
104853	3
104854	3
104855	3
104856	8
104857	3
104858	2
104859	4
104860	3
104861	3
104862	3
104863	3
104864	2
104865	4
104866	2
104867	4
104868	2
104869	2
104870	3
104871	4
104872	2
104873	5
104874	3
104875	3
104876	3
104877	3
104878	3
104879	3
104880	4
104881	3
104882	2
104883	3
104884	3
104885	3
104886	2
104887	3
104888	3
104889	2
104890	4
104891	2
104892	3
104893	3
104894	3
104895	6
104896	3
104897	2
104898	2
104899	3
104900	3
104901	3
104902	7
104903	3
104904	5
104905	2
104906	2
104907	4
104908	2
104909	3
104910	4
104911	3
104912	3
104913	3
104914	2
104915	3
104916	3
104917	2
104918	2
104919	4
104920	4
104921	3
104922	3
104923	4
104924	3
104925	4
104926	3
104927	3
104928	3
104929	2
104930	3
104931	4
104932	2
104933	2
104934	3
104935	5
104936	3
104937	5
104938	3
104939	3
104940	4
104941	3
104942	3
104943	3
104944	3
104945	3
104946	2
104947	2
104948	2
104949	4
104950	3
104951	3
104952	3
104953	3
104954	3
104955	4
104956	3
104957	3
104958	6
104959	3
104960	2
104961	3
104962	3
104963	3
104964	2
104965	3
104966	5
104967	4
104968	2
104969	2
104970	4
104971	2
104972	3
104973	4
104974	3
104975	5
104976	2
104977	3
104978	2
104979	3
104980	2
104981	3
104982	2
104983	3
104984	2
104985	4
104986	3
104987	2
104988	3
104989	3
104990	3
104991	3
104992	3
104993	3
104994	2
104995	3
104996	3
104997	5
104998	3
104999	3
105000	4
105001	2
105002	2
105003	4
105004	2
105005	2
105006	3
105007	3
105008	2
105009	4
105010	2
105011	3
105012	3
105013	3
105014	4
105015	4
105016	3
105017	2
105018	3
105019	2
105020	4
105021	6
105022	3
105023	3
105024	2
105025	3
105026	3
105027	3
105028	5
105029	7
105030	4
105031	3
105032	2
105033	4
105034	2
105035	3
105036	3
105037	2
105038	3
105039	3
105040	2
105041	3
105042	4
105043	3
105044	2
105045	4
105046	3
105047	3
105048	2
105049	3
105050	4
105051	4
105052	3
105053	3
105054	3
105055	3
105056	3
105057	3
105058	2
105059	5
105060	8
105061	3
105062	3
105063	3
105064	3
105065	2
105066	4
105067	3
105068	2
105069	3
105070	3
105071	3
105072	3
105073	2
105074	2
105075	4
105076	4
105077	3
105078	2
105079	3
105080	3
105081	2
105082	2
105083	4
105084	6
105085	3
105086	3
105087	3
105088	2
105089	2
105090	5
105091	3
105092	3
105093	3
105094	4
105095	3
105096	3
105097	2
105098	3
105099	3
105100	3
105101	3
105102	3
105103	3
105104	2
105105	6
105106	2
105107	2
105108	3
105109	4
105110	3
105111	4
105112	3
105113	3
105114	3
105115	3
105116	3
105117	3
105118	3
105119	3
105120	4
105121	5
105122	2
105123	2
105124	3
105125	2
105126	3
105127	3
105128	3
105129	3
105130	2
105131	3
105132	3
105133	3
105134	3
105135	4
105136	2
105137	2
105138	2
105139	3
105140	3
105141	3
105142	2
105143	3
105144	3
105145	4
105146	3
105147	6
105148	3
105149	3
105150	4
105151	3
105152	5
105153	2
105154	4
105155	3
105156	7
105157	2
105158	2
105159	3
105160	3
105161	3
105162	4
105163	3
105164	4
105165	4
105166	3
105167	3
105168	3
105169	2
105170	2
105171	2
105172	2
105173	2
105174	2
105175	4
105176	2
105177	2
105178	3
105179	3
105180	4
105181	3
105182	3
105183	5
105184	3
105185	3
105186	3
105187	3
105188	2
105189	3
105190	3
105191	3
105192	3
105193	3
105194	3
105195	4
105196	4
105197	3
105198	4
105199	3
105200	3
105201	3
105202	3
105203	4
105204	3
105205	2
105206	3
105207	3
105208	3
105209	2
105210	6
105211	2
105212	3
105213	4
105214	5
105215	3
105216	3
105217	3
105218	2
105219	4
105220	2
105221	3
105222	4
105223	3
105224	3
105225	4
105226	3
105227	2
105228	3
105229	2
105230	4
105231	3
105232	2
105233	3
105234	2
105235	3
105236	2
105237	3
105238	3
105239	3
105240	4
105241	3
105242	2
105243	3
105244	3
105245	5
105246	3
105247	4
105248	3
105249	2
105250	2
105251	2
105252	3
105253	2
105254	2
105255	4
105256	4
105257	2
105258	3
105259	3
105260	3
105261	3
105262	3
105263	3
105264	4
105265	2
105266	9
105267	3
105268	2
105269	2
105270	4
105271	3
105272	3
105273	6
105274	3
105275	3
105276	5
105277	2
105278	3
105279	3
105280	3
105281	3
105282	3
105283	7
105284	2
105285	4
105286	3
105287	4
105288	4
105289	2
105290	3
105291	2
105292	2
105293	3
105294	4
105295	3
105296	2
105297	2
105298	3
105299	3
105300	4
105301	3
105302	3
105303	5
105304	2
105305	2
105306	3
105307	5
105308	3
105309	3
105310	3
105311	3
105312	2
105313	2
105314	2
105315	8
105316	4
105317	4
105318	2
105319	3
105320	2
105321	2
105322	3
105323	2
105324	2
105325	4
105326	3
105327	3
105328	3
105329	3
105330	4
105331	2
105332	3
105333	3
105334	2
105335	3
105336	6
105337	2
105338	5
105339	6
105340	3
105341	2
105342	4
105343	3
105344	3
105345	4
105346	2
105347	4
105348	2
105349	3
105350	4
105351	3
105352	2
105353	3
105354	3
105355	3
105356	2
105357	3
105358	3
105359	3
105360	4
105361	2
105362	2
105363	3
105364	3
105365	2
105366	4
105367	3
105368	2
105369	10
105370	4
105371	3
105372	3
105373	2
105374	3
105375	4
105376	4
105377	3
105378	3
105379	2
105380	3
105381	3
105382	2
105383	3
105384	3
105385	3
105386	3
105387	3
105388	2
105389	2
105390	4
105391	3
105392	3
105393	2
105394	2
105395	3
105396	3
105397	2
105398	3
105399	6
105400	5
105401	2
105402	3
105403	3
105404	3
105405	4
105406	3
105407	3
105408	4
105409	3
105410	7
105411	4
105412	3
105413	3
105414	3
105415	3
105416	2
105417	5
105418	2
105419	3
105420	4
105421	3
105422	3
105423	3
105424	3
105425	3
105426	3
105427	3
105428	2
105429	4
105430	3
105431	5
105432	3
105433	2
105434	3
105435	4
105436	3
105437	2
105438	3
105439	3
105440	3
105441	3
105442	2
105443	3
105444	3
105445	3
105446	3
105447	3
105448	3
105449	2
105450	4
105451	3
105452	3
105453	3
105454	3
105455	3
105456	3
105457	2
105458	2
105459	2
105460	2
105461	3
105462	6
105463	3
105464	3
105465	4
105466	2
105467	2
105468	4
105469	5
105470	3
105471	3
105472	3
105473	2
105474	2
105475	3
105476	3
105477	3
105478	3
105479	4
105480	4
105481	3
105482	3
105483	3
105484	2
105485	4
105486	3
105487	3
105488	2
105489	2
105490	3
105491	2
105492	3
105493	5
105494	2
105495	4
105496	2
105497	3
105498	3
105499	2
105500	3
105501	3
105502	3
105503	3
105504	4
105505	2
105506	3
105507	2
105508	2
105509	2
105510	4
105511	3
105512	3
105513	2
105514	2
105515	3
105516	3
105517	2
105518	3
105519	4
105520	3
105521	2
105522	3
105523	3
105524	5
105525	6
105526	3
105527	3
105528	3
105529	2
105530	2
105531	3
105532	3
105533	2
105534	4
105535	3
105536	4
105537	7
105538	2
105539	3
105540	4
105541	2
105542	3
105543	3
105544	3
105545	3
105546	3
105547	5
105548	2
105549	4
105550	3
105551	3
105552	3
105553	3
105554	4
105555	5
105556	3
105557	2
105558	4
105559	3
105560	6
105561	3
105562	3
105563	2
105564	3
105565	4
105566	3
105567	3
105568	2
105569	2
105570	8
105571	3
105572	2
105573	3
105574	3
105575	3
105576	3
105577	3
105578	3
105579	2
105580	3
105581	3
105582	3
105583	3
105584	3
105585	4
105586	5
105587	3
105588	6
105589	3
105590	3
105591	4
105592	3
105593	3
105594	3
105595	4
105596	3
105597	3
105598	3
105599	3
105600	4
105601	2
105602	3
105603	3
105604	3
105605	3
105606	2
105607	3
105608	2
105609	3
105610	3
105611	3
105612	3
105613	2
105614	3
105615	4
105616	3
105617	5
105618	3
105619	2
105620	3
105621	4
105622	3
105623	3
105624	2
105625	2
105626	2
105627	4
105628	3
105629	2
105630	4
105631	3
105632	2
105633	4
105634	2
105635	4
105636	2
105637	3
105638	4
105639	3
105640	3
105641	2
105642	3
105643	4
105644	3
105645	4
105646	3
105647	3
105648	5
105649	2
105650	2
105651	6
105652	3
105653	2
105654	2
105655	4
105656	3
105657	4
105658	3
105659	2
105660	4
105661	4
105662	3
105663	3
105664	7
105665	3
105666	4
105667	2
105668	2
105669	3
105670	3
105671	3
105672	4
105673	3
105674	2
105675	4
105676	4
105677	3
105678	3
105679	5
105680	2
105681	2
105682	2
105683	2
105684	3
105685	3
105686	3
105687	3
105688	3
105689	3
105690	4
105691	2
105692	3
105693	3
105694	3
105695	3
105696	3
105697	2
105698	3
105699	2
105700	4
105701	2
105702	4
105703	3
105704	3
105705	4
105706	3
105707	3
105708	3
105709	3
105710	5
105711	3
105712	3
105713	2
105714	6
105715	3
105716	3
105717	3
105718	2
105719	3
105720	4
105721	3
105722	2
105723	4
105724	3
105725	2
105726	3
105727	3
105728	3
105729	3
105730	4
105731	3
105732	4
105733	2
105734	3
105735	5
105736	2
105737	2
105738	3
105739	3
105740	4
105741	5
105742	3
105743	3
105744	2
105745	2
105746	2
105747	3
105748	2
105749	3
105750	4
105751	3
105752	2
105753	2
105754	4
105755	3
105756	3
105757	3
105758	3
105759	3
105760	2
105761	2
105762	2
105763	3
105764	3
105765	4
105766	2
105767	3
105768	4
105769	2
105770	3
105771	3
105772	5
105773	3
105774	4
105775	3
105776	4
105777	9
105778	2
105779	3
105780	4
105781	3
105782	4
105783	4
105784	3
105785	2
105786	3
105787	2
105788	3
105789	3
105790	3
105791	7
105792	3
105793	2
105794	2
105795	4
105796	2
105797	3
105798	3
105799	3
105800	3
105801	2
105802	2
105803	5
105804	2
105805	3
105806	3
105807	3
105808	3
105809	2
105810	4
105811	3
105812	3
105813	3
105814	3
105815	3
105816	3
105817	2
105818	3
105819	3
105820	3
105821	4
105822	3
105823	3
105824	2
105825	8
105826	3
105827	3
105828	2
105829	2
105830	3
105831	3
105832	2
105833	3
105834	5
105835	3
105836	2
105837	3
105838	3
105839	3
105840	6
105841	2
105842	3
105843	3
105844	3
105845	4
105846	3
105847	4
105848	3
105849	2
105850	3
105851	3
105852	3
105853	4
105854	3
105855	4
105856	2
105857	2
105858	2
105859	4
105860	3
105861	3
105862	3
105863	3
105864	4
105865	5
105866	3
105867	2
105868	3
105869	3
105870	4
105871	3
105872	2
105873	2
105874	2
105875	4
105876	4
105877	3
105878	3
105879	4
105880	3
105881	3
105882	3
105883	2
105884	3
105885	4
105886	3
105887	3
105888	4
105889	3
105890	2
105891	3
105892	3
105893	3
105894	4
105895	3
105896	5
105897	3
105898	2
105899	2
105900	4
105901	2
105902	3
105903	6
105904	2
105905	3
105906	3
105907	2
105908	3
105909	3
105910	4
105911	3
105912	3
105913	2
105914	2
105915	4
105916	3
105917	3
105918	7
105919	3
105920	4
105921	2
105922	2
105923	3
105924	3
105925	4
105926	2
105927	5
105928	2
105929	3
105930	4
105931	3
105932	3
105933	3
105934	3
105935	3
105936	3
105937	4
105938	3
105939	3
105940	3
105941	3
105942	3
105943	3
105944	4
105945	4
105946	2
105947	3
105948	4
105949	3
105950	3
105951	3
105952	3
105953	2
105954	2
105955	3
105956	2
105957	4
105958	5
105959	3
105960	4
105961	3
105962	2
105963	4
105964	3
105965	3
105966	6
105967	3
105968	3
105969	2
105970	2
105971	2
105972	3
105973	3
105974	3
105975	4
105976	3
105977	2
105978	4
105979	3
105980	3
105981	3
105982	3
105983	3
105984	3
105985	4
105986	2
105987	3
105988	2
105989	5
105990	4
105991	3
105992	2
105993	3
105994	3
105995	6
105996	3
105997	2
105998	3
105999	6
106000	2
106001	3
106002	5
106003	3
106004	2
106005	4
106006	2
106007	3
106008	4
106009	2
106010	2
106011	2
106012	3
106013	2
106014	3
106015	6
106016	2
106017	2
106018	4
106019	2
106020	5
106021	3
106022	3
106023	3
106024	2
106025	3
106026	4
106027	3
106028	3
106029	6
106030	3
106031	3
106032	3
106033	2
106034	3
106035	4
106036	3
106037	3
106038	3
106039	3
106040	4
106041	3
106042	3
106043	3
106044	3
106045	7
106046	3
106047	3
106048	2
106049	2
106050	4
106051	5
106052	2
106053	3
106054	3
106055	3
106056	2
106057	4
106058	3
106059	3
106060	3
106061	3
106062	3
106063	3
106064	3
106065	4
106066	2
106067	3
106068	3
106069	3
106070	3
106071	3
106072	2
106073	2
106074	3
106075	3
106076	3
106077	3
106078	3
106079	3
106080	8
106081	2
106082	5
106083	3
106084	2
106085	4
106086	3
106087	3
106088	4
106089	2
106090	3
106091	3
106092	6
106093	3
106094	3
106095	4
106096	3
106097	3
106098	2
106099	3
106100	2
106101	3
106102	2
106103	3
106104	3
106105	2
106106	3
106107	4
106108	3
106109	2
106110	4
106111	3
106112	2
106113	5
106114	4
106115	3
106116	3
106117	3
106118	3
106119	4
106120	3
106121	2
106122	3
106123	2
106124	2
106125	4
106126	3
106127	3
106128	2
106129	2
106130	2
106131	4
106132	2
106133	3
106134	5
106135	3
106136	2
106137	2
106138	2
106139	2
106140	4
106141	3
106142	3
106143	3
106144	5
106145	3
106146	3
106147	3
106148	4
106149	4
106150	4
106151	3
106152	3
106153	5
106154	2
106155	6
106156	2
106157	3
106158	3
106159	3
106160	3
106161	3
106162	3
106163	2
106164	3
106165	4
106166	4
106167	3
106168	3
106169	3
106170	4
106171	3
106172	7
106173	3
106174	3
106175	5
106176	3
106177	4
106178	2
106179	3
106180	2
106181	2
106182	4
106183	3
106184	2
106185	4
106186	2
106187	2
106188	3
106189	2
106190	4
106191	3
106192	2
106193	3
106194	3
106195	3
106196	3
106197	3
106198	3
106199	3
106200	4
106201	2
106202	2
106203	2
106204	3
106205	3
106206	5
106207	3
106208	3
106209	3
106210	4
106211	3
106212	3
106213	2
106214	3
106215	5
106216	4
106217	3
106218	6
106219	2
106220	3
106221	3
106222	3
106223	3
106224	3
106225	3
106226	3
106227	3
106228	2
106229	3
106230	4
106231	3
106232	3
106233	4
106234	2
106235	3
106236	4
106237	5
106238	3
106239	3
106240	3
106241	2
106242	2
106243	2
106244	2
106245	4
106246	3
106247	3
106248	4
106249	3
106250	4
106251	2
106252	3
106253	3
106254	3
106255	3
106256	2
106257	2
106258	3
106259	5
106260	4
106261	2
106262	3
106263	3
106264	3
106265	3
106266	4
106267	3
106268	5
106269	3
106270	3
106271	3
106272	4
106273	2
106274	3
106275	4
106276	2
106277	2
106278	3
106279	3
106280	4
106281	6
106282	3
106283	3
106284	4
106285	2
106286	3
106287	3
106288	9
106289	2
106290	4
106291	2
106292	2
106293	3
106294	2
106295	3
106296	3
106297	3
106298	2
106299	7
106300	3
106301	4
106302	3
106303	3
106304	4
106305	4
106306	3
106307	2
106308	4
106309	3
106310	3
106311	3
106312	3
106313	3
106314	4
106315	3
106316	3
106317	3
106318	3
106319	3
106320	4
106321	2
106322	2
106323	3
106324	3
106325	2
106326	2
106327	3
106328	2
106329	4
106330	5
106331	2
106332	3
106333	2
106334	3
106335	8
106336	2
106337	3
106338	3
106339	2
106340	2
106341	3
106342	2
106343	3
106344	6
106345	2
106346	2
106347	3
106348	3
106349	2
106350	4
106351	4
106352	3
106353	4
106354	3
106355	4
106356	3
106357	2
106358	3
106359	3
106360	3
106361	5
106362	3
106363	2
106364	3
106365	4
106366	3
106367	3
106368	4
106369	2
106370	3
106371	4
106372	3
106373	2
106374	3
106375	3
106376	2
106377	4
106378	2
106379	3
106380	4
106381	3
106382	3
106383	3
106384	2
106385	2
106386	4
106387	3
106388	2
106389	3
106390	3
106391	3
106392	10
106393	3
106394	2
106395	4
106396	4
106397	2
106398	4
106399	3
106400	3
106401	3
106402	3
106403	3
106404	2
106405	2
106406	3
106407	6
106408	3
106409	3
106410	4
106411	2
106412	3
106413	3
106414	3
106415	3
106416	2
106417	2
106418	2
106419	2
106420	4
106421	4
106422	3
106423	5
106424	3
106425	4
106426	7
106427	2
106428	3
106429	3
106430	3
106431	3
106432	3
106433	2
106434	6
106435	3
106436	4
106437	4
106438	3
106439	3
106440	4
106441	2
106442	3
106443	2
106444	11
106445	2
106446	4
106447	3
106448	2
106449	4
106450	2
106451	2
106452	3
106453	2
106454	5
106455	4
106456	3
106457	4
106458	4
106459	3
106460	3
106461	3
106462	3
106463	3
106464	3
106465	3
106466	2
106467	3
106468	2
106469	3
106470	12
106471	3
106472	2
106473	2
106474	3
106475	3
106476	2
106477	3
106478	3
106479	3
106480	3
106481	4
106482	2
106483	13
106484	3
106485	5
106486	3
106487	3
106488	4
106489	2
106490	4
106491	3
106492	3
106493	3
106494	3
106495	3
106496	2
106497	3
106498	3
106499	2
106500	4
106501	2
106502	3
106503	3
106504	2
106505	4
106506	4
106507	4
106508	2
106509	3
106510	3
106511	3
106512	3
106513	3
106514	2
106515	4
106516	5
106517	3
106518	4
106519	3
106520	3
106521	2
106522	4
106523	3
106524	3
106525	2
106526	3
106527	3
106528	2
106529	2
106530	4
106531	2
106532	3
106533	6
106534	2
106535	3
106536	3
106537	2
106538	2
106539	4
106540	3
106541	2
106542	3
106543	3
106544	2
106545	4
106546	3
106547	5
106548	3
106549	3
106550	3
106551	3
106552	3
106553	7
106554	3
106555	3
106556	3
106557	3
106558	3
106559	3
106560	4
106561	3
106562	2
106563	3
106564	2
106565	3
106566	3
106567	3
106568	3
106569	2
106570	3
106571	3
106572	2
106573	3
106574	3
106575	4
106576	2
106577	2
106578	5
106579	3
106580	3
106581	3
106582	3
106583	3
106584	3
106585	2
106586	2
106587	4
106588	3
106589	3
106590	8
106591	3
106592	2
106593	2
106594	4
106595	3
106596	6
106597	3
106598	2
106599	3
106600	2
106601	4
106602	4
106603	3
106604	3
106605	4
106606	3
106607	3
106608	3
106609	5
106610	3
106611	3
106612	3
106613	3
106614	2
106615	3
106616	3
106617	3
106618	2
106619	2
106620	4
106621	2
106622	4
106623	3
106624	3
106625	2
106626	3
106627	2
106628	3
106629	3
106630	3
106631	3
106632	2
106633	2
106634	3
106635	4
106636	3
106637	2
106638	3
106639	4
106640	5
106641	4
106642	3
106643	3
106644	3
106645	3
106646	2
106647	3
106648	2
106649	2
106650	4
106651	3
106652	3
106653	4
106654	3
106655	4
106656	3
106657	2
106658	4
106659	6
106660	2
106661	2
106662	3
106663	3
106664	4
106665	4
106666	3
106667	3
106668	2
106669	2
106670	3
106671	5
106672	3
106673	3
106674	3
106675	4
106676	2
106677	3
106678	3
106679	3
106680	7
106681	3
106682	2
106683	2
106684	3
106685	3
106686	3
106687	3
106688	2
106689	4
106690	3
106691	3
106692	4
106693	2
106694	3
106695	4
106696	3
106697	3
106698	3
106699	2
106700	4
106701	3
106702	5
106703	3
106704	4
106705	2
106706	2
106707	3
106708	3
106709	3
106710	4
106711	4
106712	2
106713	3
106714	4
106715	3
106716	3
106717	2
106718	3
106719	3
106720	3
106721	2
106722	6
106723	3
106724	2
106725	4
106726	4
106727	3
106728	3
106729	3
106730	2
106731	2
106732	2
106733	5
106734	3
106735	3
106736	3
106737	3
106738	2
106739	2
106740	4
106741	3
106742	3
106743	4
106744	3
106745	4
106746	3
106747	2
106748	3
106749	4
106750	4
106751	3
106752	2
106753	2
106754	2
106755	4
106756	2
106757	4
106758	2
106759	3
106760	4
106761	3
106762	2
106763	3
106764	6
106765	3
106766	3
106767	3
106768	2
106769	3
106770	4
106771	3
106772	2
106773	3
106774	3
106775	3
106776	2
106777	3
106778	3
106779	3
106780	3
106781	2
106782	4
106783	3
106784	3
106785	6
106786	2
106787	2
106788	3
106789	3
106790	3
106791	3
106792	3
106793	2
106794	4
106795	5
106796	2
106797	3
106798	3
106799	9
106800	4
106801	2
106802	2
106803	2
106804	2
106805	2
106806	3
106807	7
106808	3
106809	2
106810	3
106811	3
106812	3
106813	3
106814	3
106815	4
106816	2
106817	4
106818	3
106819	3
106820	4
106821	4
106822	2
106823	3
106824	2
106825	3
106826	5
106827	3
106828	3
106829	3
106830	4
106831	3
106832	3
106833	3
106834	3
106835	3
106836	3
106837	3
106838	2
106839	3
106840	3
106841	3
106842	3
106843	2
106844	3
106845	8
106846	3
106847	3
106848	6
106849	2
106850	2
106851	3
106852	2
106853	2
106854	2
106855	4
106856	3
106857	5
106858	3
106859	2
106860	4
106861	2
106862	4
106863	3
106864	3
106865	3
106866	2
106867	2
106868	2
106869	3
106870	3
106871	3
106872	4
106873	2
106874	2
106875	4
106876	3
106877	2
106878	3
106879	3
106880	3
106881	3
106882	2
106883	3
106884	3
106885	3
106886	3
106887	4
106888	5
106889	4
106890	4
106891	3
106892	2
106893	4
106894	3
106895	3
106896	4
106897	3
106898	4
106899	3
106900	2
106901	3
106902	2
106903	3
106904	3
106905	4
106906	2
106907	2
106908	3
106909	5
106910	3
106911	6
106912	4
106913	4
106914	3
106915	3
106916	2
106917	4
106918	3
106919	5
106920	4
106921	2
106922	3
106923	3
106924	2
106925	6
106926	3
106927	3
106928	3
106929	4
106930	4
106931	2
106932	5
106933	3
106934	7
106935	4
106936	6
106937	3
106938	4
106939	3
106940	3
106941	3
106942	3
106943	3
106944	3
106945	3
106946	3
106947	4
106948	2
106949	2
106950	5
106951	5
106952	2
106953	3
106954	3
106955	3
106956	2
106957	2
106958	3
106959	3
106960	3
106961	2
106962	2
106963	2
106964	4
106965	4
106966	3
106967	3
106968	2
106969	3
106970	3
106971	3
106972	3
106973	3
106974	6
106975	4
106976	3
106977	3
106978	4
106979	2
106980	4
106981	5
106982	3
106983	3
106984	3
106985	2
106986	3
106987	3
106988	3
106989	3
106990	3
106991	4
106992	3
106993	2
106994	2
106995	4
106996	3
106997	3
106998	4
106999	3
107000	3
107001	4
107002	3
107003	3
107004	4
107005	2
107006	3
107007	3
107008	2
107009	3
107010	4
107011	3
107012	5
107013	3
107014	2
107015	4
107016	3
107017	3
107018	3
107019	3
107020	3
107021	2
107022	3
107023	3
107024	2
107025	4
107026	2
107027	2
107028	3
107029	3
107030	3
107031	3
107032	3
107033	2
107034	3
107035	3
107036	3
107037	6
107038	3
107039	3
107040	4
107041	3
107042	3
107043	5
107044	3
107045	3
107046	3
107047	3
107048	2
107049	4
107050	2
107051	3
107052	2
107053	2
107054	3
107055	4
107056	2
107057	2
107058	3
107059	3
107060	2
107061	7
107062	3
107063	3
107064	3
107065	3
107066	3
107067	4
107068	3
107069	2
107070	4
107071	3
107072	3
107073	3
107074	5
107075	3
107076	2
107077	2
107078	3
107079	3
107080	2
107081	2
107082	3
107083	3
107084	3
107085	4
107086	3
107087	3
107088	3
107089	3
107090	2
107091	4
107092	2
107093	3
107094	3
107095	3
107096	3
107097	3
107098	2
107099	2
107100	8
107101	2
107102	3
107103	3
107104	2
107105	5
107106	2
107107	3
107108	3
107109	3
107110	3
107111	3
107112	3
107113	3
107114	3
107115	4
107116	3
107117	3
107118	3
107119	3
107120	3
107121	3
107122	2
107123	2
107124	4
107125	2
107126	3
107127	3
107128	3
107129	2
107130	4
107131	3
107132	3
107133	4
107134	3
107135	4
107136	5
107137	2
107138	2
107139	3
107140	3
107141	3
107142	3
107143	3
107144	2
107145	4
107146	2
107147	3
107148	4
107149	3
107150	3
107151	4
107152	2
107153	2
107154	3
107155	3
107156	4
107157	3
107158	3
107159	3
107160	4
107161	2
107162	3
107163	6
107164	3
107165	3
107166	3
107167	5
107168	3
107169	4
107170	3
107171	2
107172	4
107173	3
107174	3
107175	4
107176	2
107177	4
107178	3
107179	3
107180	4
107181	3
107182	3
107183	3
107184	3
107185	6
107186	2
107187	3
107188	7
107189	3
107190	4
107191	3
107192	3
107193	2
107194	2
107195	3
107196	3
107197	2
107198	5
107199	4
107200	3
107201	2
107202	4
107203	3
107204	2
107205	4
107206	2
107207	3
107208	3
107209	2
107210	4
107211	3
107212	3
107213	3
107214	3
107215	3
107216	2
107217	2
107218	2
107219	3
107220	4
107221	3
107222	2
107223	3
107224	3
107225	3
107226	6
107227	2
107228	3
107229	5
107230	3
107231	4
107232	3
107233	3
107234	3
107235	4
107236	3
107237	4
107238	3
107239	3
107240	3
107241	2
107242	4
107243	2
107244	2
107245	4
107246	3
107247	3
107248	3
107249	3
107250	4
107251	2
107252	2
107253	4
107254	3
107255	3
107256	4
107257	2
107258	2
107259	3
107260	5
107261	3
107262	3
107263	4
107264	2
107265	4
107266	2
107267	3
107268	3
107269	2
107270	4
107271	3
107272	3
107273	2
107274	3
107275	3
107276	3
107277	3
107278	3
107279	3
107280	4
107281	3
107282	3
107283	2
107284	2
107285	4
107286	3
107287	3
107288	2
107289	6
107290	2
107291	5
107292	3
107293	3
107294	3
107295	4
107296	3
107297	2
107298	2
107299	3
107300	2
107301	3
107302	3
107303	3
107304	4
107305	3
107306	2
107307	2
107308	3
107309	2
107310	9
107311	3
107312	3
107313	2
107314	2
107315	7
107316	4
107317	3
107318	3
107319	4
107320	3
107321	3
107322	5
107323	2
107324	3
107325	4
107326	3
107327	3
107328	3
107329	2
107330	2
107331	5
107332	2
107333	2
107334	4
107335	3
107336	3
107337	3
107338	5
107339	2
107340	4
107341	3
107342	3
107343	3
107344	2
107345	3
107346	2
107347	2
107348	3
107349	3
107350	3
107351	3
107352	6
107353	5
107354	3
107355	8
107356	3
107357	2
107358	4
107359	3
107360	4
107361	5
107362	2
107363	3
107364	3
107365	2
107366	3
107367	3
107368	2
107369	2
107370	4
107371	2
107372	3
107373	3
107374	3
107375	3
107376	3
107377	2
107378	2
107379	4
107380	6
107381	3
107382	2
107383	3
107384	5
107385	4
107386	2
107387	3
107388	4
107389	3
107390	3
107391	3
107392	3
107393	3
107394	3
107395	3
107396	3
107397	3
107398	2
107399	3
107400	4
107401	3
107402	3
107403	2
107404	3
107405	3
107406	5
107407	3
107408	3
107409	2
107410	3
107411	3
107412	3
107413	4
107414	3
107415	10
107416	3
107417	2
107418	3
107419	3
107420	3
107421	3
107422	3
107423	4
107424	3
107425	3
107426	3
107427	3
107428	2
107429	3
107430	4
107431	3
107432	3
107433	3
107434	2
107435	3
107436	3
107437	3
107438	3
107439	3
107440	4
107441	3
107442	7
107443	3
107444	2
107445	4
107446	5
107447	3
107448	3
107449	2
107450	3
107451	2
107452	3
107453	2
107454	3
107455	3
107456	3
107457	4
107458	2
107459	3
107460	4
107461	2
107462	2
107463	4
107464	3
107465	2
107466	3
107467	2
107468	3
107469	3
107470	3
107471	4
107472	3
107473	2
107474	4
107475	4
107476	3
107477	5
107478	6
107479	3
107480	3
107481	3
107482	4
107483	3
107484	4
107485	4
107486	4
107487	3
107488	3
107489	3
107490	4
107491	3
107492	3
107493	3
107494	3
107495	3
107496	3
107497	2
107498	4
107499	3
107500	4
107501	3
107502	4
107503	4
107504	3
107505	4
107506	3
107507	2
107508	5
107509	2
107510	3
107511	3
107512	4
107513	3
107514	4
107515	3
107516	3
107517	3
107518	3
107519	3
107520	4
107521	2
107522	2
107523	4
107524	2
107525	5
107526	3
107527	3
107528	2
107529	3
107530	3
107531	3
107532	3
107533	3
107534	3
107535	4
107536	3
107537	2
107538	2
107539	5
107540	3
107541	6
107542	3
107543	4
107544	3
107545	2
107546	2
107547	2
107548	3
107549	2
107550	4
107551	3
107552	2
107553	2
107554	2
107555	3
107556	2
107557	3
107558	3
107559	5
107560	4
107561	2
107562	3
107563	2
107564	2
107565	4
107566	3
107567	3
107568	2
107569	7
107570	5
107571	3
107572	2
107573	3
107574	2
107575	4
107576	4
107577	4
107578	3
107579	4
107580	4
107581	2
107582	3
107583	4
107584	2
107585	2
107586	2
107587	3
107588	2
107589	3
107590	3
107591	3
107592	2
107593	3
107594	3
107595	4
107596	3
107597	3
107598	3
107599	3
107600	2
107601	5
107602	3
107603	2
107604	6
107605	2
107606	3
107607	3
107608	2
107609	3
107610	8
107611	3
107612	3
107613	3
107614	3
107615	3
107616	2
107617	3
107618	3
107619	3
107620	2
107621	2
107622	3
107623	3
107624	3
107625	4
107626	2
107627	4
107628	3
107629	3
107630	3
107631	3
107632	5
107633	2
107634	2
107635	3
107636	3
107637	3
107638	2
107639	3
107640	4
107641	3
107642	3
107643	3
107644	3
107645	3
107646	4
107647	3
107648	2
107649	2
107650	2
107651	3
107652	2
107653	3
107654	2
107655	4
107656	2
107657	2
107658	3
107659	3
107660	3
107661	4
107662	3
107663	5
107664	2
107665	4
107666	2
107667	6
107668	3
107669	3
107670	4
107671	3
107672	3
107673	3
107674	3
107675	3
107676	3
107677	3
107678	3
107679	3
107680	4
107681	3
107682	3
107683	3
107684	2
107685	4
107686	3
107687	3
107688	4
107689	2
107690	4
107691	3
107692	4
107693	2
107694	5
107695	4
107696	7
107697	2
107698	3
107699	2
107700	4
107701	3
107702	3
107703	3
107704	3
107705	2
107706	3
107707	3
107708	3
107709	4
107710	3
107711	3
107712	4
107713	2
107714	2
107715	4
107716	3
107717	2
107718	3
107719	3
107720	2
107721	3
107722	2
107723	3
107724	3
107725	5
107726	3
107727	3
107728	2
107729	4
107730	6
107731	3
107732	3
107733	3
107734	2
107735	3
107736	2
107737	3
107738	3
107739	2
107740	3
107741	2
107742	3
107743	3
107744	4
107745	4
107746	3
107747	2
107748	4
107749	3
107750	4
107751	3
107752	2
107753	2
107754	3
107755	3
107756	5
107757	4
107758	3
107759	3
107760	4
107761	2
107762	3
107763	4
107764	3
107765	3
107766	2
107767	3
107768	3
107769	2
107770	2
107771	3
107772	3
107773	2
107774	3
107775	4
107776	2
107777	2
107778	3
107779	4
107780	4
107781	3
107782	2
107783	3
107784	2
107785	2
107786	3
107787	5
107788	2
107789	4
107790	4
107791	3
107792	2
107793	6
107794	2
107795	3
107796	3
107797	3
107798	2
107799	3
107800	4
107801	3
107802	4
107803	3
107804	3
107805	4
107806	3
107807	3
107808	2
107809	2
107810	2
107811	2
107812	2
107813	3
107814	4
107815	3
107816	2
107817	3
107818	5
107819	3
107820	4
107821	9
107822	3
107823	7
107824	3
107825	3
107826	2
107827	2
107828	3
107829	3
107830	3
107831	3
107832	3
107833	2
107834	2
107835	6
107836	3
107837	2
107838	3
107839	3
107840	3
107841	3
107842	3
107843	2
107844	2
107845	3
107846	2
107847	3
107848	4
107849	5
107850	4
107851	3
107852	3
107853	3
107854	3
107855	3
107856	6
107857	2
107858	3
107859	4
107860	2
107861	2
107862	3
107863	4
107864	3
107865	8
107866	3
107867	2
107868	4
107869	3
107870	4
107871	4
107872	2
107873	2
107874	4
107875	3
107876	2
107877	3
107878	2
107879	4
107880	5
107881	2
107882	3
107883	2
107884	3
107885	3
107886	3
107887	3
107888	3
107889	2
107890	2
107891	3
107892	4
107893	3
107894	3
107895	4
107896	3
107897	3
107898	3
107899	3
107900	3
107901	5
107902	3
107903	3
107904	2
107905	3
107906	2
107907	3
107908	2
107909	2
107910	4
107911	5
107912	3
107913	3
107914	3
107915	3
107916	4
107917	3
107918	3
107919	6
107920	3
107921	2
107922	2
107923	2
107924	2
107925	4
107926	3
107927	3
107928	2
107929	2
107930	4
107931	2
107932	4
107933	3
107934	3
107935	3
107936	2
107937	2
107938	2
107939	3
107940	8
107941	2
107942	5
107943	4
107944	3
107945	2
107946	4
107947	3
107948	2
107949	3
107950	7
107951	3
107952	3
107953	2
107954	3
107955	4
107956	2
107957	4
107958	2
107959	3
107960	3
107961	3
107962	3
107963	3
107964	3
107965	6
107966	3
107967	4
107968	3
107969	2
107970	4
107971	2
107972	2
107973	5
107974	2
107975	3
107976	3
107977	2
107978	3
107979	2
107980	3
107981	2
107982	6
107983	3
107984	4
107985	4
107986	4
107987	3
107988	3
107989	3
107990	3
107991	4
107992	2
107993	3
107994	4
107995	3
107996	3
107997	3
107998	3
107999	3
108000	4
108001	3
108002	2
108003	4
108004	5
108005	4
108006	3
108007	3
108008	3
108009	2
108010	3
108011	2
108012	2
108013	2
108014	3
108015	4
108016	4
108017	3
108018	4
108019	3
108020	3
108021	3
108022	2
108023	3
108024	3
108025	2
108026	2
108027	3
108028	3
108029	3
108030	4
108031	4
108032	2
108033	2
108034	2
108035	6
108036	3
108037	2
108038	3
108039	3
108040	6
108041	2
108042	3
108043	3
108044	2
108045	6
108046	4
108047	3
108048	2
108049	3
108050	3
108051	2
108052	3
108053	3
108054	3
108055	3
108056	3
108057	3
108058	3
108059	3
108060	5
108061	2
108062	3
108063	3
108064	2
108065	2
108066	5
108067	3
108068	2
108069	4
108070	3
108071	3
108072	3
108073	3
108074	2
108075	4
108076	3
108077	7
108078	3
108079	3
108080	3
108081	2
108082	2
108083	3
108084	3
108085	3
108086	3
108087	3
108088	3
108089	2
108090	4
108091	3
108092	3
108093	3
108094	4
108095	3
108096	2
108097	5
108098	2
108099	2
108100	3
108101	3
108102	2
108103	3
108104	2
108105	4
108106	3
108107	2
108108	6
108109	2
108110	3
108111	3
108112	4
108113	3
108114	3
108115	3
108116	3
108117	4
108118	2
108119	3
108120	8
108121	2
108122	3
108123	3
108124	3
108125	2
108126	3
108127	3
108128	5
108129	5
108130	3
108131	2
108132	2
108133	3
108134	3
108135	4
108136	3
108137	4
108138	3
108139	2
108140	3
108141	4
108142	3
108143	3
108144	3
108145	4
108146	4
108147	3
108148	3
108149	3
108150	4
108151	3
108152	3
108153	4
108154	3
108155	4
108156	3
108157	3
108158	3
108159	5
108160	2
108161	2
108162	2
108163	3
108164	3
108165	4
108166	2
108167	3
108168	2
108169	3
108170	2
108171	6
108172	2
108173	2
108174	3
108175	3
108176	2
108177	3
108178	3
108179	2
108180	4
108181	4
108182	2
108183	3
108184	2
108185	4
108186	4
108187	2
108188	4
108189	3
108190	5
108191	3
108192	3
108193	2
108194	3
108195	4
108196	2
108197	3
108198	2
108199	4
108200	2
108201	2
108202	2
108203	2
108204	7
108205	4
108206	3
108207	3
108208	2
108209	4
108210	4
108211	2
108212	3
108213	4
108214	3
108215	3
108216	3
108217	2
108218	3
108219	3
108220	3
108221	5
108222	4
108223	3
108224	4
108225	4
108226	2
108227	3
108228	3
108229	3
108230	3
108231	3
108232	2
108233	3
108234	6
108235	3
108236	2
108237	4
108238	3
108239	3
108240	4
108241	3
108242	2
108243	2
108244	2
108245	3
108246	4
108247	3
108248	3
108249	2
108250	4
108251	3
108252	5
108253	3
108254	3
108255	4
108256	3
108257	2
108258	2
108259	3
108260	2
108261	3
108262	5
108263	3
108264	3
108265	3
108266	2
108267	3
108268	2
108269	3
108270	4
108271	3
108272	3
108273	4
108274	2
108275	3
108276	3
108277	2
108278	2
108279	3
108280	3
108281	3
108282	3
108283	5
108284	3
108285	4
108286	3
108287	3
108288	3
108289	2
108290	6
108291	3
108292	2
108293	2
108294	3
108295	3
108296	2
108297	6
108298	2
108299	3
108300	4
108301	2
108302	3
108303	3
108304	3
108305	2
108306	2
108307	3
108308	2
108309	3
108310	3
108311	3
108312	4
108313	4
108314	5
108315	4
108316	3
108317	3
108318	3
108319	3
108320	2
108321	2
108322	2
108323	3
108324	4
108325	3
108326	2
108327	3
108328	3
108329	3
108330	4
108331	7
108332	9
108333	3
108334	3
108335	4
108336	4
108337	2
108338	2
108339	3
108340	2
108341	3
108342	4
108343	3
108344	3
108345	5
108346	4
108347	2
108348	3
108349	3
108350	4
108351	3
108352	2
108353	3
108354	2
108355	3
108356	3
108357	3
108358	3
108359	3
108360	6
108361	2
108362	2
108363	4
108364	2
108365	3
108366	3
108367	3
108368	2
108369	3
108370	2
108371	3
108372	3
108373	2
108374	3
108375	8
108376	5
108377	2
108378	4
108379	2
108380	4
108381	5
108382	3
108383	3
108384	3
108385	2
108386	2
108387	2
108388	3
108389	3
108390	4
108391	3
108392	3
108393	2
108394	3
108395	3
108396	2
108397	3
108398	3
108399	3
108400	3
108401	2
108402	4
108403	3
108404	2
108405	6
108406	3
108407	5
108408	3
108409	4
108410	2
108411	2
108412	3
108413	2
108414	3
108415	3
108416	3
108417	3
108418	3
108419	3
108420	4
108421	2
108422	3
108423	6
108424	2
108425	3
108426	4
108427	3
108428	2
108429	3
108430	3
108431	3
108432	2
108433	3
108434	4
108435	4
108436	2
108437	3
108438	10
108439	3
108440	3
108441	3
108442	3
108443	3
108444	3
108445	3
108446	3
108447	3
108448	2
108449	2
108450	7
108451	3
108452	2
108453	3
108454	3
108455	4
108456	3
108457	2
108458	7
108459	4
108460	4
108461	2
108462	3
108463	3
108464	2
108465	4
108466	3
108467	3
108468	3
108469	5
108470	3
108471	3
108472	3
108473	2
108474	3
108475	3
108476	3
108477	4
108478	3
108479	3
108480	4
108481	2
108482	2
108483	3
108484	2
108485	2
108486	6
108487	3
108488	3
108489	4
108490	3
108491	11
108492	3
108493	3
108494	4
108495	4
108496	2
108497	3
108498	3
108499	2
108500	5
108501	3
108502	2
108503	3
108504	3
108505	2
108506	3
108507	3
108508	3
108509	3
108510	4
108511	4
108512	4
108513	2
108514	3
108515	3
108516	2
108517	2
108518	3
108519	3
108520	2
108521	3
108522	3
108523	3
108524	3
108525	4
108526	3
108527	3
108528	5
108529	2
108530	2
108531	5
108532	3
108533	2
108534	3
108535	3
108536	3
108537	4
108538	2
108539	3
108540	4
108541	2
108542	3
108543	3
108544	2
108545	4
108546	3
108547	3
108548	2
108549	6
108550	3
108551	3
108552	2
108553	2
108554	2
108555	4
108556	3
108557	2
108558	3
108559	3
108560	3
108561	2
108562	5
108563	3
108564	3
108565	3
108566	2
108567	3
108568	4
108569	3
108570	4
108571	2
108572	3
108573	3
108574	3
108575	4
108576	4
108577	3
108578	4
108579	4
108580	4
108581	3
108582	3
108583	3
108584	3
108585	7
108586	2
108587	2
108588	3
108589	3
108590	3
108591	3
108592	2
108593	5
108594	2
108595	3
108596	3
108597	3
108598	3
108599	3
108600	4
108601	4
108602	3
108603	2
108604	3
108605	3
108606	3
108607	3
108608	2
108609	4
108610	2
108611	3
108612	6
108613	3
108614	2
108615	4
108616	2
108617	3
108618	3
108619	3
108620	3
108621	3
108622	3
108623	3
108624	5
108625	4
108626	3
108627	3
108628	4
108629	3
108630	8
108631	3
108632	3
108633	3
108634	3
108635	3
108636	3
108637	2
108638	3
108639	3
108640	4
108641	2
108642	4
108643	2
108644	2
108645	4
108646	2
108647	3
108648	3
108649	3
108650	2
108651	3
108652	3
108653	3
108654	3
108655	5
108656	3
108657	3
108658	3
108659	3
108660	4
108661	4
108662	2
108663	3
108664	3
108665	3
108666	3
108667	3
108668	3
108669	4
108670	3
108671	3
108672	2
108673	2
108674	2
108675	6
108676	2
108677	2
108678	2
108679	3
108680	4
108681	4
108682	3
108683	3
108684	2
108685	2
108686	5
108687	3
108688	2
108689	3
108690	4
108691	5
108692	3
108693	4
108694	2
108695	3
108696	3
108697	3
108698	3
108699	2
108700	3
108701	3
108702	4
108703	3
108704	3
108705	4
108706	2
108707	2
108708	2
108709	2
108710	3
108711	4
108712	7
108713	2
108714	3
108715	4
108716	2
108717	5
108718	3
108719	3
108720	5
108721	3
108722	2
108723	3
108724	3
108725	2
108726	4
108727	3
108728	3
108729	2
108730	3
108731	3
108732	4
108733	3
108734	3
108735	4
108736	2
108737	3
108738	6
108739	2
108740	2
108741	3
108742	2
108743	3
108744	3
108745	6
108746	3
108747	2
108748	5
108749	3
108750	4
108751	3
108752	3
108753	2
108754	2
108755	3
108756	3
108757	3
108758	4
108759	3
108760	3
108761	3
108762	3
108763	3
108764	3
108765	4
108766	4
108767	3
108768	3
108769	2
108770	3
108771	3
108772	3
108773	3
108774	2
108775	3
108776	2
108777	3
108778	2
108779	5
108780	5
108781	4
108782	3
108783	4
108784	3
108785	2
108786	2
108787	3
108788	2
108789	3
108790	4
108791	3
108792	3
108793	3
108794	3
108795	4
108796	3
108797	2
108798	3
108799	3
108800	4
108801	6
108802	2
108803	2
108804	2
108805	3
108806	2
108807	3
108808	3
108809	2
108810	5
108811	4
108812	2
108813	3
108814	3
108815	4
108816	2
108817	3
108818	2
108819	4
108820	3
108821	2
108822	3
108823	3
108824	4
108825	4
108826	2
108827	2
108828	3
108829	3
108830	3
108831	3
108832	2
108833	2
108834	4
108835	3
108836	3
108837	3
108838	2
108839	7
108840	4
108841	5
108842	2
108843	9
108844	2
108845	3
108846	3
108847	4
108848	2
108849	3
108850	3
108851	3
108852	3
108853	3
108854	3
108855	4
108856	3
108857	3
108858	3
108859	3
108860	3
108861	4
108862	4
108863	3
108864	6
108865	2
108866	2
108867	2
108868	3
108869	2
108870	4
108871	3
108872	5
108873	3
108874	2
108875	3
108876	2
108877	2
108878	3
108879	3
108880	3
108881	2
108882	3
108883	2
108884	3
108885	8
108886	2
108887	3
108888	3
108889	4
108890	3
108891	4
108892	3
108893	2
108894	3
108895	3
108896	3
108897	2
108898	2
108899	3
108900	4
108901	2
108902	3
108903	5
108904	2
108905	3
108906	4
108907	2
108908	3
108909	3
108910	3
108911	3
108912	3
108913	3
108914	3
108915	4
108916	3
108917	2
108918	3
108919	4
108920	3
108921	2
108922	3
108923	2
108924	3
108925	2
108926	3
108927	6
108928	3
108929	2
108930	4
108931	3
108932	4
108933	3
108934	5
108935	3
108936	4
108937	4
108938	2
108939	3
108940	3
108941	3
108942	3
108943	3
108944	2
108945	4
108946	3
108947	2
108948	3
108949	2
108950	3
108951	3
108952	2
108953	4
108954	3
108955	3
108956	3
108957	3
108958	3
108959	3
108960	4
108961	2
108962	3
108963	2
108964	2
108965	5
108966	7
108967	3
108968	3
108969	3
108970	4
108971	2
108972	4
108973	3
108974	3
108975	4
108976	3
108977	2
108978	4
108979	3
108980	2
108981	3
108982	3
108983	3
108984	3
108985	3
108986	2
108987	4
108988	3
108989	3
108990	6
108991	3
108992	3
108993	3
108994	2
108995	3
108996	5
108997	3
108998	2
108999	3
109000	2
109001	2
109002	3
109003	3
109004	4
109005	4
109006	3
109007	3
109008	3
109009	2
109010	3
109011	3
109012	2
109013	2
109014	2
109015	3
109016	2
109017	3
109018	3
109019	3
109020	4
109021	3
109022	3
109023	3
109024	3
109025	4
109026	4
109027	5
109028	3
109029	3
109030	3
109031	3
109032	3
109033	2
109034	2
109035	4
109036	2
109037	2
109038	4
109039	3
109040	3
109041	3
109042	2
109043	4
109044	4
109045	3
109046	3
109047	4
109048	3
109049	3
109050	4
109051	3
109052	3
109053	6
109054	3
109055	4
109056	3
109057	2
109058	5
109059	3
109060	3
109061	3
109062	4
109063	3
109064	2
109065	4
109066	3
109067	3
109068	3
109069	2
109070	3
109071	3
109072	2
109073	2
109074	3
109075	3
109076	3
109077	3
109078	2
109079	3
109080	4
109081	3
109082	2
109083	3
109084	3
109085	2
109086	3
109087	3
109088	3
109089	5
109090	2
109091	2
109092	2
109093	7
109094	2
109095	4
109096	3
109097	3
109098	3
109099	3
109100	3
109101	4
109102	3
109103	3
109104	3
109105	2
109106	3
109107	3
109108	2
109109	5
109110	4
109111	3
109112	3
109113	3
109114	4
109115	3
109116	6
109117	3
109118	3
109119	3
109120	5
109121	2
109122	3
109123	3
109124	2
109125	4
109126	2
109127	3
109128	2
109129	2
109130	3
109131	2
109132	2
109133	2
109134	3
109135	4
109136	3
109137	3
109138	2
109139	2
109140	8
109141	2
109142	4
109143	3
109144	3
109145	3
109146	3
109147	2
109148	3
109149	3
109150	3
109151	5
109152	2
109153	2
109154	2
109155	4
109156	2
109157	3
109158	4
109159	3
109160	2
109161	4
109162	2
109163	3
109164	2
109165	3
109166	3
109167	3
109168	3
109169	2
109170	4
109171	2
109172	3
109173	3
109174	4
109175	4
109176	3
109177	2
109178	3
109179	6
109180	3
109181	3
109182	5
109183	3
109184	2
109185	4
109186	3
109187	3
109188	4
109189	2
109190	3
109191	4
109192	2
109193	3
109194	4
109195	3
109196	2
109197	4
109198	3
109199	3
109200	6
109201	2
109202	2
109203	4
109204	3
109205	2
109206	2
109207	3
109208	3
109209	2
109210	3
109211	2
109212	3
109213	5
109214	3
109215	4
109216	2
109217	2
109218	3
109219	3
109220	7
109221	3
109222	3
109223	3
109224	4
109225	8
109226	3
109227	3
109228	3
109229	2
109230	4
109231	3
109232	2
109233	3
109234	2
109235	4
109236	3
109237	2
109238	3
109239	3
109240	4
109241	2
109242	6
109243	3
109244	5
109245	4
109246	3
109247	3
109248	3
109249	3
109250	3
109251	4
109252	3
109253	2
109254	2
109255	3
109256	3
109257	3
109258	2
109259	3
109260	4
109261	2
109262	3
109263	3
109264	2
109265	2
109266	2
109267	2
109268	3
109269	3
109270	4
109271	3
109272	4
109273	3
109274	3
109275	5
109276	3
109277	4
109278	4
109279	3
109280	4
109281	3
109282	2
109283	3
109284	3
109285	3
109286	3
109287	3
109288	3
109289	2
109290	4
109291	3
109292	4
109293	4
109294	3
109295	3
109296	3
109297	2
109298	3
109299	3
109300	2
109301	2
109302	3
109303	3
109304	3
109305	6
109306	5
109307	2
109308	3
109309	3
109310	4
109311	3
109312	3
109313	2
109314	3
109315	3
109316	2
109317	3
109318	3
109319	3
109320	4
109321	2
109322	3
109323	2
109324	3
109325	2
109326	5
109327	4
109328	2
109329	3
109330	2
109331	2
109332	3
109333	3
109334	2
109335	4
109336	3
109337	5
109338	3
109339	3
109340	4
109341	3
109342	3
109343	3
109344	4
109345	3
109346	2
109347	7
109348	2
109349	3
109350	4
109351	3
109352	2
109353	2
109354	9
109355	3
109356	3
109357	2
109358	3
109359	3
109360	3
109361	3
109362	4
109363	2
109364	3
109365	4
109366	3
109367	3
109368	6
109369	3
109370	3
109371	3
109372	3
109373	4
109374	3
109375	3
109376	2
109377	2
109378	3
109379	2
109380	4
109381	4
109382	4
109383	3
109384	3
109385	3
109386	3
109387	2
109388	3
109389	4
109390	3
109391	3
109392	3
109393	2
109394	2
109395	8
109396	3
109397	2
109398	2
109399	5
109400	3
109401	2
109402	3
109403	3
109404	4
109405	2
109406	3
109407	3
109408	3
109409	2
109410	4
109411	3
109412	3
109413	3
109414	3
109415	3
109416	3
109417	3
109418	2
109419	3
109420	3
109421	3
109422	3
109423	3
109424	3
109425	4
109426	2
109427	3
109428	3
109429	4
109430	5
109431	6
109432	3
109433	3
109434	3
109435	4
109436	3
109437	3
109438	3
109439	3
109440	4
109441	2
109442	2
109443	3
109444	2
109445	3
109446	4
109447	3
109448	2
109449	3
109450	4
109451	2
109452	3
109453	2
109454	3
109455	4
109456	2
109457	3
109458	2
109459	3
109460	2
109461	10
109462	3
109463	3
109464	3
109465	2
109466	3
109467	2
109468	3
109469	2
109470	4
109471	3
109472	3
109473	3
109474	7
109475	4
109476	3
109477	3
109478	2
109479	3
109480	4
109481	3
109482	4
109483	3
109484	3
109485	4
109486	3
109487	3
109488	2
109489	3
109490	2
109491	3
109492	5
109493	4
109494	6
109495	3
109496	3
109497	4
109498	3
109499	3
109500	4
109501	3
109502	3
109503	3
109504	3
109505	3
109506	2
109507	2
109508	3
109509	3
109510	4
109511	3
109512	4
109513	3
109514	3
109515	4
109516	2
109517	2
109518	3
109519	3
109520	2
109521	2
109522	3
109523	5
109524	3
109525	4
109526	3
109527	3
109528	2
109529	3
109530	4
109531	3
109532	3
109533	3
109534	3
109535	3
109536	3
109537	2
109538	3
109539	3
109540	2
109541	2
109542	2
109543	3
109544	2
109545	4
109546	2
109547	2
109548	4
109549	3
109550	3
109551	3
109552	3
109553	3
109554	5
109555	3
109556	3
109557	6
109558	2
109559	4
109560	4
109561	2
109562	3
109563	2
109564	4
109565	4
109566	3
109567	3
109568	2
109569	2
109570	2
109571	3
109572	5
109573	4
109574	2
109575	4
109576	2
109577	2
109578	3
109579	2
109580	3
109581	3
109582	3
109583	3
109584	3
109585	5
109586	2
109587	3
109588	2
109589	2
109590	4
109591	3
109592	3
109593	4
109594	3
109595	3
109596	3
109597	2
109598	3
109599	4
109600	2
109601	7
109602	3
109603	3
109604	3
109605	4
109606	3
109607	3
109608	3
109609	3
109610	4
109611	4
109612	3
109613	3
109614	3
109615	3
109616	5
109617	3
109618	3
109619	2
109620	6
109621	2
109622	4
109623	3
109624	3
109625	2
109626	4
109627	3
109628	3
109629	4
109630	5
109631	3
109632	2
109633	3
109634	3
109635	4
109636	3
109637	3
109638	2
109639	3
109640	2
109641	3
109642	3
109643	3
109644	2
109645	2
109646	3
109647	5
109648	4
109649	3
109650	8
109651	3
109652	3
109653	3
109654	3
109655	6
109656	2
109657	2
109658	2
109659	2
109660	3
109661	2
109662	3
109663	3
109664	3
109665	4
109666	2
109667	3
109668	4
109669	3
109670	3
109671	3
109672	2
109673	2
109674	3
109675	3
109676	3
109677	3
109678	5
109679	3
109680	4
109681	3
109682	2
109683	6
109684	4
109685	3
109686	3
109687	3
109688	3
109689	2
109690	3
109691	3
109692	4
109693	3
109694	3
109695	4
109696	2
109697	3
109698	3
109699	3
109700	3
109701	4
109702	2
109703	3
109704	3
109705	2
109706	3
109707	4
109708	2
109709	5
109710	4
109711	3
109712	3
109713	2
109714	2
109715	3
109716	4
109717	2
109718	3
109719	4
109720	3
109721	2
109722	4
109723	3
109724	3
109725	5
109726	3
109727	3
109728	7
109729	2
109730	2
109731	3
109732	3
109733	3
109734	3
109735	4
109736	4
109737	4
109738	2
109739	3
109740	5
109741	2
109742	3
109743	4
109744	2
109745	3
109746	6
109747	2
109748	2
109749	3
109750	3
109751	3
109752	4
109753	3
109754	2
109755	4
109756	3
109757	2
109758	3
109759	3
109760	3
109761	2
109762	2
109763	3
109764	2
109765	2
109766	3
109767	3
109768	2
109769	3
109770	4
109771	5
109772	3
109773	3
109774	3
109775	3
109776	3
109777	3
109778	2
109779	3
109780	3
109781	3
109782	2
109783	3
109784	2
109785	4
109786	3
109787	3
109788	3
109789	2
109790	3
109791	3
109792	3
109793	2
109794	3
109795	3
109796	2
109797	3
109798	3
109799	3
109800	4
109801	2
109802	5
109803	4
109804	3
109805	3
109806	3
109807	3
109808	3
109809	6
109810	3
109811	3
109812	3
109813	3
109814	2
109815	4
109816	3
109817	3
109818	3
109819	2
109820	4
109821	3
109822	3
109823	3
109824	3
109825	3
109826	4
109827	2
109828	2
109829	2
109830	4
109831	3
109832	2
109833	5
109834	2
109835	3
109836	4
109837	4
109838	3
109839	4
109840	2
109841	2
109842	2
109843	2
109844	3
109845	4
109846	3
109847	3
109848	3
109849	2
109850	2
109851	3
109852	3
109853	3
109854	4
109855	7
109856	2
109857	3
109858	3
109859	2
109860	4
109861	5
109862	3
109863	4
109864	5
109865	9
109866	3
109867	3
109868	2
109869	3
109870	3
109871	3
109872	6
109873	2
109874	3
109875	4
109876	2
109877	3
109878	3
109879	3
109880	3
109881	4
109882	2
109883	2
109884	3
109885	3
109886	3
109887	3
109888	3
109889	3
109890	4
109891	2
109892	2
109893	3
109894	3
109895	5
109896	4
109897	2
109898	2
109899	2
109900	3
109901	3
109902	3
109903	3
109904	2
109905	8
109906	2
109907	3
109908	4
109909	3
109910	3
109911	3
109912	3
109913	2
109914	3
109915	4
109916	3
109917	3
109918	3
109919	3
109920	4
109921	3
109922	3
109923	2
109924	2
109925	2
109926	5
109927	3
109928	3
109929	2
109930	2
109931	3
109932	3
109933	3
109934	3
109935	6
109936	3
109937	2
109938	3
109939	4
109940	3
109941	3
109942	3
109943	3
109944	3
109945	3
109946	2
109947	2
109948	3
109949	3
109950	4
109951	3
109952	2
109953	2
109954	2
109955	3
109956	4
109957	5
109958	2
109959	3
109960	2
109961	2
109962	4
109963	6
109964	3
109965	4
109966	3
109967	3
109968	3
109969	2
109970	3
109971	3
109972	3
109973	3
109974	3
109975	3
109976	4
109977	3
109978	3
109979	3
109980	4
109981	3
109982	7
109983	4
109984	3
109985	2
109986	3
109987	2
109988	5
109989	3
109990	4
109991	3
109992	3
109993	2
109994	3
109995	4
109996	3
109997	3
109998	6
109999	3
110000	4
110001	3
110002	2
110003	3
110004	4
110005	4
110006	3
110007	4
110008	3
110009	3
110010	4
110011	3
110012	3
110013	3
110014	3
110015	3
110016	3
110017	2
110018	2
110019	5
110020	2
110021	2
110022	2
110023	3
110024	3
110025	4
110026	3
110027	3
110028	3
110029	3
110030	3
110031	3
110032	3
110033	3
110034	3
110035	3
110036	2
110037	3
110038	3
110039	3
110040	4
110041	3
110042	2
110043	2
110044	4
110045	2
110046	3
110047	3
110048	3
110049	2
110050	5
110051	2
110052	2
110053	3
110054	3
110055	4
110056	2
110057	2
110058	4
110059	2
110060	3
110061	6
110062	3
110063	3
110064	3
110065	2
110066	2
110067	2
110068	3
110069	2
110070	4
110071	3
110072	3
110073	2
110074	3
110075	5
110076	3
110077	3
110078	3
110079	5
110080	4
110081	5
110082	3
110083	2
110084	4
110085	4
110086	3
110087	3
110088	2
110089	3
110090	2
110091	3
110092	3
110093	4
110094	3
110095	4
110096	3
110097	4
110098	3
110099	3
110100	4
110101	3
110102	2
110103	3
110104	2
110105	4
110106	3
110107	3
110108	3
110109	7
110110	6
110111	3
110112	5
110113	2
110114	2
110115	4
110116	2
110117	3
110118	3
110119	3
110120	3
110121	3
110122	2
110123	4
110124	6
110125	4
110126	4
110127	3
110128	2
110129	2
110130	4
110131	3
110132	3
110133	3
110134	3
110135	3
110136	4
110137	3
110138	3
110139	3
110140	3
110141	3
110142	4
110143	5
110144	3
110145	4
110146	2
110147	3
110148	3
110149	2
110150	3
110151	3
110152	3
110153	2
110154	3
110155	3
110156	2
110157	3
110158	3
110159	3
110160	8
110161	2
110162	4
110163	3
110164	2
110165	3
110166	3
110167	3
110168	3
110169	2
110170	3
110171	3
110172	3
110173	3
110174	5
110175	4
110176	3
110177	3
110178	2
110179	3
110180	3
110181	3
110182	4
110183	4
110184	3
110185	2
110186	3
110187	6
110188	3
110189	3
110190	4
110191	3
110192	3
110193	3
110194	3
110195	3
110196	4
110197	3
110198	3
110199	4
110200	3
110201	3
110202	3
110203	3
110204	3
110205	5
110206	3
110207	3
110208	4
110209	4
110210	3
110211	4
110212	2
110213	3
110214	4
110215	3
110216	3
110217	2
110218	2
110219	3
110220	4
110221	2
110222	3
110223	3
110224	2
110225	3
110226	2
110227	3
110228	3
110229	3
110230	5
110231	4
110232	2
110233	2
110234	2
110235	4
110236	7
110237	2
110238	3
110239	3
110240	2
110241	3
110242	2
110243	3
110244	2
110245	4
110246	3
110247	3
110248	2
110249	4
110250	6
110251	2
110252	4
110253	4
110254	3
110255	3
110256	3
110257	3
110258	2
110259	2
110260	2
110261	2
110262	4
110263	3
110264	3
110265	4
110266	3
110267	5
110268	3
110269	2
110270	3
110271	4
110272	2
110273	2
110274	2
110275	4
110276	2
110277	3
110278	3
110279	4
110280	4
110281	2
110282	3
110283	3
110284	3
110285	3
110286	3
110287	3
110288	2
110289	3
110290	2
110291	2
110292	3
110293	3
110294	2
110295	4
110296	3
110297	4
110298	5
110299	3
110300	4
110301	3
110302	3
110303	3
110304	3
110305	3
110306	3
110307	2
110308	3
110309	3
110310	4
110311	3
110312	2
110313	6
110314	3
110315	3
110316	3
110317	3
110318	3
110319	3
110320	3
110321	2
110322	2
110323	2
110324	2
110325	4
110326	2
110327	3
110328	3
110329	5
110330	4
110331	4
110332	3
110333	3
110334	4
110335	3
110336	4
110337	2
110338	2
110339	2
110340	4
110341	3
110342	2
110343	3
110344	2
110345	2
110346	3
110347	3
110348	3
110349	4
110350	3
110351	3
110352	2
110353	2
110354	3
110355	4
110356	3
110357	2
110358	2
110359	3
110360	5
110361	2
110362	3
110363	7
110364	4
110365	2
110366	3
110367	3
110368	3
110369	3
110370	4
110371	4
110372	4
110373	3
110374	3
110375	3
110376	9
110377	3
110378	4
110379	3
110380	3
110381	4
110382	3
110383	3
110384	2
110385	4
110386	3
110387	3
110388	3
110389	3
110390	3
110391	5
110392	3
110393	2
110394	3
110395	3
110396	3
110397	3
110398	3
110399	3
110400	4
110401	3
110402	2
110403	3
110404	3
110405	3
110406	3
110407	3
110408	2
110409	4
110410	2
110411	3
110412	2
110413	2
110414	3
110415	8
110416	3
110417	2
110418	3
110419	2
110420	3
110421	3
110422	5
110423	3
110424	2
110425	4
110426	2
110427	3
110428	3
110429	3
110430	4
110431	3
110432	3
110433	2
110434	3
110435	3
110436	2
110437	2
110438	2
110439	6
110440	4
110441	3
110442	4
110443	2
110444	2
110445	4
110446	3
110447	3
110448	4
110449	4
110450	3
110451	2
110452	2
110453	5
110454	4
110455	3
110456	3
110457	2
110458	2
110459	2
110460	4
110461	2
110462	3
110463	3
110464	3
110465	2
110466	4
110467	3
110468	2
110469	3
110470	3
110471	3
110472	2
110473	2
110474	3
110475	4
110476	3
110477	2
110478	3
110479	3
110480	2
110481	3
110482	2
110483	4
110484	10
110485	3
110486	2
110487	3
110488	3
110489	3
110490	7
110491	2
110492	3
110493	3
110494	3
110495	4
110496	3
110497	4
110498	2
110499	3
110500	4
110501	2
110502	6
110503	3
110504	3
110505	4
110506	3
110507	3
110508	2
110509	3
110510	5
110511	3
110512	2
110513	2
110514	4
110515	5
110516	3
110517	4
110518	2
110519	3
110520	4
110521	3
110522	3
110523	5
110524	3
110525	2
110526	4
110527	3
110528	3
110529	3
110530	3
110531	2
110532	3
110533	2
110534	3
110535	4
110536	3
110537	3
110538	11
110539	3
110540	3
110541	3
110542	3
110543	3
110544	3
110545	2
110546	5
110547	3
110548	2
110549	3
110550	4
110551	3
110552	3
110553	3
110554	3
110555	3
110556	3
110557	2
110558	3
110559	3
110560	3
110561	3
110562	2
110563	2
110564	2
110565	12
110566	3
110567	3
110568	4
110569	3
110570	2
110571	2
110572	3
110573	2
110574	3
110575	3
110576	3
110577	6
110578	2
110579	3
110580	4
110581	2
110582	2
110583	3
110584	4
110585	4
110586	3
110587	2
110588	3
110589	3
110590	3
110591	3
110592	2
110593	3
110594	3
110595	4
110596	2
110597	2
110598	3
110599	3
110600	3
110601	3
110602	3
110603	2
110604	3
110605	3
110606	3
110607	3
110608	5
110609	2
110610	4
110611	3
110612	2
110613	3
110614	3
110615	3
110616	2
110617	7
110618	3
110619	4
110620	3
110621	3
110622	3
110623	3
110624	2
110625	4
110626	2
110627	4
110628	6
110629	2
110630	3
110631	3
110632	2
110633	2
110634	3
110635	4
110636	3
110637	3
110638	3
110639	5
110640	4
110641	2
110642	3
110643	3
110644	3
110645	3
110646	2
110647	3
110648	3
110649	3
110650	2
110651	2
110652	3
110653	3
110654	3
110655	4
110656	5
110657	3
110658	2
110659	3
110660	3
110661	3
110662	2
110663	4
110664	3
110665	2
110666	2
110667	3
110668	3
110669	3
110670	8
110671	3
110672	2
110673	2
110674	3
110675	4
110676	3
110677	3
110678	2
110679	3
110680	3
110681	2
110682	4
110683	3
110684	3
110685	4
110686	3
110687	3
110688	3
110689	3
110690	2
110691	6
110692	2
110693	3
110694	2
110695	3
110696	2
110697	2
110698	3
110699	3
110700	4
110701	5
110702	3
110703	3
110704	3
110705	3
110706	2
110707	3
110708	2
110709	3
110710	3
110711	3
110712	3
110713	2
110714	3
110715	4
110716	4
110717	4
110718	3
110719	3
110720	2
110721	4
110722	3
110723	3
110724	2
110725	4
110726	3
110727	3
110728	2
110729	2
110730	4
110731	2
110732	5
110733	3
110734	3
110735	3
110736	3
110737	2
110738	3
110739	2
110740	4
110741	4
110742	3
110743	3
110744	7
110745	4
110746	2
110747	4
110748	3
110749	2
110750	3
110751	3
110752	2
110753	2
110754	6
110755	4
110756	2
110757	3
110758	3
110759	3
110760	4
110761	3
110762	2
110763	5
110764	2
110765	2
110766	3
110767	4
110768	3
110769	2
110770	3
110771	2
110772	4
110773	2
110774	3
110775	4
110776	3
110777	2
110778	3
110779	3
110780	3
110781	3
110782	3
110783	3
110784	3
110785	2
110786	2
110787	3
110788	2
110789	3
110790	4
110791	3
110792	2
110793	2
110794	5
110795	3
110796	3
110797	3
110798	3
110799	4
110800	2
110801	2
110802	3
110803	3
110804	2
110805	4
110806	3
110807	3
110808	2
110809	2
110810	3
110811	2
110812	3
110813	2
110814	3
110815	3
110816	3
110817	6
110818	2
110819	2
110820	4
110821	2
110822	2
110823	4
110824	3
110825	6
110826	3
110827	2
110828	3
110829	3
110830	3
110831	4
110832	3
110833	2
110834	3
110835	4
110836	3
110837	3
110838	5
110839	3
110840	4
110841	2
110842	4
110843	3
110844	3
110845	3
110846	3
110847	3
110848	2
110849	2
110850	4
110851	3
110852	3
110853	4
110854	4
110855	3
110856	5
110857	3
110858	3
110859	3
110860	4
110861	3
110862	3
110863	3
110864	2
110865	4
110866	3
110867	3
110868	3
110869	3
110870	3
110871	7
110872	2
110873	3
110874	4
110875	3
110876	3
110877	3
110878	3
110879	3
110880	6
110881	2
110882	4
110883	3
110884	2
110885	4
110886	2
110887	9
110888	3
110889	4
110890	2
110891	3
110892	2
110893	3
110894	4
110895	4
110896	3
110897	2
110898	4
110899	2
110900	2
110901	3
110902	3
110903	3
110904	3
110905	2
110906	3
110907	2
110908	4
110909	2
110910	4
110911	3
110912	2
110913	3
110914	2
110915	3
110916	4
110917	2
110918	5
110919	3
110920	3
110921	2
110922	5
110923	2
110924	3
110925	8
110926	3
110927	3
110928	3
110929	3
110930	2
110931	3
110932	2
110933	2
110934	2
110935	3
110936	3
110937	2
110938	2
110939	2
110940	4
110941	3
110942	4
110943	6
110944	2
110945	2
110946	4
110947	2
110948	2
110949	5
110950	3
110951	3
110952	5
110953	2
110954	3
110955	4
110956	2
110957	3
110958	3
110959	3
110960	4
110961	2
110962	2
110963	3
110964	3
110965	3
110966	3
110967	3
110968	3
110969	2
110970	4
110971	3
110972	3
110973	3
110974	3
110975	3
110976	4
110977	2
110978	3
110979	2
110980	5
110981	3
110982	3
110983	4
110984	2
110985	4
110986	3
110987	3
110988	2
110989	2
110990	3
110991	3
110992	3
110993	4
110994	3
110995	3
110996	2
110997	3
110998	7
110999	3
111000	4
111001	2
111002	2
111003	2
111004	3
111005	2
111006	6
111007	3
111008	2
111009	2
111010	4
111011	5
111012	3
111013	3
111014	3
111015	4
111016	2
111017	2
111018	3
111019	3
111020	6
111021	3
111022	3
111023	3
111024	4
111025	2
111026	2
111027	4
111028	2
111029	2
111030	4
111031	3
111032	3
111033	5
111034	3
111035	3
111036	4
111037	2
111038	3
111039	3
111040	3
111041	3
111042	5
111043	2
111044	3
111045	4
111046	3
111047	3
111048	3
111049	2
111050	2
111051	3
111052	2
111053	2
111054	4
111055	3
111056	4
111057	2
111058	2
111059	3
111060	4
111061	4
111062	3
111063	3
111064	2
111065	4
111066	3
111067	3
111068	3
111069	6
111070	3
111071	3
111072	4
111073	5
111074	4
111075	4
111076	3
111077	3
111078	4
111079	3
111080	2
111081	3
111082	2
111083	3
111084	3
111085	2
111086	3
111087	3
111088	3
111089	2
111090	4
111091	2
111092	2
111093	3
111094	2
111095	4
111096	3
111097	3
111098	3
111099	3
111100	4
111101	3
111102	3
111103	3
111104	5
111105	4
111106	3
111107	3
111108	3
111109	2
111110	3
111111	4
111112	4
111113	3
111114	3
111115	3
111116	2
111117	3
111118	3
111119	3
111120	4
111121	2
111122	2
111123	2
111124	2
111125	7
111126	3
111127	3
111128	3
111129	4
111130	3
111131	3
111132	6
111133	3
111134	3
111135	5
111136	3
111137	3
111138	2
111139	3
111140	2
111141	4
111142	4
111143	3
111144	3
111145	2
111146	3
111147	2
111148	3
111149	2
111150	4
111151	3
111152	2
111153	3
111154	2
111155	4
111156	4
111157	3
111158	2
111159	3
111160	3
111161	4
111162	3
111163	4
111164	3
111165	4
111166	5
111167	3
111168	3
111169	2
111170	2
111171	3
111172	2
111173	3
111174	3
111175	3
111176	2
111177	2
111178	2
111179	3
111180	8
111181	3
111182	3
111183	3
111184	2
111185	4
111186	3
111187	2
111188	3
111189	3
111190	3
111191	3
111192	4
111193	2
111194	3
111195	6
111196	3
111197	5
111198	4
111199	3
111200	3
111201	3
111202	3
111203	3
111204	3
111205	3
111206	2
111207	3
111208	2
111209	3
111210	4
111211	2
111212	2
111213	3
111214	3
111215	3
111216	3
111217	2
111218	3
111219	2
111220	3
111221	3
111222	3
111223	3
111224	3
111225	4
111226	3
111227	2
111228	5
111229	2
111230	3
111231	4
111232	3
111233	2
111234	2
111235	3
111236	2
111237	3
111238	2
111239	3
111240	4
111241	3
111242	2
111243	2
111244	3
111245	3
111246	3
111247	3
111248	3
111249	3
111250	4
111251	3
111252	7
111253	2
111254	3
111255	4
111256	2
111257	3
111258	6
111259	5
111260	3
111261	3
111262	3
111263	3
111264	4
111265	4
111266	3
111267	4
111268	2
111269	2
111270	4
111271	3
111272	3
111273	3
111274	3
111275	3
111276	2
111277	4
111278	3
111279	3
111280	3
111281	4
111282	4
111283	3
111284	3
111285	4
111286	3
111287	4
111288	3
111289	2
111290	5
111291	3
111292	3
111293	3
111294	3
111295	3
111296	3
111297	4
111298	2
111299	3
111300	4
111301	2
111302	3
111303	3
111304	2
111305	2
111306	3
111307	3
111308	2
111309	3
111310	3
111311	3
111312	3
111313	2
111314	3
111315	4
111316	3
111317	2
111318	3
111319	3
111320	4
111321	6
111322	2
111323	2
111324	3
111325	4
111326	3
111327	3
111328	4
111329	2
111330	4
111331	3
111332	2
111333	4
111334	2
111335	3
111336	3
111337	2
111338	3
111339	4
111340	3
111341	2
111342	3
111343	3
111344	3
111345	4
111346	3
111347	2
111348	3
111349	3
111350	4
111351	3
111352	5
111353	3
111354	4
111355	3
111356	3
111357	3
111358	3
111359	3
111360	4
111361	4
111362	2
111363	3
111364	2
111365	3
111366	3
111367	3
111368	2
111369	2
111370	4
111371	3
111372	3
111373	2
111374	4
111375	4
111376	2
111377	3
111378	3
111379	7
111380	4
111381	3
111382	2
111383	5
111384	7
111385	2
111386	4
111387	2
111388	3
111389	3
111390	4
111391	3
111392	2
111393	2
111394	2
111395	3
111396	2
111397	4
111398	9
111399	3
111400	2
111401	3
111402	3
111403	4
111404	2
111405	4
111406	3
111407	3
111408	2
111409	2
111410	2
111411	2
111412	3
111413	3
111414	5
111415	3
111416	3
111417	2
111418	4
111419	3
111420	4
111421	3
111422	3
111423	3
111424	2
111425	3
111426	4
111427	2
111428	4
111429	3
111430	3
111431	3
111432	2
111433	3
111434	2
111435	8
111436	3
111437	3
111438	5
111439	3
111440	3
111441	2
111442	2
111443	2
111444	3
111445	5
111446	3
111447	6
111448	2
111449	2
111450	4
111451	3
111452	3
111453	3
111454	3
111455	3
111456	2
111457	2
111458	3
111459	3
111460	2
111461	3
111462	3
111463	3
111464	2
111465	4
111466	2
111467	2
111468	3
111469	3
111470	3
111471	3
111472	3
111473	2
111474	2
111475	6
111476	5
111477	3
111478	3
111479	3
111480	4
111481	3
111482	3
111483	3
111484	3
111485	3
111486	4
111487	3
111488	3
111489	3
111490	2
111491	2
111492	2
111493	2
111494	3
111495	4
111496	4
111497	2
111498	3
111499	3
111500	4
111501	4
111502	3
111503	3
111504	3
111505	3
111506	7
111507	10
111508	2
111509	2
111510	6
111511	3
111512	3
111513	2
111514	3
111515	3
111516	3
111517	4
111518	3
111519	3
111520	4
111521	2
111522	2
111523	3
111524	3
111525	4
111526	2
111527	3
111528	3
111529	2
111530	3
111531	4
111532	2
111533	2
111534	4
111535	3
111536	2
111537	4
111538	5
111539	2
111540	4
111541	3
111542	3
111543	3
111544	3
111545	3
111546	3
111547	3
111548	3
111549	3
111550	4
111551	3
111552	3
111553	2
111554	3
111555	4
111556	3
111557	3
111558	2
111559	3
111560	2
111561	4
111562	3
111563	3
111564	2
111565	2
111566	3
111567	3
111568	3
111569	5
111570	4
111571	3
111572	2
111573	6
111574	2
111575	3
111576	3
111577	2
111578	3
111579	3
111580	3
111581	2
111582	3
111583	3
111584	3
111585	4
111586	2
111587	3
111588	4
111589	3
111590	3
111591	3
111592	2
111593	2
111594	3
111595	3
111596	3
111597	3
111598	3
111599	3
111600	5
111601	3
111602	4
111603	4
111604	2
111605	4
111606	4
111607	4
111608	3
111609	3
111610	3
111611	2
111612	3
111613	3
111614	3
111615	4
111616	2
111617	3
111618	4
111619	3
111620	2
111621	3
111622	3
111623	3
111624	2
111625	3
111626	2
111627	4
111628	2
111629	4
111630	4
111631	5
111632	2
111633	7
111634	2
111635	3
111636	6
111637	2
111638	2
111639	4
111640	3
111641	3
111642	3
111643	3
111644	3
111645	4
111646	3
111647	3
111648	2
111649	3
111650	4
111651	3
111652	3
111653	2
111654	2
111655	3
111656	3
111657	3
111658	2
111659	2
111660	4
111661	3
111662	8
111663	3
111664	3
111665	3
111666	3
111667	2
111668	2
111669	3
111670	3
111671	4
111672	3
111673	3
111674	2
111675	4
111676	3
111677	3
111678	3
111679	3
111680	2
111681	3
111682	2
111683	3
111684	4
111685	4
111686	2
111687	3
111688	3
111689	2
111690	8
111691	3
111692	3
111693	5
111694	3
111695	4
111696	3
111697	2
111698	3
111699	6
111700	2
111701	3
111702	3
111703	3
111704	2
111705	4
111706	3
111707	3
111708	3
111709	2
111710	3
111711	3
111712	2
111713	3
111714	3
111715	3
111716	2
111717	3
111718	3
111719	3
111720	5
111721	3
111722	3
111723	4
111724	5
111725	2
111726	3
111727	3
111728	3
111729	2
111730	2
111731	2
111732	3
111733	2
111734	3
111735	4
111736	3
111737	2
111738	3
111739	2
111740	4
111741	4
111742	5
111743	3
111744	4
111745	2
111746	2
111747	3
111748	3
111749	3
111750	4
111751	3
111752	2
111753	2
111754	3
111755	5
111756	2
111757	4
111758	3
111759	3
111760	7
111761	2
111762	6
111763	3
111764	2
111765	4
111766	3
111767	3
111768	4
111769	3
111770	3
111771	3
111772	3
111773	2
111774	3
111775	4
111776	3
111777	3
111778	2
111779	2
111780	4
111781	2
111782	3
111783	3
111784	4
111785	3
111786	7
111787	3
111788	2
111789	3
111790	3
111791	3
111792	4
111793	2
111794	2
111795	8
111796	3
111797	3
111798	2
111799	3
111800	4
111801	3
111802	2
111803	3
111804	3
111805	3
111806	3
111807	4
111808	2
111809	2
111810	4
111811	3
111812	2
111813	3
111814	3
111815	3
111816	2
111817	5
111818	3
111819	2
111820	3
111821	2
111822	3
111823	3
111824	3
111825	6
111826	4
111827	2
111828	3
111829	2
111830	3
111831	3
111832	3
111833	2
111834	4
111835	3
111836	3
111837	3
111838	3
111839	3
111840	4
111841	4
111842	2
111843	4
111844	2
111845	3
111846	3
111847	3
111848	5
111849	3
111850	2
111851	3
111852	4
111853	3
111854	3
111855	4
111856	3
111857	2
111858	3
111859	3
111860	4
111861	3
111862	2
111863	3
111864	3
111865	3
111866	2
111867	3
111868	3
111869	2
111870	4
111871	3
111872	3
111873	4
111874	3
111875	3
111876	2
111877	3
111878	3
111879	5
111880	2
111881	3
111882	3
111883	3
111884	3
111885	4
111886	3
111887	7
111888	6
111889	2
111890	3
111891	5
111892	3
111893	2
111894	4
111895	3
111896	3
111897	3
111898	2
111899	3
111900	4
111901	3
111902	3
111903	4
111904	2
111905	2
111906	3
111907	3
111908	2
111909	9
111910	5
111911	3
111912	3
111913	2
111914	3
111915	4
111916	3
111917	2
111918	3
111919	3
111920	3
111921	2
111922	2
111923	3
111924	3
111925	4
111926	3
111927	3
111928	3
111929	3
111930	6
111931	3
111932	3
111933	3
111934	3
111935	3
111936	3
111937	3
111938	2
111939	3
111940	3
111941	5
111942	2
111943	3
111944	3
111945	8
111946	4
111947	3
111948	2
111949	2
111950	3
111951	6
111952	2
111953	2
111954	4
111955	3
111956	2
111957	3
111958	3
111959	3
111960	4
111961	3
111962	4
111963	3
111964	3
111965	3
111966	3
111967	3
111968	2
111969	4
111970	2
111971	4
111972	5
111973	2
111974	2
111975	4
111976	2
111977	2
111978	3
111979	3
111980	3
111981	3
111982	4
111983	3
111984	3
111985	2
111986	3
111987	3
111988	2
111989	2
111990	4
111991	3
111992	3
111993	3
111994	2
111995	3
111996	4
111997	2
111998	3
111999	3
112000	3
112001	3
112002	3
112003	5
112004	2
112005	4
112006	2
112007	3
112008	3
112009	2
112010	3
112011	3
112012	4
112013	3
112014	7
112015	4
112016	2
112017	2
112018	2
112019	2
112020	4
112021	3
112022	3
112023	3
112024	2
112025	4
112026	3
112027	3
112028	3
112029	3
112030	4
112031	3
112032	3
112033	3
112034	5
112035	5
112036	2
112037	3
112038	3
112039	3
112040	3
112041	2
112042	3
112043	3
112044	2
112045	2
112046	3
112047	4
112048	3
112049	3
112050	4
112051	4
112052	4
112053	4
112054	3
112055	3
112056	3
112057	4
112058	3
112059	2
112060	4
112061	2
112062	3
112063	3
112064	3
112065	6
112066	2
112067	2
112068	2
112069	2
112070	3
112071	3
112072	2
112073	4
112074	3
112075	3
112076	2
112077	6
112078	3
112079	3
112080	4
112081	3
112082	2
112083	3
112084	3
112085	2
112086	4
112087	3
112088	2
112089	2
112090	3
112091	3
112092	3
112093	2
112094	3
112095	4
112096	5
112097	2
112098	4
112099	3
112100	3
112101	3
112102	3
112103	3
112104	3
112105	3
112106	2
112107	3
112108	2
112109	3
112110	4
112111	3
112112	3
112113	3
112114	2
112115	4
112116	3
112117	3
112118	3
112119	5
112120	3
112121	2
112122	3
112123	3
112124	3
112125	4
112126	3
112127	5
112128	3
112129	2
112130	2
112131	2
112132	4
112133	3
112134	2
112135	3
112136	2
112137	2
112138	3
112139	2
112140	6
112141	7
112142	3
112143	3
112144	2
112145	3
112146	2
112147	5
112148	3
112149	4
112150	3
112151	3
112152	3
112153	2
112154	3
112155	4
112156	3
112157	3
112158	5
112159	3
112160	2
112161	4
112162	2
112163	2
112164	3
112165	3
112166	3
112167	3
112168	3
112169	4
112170	4
112171	3
112172	3
112173	3
112174	3
112175	4
112176	4
112177	2
112178	2
112179	3
112180	3
112181	2
112182	3
112183	3
112184	3
112185	4
112186	2
112187	3
112188	3
112189	5
112190	3
112191	3
112192	2
112193	3
112194	3
112195	3
112196	3
112197	3
112198	2
112199	3
112200	8
112201	3
112202	2
112203	6
112204	2
112205	3
112206	3
112207	3
112208	2
112209	4
112210	3
112211	3
112212	3
112213	2
112214	3
112215	4
112216	3
112217	4
112218	3
112219	3
112220	5
112221	4
112222	3
112223	3
112224	3
112225	3
112226	2
112227	2
112228	2
112229	4
112230	4
112231	3
112232	2
112233	2
112234	3
112235	3
112236	3
112237	2
112238	3
112239	3
112240	3
112241	2
112242	3
112243	2
112244	3
112245	4
112246	2
112247	3
112248	3
112249	2
112250	3
112251	5
112252	3
112253	2
112254	3
112255	3
112256	2
112257	2
112258	2
112259	3
112260	4
112261	2
112262	2
112263	3
112264	2
112265	2
112266	6
112267	3
112268	7
112269	3
112270	3
112271	3
112272	2
112273	3
112274	3
112275	4
112276	2
112277	3
112278	2
112279	3
112280	3
112281	3
112282	5
112283	3
112284	3
112285	4
112286	3
112287	4
112288	3
112289	2
112290	4
112291	2
112292	2
112293	3
112294	3
112295	3
112296	3
112297	2
112298	2
112299	4
112300	3
112301	3
112302	4
112303	3
112304	2
112305	4
112306	4
112307	3
112308	3
112309	3
112310	4
112311	3
112312	3
112313	5
112314	3
112315	3
112316	3
112317	3
112318	4
112319	3
112320	4
112321	2
112322	3
112323	3
112324	2
112325	2
112326	3
112327	3
112328	2
112329	6
112330	3
112331	2
112332	3
112333	3
112334	3
112335	4
112336	3
112337	2
112338	3
112339	2
112340	2
112341	3
112342	2
112343	3
112344	5
112345	2
112346	2
112347	6
112348	3
112349	2
112350	4
112351	3
112352	3
112353	4
112354	2
112355	3
112356	4
112357	3
112358	2
112359	3
112360	2
112361	3
112362	3
112363	2
112364	3
112365	4
112366	3
112367	3
112368	3
112369	2
112370	4
112371	3
112372	3
112373	3
112374	3
112375	5
112376	3
112377	3
112378	3
112379	3
112380	4
112381	2
112382	3
112383	3
112384	3
112385	6
112386	2
112387	4
112388	2
112389	3
112390	3
112391	3
112392	6
112393	3
112394	2
112395	7
112396	2
112397	2
112398	3
112399	3
112400	4
112401	4
112402	2
112403	2
112404	4
112405	3
112406	5
112407	4
112408	2
112409	3
112410	4
112411	3
112412	3
112413	3
112414	3
112415	3
112416	2
112417	3
112418	2
112419	2
112420	9
112421	3
112422	4
112423	3
112424	3
112425	4
112426	3
112427	3
112428	2
112429	2
112430	3
112431	3
112432	2
112433	2
112434	3
112435	3
112436	2
112437	5
112438	3
112439	3
112440	4
112441	3
112442	3
112443	4
112444	3
112445	4
112446	3
112447	3
112448	3
112449	2
112450	2
112451	3
112452	2
112453	3
112454	3
112455	8
112456	2
112457	2
112458	3
112459	2
112460	3
112461	3
112462	3
112463	4
112464	3
112465	3
112466	2
112467	2
112468	5
112469	3
112470	4
112471	4
112472	3
112473	3
112474	2
112475	4
112476	3
112477	2
112478	3
112479	3
112480	4
112481	3
112482	2
112483	3
112484	2
112485	4
112486	2
112487	3
112488	3
112489	4
112490	3
112491	4
112492	2
112493	4
112494	3
112495	3
112496	4
112497	3
112498	2
112499	5
112500	4
112501	2
112502	3
112503	3
112504	3
112505	2
112506	4
112507	2
112508	3
112509	3
112510	3
112511	3
112512	3
112513	2
112514	2
112515	4
112516	3
112517	3
112518	6
112519	3
112520	4
112521	2
112522	7
112523	3
112524	3
112525	3
112526	3
112527	3
112528	2
112529	2
112530	10
112531	3
112532	3
112533	3
112534	2
112535	3
112536	3
112537	2
112538	2
112539	4
112540	5
112541	3
112542	3
112543	3
112544	2
112545	4
112546	3
112547	3
112548	4
112549	2
112550	3
112551	3
112552	3
112553	3
112554	4
112555	3
112556	2
112557	4
112558	3
112559	3
112560	4
112561	5
112562	3
112563	2
112564	3
112565	3
112566	4
112567	3
112568	3
112569	4
112570	3
112571	2
112572	3
112573	2
112574	4
112575	4
112576	3
112577	2
112578	3
112579	3
112580	4
112581	6
112582	3
112583	3
112584	2
112585	11
112586	2
112587	3
112588	3
112589	2
112590	4
112591	3
112592	5
112593	3
112594	2
112595	3
112596	3
112597	3
112598	2
112599	3
112600	3
112601	2
112602	3
112603	2
112604	3
112605	4
112606	3
112607	3
112608	4
112609	3
112610	2
112611	3
112612	4
112613	3
112614	3
112615	4
112616	3
112617	4
112618	3
112619	3
112620	4
112621	2
112622	3
112623	5
112624	3
112625	4
112626	3
112627	3
112628	2
112629	3
112630	3
112631	3
112632	4
112633	2
112634	3
112635	4
112636	3
112637	3
112638	3
112639	3
112640	3
112641	2
112642	3
112643	2
112644	6
112645	2
112646	3
112647	3
112648	2
112649	7
112650	4
112651	3
112652	2
112653	3
112654	5
112655	3
112656	2
112657	2
112658	3
112659	4
112660	4
112661	2
112662	3
112663	3
112664	2
112665	5
112666	2
112667	3
112668	4
112669	3
112670	3
112671	4
112672	3
112673	2
112674	4
112675	3
112676	4
112677	3
112678	3
112679	3
112680	4
112681	3
112682	3
112683	3
112684	3
112685	5
112686	3
112687	3
112688	2
112689	2
112690	3
112691	2
112692	3
112693	3
112694	3
112695	4
112696	3
112697	2
112698	3
112699	3
112700	3
112701	3
112702	3
112703	3
112704	2
112705	2
112706	3
112707	6
112708	2
112709	2
112710	8
112711	3
112712	3
112713	2
112714	3
112715	3
112716	5
112717	3
112718	3
112719	3
112720	3
112721	3
112722	2
112723	3
112724	2
112725	4
112726	3
112727	3
112728	4
112729	2
112730	2
112731	3
112732	3
112733	3
112734	3
112735	3
112736	3
112737	2
112738	2
112739	3
112740	4
112741	2
112742	3
112743	3
112744	3
112745	2
112746	3
112747	5
112748	3
112749	3
112750	4
112751	3
112752	3
112753	3
112754	2
112755	4
112756	3
112757	2
112758	3
112759	3
112760	3
112761	4
112762	3
112763	4
112764	3
112765	3
112766	3
112767	3
112768	4
112769	3
112770	6
112771	2
112772	4
112773	3
112774	3
112775	3
112776	7
112777	3
112778	5
112779	4
112780	3
112781	3
112782	3
112783	3
112784	3
112785	4
112786	2
112787	2
112788	6
112789	3
112790	3
112791	4
112792	3
112793	2
112794	4
112795	4
112796	3
112797	5
112798	3
112799	3
112800	4
112801	2
112802	2
112803	2
112804	2
112805	3
112806	4
112807	3
112808	3
112809	5
112810	2
112811	3
112812	4
112813	3
112814	3
112815	4
112816	3
112817	2
112818	2
112819	3
112820	2
112821	3
112822	3
112823	3
112824	3
112825	4
112826	3
112827	3
112828	3
112829	3
112830	4
112831	3
112832	4
112833	6
112834	3
112835	3
112836	2
112837	2
112838	4
112839	3
112840	6
112841	2
112842	3
112843	2
112844	2
112845	4
112846	3
112847	3
112848	4
112849	2
112850	2
112851	2
112852	4
112853	2
112854	3
112855	3
112856	2
112857	2
112858	3
112859	2
112860	4
112861	3
112862	3
112863	4
112864	3
112865	2
112866	3
112867	3
112868	3
112869	3
112870	3
112871	5
112872	3
112873	3
112874	2
112875	4
112876	2
112877	2
112878	3
112879	4
112880	4
112881	3
112882	3
112883	3
112884	3
112885	3
112886	2
112887	4
112888	3
112889	3
112890	4
112891	3
112892	3
112893	3
112894	3
112895	3
112896	6
112897	4
112898	2
112899	3
112900	2
112901	2
112902	5
112903	7
112904	2
112905	4
112906	2
112907	3
112908	3
112909	2
112910	3
112911	3
112912	2
112913	2
112914	4
112915	3
112916	2
112917	5
112918	3
112919	3
112920	4
112921	2
112922	4
112923	2
112924	5
112925	2
112926	3
112927	3
112928	2
112929	2
112930	3
112931	9
112932	3
112933	5
112934	2
112935	4
112936	3
112937	2
112938	3
112939	2
112940	3
112941	4
112942	3
112943	3
112944	4
112945	3
112946	2
112947	3
112948	4
112949	3
112950	4
112951	3
112952	3
112953	3
112954	2
112955	3
112956	3
112957	3
112958	3
112959	6
112960	4
112961	4
112962	2
112963	3
112964	5
112965	8
112966	3
112967	3
112968	2
112969	2
112970	3
112971	3
112972	3
112973	3
112974	3
112975	3
112976	3
112977	2
112978	2
112979	2
112980	4
112981	3
112982	3
112983	3
112984	3
112985	3
112986	3
112987	3
112988	4
112989	3
112990	3
112991	3
112992	2
112993	3
112994	3
112995	5
112996	2
112997	2
112998	3
112999	3
113000	2
113001	3
113002	2
113003	3
113004	4
113005	4
113006	3
113007	3
113008	3
113009	2
113010	4
113011	2
113012	3
113013	4
113014	2
113015	3
113016	4
113017	2
113018	2
113019	3
113020	3
113021	2
113022	6
113023	3
113024	2
113025	4
113026	5
113027	2
113028	2
113029	3
113030	7
113031	3
113032	3
113033	4
113034	3
113035	3
113036	3
113037	4
113038	3
113039	3
113040	4
113041	2
113042	2
113043	3
113044	3
113045	3
113046	2
113047	3
113048	3
113049	4
113050	4
113051	2
113052	3
113053	3
113054	3
113055	4
113056	2
113057	5
113058	2
113059	3
113060	2
113061	4
113062	2
113063	3
113064	3
113065	2
113066	2
113067	4
113068	3
113069	4
113070	4
113071	3
113072	3
113073	2
113074	2
113075	3
113076	3
113077	3
113078	3
113079	3
113080	4
113081	2
113082	3
113083	2
113084	3
113085	6
113086	3
113087	3
113088	5
113089	2
113090	4
113091	3
113092	4
113093	2
113094	4
113095	3
113096	2
113097	2
113098	3
113099	3
113100	4
113101	3
113102	3
113103	3
113104	2
113105	2
113106	3
113107	3
113108	2
113109	3
113110	3
113111	3
113112	2
113113	4
113114	3
113115	4
113116	3
113117	2
113118	4
113119	5
113120	3
113121	2
113122	2
113123	2
113124	3
113125	2
113126	3
113127	3
113128	3
113129	3
113130	4
113131	2
113132	2
113133	3
113134	3
113135	4
113136	3
113137	3
113138	2
113139	4
113140	2
113141	3
113142	3
113143	3
113144	3
113145	4
113146	3
113147	2
113148	6
113149	2
113150	5
113151	3
113152	4
113153	2
113154	2
113155	4
113156	2
113157	7
113158	3
113159	3
113160	4
113161	2
113162	3
113163	2
113164	3
113165	2
113166	3
113167	3
113168	2
113169	4
113170	2
113171	2
113172	3
113173	2
113174	3
113175	4
113176	3
113177	2
113178	3
113179	3
113180	3
113181	5
113182	3
113183	5
113184	2
113185	2
113186	3
113187	3
113188	3
113189	2
113190	4
113191	3
113192	2
113193	3
113194	2
113195	3
113196	3
113197	3
113198	3
113199	3
113200	3
113201	4
113202	2
113203	3
113204	3
113205	4
113206	3
113207	3
113208	4
113209	3
113210	3
113211	6
113212	5
113213	2
113214	3
113215	3
113216	2
113217	3
113218	3
113219	4
113220	8
113221	3
113222	2
113223	3
113224	2
113225	3
113226	4
113227	2
113228	2
113229	3
113230	3
113231	3
113232	3
113233	2
113234	2
113235	4
113236	2
113237	3
113238	4
113239	3
113240	3
113241	2
113242	2
113243	5
113244	3
113245	4
113246	3
113247	3
113248	2
113249	2
113250	4
113251	3
113252	3
113253	3
113254	3
113255	3
113256	4
113257	2
113258	2
113259	2
113260	3
113261	2
113262	3
113263	3
113264	3
113265	4
113266	3
113267	3
113268	3
113269	3
113270	4
113271	4
113272	3
113273	2
113274	6
113275	3
113276	3
113277	3
113278	4
113279	3
113280	4
113281	4
113282	2
113283	4
113284	7
113285	3
113286	3
113287	3
113288	3
113289	3
113290	3
113291	3
113292	2
113293	2
113294	3
113295	6
113296	4
113297	4
113298	3
113299	3
113300	4
113301	3
113302	3
113303	3
113304	3
113305	5
113306	2
113307	2
113308	3
113309	3
113310	4
113311	3
113312	2
113313	3
113314	2
113315	3
113316	5
113317	3
113318	2
113319	3
113320	4
113321	3
113322	4
113323	3
113324	3
113325	4
113326	3
113327	3
113328	2
113329	2
113330	3
113331	3
113332	3
113333	3
113334	3
113335	3
113336	5
113337	6
113338	3
113339	4
113340	4
113341	2
113342	3
113343	3
113344	3
113345	2
113346	2
113347	3
113348	2
113349	3
113350	3
113351	3
113352	2
113353	4
113354	3
113355	4
113356	3
113357	2
113358	3
113359	3
113360	2
113361	3
113362	2
113363	2
113364	3
113365	3
113366	3
113367	5
113368	3
113369	3
113370	4
113371	2
113372	3
113373	5
113374	3
113375	3
113376	4
113377	3
113378	2
113379	3
113380	2
113381	2
113382	2
113383	3
113384	2
113385	4
113386	4
113387	3
113388	2
113389	2
113390	4
113391	3
113392	3
113393	3
113394	2
113395	3
113396	2
113397	3
113398	5
113399	4
113400	6
113401	3
113402	2
113403	3
113404	3
113405	2
113406	4
113407	4
113408	2
113409	3
113410	3
113411	7
113412	3
113413	3
113414	3
113415	4
113416	2
113417	2
113418	3
113419	3
113420	3
113421	3
113422	3
113423	3
113424	4
113425	2
113426	3
113427	3
113428	3
113429	5
113430	4
113431	3
113432	3
113433	2
113434	3
113435	3
113436	3
113437	2
113438	3
113439	3
113440	2
113441	2
113442	9
113443	3
113444	3
113445	4
113446	3
113447	3
113448	3
113449	3
113450	2
113451	3
113452	3
113453	2
113454	3
113455	3
113456	3
113457	4
113458	3
113459	3
113460	5
113461	3
113462	2
113463	6
113464	3
113465	3
113466	3
113467	2
113468	3
113469	3
113470	3
113471	4
113472	3
113473	2
113474	3
113475	8
113476	2
113477	5
113478	3
113479	3
113480	2
113481	2
113482	3
113483	3
113484	3
113485	3
113486	3
113487	4
113488	2
113489	2
113490	5
113491	5
113492	3
113493	3
113494	2
113495	3
113496	3
113497	2
113498	3
113499	2
113500	3
113501	2
113502	3
113503	3
113504	2
113505	4
113506	3
113507	4
113508	2
113509	3
113510	3
113511	4
113512	3
113513	3
113514	3
113515	3
113516	3
113517	3
113518	3
113519	3
113520	4
113521	2
113522	5
113523	3
113524	3
113525	3
113526	6
113527	3
113528	4
113529	4
113530	2
113531	3
113532	3
113533	3
113534	3
113535	4
113536	3
113537	2
113538	7
113539	2
113540	3
113541	3
113542	3
113543	3
113544	2
113545	2
113546	2
113547	3
113548	2
113549	3
113550	4
113551	3
113552	3
113553	10
113554	3
113555	3
113556	3
113557	2
113558	2
113559	3
113560	4
113561	3
113562	3
113563	2
113564	4
113565	4
113566	3
113567	3
113568	3
113569	3
113570	2
113571	2
113572	3
113573	2
113574	3
113575	4
113576	2
113577	4
113578	2
113579	3
113580	4
113581	3
113582	3
113583	3
113584	5
113585	2
113586	3
113587	3
113588	3
113589	6
113590	3
113591	3
113592	4
113593	2
113594	5
113595	4
113596	3
113597	3
113598	3
113599	3
113600	3
113601	3
113602	3
113603	3
113604	2
113605	3
113606	3
113607	4
113608	2
113609	4
113610	4
113611	4
113612	2
113613	3
113614	3
113615	5
113616	3
113617	3
113618	2
113619	3
113620	4
113621	2
113622	3
113623	3
113624	3
113625	4
113626	2
113627	3
113628	4
113629	3
113630	3
113631	3
113632	3
113633	2
113634	2
113635	3
113636	2
113637	3
113638	3
113639	3
113640	4
113641	2
113642	2
113643	4
113644	2
113645	4
113646	5
113647	3
113648	3
113649	4
113650	3
113651	3
113652	6
113653	4
113654	2
113655	4
113656	3
113657	2
113658	3
113659	3
113660	3
113661	4
113662	3
113663	3
113664	3
113665	7
113666	5
113667	3
113668	2
113669	3
113670	4
113671	3
113672	2
113673	3
113674	3
113675	3
113676	3
113677	5
113678	3
113679	4
113680	4
113681	3
113682	2
113683	2
113684	3
113685	4
113686	2
113687	4
113688	2
113689	3
113690	2
113691	2
113692	3
113693	3
113694	3
113695	3
113696	3
113697	2
113698	2
113699	3
113700	4
113701	3
113702	3
113703	4
113704	4
113705	2
113706	3
113707	3
113708	5
113709	3
113710	3
113711	3
113712	3
113713	3
113714	3
113715	6
113716	2
113717	2
113718	2
113719	3
113720	3
113721	2
113722	3
113723	2
113724	4
113725	2
113726	3
113727	3
113728	2
113729	5
113730	8
113731	2
113732	2
113733	3
113734	4
113735	4
113736	3
113737	3
113738	2
113739	5
113740	3
113741	3
113742	4
113743	3
113744	2
113745	4
113746	2
113747	3
113748	3
113749	2
113750	6
113751	3
113752	3
113753	2
113754	3
113755	3
113756	3
113757	3
113758	3
113759	3
113760	4
113761	2
113762	2
113763	3
113764	3
113765	2
113766	2
113767	3
113768	2
113769	3
113770	5
113771	3
113772	2
113773	3
113774	3
113775	4
113776	3
113777	2
113778	6
113779	2
113780	3
113781	4
113782	2
113783	3
113784	4
113785	3
113786	2
113787	3
113788	3
113789	3
113790	4
113791	3
113792	7
113793	3
113794	2
113795	3
113796	4
113797	2
113798	3
113799	3
113800	2
113801	5
113802	3
113803	3
113804	3
113805	4
113806	3
113807	3
113808	2
113809	2
113810	3
113811	2
113812	3
113813	3
113814	2
113815	4
113816	3
113817	3
113818	2
113819	2
113820	4
113821	3
113822	3
113823	3
113824	2
113825	2
113826	3
113827	3
113828	3
113829	3
113830	3
113831	4
113832	5
113833	2
113834	3
113835	4
113836	3
113837	2
113838	3
113839	4
113840	3
113841	6
113842	2
113843	2
113844	3
113845	3
113846	2
113847	4
113848	3
113849	4
113850	4
113851	3
113852	3
113853	3
113854	4
113855	3
113856	3
113857	2
113858	2
113859	2
113860	2
113861	3
113862	3
113863	5
113864	2
113865	4
113866	3
113867	3
113868	2
113869	3
113870	3
113871	3
113872	3
113873	3
113874	2
113875	4
113876	3
113877	3
113878	3
113879	3
113880	4
113881	3
113882	2
113883	4
113884	3
113885	3
113886	4
113887	3
113888	3
113889	2
113890	3
113891	2
113892	2
113893	3
113894	5
113895	4
113896	3
113897	3
113898	4
113899	2
113900	4
113901	3
113902	3
113903	3
113904	6
113905	4
113906	3
113907	2
113908	2
113909	2
113910	4
113911	3
113912	3
113913	2
113914	2
113915	3
113916	3
113917	3
113918	3
113919	7
113920	4
113921	2
113922	3
113923	3
113924	2
113925	5
113926	2
113927	3
113928	3
113929	2
113930	3
113931	2
113932	3
113933	2
113934	4
113935	3
113936	2
113937	4
113938	2
113939	3
113940	4
113941	2
113942	3
113943	3
113944	2
113945	3
113946	3
113947	2
113948	3
113949	3
113950	4
113951	3
113952	2
113953	9
113954	2
113955	4
113956	5
113957	2
113958	4
113959	3
113960	4
113961	2
113962	3
113963	2
113964	3
113965	3
113966	3
113967	6
113968	3
113969	2
113970	4
113971	3
113972	2
113973	3
113974	3
113975	4
113976	3
113977	2
113978	2
113979	2
113980	3
113981	3
113982	4
113983	3
113984	2
113985	8
113986	2
113987	5
113988	3
113989	2
113990	3
113991	3
113992	2
113993	3
113994	3
113995	3
113996	2
113997	4
113998	3
113999	3
114000	4
114001	2
114002	3
114003	3
114004	3
114005	3
114006	3
114007	3
114008	2
114009	4
114010	2
114011	3
114012	3
114013	2
114014	3
114015	4
114016	3
114017	4
114018	5
114019	3
114020	2
114021	4
114022	3
114023	3
114024	3
114025	3
114026	3
114027	3
114028	3
114029	2
114030	6
114031	3
114032	3
114033	2
114034	3
114035	3
114036	4
114037	3
114038	3
114039	3
114040	3
114041	2
114042	3
114043	2
114044	3
114045	4
114046	7
114047	3
114048	2
114049	5
114050	3
114051	3
114052	2
114053	3
114054	3
114055	3
114056	2
114057	3
114058	3
114059	3
114060	4
114061	3
114062	3
114063	3
114064	2
114065	3
114066	4
114067	2
114068	2
114069	3
114070	5
114071	3
114072	3
114073	3
114074	2
114075	4
114076	3
114077	2
114078	3
114079	4
114080	5
114081	3
114082	2
114083	2
114084	3
114085	3
114086	4
114087	4
114088	3
114089	2
114090	4
114091	3
114092	3
114093	6
114094	3
114095	3
114096	3
114097	3
114098	4
114099	3
114100	3
114101	3
114102	4
114103	5
114104	3
114105	4
114106	3
114107	3
114108	4
114109	2
114110	3
114111	5
114112	3
114113	2
114114	5
114115	3
114116	3
114117	3
114118	2
114119	3
114120	4
114121	3
114122	3
114123	4
114124	3
114125	4
114126	3
114127	3
114128	3
114129	3
114130	2
114131	3
114132	3
114133	3
114134	3
114135	4
114136	3
114137	3
114138	4
114139	3
114140	3
114141	3
114142	5
114143	3
114144	4
114145	3
114146	2
114147	3
114148	2
114149	3
114150	4
114151	3
114152	3
114153	3
114154	2
114155	4
114156	6
114157	2
114158	3
114159	3
114160	3
114161	2
114162	3
114163	3
114164	2
114165	4
114166	3
114167	3
114168	3
114169	3
114170	4
114171	2
114172	3
114173	7
114174	3
114175	3
114176	4
114177	3
114178	2
114179	3
114180	4
114181	3
114182	3
114183	3
114184	3
114185	2
114186	3
114187	4
114188	2
114189	4
114190	4
114191	3
114192	4
114193	2
114194	2
114195	4
114196	2
114197	2
114198	3
114199	3
114200	3
114201	3
114202	3
114203	2
114204	5
114205	6
114206	3
114207	3
114208	2
114209	2
114210	4
114211	3
114212	3
114213	3
114214	2
114215	4
114216	3
114217	3
114218	3
114219	6
114220	3
114221	2
114222	3
114223	3
114224	2
114225	4
114226	3
114227	3
114228	3
114229	2
114230	3
114231	4
114232	3
114233	3
114234	3
114235	5
114236	3
114237	3
114238	3
114239	3
114240	8
114241	3
114242	3
114243	4
114244	2
114245	4
114246	4
114247	3
114248	2
114249	2
114250	2
114251	2
114252	4
114253	3
114254	3
114255	4
114256	3
114257	4
114258	3
114259	2
114260	2
114261	3
114262	2
114263	3
114264	3
114265	2
114266	5
114267	4
114268	3
114269	2
114270	4
114271	3
114272	2
114273	2
114274	2
114275	3
114276	4
114277	2
114278	2
114279	3
114280	4
114281	2
114282	6
114283	3
114284	2
114285	4
114286	3
114287	3
114288	3
114289	3
114290	3
114291	4
114292	2
114293	2
114294	2
114295	3
114296	4
114297	5
114298	2
114299	2
114300	7
114301	3
114302	3
114303	3
114304	3
114305	2
114306	2
114307	3
114308	4
114309	4
114310	3
114311	3
114312	3
114313	3
114314	3
114315	4
114316	2
114317	3
114318	6
114319	3
114320	2
114321	3
114322	2
114323	2
114324	3
114325	4
114326	2
114327	3
114328	5
114329	2
114330	4
114331	3
114332	3
114333	4
114334	3
114335	3
114336	4
114337	2
114338	3
114339	3
114340	2
114341	3
114342	4
114343	3
114344	2
114345	6
114346	2
114347	3
114348	4
114349	2
114350	3
114351	3
114352	3
114353	2
114354	3
114355	3
114356	3
114357	3
114358	2
114359	5
114360	4
114361	3
114362	3
114363	4
114364	3
114365	4
114366	3
114367	3
114368	2
114369	3
114370	2
114371	2
114372	3
114373	3
114374	3
114375	4
114376	3
114377	2
114378	3
114379	3
114380	4
114381	3
114382	3
114383	3
114384	3
114385	2
114386	2
114387	3
114388	2
114389	3
114390	8
114391	3
114392	3
114393	4
114394	3
114395	3
114396	3
114397	3
114398	3
114399	4
114400	4
114401	3
114402	3
114403	4
114404	2
114405	4
114406	2
114407	3
114408	6
114409	3
114410	6
114411	2
114412	2
114413	2
114414	3
114415	3
114416	3
114417	2
114418	2
114419	2
114420	4
114421	5
114422	3
114423	3
114424	3
114425	3
114426	4
114427	7
114428	3
114429	3
114430	3
114431	3
114432	3
114433	3
114434	2
114435	4
114436	3
114437	3
114438	3
114439	3
114440	2
114441	3
114442	2
114443	3
114444	4
114445	3
114446	3
114447	3
114448	3
114449	3
114450	4
114451	2
114452	5
114453	4
114454	4
114455	4
114456	2
114457	3
114458	3
114459	3
114460	4
114461	3
114462	3
114463	3
114464	9
114465	4
114466	2
114467	2
114468	2
114469	2
114470	4
114471	6
114472	2
114473	3
114474	3
114475	4
114476	2
114477	3
114478	4
114479	3
114480	4
114481	3
114482	2
114483	5
114484	2
114485	3
114486	3
114487	3
114488	3
114489	3
114490	3
114491	3
114492	3
114493	2
114494	3
114495	8
114496	2
114497	2
114498	4
114499	3
114500	2
114501	3
114502	2
114503	3
114504	3
114505	2
114506	3
114507	3
114508	2
114509	3
114510	4
114511	3
114512	3
114513	5
114514	5
114515	3
114516	3
114517	3
114518	2
114519	3
114520	3
114521	3
114522	3
114523	3
114524	3
114525	4
114526	3
114527	3
114528	2
114529	2
114530	4
114531	3
114532	3
114533	3
114534	6
114535	3
114536	3
114537	3
114538	2
114539	3
114540	4
114541	3
114542	3
114543	4
114544	3
114545	5
114546	4
114547	2
114548	3
114549	3
114550	3
114551	3
114552	3
114553	2
114554	7
114555	4
114556	3
114557	3
114558	3
114559	3
114560	3
114561	2
114562	3
114563	3
114564	2
114565	3
114566	2
114567	3
114568	2
114569	3
114570	4
114571	2
114572	2
114573	3
114574	3
114575	3
114576	10
114577	3
114578	2
114579	3
114580	4
114581	3
114582	4
114583	3
114584	2
114585	4
114586	3
114587	2
114588	3
114589	4
114590	3
114591	3
114592	2
114593	2
114594	3
114595	4
114596	2
114597	6
114598	4
114599	3
114600	4
114601	2
114602	2
114603	2
114604	3
114605	2
114606	3
114607	5
114608	3
114609	4
114610	3
114611	3
114612	3
114613	2
114614	3
114615	4
114616	3
114617	2
114618	3
114619	3
114620	4
114621	3
114622	4
114623	3
114624	3
114625	3
114626	2
114627	2
114628	3
114629	3
114630	4
114631	3
114632	11
114633	3
114634	3
114635	3
114636	4
114637	3
114638	5
114639	3
114640	3
114641	3
114642	3
114643	2
114644	2
114645	4
114646	4
114647	3
114648	4
114649	2
114650	2
114651	2
114652	3
114653	3
114654	3
114655	3
114656	3
114657	2
114658	2
114659	2
114660	12
114661	2
114662	2
114663	3
114664	3
114665	4
114666	3
114667	3
114668	3
114669	5
114670	3
114671	3
114672	3
114673	2
114674	13
114675	4
114676	2
114677	2
114678	4
114679	3
114680	3
114681	14
114682	3
114683	3
114684	3
114685	2
114686	4
114687	3
114688	3
114689	2
114690	4
114691	2
114692	2
114693	3
114694	2
114695	3
114696	2
114697	2
114698	2
114699	4
114700	5
114701	3
114702	3
114703	3
114704	2
114705	4
114706	2
114707	3
114708	3
114709	3
114710	4
114711	3
114712	4
114713	2
114714	3
114715	3
114716	6
114717	3
114718	3
114719	3
114720	4
114721	4
114722	2
114723	6
114724	4
114725	4
114726	3
114727	3
114728	2
114729	3
114730	3
114731	5
114732	2
114733	4
114734	3
114735	4
114736	3
114737	3
114738	3
114739	3
114740	3
114741	4
114742	3
114743	3
114744	3
114745	4
114746	2
114747	3
114748	3
114749	2
114750	8
114751	3
114752	2
114753	3
114754	2
114755	3
114756	3
114757	2
114758	3
114759	4
114760	3
114761	2
114762	5
114763	3
114764	3
114765	4
114766	3
114767	4
114768	3
114769	2
114770	3
114771	2
114772	3
114773	2
114774	3
114775	3
114776	2
114777	4
114778	2
114779	3
114780	4
114781	2
114782	3
114783	3
114784	3
114785	3
114786	6
114787	3
114788	3
114789	3
114790	3
114791	4
114792	3
114793	5
114794	2
114795	4
114796	3
114797	2
114798	3
114799	3
114800	3
114801	4
114802	2
114803	3
114804	3
114805	3
114806	3
114807	4
114808	7
114809	3
114810	4
114811	3
114812	3
114813	3
114814	3
114815	3
114816	3
114817	2
114818	3
114819	3
114820	2
114821	3
114822	2
114823	3
114824	5
114825	4
114826	2
114827	2
114828	3
114829	4
114830	3
114831	3
114832	2
114833	2
114834	2
114835	5
114836	3
114837	3
114838	3
114839	3
114840	4
114841	3
114842	4
114843	2
114844	3
114845	4
114846	3
114847	3
114848	3
114849	6
114850	2
114851	3
114852	4
114853	3
114854	2
114855	5
114856	3
114857	2
114858	3
114859	2
114860	3
114861	3
114862	3
114863	3
114864	2
114865	2
114866	3
114867	2
114868	3
114869	4
114870	4
114871	3
114872	3
114873	2
114874	3
114875	3
114876	4
114877	3
114878	3
114879	4
114880	3
114881	2
114882	4
114883	2
114884	3
114885	4
114886	5
114887	3
114888	2
114889	3
114890	3
114891	3
114892	2
114893	3
114894	4
114895	4
114896	3
114897	2
114898	3
114899	4
114900	4
114901	2
114902	3
114903	4
114904	3
114905	3
114906	3
114907	3
114908	3
114909	3
114910	3
114911	3
114912	6
114913	2
114914	3
114915	4
114916	3
114917	5
114918	2
114919	3
114920	4
114921	4
114922	3
114923	3
114924	4
114925	2
114926	3
114927	4
114928	3
114929	3
114930	4
114931	3
114932	3
114933	3
114934	2
114935	7
114936	3
114937	3
114938	2
114939	2
114940	3
114941	2
114942	3
114943	3
114944	2
114945	4
114946	2
114947	3
114948	5
114949	3
114950	4
114951	3
114952	2
114953	2
114954	4
114955	3
114956	3
114957	4
114958	3
114959	3
114960	4
114961	3
114962	3
114963	2
114964	2
114965	3
114966	3
114967	3
114968	3
114969	3
114970	2
114971	3
114972	3
114973	2
114974	3
114975	9
114976	2
114977	3
114978	2
114979	5
114980	2
114981	3
114982	3
114983	3
114984	3
114985	2
114986	2
114987	3
114988	4
114989	3
114990	4
114991	3
114992	2
114993	2
114994	2
114995	3
114996	4
114997	2
114998	3
114999	3
115000	3
115001	2
115002	3
115003	3
115004	3
115005	8
115006	3
115007	3
115008	3
115009	3
115010	5
115011	4
115012	2
115013	2
115014	3
115015	3
115016	2
115017	3
115018	3
115019	2
115020	4
115021	2
115022	3
115023	3
115024	3
115025	4
115026	3
115027	2
115028	3
115029	3
115030	3
115031	3
115032	3
115033	2
115034	2
115035	4
115036	3
115037	3
115038	6
115039	3
115040	3
115041	5
115042	3
115043	3
115044	2
115045	3
115046	3
115047	3
115048	3
115049	2
115050	4
115051	3
115052	3
115053	3
115054	3
115055	3
115056	4
115057	2
115058	2
115059	3
115060	3
115061	2
115062	7
115063	3
115064	3
115065	4
115066	3
115067	2
115068	4
115069	3
115070	3
115071	3
115072	5
115073	3
115074	2
115075	3
115076	2
115077	4
115078	3
115079	3
115080	4
115081	2
115082	3
115083	4
115084	2
115085	3
115086	3
115087	3
115088	2
115089	3
115090	4
115091	3
115092	3
115093	3
115094	3
115095	4
115096	2
115097	2
115098	3
115099	2
115100	3
115101	6
115102	4
115103	5
115104	3
115105	2
115106	2
115107	4
115108	3
115109	3
115110	4
115111	3
115112	2
115113	2
115114	2
115115	6
115116	3
115117	2
115118	3
115119	3
115120	3
115121	3
115122	3
115123	2
115124	3
115125	4
115126	3
115127	3
115128	4
115129	3
115130	2
115131	3
115132	3
115133	2
115134	5
115135	3
115136	3
115137	2
115138	3
115139	3
115140	4
115141	4
115142	2
115143	3
115144	2
115145	2
115146	3
115147	3
115148	3
115149	3
115150	3
115151	3
115152	3
115153	2
115154	3
115155	4
115156	2
115157	3
115158	4
115159	3
115160	3
115161	3
115162	3
115163	2
115164	6
115165	5
115166	4
115167	3
115168	3
115169	2
115170	4
115171	3
115172	2
115173	3
115174	2
115175	4
115176	3
115177	2
115178	5
115179	3
115180	3
115181	3
115182	3
115183	3
115184	3
115185	4
115186	2
115187	3
115188	3
115189	7
115190	3
115191	3
115192	3
115193	2
115194	3
115195	3
115196	5
115197	3
115198	3
115199	4
115200	4
115201	3
115202	2
115203	2
115204	2
115205	4
115206	3
115207	3
115208	2
115209	4
115210	4
115211	2
115212	3
115213	4
115214	3
115215	4
115216	2
115217	2
115218	3
115219	3
115220	3
115221	3
115222	3
115223	3
115224	3
115225	4
115226	4
115227	6
115228	3
115229	3
115230	4
115231	4
115232	2
115233	3
115234	3
115235	3
115236	4
115237	2
115238	3
115239	3
115240	4
115241	3
115242	3
115243	3
115244	3
115245	4
115246	3
115247	3
115248	3
115249	2
115250	2
115251	4
115252	2
115253	3
115254	4
115255	4
115256	3
115257	3
115258	5
115259	2
115260	8
115261	3
115262	3
115263	3
115264	5
115265	2
115266	2
115267	3
115268	3
115269	3
115270	3
115271	3
115272	3
115273	2
115274	2
115275	4
115276	3
115277	3
115278	3
115279	3
115280	3
115281	3
115282	2
115283	3
115284	3
115285	3
115286	3
115287	3
115288	2
115289	5
115290	6
115291	4
115292	4
115293	3
115294	4
115295	3
115296	3
115297	4
115298	3
115299	3
115300	3
115301	2
115302	2
115303	3
115304	3
115305	4
115306	2
115307	3
115308	2
115309	2
115310	3
115311	5
115312	3
115313	3
115314	2
115315	3
115316	7
115317	3
115318	3
115319	3
115320	5
115321	2
115322	3
115323	3
115324	3
115325	3
115326	3
115327	3
115328	3
115329	3
115330	3
115331	2
115332	3
115333	3
115334	2
115335	4
115336	2
115337	2
115338	3
115339	3
115340	4
115341	3
115342	3
115343	3
115344	4
115345	4
115346	3
115347	3
115348	2
115349	3
115350	4
115351	5
115352	2
115353	6
115354	2
115355	3
115356	3
115357	3
115358	3
115359	3
115360	3
115361	2
115362	5
115363	2
115364	3
115365	4
115366	3
115367	3
115368	3
115369	2
115370	3
115371	2
115372	2
115373	2
115374	4
115375	3
115376	2
115377	2
115378	3
115379	3
115380	4
115381	3
115382	5
115383	3
115384	3
115385	3
115386	3
115387	3
115388	3
115389	3
115390	3
115391	3
115392	4
115393	4
115394	2
115395	4
115396	3
115397	3
115398	3
115399	3
115400	3
115401	3
115402	3
115403	3
115404	2
115405	2
115406	3
115407	3
115408	2
115409	3
115410	4
115411	4
115412	4
115413	5
115414	3
115415	3
115416	6
115417	2
115418	2
115419	3
115420	3
115421	2
115422	3
115423	3
115424	3
115425	4
115426	2
115427	3
115428	2
115429	2
115430	5
115431	4
115432	3
115433	4
115434	3
115435	3
115436	2
115437	3
115438	3
115439	3
115440	4
115441	2
115442	2
115443	7
115444	5
115445	3
115446	3
115447	3
115448	3
115449	3
115450	2
115451	3
115452	3
115453	3
115454	3
115455	4
115456	4
115457	3
115458	3
115459	2
115460	3
115461	3
115462	2
115463	3
115464	4
115465	3
115466	2
115467	2
115468	2
115469	2
115470	4
115471	3
115472	3
115473	4
115474	2
115475	5
115476	4
115477	2
115478	3
115479	6
115480	3
115481	3
115482	4
115483	3
115484	3
115485	4
115486	9
115487	3
115488	3
115489	2
115490	2
115491	3
115492	2
115493	3
115494	3
115495	3
115496	2
115497	4
115498	4
115499	2
115500	4
115501	3
115502	3
115503	3
115504	2
115505	4
115506	5
115507	3
115508	4
115509	4
115510	3
115511	3
115512	3
115513	2
115514	4
115515	8
115516	3
115517	3
115518	3
115519	3
115520	3
115521	3
115522	4
115523	2
115524	3
115525	2
115526	3
115527	4
115528	3
115529	3
115530	4
115531	3
115532	3
115533	3
115534	3
115535	4
115536	3
115537	5
115538	3
115539	2
115540	2
115541	3
115542	6
115543	3
115544	3
115545	4
115546	2
115547	2
115548	3
115549	3
115550	3
115551	3
115552	3
115553	2
115554	2
115555	3
115556	3
115557	3
115558	3
115559	3
115560	4
115561	2
115562	2
115563	3
115564	3
115565	2
115566	4
115567	3
115568	5
115569	3
115570	7
115571	2
115572	3
115573	3
115574	2
115575	4
115576	3
115577	3
115578	3
115579	3
115580	3
115581	3
115582	3
115583	4
115584	3
115585	2
115586	2
115587	2
115588	3
115589	2
115590	4
115591	3
115592	2
115593	3
115594	2
115595	3
115596	4
115597	2
115598	3
115599	10
115600	4
115601	2
115602	2
115603	2
115604	2
115605	6
115606	2
115607	3
115608	3
115609	2
115610	3
115611	4
115612	3
115613	2
115614	3
115615	4
115616	2
115617	4
115618	2
115619	3
115620	4
115621	3
115622	3
115623	3
115624	3
115625	2
115626	3
115627	4
115628	3
115629	3
115630	5
115631	3
115632	4
115633	3
115634	3
115635	4
115636	2
115637	2
115638	3
115639	3
115640	3
115641	2
115642	3
115643	3
115644	4
115645	2
115646	3
115647	3
115648	3
115649	2
115650	8
115651	3
115652	2
115653	3
115654	3
115655	3
115656	3
115657	2
115658	2
115659	3
115660	3
115661	5
115662	3
115663	3
115664	2
115665	4
115666	3
115667	3
115668	6
115669	3
115670	4
115671	3
115672	3
115673	2
115674	3
115675	4
115676	3
115677	3
115678	3
115679	3
115680	6
115681	2
115682	3
115683	3
115684	2
115685	4
115686	2
115687	3
115688	2
115689	3
115690	3
115691	3
115692	5
115693	2
115694	3
115695	4
115696	3
115697	7
115698	2
115699	3
115700	4
115701	3
115702	4
115703	3
115704	3
115705	3
115706	2
115707	3
115708	3
115709	3
115710	5
115711	3
115712	2
115713	4
115714	3
115715	3
115716	2
115717	3
115718	2
115719	4
115720	3
115721	3
115722	4
115723	5
115724	3
115725	4
115726	3
115727	3
115728	2
115729	2
115730	3
115731	6
115732	2
115733	2
115734	3
115735	3
115736	3
115737	4
115738	3
115739	3
115740	4
115741	2
115742	3
115743	4
115744	2
115745	3
115746	3
115747	3
115748	2
115749	4
115750	3
115751	3
115752	3
115753	3
115754	5
115755	4
115756	3
115757	2
115758	4
115759	3
115760	3
115761	3
115762	3
115763	2
115764	3
115765	2
115766	3
115767	3
115768	3
115769	2
115770	8
115771	2
115772	3
115773	4
115774	3
115775	4
115776	2
115777	2
115778	4
115779	3
115780	3
115781	2
115782	3
115783	3
115784	4
115785	5
115786	3
115787	3
115788	2
115789	4
115790	3
115791	3
115792	2
115793	2
115794	6
115795	3
115796	2
115797	3
115798	2
115799	3
115800	4
115801	4
115802	2
115803	3
115804	4
115805	3
115806	3
115807	3
115808	3
115809	2
115810	2
115811	2
115812	3
115813	3
115814	3
115815	4
115816	5
115817	3
115818	3
115819	3
115820	3
115821	4
115822	3
115823	3
115824	7
115825	2
115826	2
115827	3
115828	3
115829	3
115830	4
115831	3
115832	3
115833	2
115834	2
115835	3
115836	3
115837	2
115838	3
115839	4
115840	2
115841	2
115842	4
115843	5
115844	2
115845	4
115846	2
115847	5
115848	3
115849	2
115850	4
115851	3
115852	3
115853	2
115854	3
115855	4
115856	2
115857	6
115858	2
115859	2
115860	4
115861	2
115862	2
115863	3
115864	3
115865	2
115866	4
115867	3
115868	3
115869	3
115870	3
115871	3
115872	4
115873	2
115874	3
115875	4
115876	2
115877	2
115878	5
115879	3
115880	3
115881	2
115882	3
115883	2
115884	4
115885	4
115886	3
115887	3
115888	2
115889	2
115890	4
115891	2
115892	3
115893	3
115894	2
115895	3
115896	3
115897	3
115898	3
115899	3
115900	4
115901	2
115902	3
115903	3
115904	2
115905	4
115906	3
115907	5
115908	3
115909	5
115910	3
115911	3
115912	2
115913	3
115914	3
115915	4
115916	2
115917	3
115918	3
115919	3
115920	6
115921	4
115922	2
115923	4
115924	3
115925	2
115926	2
115927	3
115928	4
115929	2
115930	2
115931	2
115932	3
115933	2
115934	3
115935	4
115936	3
115937	3
115938	4
115939	4
115940	6
115941	3
115942	3
115943	3
115944	3
115945	2
115946	2
115947	4
115948	3
115949	3
115950	4
115951	7
115952	3
115953	2
115954	2
115955	4
115956	3
115957	3
115958	3
115959	3
115960	4
115961	2
115962	3
115963	2
115964	3
115965	4
115966	3
115967	4
115968	3
115969	3
115970	2
115971	5
115972	3
115973	4
115974	4
115975	3
115976	6
115977	4
115978	3
115979	2
115980	4
115981	2
115982	3
115983	6
115984	2
115985	2
115986	3
115987	2
115988	3
115989	4
115990	3
115991	3
115992	2
115993	4
115994	3
115995	4
115996	3
115997	9
115998	3
115999	3
116000	2
116001	3
116002	5
116003	3
116004	3
116005	3
116006	3
116007	3
116008	3
116009	2
116010	4
116011	3
116012	3
116013	3
116014	4
116015	3
116016	3
116017	3
116018	3
116019	3
116020	2
116021	3
116022	3
116023	3
116024	3
116025	8
116026	2
116027	2
116028	3
116029	3
116030	3
116031	3
116032	3
116033	5
116034	4
116035	3
116036	2
116037	3
116038	3
116039	3
116040	4
116041	2
116042	3
116043	3
116044	3
116045	3
116046	6
116047	3
116048	2
116049	3
116050	4
116051	3
116052	3
116053	3
116054	2
116055	4
116056	4
116057	2
116058	3
116059	3
116060	3
116061	3
116062	3
116063	3
116064	5
116065	3
116066	2
116067	3
116068	2
116069	3
116070	4
116071	3
116072	3
116073	3
116074	3
116075	3
116076	4
116077	3
116078	7
116079	3
116080	3
116081	3
116082	2
116083	4
116084	2
116085	4
116086	2
116087	3
116088	3
116089	2
116090	4
116091	2
116092	3
116093	3
116094	3
116095	5
116096	2
116097	2
116098	2
116099	2
116100	4
116101	2
116102	3
116103	4
116104	3
116105	3
116106	3
116107	2
116108	2
116109	6
116110	6
116111	3
116112	4
116113	2
116114	2
116115	4
116116	4
116117	3
116118	2
116119	3
116120	3
116121	2
116122	2
116123	4
116124	3
116125	3
116126	5
116127	4
116128	3
116129	2
116130	4
116131	2
116132	3
116133	3
116134	2
116135	3
116136	4
116137	3
116138	3
116139	2
116140	3
116141	2
116142	3
116143	3
116144	3
116145	4
116146	3
116147	3
116148	3
116149	3
116150	3
116151	3
116152	3
116153	4
116154	3
116155	3
116156	3
116157	5
116158	3
116159	3
116160	4
116161	2
116162	2
116163	2
116164	4
116165	3
116166	2
116167	3
116168	2
116169	2
116170	2
116171	2
116172	6
116173	3
116174	3
116175	4
116176	2
116177	2
116178	4
116179	3
116180	2
116181	4
116182	3
116183	4
116184	3
116185	3
116186	3
116187	3
116188	5
116189	2
116190	4
116191	3
116192	3
116193	3
116194	2
116195	4
116196	3
116197	3
116198	2
116199	3
116200	3
116201	2
116202	3
116203	3
116204	2
116205	7
116206	3
116207	3
116208	3
116209	3
116210	2
116211	3
116212	4
116213	3
116214	3
116215	3
116216	3
116217	3
116218	2
116219	5
116220	4
116221	3
116222	3
116223	3
116224	2
116225	2
116226	2
116227	3
116228	3
116229	4
116230	3
116231	3
116232	3
116233	2
116234	4
116235	6
116236	2
116237	3
116238	3
116239	3
116240	2
116241	2
116242	3
116243	2
116244	3
116245	3
116246	4
116247	3
116248	4
116249	3
116250	5
116251	3
116252	3
116253	3
116254	3
116255	3
116256	3
116257	2
116258	2
116259	4
116260	2
116261	3
116262	3
116263	3
116264	2
116265	4
116266	2
116267	4
116268	3
116269	2
116270	4
116271	3
116272	3
116273	2
116274	2
116275	3
116276	2
116277	4
116278	3
116279	3
116280	8
116281	5
116282	3
116283	2
116284	3
116285	2
116286	3
116287	3
116288	3
116289	6
116290	3
116291	3
116292	4
116293	2
116294	2
116295	4
116296	3
116297	3
116298	6
116299	2
116300	3
116301	3
116302	3
116303	4
116304	3
116305	3
116306	3
116307	2
116308	2
116309	3
116310	4
116311	3
116312	5
116313	3
116314	3
116315	4
116316	3
116317	2
116318	3
116319	3
116320	3
116321	2
116322	2
116323	4
116324	2
116325	4
116326	3
116327	3
116328	3
116329	2
116330	3
116331	4
116332	7
116333	3
116334	3
116335	3
116336	3
116337	4
116338	2
116339	3
116340	4
116341	2
116342	2
116343	5
116344	3
116345	2
116346	3
116347	3
116348	3
116349	3
116350	3
116351	3
116352	3
116353	2
116354	3
116355	4
116356	2
116357	3
116358	4
116359	3
116360	2
116361	6
116362	3
116363	3
116364	3
116365	4
116366	3
116367	3
116368	3
116369	3
116370	4
116371	2
116372	3
116373	3
116374	5
116375	3
116376	3
116377	2
116378	2
116379	3
116380	3
116381	2
116382	4
116383	3
116384	2
116385	4
116386	2
116387	2
116388	4
116389	3
116390	3
116391	3
116392	2
116393	3
116394	3
116395	4
116396	3
116397	3
116398	3
116399	4
116400	4
116401	2
116402	3
116403	3
116404	2
116405	5
116406	4
116407	3
116408	3
116409	2
116410	3
116411	2
116412	4
116413	3
116414	3
116415	4
116416	3
116417	3
116418	2
116419	3
116420	2
116421	4
116422	2
116423	3
116424	6
116425	2
116426	3
116427	3
116428	3
116429	3
116430	4
116431	3
116432	3
116433	4
116434	2
116435	3
116436	5
116437	2
116438	3
116439	3
116440	3
116441	2
116442	3
116443	2
116444	3
116445	4
116446	3
116447	3
116448	3
116449	3
116450	4
116451	2
116452	3
116453	3
116454	3
116455	3
116456	2
116457	2
116458	2
116459	7
116460	4
116461	2
116462	3
116463	3
116464	3
116465	2
116466	3
116467	5
116468	3
116469	3
116470	4
116471	3
116472	3
116473	3
116474	2
116475	4
116476	3
116477	3
116478	3
116479	3
116480	6
116481	4
116482	2
116483	2
116484	4
116485	3
116486	2
116487	6
116488	2
116489	2
116490	4
116491	2
116492	2
116493	4
116494	3
116495	3
116496	3
116497	3
116498	5
116499	3
116500	4
116501	4
116502	2
116503	3
116504	2
116505	4
116506	3
116507	2
116508	9
116509	3
116510	3
116511	3
116512	2
116513	3
116514	3
116515	3
116516	2
116517	3
116518	3
116519	3
116520	4
116521	2
116522	3
116523	2
116524	2
116525	3
116526	3
116527	3
116528	2
116529	5
116530	4
116531	2
116532	4
116533	2
116534	2
116535	8
116536	3
116537	2
116538	3
116539	2
116540	3
116541	3
116542	3
116543	3
116544	3
116545	3
116546	2
116547	3
116548	2
116549	2
116550	6
116551	3
116552	3
116553	2
116554	3
116555	3
116556	2
116557	3
116558	3
116559	3
116560	5
116561	2
116562	2
116563	3
116564	3
116565	4
116566	3
116567	3
116568	2
116569	3
116570	3
116571	3
116572	3
116573	3
116574	3
116575	3
116576	2
116577	3
116578	3
116579	2
116580	4
116581	3
116582	3
116583	3
116584	3
116585	4
116586	7
116587	3
116588	2
116589	3
116590	4
116591	5
116592	3
116593	2
116594	4
116595	4
116596	3
116597	3
116598	2
116599	3
116600	4
116601	2
116602	3
116603	3
116604	4
116605	2
116606	3
116607	3
116608	4
116609	2
116610	4
116611	3
116612	2
116613	6
116614	3
116615	3
116616	4
116617	2
116618	2
116619	3
116620	4
116621	3
116622	10
116623	3
116624	2
116625	4
116626	3
116627	3
116628	5
116629	4
116630	3
116631	3
116632	3
116633	3
116634	3
116635	3
116636	3
116637	4
116638	3
116639	3
116640	4
116641	3
116642	2
116643	2
116644	3
116645	2
116646	3
116647	3
116648	3
116649	4
116650	2
116651	3
116652	2
116653	5
116654	3
116655	4
116656	3
116657	2
116658	2
116659	3
116660	3
116661	3
116662	4
116663	3
116664	3
116665	2
116666	3
116667	3
116668	3
116669	3
116670	4
116671	3
116672	3
116673	2
116674	2
116675	3
116676	6
116677	3
116678	3
116679	11
116680	2
116681	2
116682	3
116683	3
116684	5
116685	4
116686	3
116687	3
116688	4
116689	2
116690	3
116691	4
116692	2
116693	3
116694	3
116695	3
116696	3
116697	3
116698	3
116699	3
116700	4
116701	3
116702	3
116703	3
116704	3
116705	4
116706	3
116707	2
116708	2
116709	3
116710	3
116711	3
116712	3
116713	7
116714	3
116715	5
116716	2
116717	3
116718	4
116719	3
116720	3
116721	2
116722	3
116723	3
116724	3
116725	3
116726	2
116727	4
116728	3
116729	3
116730	4
116731	2
116732	3
116733	4
116734	3
116735	4
116736	2
116737	2
116738	2
116739	6
116740	3
116741	2
116742	3
116743	3
116744	2
116745	4
116746	5
116747	2
116748	3
116749	2
116750	3
116751	3
116752	2
116753	3
116754	4
116755	3
116756	3
116757	3
116758	2
116759	3
116760	4
116761	2
116762	3
116763	3
116764	3
116765	3
116766	4
116767	3
116768	4
116769	2
116770	2
116771	3
116772	3
116773	3
116774	3
116775	4
116776	3
116777	5
116778	3
116779	3
116780	3
116781	3
116782	3
116783	3
116784	2
116785	2
116786	2
116787	2
116788	3
116789	2
116790	8
116791	3
116792	3
116793	2
116794	3
116795	3
116796	3
116797	2
116798	3
116799	3
116800	3
116801	4
116802	6
116803	2
116804	2
116805	4
116806	2
116807	3
116808	5
116809	5
116810	3
116811	2
116812	3
116813	3
116814	3
116815	3
116816	3
116817	3
116818	2
116819	2
116820	4
116821	2
116822	2
116823	3
116824	3
116825	3
116826	3
116827	2
116828	3
116829	3
116830	3
116831	4
116832	4
116833	2
116834	2
116835	4
116836	3
116837	3
116838	2
116839	5
116840	7
116841	4
116842	3
116843	3
116844	3
116845	3
116846	3
116847	3
116848	3
116849	2
116850	4
116851	3
116852	4
116853	3
116854	2
116855	3
116856	3
116857	4
116858	3
116859	3
116860	3
116861	2
116862	3
116863	3
116864	2
116865	6
116866	3
116867	2
116868	2
116869	3
116870	5
116871	3
116872	3
116873	3
116874	5
116875	5
116876	3
116877	3
116878	3
116879	3
116880	4
116881	2
116882	2
116883	4
116884	2
116885	6
116886	4
116887	3
116888	3
116889	4
116890	2
116891	3
116892	4
116893	3
116894	3
116895	4
116896	3
116897	2
116898	2
116899	3
116900	3
116901	5
116902	2
116903	3
116904	3
116905	3
116906	2
116907	5
116908	2
116909	4
116910	5
116911	3
116912	2
116913	2
116914	3
116915	3
116916	3
116917	3
116918	4
116919	4
116920	3
116921	3
116922	3
116923	2
116924	3
116925	4
116926	3
116927	3
116928	6
116929	2
116930	3
116931	3
116932	5
116933	2
116934	3
116935	6
116936	3
116937	4
116938	3
116939	3
116940	4
116941	3
116942	3
116943	4
116944	2
116945	3
116946	4
116947	3
116948	2
116949	3
116950	3
116951	3
116952	2
116953	2
116954	2
116955	4
116956	3
116957	2
116958	3
116959	3
116960	5
116961	3
116962	2
116963	5
116964	2
116965	2
116966	4
116967	7
116968	2
116969	2
116970	4
116971	3
116972	2
116973	4
116974	3
116975	3
116976	3
116977	3
116978	3
116979	3
116980	2
116981	2
116982	4
116983	3
116984	4
116985	4
116986	4
116987	3
116988	3
116989	2
116990	3
116991	6
116992	2
116993	2
116994	5
116995	3
116996	2
116997	3
116998	3
116999	3
117000	4
117001	3
117002	3
117003	2
117004	2
117005	3
117006	3
117007	3
117008	3
117009	3
117010	2
117011	3
117012	3
117013	3
117014	3
117015	4
117016	2
117017	2
117018	3
117019	9
117020	3
117021	3
117022	3
117023	3
117024	3
117025	5
117026	3
117027	2
117028	3
117029	3
117030	4
117031	3
117032	2
117033	3
117034	3
117035	4
117036	2
117037	2
117038	3
117039	3
117040	3
117041	2
117042	2
117043	2
117044	3
117045	8
117046	3
117047	4
117048	3
117049	2
117050	2
117051	2
117052	3
117053	2
117054	6
117055	3
117056	5
117057	2
117058	2
117059	3
117060	4
117061	3
117062	3
117063	3
117064	3
117065	5
117066	3
117067	3
117068	4
117069	3
117070	3
117071	3
117072	3
117073	3
117074	3
117075	4
117076	2
117077	3
117078	4
117079	4
117080	3
117081	3
117082	3
117083	3
117084	3
117085	3
117086	3
117087	5
117088	2
117089	3
117090	4
117091	3
117092	3
117093	3
117094	7
117095	3
117096	4
117097	2
117098	2
117099	3
117100	3
117101	2
117102	4
117103	3
117104	3
117105	4
117106	2
117107	3
117108	3
117109	2
117110	3
117111	3
117112	3
117113	3
117114	3
117115	3
117116	3
117117	6
117118	5
117119	3
117120	4
117121	2
117122	2
117123	3
117124	4
117125	3
117126	4
117127	3
117128	2
117129	2
117130	4
117131	4
117132	2
117133	2
117134	3
117135	4
117136	2
117137	4
117138	3
117139	4
117140	3
117141	3
117142	3
117143	3
117144	2
117145	3
117146	2
117147	4
117148	3
117149	5
117150	4
117151	3
117152	3
117153	2
117154	2
117155	3
117156	3
117157	3
117158	2
117159	3
117160	2
117161	2
117162	3
117163	2
117164	3
117165	4
117166	3
117167	3
117168	3
117169	2
117170	2
117171	4
117172	3
117173	4
117174	2
117175	4
117176	3
117177	2
117178	2
117179	3
117180	6
117181	4
117182	3
117183	3
117184	3
117185	3
117186	2
117187	3
117188	2
117189	4
117190	3
117191	3
117192	4
117193	2
117194	3
117195	4
117196	3
117197	3
117198	4
117199	4
117200	2
117201	4
117202	2
117203	2
117204	3
117205	3
117206	2
117207	3
117208	3
117209	3
117210	4
117211	5
117212	3
117213	4
117214	3
117215	4
117216	3
117217	2
117218	4
117219	4
117220	2
117221	7
117222	3
117223	3
117224	2
117225	4
117226	2
117227	3
117228	3
117229	3
117230	3
117231	3
117232	4
117233	2
117234	4
117235	3
117236	4
117237	3
117238	3
117239	3
117240	4
117241	2
117242	5
117243	6
117244	3
117245	3
117246	3
117247	3
117248	2
117249	4
117250	3
117251	2
117252	3
117253	3
117254	3
117255	4
117256	2
117257	3
117258	3
117259	2
117260	4
117261	3
117262	3
117263	3
117264	3
117265	3
117266	3
117267	3
117268	3
117269	2
117270	4
117271	3
117272	3
117273	5
117274	3
117275	3
117276	4
117277	3
117278	3
117279	4
117280	2
117281	2
117282	2
117283	3
117284	2
117285	4
117286	3
117287	3
117288	4
117289	2
117290	2
117291	3
117292	3
117293	3
117294	4
117295	3
117296	2
117297	3
117298	4
117299	3
117300	8
117301	2
117302	4
117303	4
117304	5
117305	2
117306	6
117307	2
117308	3
117309	3
117310	3
117311	3
117312	3
117313	3
117314	2
117315	4
117316	2
117317	3
117318	3
117319	3
117320	3
117321	2
117322	2
117323	3
117324	2
117325	4
117326	3
117327	4
117328	2
117329	2
117330	4
117331	2
117332	2
117333	3
117334	3
117335	5
117336	3
117337	2
117338	4
117339	2
117340	3
117341	3
117342	4
117343	3
117344	3
117345	4
117346	3
117347	3
117348	7
117349	3
117350	3
117351	5
117352	2
117353	3
117354	3
117355	3
117356	2
117357	3
117358	3
117359	3
117360	4
117361	2
117362	3
117363	3
117364	2
117365	2
117366	5
117367	3
117368	3
117369	6
117370	4
117371	2
117372	3
117373	2
117374	3
117375	4
117376	3
117377	2
117378	2
117379	2
117380	2
117381	3
117382	3
117383	3
117384	4
117385	4
117386	2
117387	2
117388	2
117389	2
117390	6
117391	4
117392	3
117393	3
117394	3
117395	3
117396	3
117397	5
117398	2
117399	3
117400	3
117401	3
117402	4
117403	3
117404	3
117405	4
117406	3
117407	3
117408	3
117409	2
117410	3
117411	3
117412	2
117413	2
117414	3
117415	3
117416	2
117417	2
117418	3
117419	3
117420	4
117421	3
117422	3
117423	3
117424	3
117425	6
117426	2
117427	2
117428	5
117429	3
117430	3
117431	3
117432	6
117433	2
117434	3
117435	4
117436	4
117437	2
117438	3
117439	3
117440	3
117441	3
117442	2
117443	2
117444	2
117445	3
117446	3
117447	3
117448	2
117449	4
117450	4
117451	2
117452	2
117453	4
117454	3
117455	3
117456	3
117457	3
117458	2
117459	5
117460	3
117461	3
117462	2
117463	3
117464	2
117465	4
117466	2
117467	3
117468	4
117469	3
117470	4
117471	3
117472	3
117473	3
117474	3
117475	7
117476	2
117477	3
117478	3
117479	3
117480	4
117481	3
117482	2
117483	2
117484	3
117485	2
117486	4
117487	3
117488	3
117489	2
117490	5
117491	2
117492	3
117493	3
117494	3
117495	6
117496	3
117497	2
117498	3
117499	2
117500	3
117501	3
117502	4
117503	3
117504	4
117505	4
117506	3
117507	3
117508	2
117509	3
117510	4
117511	3
117512	2
117513	2
117514	2
117515	3
117516	3
117517	2
117518	3
117519	4
117520	2
117521	5
117522	2
117523	3
117524	3
117525	4
117526	2
117527	3
117528	2
117529	2
117530	9
117531	2
117532	3
117533	3
117534	3
117535	3
117536	2
117537	4
117538	4
117539	2
117540	4
117541	2
117542	2
117543	3
117544	3
117545	2
117546	4
117547	3
117548	2
117549	3
117550	4
117551	3
117552	5
117553	3
117554	2
117555	8
117556	2
117557	3
117558	6
117559	3
117560	3
117561	3
117562	3
117563	2
117564	3
117565	3
117566	3
117567	3
117568	3
117569	4
117570	4
117571	2
117572	5
117573	3
117574	2
117575	3
117576	3
117577	2
117578	2
117579	3
117580	3
117581	3
117582	3
117583	5
117584	2
117585	4
117586	3
117587	3
117588	4
117589	3
117590	3
117591	3
117592	2
117593	3
117594	4
117595	3
117596	3
117597	3
117598	3
117599	3
117600	4
117601	2
117602	7
117603	4
117604	2
117605	4
117606	4
117607	3
117608	3
117609	3
117610	3
117611	3
117612	2
117613	3
117614	5
117615	4
117616	3
117617	2
117618	2
117619	2
117620	3
117621	6
117622	3
117623	3
117624	4
117625	2
117626	3
117627	3
117628	3
117629	4
117630	4
117631	3
117632	3
117633	4
117634	2
117635	4
117636	2
117637	2
117638	3
117639	3
117640	4
117641	3
117642	3
117643	2
117644	2
117645	10
117646	3
117647	3
117648	2
117649	3
117650	2
117651	3
117652	3
117653	3
117654	3
117655	3
117656	3
117657	4
117658	4
117659	2
117660	4
117661	3
117662	3
117663	4
117664	2
117665	4
117666	2
117667	2
117668	3
117669	3
117670	3
117671	3
117672	3
117673	3
117674	3
117675	4
117676	5
117677	3
117678	3
117679	3
117680	3
117681	2
117682	2
117683	3
117684	6
117685	2
117686	2
117687	3
117688	3
117689	3
117690	4
117691	4
117692	3
117693	3
117694	3
117695	3
117696	3
117697	2
117698	3
117699	3
117700	4
117701	2
117702	4
117703	3
117704	2
117705	5
117706	4
117707	5
117708	4
117709	2
117710	3
117711	4
117712	3
117713	2
117714	3
117715	3
117716	2
117717	3
117718	3
117719	3
117720	4
117721	3
117722	3
117723	3
117724	3
117725	4
117726	3
117727	3
117728	3
117729	7
117730	4
117731	2
117732	2
117733	3
117734	3
117735	4
117736	2
117737	3
117738	5
117739	2
117740	3
117741	3
117742	3
117743	3
117744	4
117745	2
117746	2
117747	6
117748	2
117749	3
117750	4
117751	3
117752	3
117753	2
117754	3
117755	3
117756	3
117757	2
117758	3
117759	4
117760	3
117761	3
117762	2
117763	2
117764	2
117765	4
117766	3
117767	3
117768	3
117769	5
117770	3
117771	3
117772	2
117773	2
117774	3
117775	5
117776	2
117777	2
117778	2
117779	2
117780	5
117781	3
117782	3
117783	3
117784	2
117785	2
117786	3
117787	2
117788	3
117789	3
117790	3
117791	3
117792	4
117793	4
117794	2
117795	4
117796	4
117797	2
117798	3
117799	3
117800	5
117801	2
117802	2
117803	3
117804	3
117805	3
117806	3
117807	3
117808	3
117809	2
117810	8
117811	2
117812	2
117813	3
117814	2
117815	3
117816	3
117817	3
117818	2
117819	4
117820	4
117821	3
117822	3
117823	3
117824	3
117825	4
117826	2
117827	4
117828	2
117829	3
117830	3
117831	5
117832	3
117833	3
117834	4
117835	3
117836	4
117837	3
117838	3
117839	3
117840	4
117841	2
117842	3
117843	2
117844	3
117845	6
117846	2
117847	3
117848	2
117849	3
117850	2
117851	2
117852	3
117853	3
117854	3
117855	4
117856	7
117857	2
117858	3
117859	3
117860	3
117861	4
117862	5
117863	3
117864	3
117865	3
117866	3
117867	3
117868	3
117869	3
117870	4
117871	3
117872	3
117873	6
117874	2
117875	3
117876	3
117877	2
117878	3
117879	3
117880	3
117881	3
117882	4
117883	2
117884	3
117885	4
117886	3
117887	3
117888	2
117889	2
117890	2
117891	2
117892	2
117893	5
117894	3
117895	7
117896	2
117897	3
117898	4
117899	2
117900	4
117901	3
117902	3
117903	3
117904	2
117905	2
117906	3
117907	3
117908	3
117909	4
117910	3
117911	3
117912	4
117913	2
117914	3
117915	4
117916	3
117917	2
117918	3
117919	3
117920	3
117921	4
117922	3
117923	3
117924	5
117925	4
117926	2
117927	3
117928	2
117929	3
117930	4
117931	4
117932	2
117933	3
117934	3
117935	3
117936	6
117937	3
117938	2
117939	3
117940	2
117941	3
117942	2
117943	3
117944	3
117945	4
117946	3
117947	3
117948	3
117949	4
117950	3
117951	3
117952	3
117953	2
117954	4
117955	5
117956	2
117957	4
117958	2
117959	3
117960	4
117961	2
117962	2
117963	8
117964	3
117965	2
117966	3
117967	4
117968	3
117969	2
117970	3
117971	3
117972	4
117973	2
117974	3
117975	4
117976	2
117977	2
117978	3
117979	2
117980	4
117981	3
117982	3
117983	7
117984	3
117985	3
117986	5
117987	2
117988	2
117989	2
117990	4
117991	3
117992	4
117993	3
117994	2
117995	3
117996	3
117997	4
117998	3
117999	6
118000	3
118001	2
118002	4
118003	3
118004	2
118005	4
118006	3
118007	3
118008	3
118009	2
118010	3
118011	2
118012	3
118013	3
118014	4
118015	3
118016	2
118017	5
118018	2
118019	3
118020	4
118021	4
118022	2
118023	3
118024	2
118025	3
118026	3
118027	4
118028	2
118029	3
118030	3
118031	3
118032	2
118033	2
118034	3
118035	4
118036	3
118037	2
118038	3
118039	3
118040	3
118041	9
118042	2
118043	2
118044	3
118045	3
118046	3
118047	3
118048	5
118049	3
118050	4
118051	2
118052	2
118053	4
118054	4
118055	3
118056	3
118057	3
118058	2
118059	3
118060	3
118061	2
118062	6
118063	3
118064	3
118065	8
118066	3
118067	4
118068	3
118069	3
118070	3
118071	3
118072	3
118073	3
118074	3
118075	3
118076	3
118077	3
118078	3
118079	5
118080	4
118081	2
118082	3
118083	3
118084	2
118085	3
118086	3
118087	3
118088	2
118089	4
118090	6
118091	3
118092	3
118093	2
118094	4
118095	4
118096	4
118097	3
118098	2
118099	3
118100	2
118101	3
118102	2
118103	4
118104	5
118105	3
118106	2
118107	2
118108	3
118109	3
118110	7
118111	3
118112	2
118113	2
118114	3
118115	3
118116	4
118117	2
118118	3
118119	3
118120	2
118121	4
118122	3
118123	3
118124	2
118125	6
118126	3
118127	3
118128	3
118129	2
118130	2
118131	4
118132	3
118133	3
118134	2
118135	3
118136	3
118137	3
118138	2
118139	3
118140	4
118141	5
118142	3
118143	3
118144	3
118145	2
118146	4
118147	2
118148	2
118149	3
118150	4
118151	3
118152	2
118153	3
118154	2
118155	4
118156	3
118157	2
118158	3
118159	3
118160	3
118161	2
118162	4
118163	2
118164	3
118165	2
118166	2
118167	4
118168	2
118169	2
118170	4
118171	2
118172	5
118173	3
118174	3
118175	3
118176	3
118177	2
118178	2
118179	2
118180	3
118181	3
118182	3
118183	3
118184	3
118185	4
118186	2
118187	3
118188	6
118189	2
118190	4
118191	3
118192	4
118193	2
118194	2
118195	3
118196	3
118197	3
118198	3
118199	3
118200	4
118201	4
118202	3
118203	6
118204	3
118205	3
118206	3
118207	3
118208	3
118209	5
118210	2
118211	2
118212	2
118213	2
118214	2
118215	4
118216	3
118217	3
118218	4
118219	2
118220	4
118221	4
118222	3
118223	3
118224	3
118225	2
118226	3
118227	3
118228	3
118229	3
118230	4
118231	3
118232	2
118233	5
118234	5
118235	4
118236	3
118237	7
118238	3
118239	3
118240	3
118241	2
118242	2
118243	3
118244	3
118245	4
118246	2
118247	3
118248	3
118249	2
118250	4
118251	6
118252	3
118253	2
118254	3
118255	4
118256	3
118257	2
118258	3
118259	2
118260	6
118261	3
118262	3
118263	3
118264	3
118265	5
118266	3
118267	3
118268	3
118269	4
118270	3
118271	3
118272	3
118273	2
118274	2
118275	4
118276	2
118277	2
118278	2
118279	3
118280	2
118281	4
118282	2
118283	3
118284	3
118285	3
118286	4
118287	5
118288	2
118289	3
118290	4
118291	3
118292	2
118293	3
118294	2
118295	3
118296	5
118297	2
118298	2
118299	3
118300	6
118301	4
118302	3
118303	3
118304	2
118305	4
118306	2
118307	3
118308	2
118309	3
118310	3
118311	4
118312	3
118313	3
118314	6
118315	3
118316	3
118317	3
118318	3
118319	3
118320	8
118321	3
118322	2
118323	2
118324	2
118325	2
118326	4
118327	5
118328	3
118329	2
118330	2
118331	3
118332	3
118333	3
118334	3
118335	4
118336	2
118337	2
118338	2
118339	3
118340	4
118341	3
118342	3
118343	3
118344	2
118345	2
118346	3
118347	3
118348	2
118349	3
118350	4
118351	3
118352	2
118353	2
118354	3
118355	4
118356	3
118357	3
118358	5
118359	3
118360	3
118361	3
118362	3
118363	4
118364	7
118365	4
118366	3
118367	3
118368	3
118369	2
118370	4
118371	4
118372	2
118373	2
118374	3
118375	3
118376	2
118377	6
118378	2
118379	3
118380	4
118381	3
118382	3
118383	3
118384	3
118385	2
118386	3
118387	2
118388	3
118389	5
118390	3
118391	3
118392	3
118393	3
118394	2
118395	4
118396	3
118397	4
118398	3
118399	3
118400	2
118401	3
118402	2
118403	3
118404	4
118405	4
118406	4
118407	3
118408	3
118409	2
118410	4
118411	2
118412	3
118413	4
118414	3
118415	3
118416	2
118417	2
118418	2
118419	3
118420	5
118421	3
118422	4
118423	3
118424	3
118425	4
118426	3
118427	3
118428	3
118429	2
118430	4
118431	3
118432	2
118433	3
118434	2
118435	3
118436	2
118437	4
118438	2
118439	3
118440	6
118441	2
118442	2
118443	3
118444	2
118445	2
118446	3
118447	3
118448	3
118449	4
118450	3
118451	5
118452	3
118453	2
118454	3
118455	4
118456	4
118457	3
118458	3
118459	4
118460	3
118461	3
118462	3
118463	3
118464	2
118465	4
118466	4
118467	2
118468	3
118469	2
118470	4
118471	3
118472	2
118473	4
118474	3
118475	3
118476	2
118477	3
118478	3
118479	3
118480	3
118481	2
118482	5
118483	3
118484	3
118485	4
118486	2
118487	3
118488	2
118489	3
118490	4
118491	7
118492	3
118493	2
118494	3
118495	3
118496	3
118497	2
118498	2
118499	3
118500	4
118501	3
118502	3
118503	6
118504	2
118505	2
118506	3
118507	3
118508	3
118509	3
118510	3
118511	3
118512	3
118513	5
118514	2
118515	4
118516	2
118517	3
118518	3
118519	3
118520	3
118521	4
118522	3
118523	3
118524	4
118525	4
118526	3
118527	3
118528	3
118529	2
118530	4
118531	3
118532	2
118533	3
118534	3
118535	3
118536	3
118537	3
118538	3
118539	2
118540	3
118541	3
118542	3
118543	3
118544	5
118545	4
118546	3
118547	3
118548	4
118549	2
118550	3
118551	3
118552	9
118553	3
118554	3
118555	3
118556	3
118557	3
118558	3
118559	3
118560	4
118561	2
118562	3
118563	3
118564	2
118565	3
118566	6
118567	3
118568	2
118569	3
118570	3
118571	2
118572	4
118573	3
118574	3
118575	8
118576	2
118577	2
118578	2
118579	3
118580	3
118581	3
118582	2
118583	3
118584	4
118585	4
118586	3
118587	3
118588	3
118589	2
118590	4
118591	3
118592	4
118593	3
118594	4
118595	3
118596	2
118597	4
118598	3
118599	3
118600	2
118601	3
118602	3
118603	2
118604	3
118605	4
118606	5
118607	3
118608	3
118609	3
118610	2
118611	3
118612	3
118613	4
118614	3
118615	3
118616	2
118617	3
118618	7
118619	2
118620	4
118621	2
118622	4
118623	3
118624	3
118625	4
118626	4
118627	3
118628	3
118629	6
118630	3
118631	3
118632	3
118633	3
118634	3
118635	4
118636	4
118637	5
118638	4
118639	3
118640	3
118641	3
118642	3
118643	3
118644	3
118645	2
118646	3
118647	3
118648	3
118649	2
118650	4
118651	3
118652	3
118653	4
118654	3
118655	4
118656	3
118657	4
118658	3
118659	3
118660	4
118661	2
118662	3
118663	3
118664	3
118665	4
118666	2
118667	3
118668	10
118669	2
118670	3
118671	3
118672	2
118673	3
118674	2
118675	3
118676	2
118677	4
118678	3
118679	3
118680	4
118681	2
118682	2
118683	2
118684	3
118685	4
118686	4
118687	3
118688	2
118689	2
118690	3
118691	2
118692	6
118693	3
118694	3
118695	4
118696	3
118697	2
118698	4
118699	5
118700	3
118701	4
118702	3
118703	5
118704	2
118705	2
118706	3
118707	3
118708	3
118709	2
118710	4
118711	3
118712	3
118713	3
118714	2
118715	3
118716	4
118717	2
118718	3
118719	3
118720	3
118721	2
118722	3
118723	2
118724	2
118725	4
118726	11
118727	3
118728	4
118729	2
118730	5
118731	2
118732	2
118733	2
118734	4
118735	3
118736	2
118737	3
118738	2
118739	2
118740	4
118741	3
118742	3
118743	3
118744	2
118745	7
118746	3
118747	2
118748	3
118749	3
118750	3
118751	3
118752	3
118753	2
118754	2
118755	12
118756	2
118757	2
118758	2
118759	3
118760	3
118761	5
118762	3
118763	3
118764	2
118765	2
118766	3
118767	4
118768	3
118769	3
118770	4
118771	3
118772	3
118773	3
118774	2
118775	3
118776	3
118777	3
118778	3
118779	4
118780	3
118781	3
118782	3
118783	3
118784	2
118785	4
118786	2
118787	2
118788	3
118789	3
118790	3
118791	3
118792	5
118793	2
118794	3
118795	3
118796	3
118797	3
118798	3
118799	3
118800	4
118801	2
118802	3
118803	3
118804	3
118805	3
118806	3
118807	4
118808	2
118809	2
118810	2
118811	3
118812	3
118813	3
118814	3
118815	4
118816	3
118817	2
118818	6
118819	2
118820	2
118821	3
118822	2
118823	5
118824	3
118825	4
118826	3
118827	2
118828	3
118829	3
118830	8
118831	3
118832	3
118833	4
118834	2
118835	3
118836	3
118837	3
118838	2
118839	3
118840	4
118841	3
118842	3
118843	2
118844	3
118845	4
118846	3
118847	3
118848	2
118849	2
118850	2
118851	3
118852	2
118853	3
118854	5
118855	4
118856	2
118857	2
118858	3
118859	4
118860	4
118861	2
118862	3
118863	3
118864	3
118865	2
118866	5
118867	3
118868	2
118869	3
118870	3
118871	3
118872	7
118873	2
118874	3
118875	4
118876	3
118877	3
118878	3
118879	3
118880	3
118881	6
118882	2
118883	3
118884	2
118885	5
118886	2
118887	3
118888	3
118889	2
118890	4
118891	2
118892	2
118893	3
118894	3
118895	4
118896	3
118897	2
118898	4
118899	4
118900	2
118901	2
118902	5
118903	3
118904	4
118905	4
118906	2
118907	2
118908	3
118909	3
118910	3
118911	3
118912	2
118913	2
118914	2
118915	4
118916	5
118917	4
118918	3
118919	3
118920	4
118921	3
118922	3
118923	3
118924	3
118925	3
118926	3
118927	3
118928	2
118929	3
118930	3
118931	2
118932	4
118933	3
118934	2
118935	4
118936	2
118937	3
118938	3
118939	3
118940	3
118941	4
118942	3
118943	3
118944	6
118945	2
118946	2
118947	5
118948	2
118949	3
118950	4
118951	3
118952	2
118953	3
118954	3
118955	3
118956	4
118957	3
118958	3
118959	3
118960	3
118961	3
118962	2
118963	3
118964	2
118965	4
118966	3
118967	3
118968	3
118969	3
118970	2
118971	2
118972	3
118973	2
118974	3
118975	3
118976	3
118977	2
118978	5
118979	3
118980	4
118981	3
118982	3
118983	4
118984	2
118985	3
118986	3
118987	3
118988	3
118989	4
118990	3
118991	3
118992	3
118993	4
118994	2
118995	4
118996	3
118997	3
118998	6
118999	7
119000	4
119001	2
119002	3
119003	3
119004	3
119005	3
119006	3
119007	6
119008	3
119009	5
119010	4
119011	3
119012	2
119013	3
119014	3
119015	3
119016	3
119017	4
119018	2
119019	3
119020	3
119021	3
119022	3
119023	3
119024	3
119025	4
119026	2
119027	2
119028	6
119029	2
119030	3
119031	3
119032	3
119033	3
119034	4
119035	3
119036	3
119037	3
119038	3
119039	3
119040	5
119041	2
119042	3
119043	3
119044	2
119045	2
119046	3
119047	3
119048	3
119049	3
119050	2
119051	3
119052	2
119053	3
119054	5
119055	4
119056	3
119057	2
119058	2
119059	2
119060	3
119061	3
119062	3
119063	9
119064	4
119065	2
119066	3
119067	4
119068	3
119069	2
119070	6
119071	5
119072	2
119073	4
119074	2
119075	4
119076	2
119077	3
119078	2
119079	3
119080	2
119081	3
119082	4
119083	2
119084	3
119085	8
119086	3
119087	3
119088	2
119089	2
119090	2
119091	3
119092	3
119093	2
119094	3
119095	3
119096	3
119097	4
119098	3
119099	2
119100	4
119101	2
119102	5
119103	3
119104	2
119105	3
119106	4
119107	2
119108	2
119109	3
119110	4
119111	3
119112	3
119113	3
119114	2
119115	4
119116	3
119117	3
119118	3
119119	4
119120	3
119121	3
119122	2
119123	3
119124	4
119125	2
119126	7
119127	3
119128	2
119129	2
119130	4
119131	2
119132	3
119133	6
119134	3
119135	3
119136	4
119137	2
119138	3
119139	3
119140	4
119141	3
119142	2
119143	3
119144	3
119145	4
119146	2
119147	3
119148	4
119149	3
119150	3
119151	3
119152	3
119153	4
119154	3
119155	3
119156	2
119157	3
119158	3
119159	3
119160	4
119161	3
119162	2
119163	4
119164	5
119165	3
119166	3
119167	3
119168	3
119169	3
119170	4
119171	4
119172	2
119173	2
119174	3
119175	4
119176	3
119177	2
119178	3
119179	2
119180	3
119181	3
119182	3
119183	3
119184	3
119185	3
119186	3
119187	4
119188	3
119189	3
119190	4
119191	3
119192	3
119193	3
119194	3
119195	5
119196	6
119197	2
119198	3
119199	3
119200	2
119201	3
119202	2
119203	3
119204	3
119205	4
119206	3
119207	3
119208	3
119209	3
119210	6
119211	3
119212	2
119213	3
119214	3
119215	3
119216	2
119217	4
119218	2
119219	3
119220	4
119221	3
119222	2
119223	4
119224	3
119225	4
119226	5
119227	2
119228	3
119229	3
119230	3
119231	3
119232	3
119233	2
119234	2
119235	4
119236	2
119237	2
119238	4
119239	3
119240	3
119241	3
119242	2
119243	2
119244	2
119245	3
119246	3
119247	3
119248	3
119249	2
119250	4
119251	3
119252	3
119253	7
119254	2
119255	4
119256	3
119257	5
119258	2
119259	6
119260	4
119261	3
119262	3
119263	3
119264	3
119265	4
119266	3
119267	2
119268	3
119269	2
119270	3
119271	3
119272	3
119273	3
119274	3
119275	3
119276	2
119277	4
119278	3
119279	3
119280	4
119281	2
119282	3
119283	3
119284	3
119285	3
119286	3
119287	3
119288	5
119289	4
119290	3
119291	2
119292	3
119293	2
119294	3
119295	7
119296	4
119297	2
119298	3
119299	2
119300	3
119301	5
119302	2
119303	3
119304	4
119305	4
119306	3
119307	2
119308	3
119309	2
119310	4
119311	3
119312	2
119313	2
119314	4
119315	3
119316	3
119317	3
119318	2
119319	5
119320	3
119321	2
119322	6
119323	3
119324	3
119325	4
119326	3
119327	3
119328	4
119329	3
119330	2
119331	2
119332	3
119333	3
119334	3
119335	3
119336	3
119337	2
119338	2
119339	2
119340	8
119341	4
119342	3
119343	3
119344	2
119345	2
119346	2
119347	3
119348	2
119349	4
119350	6
119351	3
119352	3
119353	2
119354	3
119355	6
119356	3
119357	3
119358	3
119359	3
119360	2
119361	3
119362	2
119363	2
119364	4
119365	3
119366	3
119367	3
119368	2
119369	3
119370	4
119371	3
119372	3
119373	3
119374	3
119375	3
119376	3
119377	3
119378	3
119379	3
119380	7
119381	5
119382	3
119383	3
119384	2
119385	6
119386	2
119387	4
119388	3
119389	2
119390	3
119391	4
119392	4
119393	3
119394	2
119395	3
119396	2
119397	3
119398	2
119399	3
119400	4
119401	2
119402	3
119403	2
119404	2
119405	3
119406	3
119407	3
119408	3
119409	3
119410	2
119411	3
119412	5
119413	3
119414	2
119415	4
119416	3
119417	3
119418	3
119419	2
119420	3
119421	3
119422	3
119423	3
119424	3
119425	4
119426	2
119427	3
119428	3
119429	2
119430	4
119431	3
119432	2
119433	4
119434	3
119435	3
119436	3
119437	3
119438	4
119439	4
119440	2
119441	3
119442	4
119443	5
119444	2
119445	4
119446	2
119447	3
119448	6
119449	2
119450	2
119451	3
119452	3
119453	3
119454	3
119455	3
119456	2
119457	4
119458	2
119459	3
119460	4
119461	3
119462	3
119463	3
119464	2
119465	2
119466	3
119467	3
119468	2
119469	3
119470	4
119471	3
119472	2
119473	2
119474	5
119475	4
119476	3
119477	2
119478	3
119479	3
119480	3
119481	2
119482	3
119483	3
119484	3
119485	3
119486	3
119487	3
119488	2
119489	2
119490	4
119491	2
119492	2
119493	4
119494	2
119495	3
119496	3
119497	4
119498	3
119499	3
119500	3
119501	3
119502	3
119503	3
119504	3
119505	8
119506	3
119507	7
119508	3
119509	2
119510	5
119511	6
119512	2
119513	2
119514	3
119515	4
119516	3
119517	3
119518	3
119519	3
119520	4
119521	3
119522	2
119523	3
119524	2
119525	4
119526	2
119527	4
119528	4
119529	4
119530	3
119531	3
119532	3
119533	2
119534	3
119535	4
119536	5
119537	2
119538	3
119539	3
119540	4
119541	3
119542	2
119543	3
119544	4
119545	2
119546	3
119547	3
119548	3
119549	2
119550	4
119551	3
119552	2
119553	3
119554	3
119555	3
119556	4
119557	2
119558	2
119559	3
119560	4
119561	4
119562	3
119563	2
119564	4
119565	4
119566	3
119567	5
119568	3
119569	2
119570	3
119571	2
119572	3
119573	3
119574	9
119575	3
119576	2
119577	3
119578	3
119579	3
119580	4
119581	3
119582	3
119583	3
119584	2
119585	2
119586	2
119587	3
119588	3
119589	3
119590	3
119591	3
119592	6
119593	2
119594	2
119595	8
119596	3
119597	2
119598	5
119599	4
119600	3
119601	4
119602	3
119603	2
119604	3
119605	3
119606	3
119607	3
119608	4
119609	3
119610	4
119611	2
119612	3
119613	3
119614	3
119615	3
119616	4
119617	2
119618	2
119619	2
119620	2
119621	2
119622	3
119623	3
119624	2
119625	4
119626	3
119627	2
119628	2
119629	5
119630	3
119631	3
119632	2
119633	2
119634	7
119635	4
119636	3
119637	6
119638	3
119639	3
119640	4
119641	2
119642	3
119643	2
119644	3
119645	2
119646	4
119647	3
119648	2
119649	2
119650	3
119651	3
119652	3
119653	2
119654	3
119655	4
119656	2
119657	3
119658	4
119659	2
119660	5
119661	3
119662	3
119663	3
119664	4
119665	6
119666	2
119667	4
119668	2
119669	4
119670	4
119671	3
119672	3
119673	3
119674	2
119675	3
119676	3
119677	2
119678	3
119679	4
119680	4
119681	2
119682	4
119683	3
119684	2
119685	4
119686	3
119687	3
119688	2
119689	2
119690	3
119691	10
119692	3
119693	3
119694	3
119695	3
119696	2
119697	4
119698	3
119699	2
119700	6
119701	2
119702	3
119703	3
119704	3
119705	4
119706	5
119707	3
119708	3
119709	3
119710	3
119711	3
119712	4
119713	2
119714	3
119715	4
119716	2
119717	3
119718	2
119719	3
119720	3
119721	3
119722	5
119723	2
119724	2
119725	2
119726	3
119727	3
119728	3
119729	2
119730	4
119731	3
119732	2
119733	3
119734	3
119735	3
119736	3
119737	2
119738	3
119739	3
119740	3
119741	3
119742	3
119743	3
119744	3
119745	4
119746	2
119747	2
119748	4
119749	3
119750	3
119751	4
119752	3
119753	5
119754	3
119755	4
119756	3
119757	3
119758	3
119759	3
119760	4
119761	7
119762	4
119763	6
119764	3
119765	4
119766	3
119767	3
119768	3
119769	4
119770	3
119771	2
119772	3
119773	2
119774	3
119775	4
119776	3
119777	3
119778	2
119779	2
119780	2
119781	3
119782	4
119783	3
119784	5
119785	2
119786	2
119787	3
119788	2
119789	3
119790	4
119791	4
119792	3
119793	3
119794	4
119795	5
119796	3
119797	2
119798	3
119799	4
119800	3
119801	2
119802	4
119803	3
119804	3
119805	4
119806	3
119807	4
119808	4
119809	2
119810	2
119811	3
119812	3
119813	2
119814	2
119815	5
119816	4
119817	3
119818	4
119819	3
119820	4
119821	2
119822	4
119823	3
119824	2
119825	2
119826	6
119827	2
119828	3
119829	3
119830	3
119831	3
119832	3
119833	3
119834	3
119835	4
119836	3
119837	2
119838	3
119839	3
119840	3
119841	3
119842	2
119843	3
119844	3
119845	3
119846	5
119847	3
119848	4
119849	2
119850	8
119851	2
119852	2
119853	3
119854	3
119855	3
119856	2
119857	2
119858	2
119859	3
119860	2
119861	3
119862	2
119863	3
119864	3
119865	4
119866	3
119867	4
119868	3
119869	2
119870	3
119871	3
119872	2
119873	2
119874	2
119875	3
119876	3
119877	5
119878	3
119879	3
119880	4
119881	2
119882	3
119883	4
119884	4
119885	3
119886	4
119887	3
119888	7
119889	6
119890	4
119891	2
119892	3
119893	2
119894	3
119895	4
119896	3
119897	3
119898	3
119899	3
119900	4
119901	4
119902	3
119903	3
119904	3
119905	2
119906	3
119907	3
119908	5
119909	3
119910	4
119911	4
119912	3
119913	2
119914	2
119915	3
119916	2
119917	3
119918	3
119919	3
119920	3
119921	2
119922	3
119923	2
119924	3
119925	4
119926	3
119927	3
119928	3
119929	2
119930	3
119931	3
119932	3
119933	3
119934	3
119935	4
119936	3
119937	2
119938	3
119939	5
119940	4
119941	3
119942	2
119943	3
119944	3
119945	3
119946	3
119947	2
119948	3
119949	3
119950	3
119951	3
119952	6
119953	2
119954	2
119955	4
119956	2
119957	3
119958	2
119959	3
119960	3
119961	2
119962	2
119963	2
119964	3
119965	3
119966	5
119967	3
119968	3
119969	2
119970	5
119971	2
119972	4
119973	3
119974	4
119975	3
119976	3
119977	3
119978	3
119979	2
119980	3
119981	2
119982	3
119983	3
119984	2
119985	4
119986	3
119987	4
119988	3
119989	3
119990	3
119991	3
119992	3
119993	2
119994	3
119995	4
119996	3
119997	4
119998	3
119999	3
120000	4
120001	5
120002	2
120003	4
120004	2
120005	3
120006	4
120007	3
120008	3
120009	3
120010	3
120011	2
120012	3
120013	3
120014	3
120015	7
120016	4
120017	2
120018	3
120019	3
120020	4
120021	3
120022	3
120023	3
120024	2
120025	3
120026	2
120027	3
120028	3
120029	3
120030	4
120031	3
120032	5
120033	3
120034	2
120035	3
120036	3
120037	3
120038	3
120039	3
120040	2
120041	2
120042	4
120043	3
120044	2
120045	4
120046	3
120047	3
120048	4
120049	2
120050	3
120051	2
120052	2
120053	3
120054	4
120055	3
120056	3
120057	3
120058	2
120059	3
120060	4
120061	4
120062	3
120063	5
120064	3
120065	3
120066	2
120067	2
120068	2
120069	3
120070	3
120071	3
120072	2
120073	3
120074	2
120075	4
120076	3
120077	2
120078	6
120079	3
120080	3
120081	3
120082	2
120083	3
120084	3
120085	9
120086	3
120087	3
120088	3
120089	2
120090	4
120091	2
120092	3
120093	3
120094	5
120095	3
120096	2
120097	2
120098	3
120099	5
120100	2
120101	3
120102	4
120103	3
120104	2
120105	8
120106	3
120107	3
120108	3
120109	4
120110	3
120111	3
120112	2
120113	3
120114	3
120115	3
120116	2
120117	3
120118	4
120119	3
120120	6
120121	2
120122	3
120123	2
120124	3
120125	5
120126	3
120127	3
120128	2
120129	3
120130	2
120131	2
120132	3
120133	3
120134	3
120135	4
120136	3
120137	2
120138	3
120139	3
120140	3
120141	6
120142	7
120143	3
120144	3
120145	2
120146	2
120147	3
120148	3
120149	2
120150	4
120151	3
120152	3
120153	2
120154	2
120155	3
120156	5
120157	2
120158	3
120159	4
120160	3
120161	2
120162	3
120163	2
120164	2
120165	4
120166	2
120167	3
120168	3
120169	3
120170	2
120171	4
120172	3
120173	3
120174	3
120175	4
120176	3
120177	2
120178	3
120179	3
120180	4
120181	2
120182	2
120183	3
120184	3
120185	4
120186	3
120187	5
120188	3
120189	3
120190	4
120191	3
120192	3
120193	2
120194	2
120195	4
120196	3
120197	4
120198	4
120199	3
120200	4
120201	3
120202	2
120203	3
120204	6
120205	2
120206	3
120207	4
120208	2
120209	3
120210	4
120211	3
120212	2
120213	4
120214	2
120215	3
120216	3
120217	3
120218	5
120219	2
120220	3
120221	3
120222	4
120223	3
120224	4
120225	4
120226	3
120227	4
120228	4
120229	3
120230	3
120231	6
120232	3
120233	2
120234	3
120235	3
120236	2
120237	3
120238	3
120239	4
120240	4
120241	3
120242	2
120243	3
120244	3
120245	3
120246	3
120247	3
120248	3
120249	5
120250	2
120251	3
120252	4
120253	3
120254	3
120255	4
120256	3
120257	2
120258	4
120259	3
120260	3
120261	3
120262	3
120263	3
120264	2
120265	3
120266	2
120267	6
120268	2
120269	7
120270	4
120271	3
120272	2
120273	3
120274	3
120275	4
120276	5
120277	2
120278	2
120279	3
120280	5
120281	3
120282	3
120283	2
120284	3
120285	4
120286	3
120287	3
120288	3
120289	4
120290	3
120291	4
120292	3
120293	2
120294	4
120295	3
120296	3
120297	2
120298	2
120299	2
120300	4
120301	3
120302	3
120303	6
120304	3
120305	2
120306	2
120307	3
120308	3
120309	4
120310	3
120311	5
120312	3
120313	3
120314	3
120315	4
120316	3
120317	3
120318	3
120319	3
120320	3
120321	3
120322	2
120323	3
120324	4
120325	2
120326	3
120327	3
120328	4
120329	2
120330	6
120331	2
120332	3
120333	3
120334	3
120335	3
120336	3
120337	3
120338	2
120339	2
120340	3
120341	2
120342	5
120343	3
120344	3
120345	4
120346	3
120347	3
120348	3
120349	2
120350	3
120351	4
120352	2
120353	2
120354	3
120355	3
120356	2
120357	3
120358	3
120359	3
120360	8
120361	2
120362	3
120363	3
120364	2
120365	4
120366	3
120367	3
120368	2
120369	2
120370	2
120371	2
120372	3
120373	5
120374	3
120375	4
120376	3
120377	4
120378	3
120379	3
120380	3
120381	3
120382	3
120383	3
120384	2
120385	2
120386	3
120387	3
120388	2
120389	3
120390	4
120391	3
120392	2
120393	6
120394	4
120395	3
120396	7
120397	2
120398	3
120399	3
120400	4
120401	3
120402	3
120403	3
120404	5
120405	4
120406	3
120407	3
120408	3
120409	2
120410	3
120411	4
120412	3
120413	2
120414	3
120415	3
120416	3
120417	4
120418	2
120419	3
120420	4
120421	3
120422	3
120423	3
120424	2
120425	2
120426	3
120427	2
120428	3
120429	3
120430	3
120431	3
120432	3
120433	2
120434	2
120435	5
120436	2
120437	3
120438	2
120439	3
120440	3
120441	4
120442	3
120443	4
120444	3
120445	4
120446	3
120447	3
120448	2
120449	3
120450	4
120451	4
120452	2
120453	3
120454	3
120455	3
120456	6
120457	2
120458	2
120459	3
120460	3
120461	4
120462	4
120463	3
120464	3
120465	4
120466	5
120467	3
120468	3
120469	3
120470	3
120471	3
120472	3
120473	3
120474	4
120475	3
120476	3
120477	3
120478	3
120479	3
120480	4
120481	2
120482	2
120483	4
120484	3
120485	3
120486	2
120487	3
120488	2
120489	2
120490	3
120491	3
120492	2
120493	3
120494	3
120495	4
120496	3
120497	5
120498	5
120499	3
120500	4
120501	3
120502	2
120503	3
120504	3
120505	3
120506	4
120507	3
120508	3
120509	3
120510	4
120511	3
120512	3
120513	4
120514	2
120515	3
120516	2
120517	3
120518	2
120519	6
120520	3
120521	3
120522	3
120523	7
120524	3
120525	4
120526	3
120527	3
120528	5
120529	2
120530	4
120531	3
120532	2
120533	3
120534	2
120535	3
120536	3
120537	2
120538	3
120539	2
120540	4
120541	2
120542	3
120543	3
120544	3
120545	2
120546	4
120547	4
120548	3
120549	3
120550	3
120551	3
120552	3
120553	2
120554	4
120555	4
120556	2
120557	2
120558	3
120559	5
120560	3
120561	3
120562	2
120563	2
120564	4
120565	3
120566	3
120567	3
120568	3
120569	2
120570	4
120571	3
120572	3
120573	3
120574	3
120575	6
120576	4
120577	2
120578	2
120579	3
120580	2
120581	4
120582	6
120583	3
120584	2
120585	4
120586	2
120587	2
120588	3
120589	3
120590	5
120591	3
120592	2
120593	3
120594	3
120595	4
120596	9
120597	3
120598	3
120599	3
120600	4
120601	2
120602	3
120603	3
120604	3
120605	3
120606	3
120607	3
120608	2
120609	3
120610	3
120611	3
120612	3
120613	3
120614	3
120615	8
120616	2
120617	3
120618	3
120619	2
120620	4
120621	5
120622	3
120623	3
120624	3
120625	3
120626	2
120627	4
120628	2
120629	3
120630	4
120631	3
120632	3
120633	3
120634	2
120635	3
120636	3
120637	3
120638	3
120639	3
120640	2
120641	2
120642	2
120643	4
120644	2
120645	6
120646	3
120647	3
120648	3
120649	3
120650	7
120651	2
120652	5
120653	3
120654	3
120655	3
120656	2
120657	3
120658	3
120659	3
120660	4
120661	2
120662	2
120663	4
120664	2
120665	2
120666	4
120667	5
120668	3
120669	3
120670	3
120671	3
120672	2
120673	3
120674	3
120675	4
120676	2
120677	2
120678	2
120679	3
120680	4
120681	3
120682	3
120683	5
120684	4
120685	2
120686	3
120687	3
120688	3
120689	2
120690	4
120691	2
120692	3
120693	3
120694	4
120695	3
120696	3
120697	4
120698	3
120699	2
120700	4
120701	3
120702	3
120703	3
120704	3
120705	4
120706	2
120707	3
120708	6
120709	2
120710	3
120711	3
120712	3
120713	2
120714	10
120715	3
120716	3
120717	4
120718	3
120719	3
120720	4
120721	2
120722	3
120723	3
120724	2
120725	4
120726	3
120727	3
120728	2
120729	3
120730	3
120731	3
120732	3
120733	3
120734	3
120735	4
120736	3
120737	2
120738	2
120739	2
120740	2
120741	3
120742	3
120743	3
120744	4
120745	5
120746	2
120747	2
120748	2
120749	2
120750	4
120751	3
120752	2
120753	3
120754	2
120755	3
120756	3
120757	3
120758	2
120759	3
120760	3
120761	2
120762	3
120763	2
120764	3
120765	4
120766	3
120767	3
120768	4
120769	2
120770	3
120771	6
120772	2
120773	11
120774	3
120775	3
120776	5
120777	7
120778	3
120779	2
120780	4
120781	3
120782	3
120783	4
120784	2
120785	4
120786	4
120787	3
120788	2
120789	3
120790	4
120791	3
120792	3
120793	3
120794	2
120795	4
120796	3
120797	2
120798	3
120799	3
120800	4
120801	4
120802	3
120803	3
120804	2
120805	2
120806	3
120807	5
120808	2
120809	2
120810	4
120811	2
120812	2
120813	3
120814	3
120815	4
120816	3
120817	2
120818	3
120819	4
120820	3
120821	3
120822	3
120823	3
120824	3
120825	4
120826	2
120827	3
120828	3
120829	2
120830	4
120831	3
120832	2
120833	2
120834	6
120835	3
120836	4
120837	3
120838	5
120839	3
120840	4
120841	3
120842	3
120843	3
120844	2
120845	2
120846	3
120847	3
120848	3
120849	2
120850	3
120851	2
120852	3
120853	3
120854	2
120855	4
120856	2
120857	2
120858	3
120859	4
120860	3
120861	4
120862	4
120863	3
120864	2
120865	3
120866	4
120867	3
120868	4
120869	5
120870	8
120871	3
120872	2
120873	3
120874	2
120875	3
120876	3
120877	2
120878	3
120879	4
120880	3
120881	2
120882	2
120883	3
120884	3
120885	4
120886	2
120887	4
120888	4
120889	2
120890	3
120891	2
120892	3
120893	3
120894	3
120895	3
120896	2
120897	6
120898	2
120899	2
120900	5
120901	3
120902	3
120903	3
120904	7
120905	2
120906	3
120907	2
120908	3
120909	4
120910	3
120911	3
120912	3
120913	3
120914	2
120915	4
120916	3
120917	2
120918	3
120919	3
120920	3
120921	4
120922	3
120923	3
120924	3
120925	3
120926	3
120927	4
120928	2
120929	2
120930	4
120931	5
120932	3
120933	3
120934	3
120935	3
120936	3
120937	3
120938	3
120939	3
120940	3
120941	2
120942	3
120943	3
120944	3
120945	4
120946	3
120947	2
120948	3
120949	3
120950	3
120951	5
120952	3
120953	3
120954	3
120955	4
120956	3
120957	3
120958	3
120959	4
120960	6
120961	3
120962	5
120963	3
120964	2
120965	2
120966	3
120967	3
120968	2
120969	3
120970	3
120971	3
120972	4
120973	3
120974	3
120975	4
120976	2
120977	2
120978	4
120979	3
120980	3
120981	3
120982	3
120983	3
120984	3
120985	2
120986	2
120987	3
120988	3
120989	3
120990	4
120991	3
120992	3
120993	5
120994	2
120995	4
120996	4
120997	2
120998	3
120999	3
121000	4
121001	2
121002	3
121003	3
121004	3
121005	4
121006	3
121007	3
121008	3
121009	3
121010	2
121011	3
121012	2
121013	2
121014	2
121015	3
121016	3
121017	4
121018	2
121019	2
121020	4
121021	2
121022	3
121023	6
121024	5
121025	3
121026	3
121027	3
121028	3
121029	3
121030	6
121031	7
121032	4
121033	2
121034	3
121035	4
121036	2
121037	3
121038	3
121039	3
121040	4
121041	2
121042	3
121043	3
121044	3
121045	4
121046	3
121047	4
121048	2
121049	3
121050	4
121051	3
121052	3
121053	3
121054	3
121055	5
121056	3
121057	3
121058	3
121059	2
121060	2
121061	2
121062	3
121063	3
121064	2
121065	4
121066	3
121067	2
121068	2
121069	3
121070	3
121071	3
121072	3
121073	2
121074	4
121075	3
121076	2
121077	3
121078	2
121079	3
121080	4
121081	2
121082	2
121083	3
121084	3
121085	2
121086	6
121087	3
121088	2
121089	4
121090	2
121091	3
121092	2
121093	3
121094	3
121095	4
121096	2
121097	2
121098	3
121099	3
121100	3
121101	3
121102	4
121103	3
121104	3
121105	2
121106	2
121107	9
121108	4
121109	3
121110	4
121111	4
121112	2
121113	3
121114	4
121115	3
121116	3
121117	5
121118	3
121119	3
121120	2
121121	3
121122	2
121123	2
121124	2
121125	8
121126	3
121127	3
121128	3
121129	4
121130	3
121131	3
121132	3
121133	3
121134	3
121135	3
121136	3
121137	3
121138	2
121139	2
121140	5
121141	3
121142	3
121143	3
121144	3
121145	2
121146	3
121147	3
121148	5
121149	6
121150	3
121151	3
121152	3
121153	3
121154	2
121155	4
121156	3
121157	2
121158	7
121159	3
121160	4
121161	2
121162	4
121163	4
121164	3
121165	3
121166	5
121167	3
121168	2
121169	2
121170	4
121171	2
121172	2
121173	3
121174	3
121175	3
121176	4
121177	3
121178	2
121179	5
121180	3
121181	2
121182	3
121183	3
121184	3
121185	4
121186	3
121187	3
121188	2
121189	2
121190	3
121191	3
121192	2
121193	3
121194	3
121195	3
121196	3
121197	3
121198	3
121199	3
121200	4
121201	2
121202	3
121203	2
121204	3
121205	3
121206	3
121207	3
121208	3
121209	2
121210	5
121211	3
121212	6
121213	3
121214	3
121215	4
121216	2
121217	2
121218	4
121219	3
121220	3
121221	3
121222	2
121223	3
121224	2
121225	2
121226	3
121227	4
121228	2
121229	2
121230	4
121231	3
121232	2
121233	3
121234	2
121235	3
121236	3
121237	2
121238	3
121239	3
121240	4
121241	5
121242	3
121243	3
121244	3
121245	4
121246	3
121247	3
121248	3
121249	2
121250	4
121251	3
121252	2
121253	5
121254	3
121255	3
121256	3
121257	2
121258	4
121259	2
121260	4
121261	3
121262	3
121263	3
121264	3
121265	3
121266	3
121267	2
121268	4
121269	3
121270	3
121271	4
121272	5
121273	2
121274	2
121275	6
121276	3
121277	3
121278	4
121279	3
121280	3
121281	2
121282	3
121283	2
121284	2
121285	7
121286	3
121287	3
121288	2
121289	3
121290	4
121291	2
121292	2
121293	3
121294	3
121295	4
121296	5
121297	2
121298	3
121299	3
121300	2
121301	2
121302	3
121303	5
121304	3
121305	4
121306	3
121307	4
121308	3
121309	2
121310	3
121311	3
121312	4
121313	2
121314	2
121315	3
121316	2
121317	4
121318	2
121319	4
121320	4
121321	2
121322	2
121323	3
121324	3
121325	3
121326	4
121327	3
121328	3
121329	5
121330	4
121331	3
121332	3
121333	2
121334	5
121335	4
121336	3
121337	2
121338	6
121339	3
121340	3
121341	3
121342	3
121343	3
121344	3
121345	3
121346	4
121347	4
121348	3
121349	2
121350	4
121351	3
121352	3
121353	3
121354	3
121355	3
121356	2
121357	2
121358	3
121359	3
121360	2
121361	2
121362	4
121363	3
121364	2
121365	5
121366	3
121367	3
121368	3
121369	3
121370	2
121371	3
121372	3
121373	3
121374	3
121375	3
121376	2
121377	2
121378	3
121379	2
121380	8
121381	3
121382	3
121383	3
121384	2
121385	3
121386	4
121387	3
121388	2
121389	3
121390	3
121391	3
121392	2
121393	4
121394	4
121395	4
121396	5
121397	3
121398	3
121399	3
121400	3
121401	6
121402	4
121403	2
121404	3
121405	3
121406	3
121407	3
121408	3
121409	3
121410	4
121411	3
121412	7
121413	3
121414	3
121415	3
121416	2
121417	3
121418	3
121419	2
121420	3
121421	2
121422	3
121423	3
121424	2
121425	4
121426	2
121427	5
121428	3
121429	3
121430	3
121431	4
121432	3
121433	2
121434	3
121435	3
121436	3
121437	3
121438	3
121439	3
121440	4
121441	3
121442	4
121443	3
121444	3
121445	3
121446	4
121447	3
121448	3
121449	2
121450	3
121451	4
121452	3
121453	2
121454	3
121455	4
121456	3
121457	3
121458	5
121459	3
121460	2
121461	3
121462	3
121463	3
121464	6
121465	4
121466	2
121467	2
121468	3
121469	2
121470	4
121471	3
121472	4
121473	4
121474	2
121475	4
121476	3
121477	3
121478	3
121479	3
121480	2
121481	3
121482	5
121483	3
121484	2
121485	6
121486	3
121487	3
121488	2
121489	5
121490	2
121491	2
121492	3
121493	2
121494	3
121495	3
121496	2
121497	2
121498	3
121499	3
121500	4
121501	2
121502	3
121503	4
121504	2
121505	3
121506	3
121507	2
121508	2
121509	3
121510	3
121511	3
121512	3
121513	3
121514	2
121515	4
121516	3
121517	3
121518	4
121519	3
121520	5
121521	2
121522	2
121523	2
121524	4
121525	2
121526	2
121527	6
121528	3
121529	2
121530	4
121531	2
121532	3
121533	4
121534	3
121535	4
121536	2
121537	2
121538	2
121539	7
121540	3
121541	3
121542	4
121543	3
121544	4
121545	7
121546	2
121547	2
121548	3
121549	3
121550	5
121551	5
121552	3
121553	2
121554	2
121555	3
121556	2
121557	3
121558	2
121559	3
121560	4
121561	4
121562	3
121563	4
121564	3
121565	2
121566	3
121567	3
121568	3
121569	3
121570	2
121571	2
121572	2
121573	2
121574	8
121575	4
121576	3
121577	2
121578	4
121579	2
121580	3
121581	3
121582	5
121583	3
121584	4
121585	2
121586	2
121587	3
121588	2
121589	3
121590	6
121591	3
121592	3
121593	2
121594	3
121595	3
121596	3
121597	3
121598	3
121599	3
121600	3
121601	3
121602	3
121603	3
121604	3
121605	4
121606	3
121607	3
121608	2
121609	2
121610	3
121611	3
121612	2
121613	5
121614	3
121615	3
121616	2
121617	3
121618	9
121619	3
121620	4
121621	2
121622	2
121623	3
121624	3
121625	3
121626	4
121627	3
121628	3
121629	3
121630	3
121631	3
121632	3
121633	2
121634	2
121635	8
121636	3
121637	2
121638	4
121639	3
121640	3
121641	3
121642	2
121643	3
121644	5
121645	3
121646	3
121647	4
121648	2
121649	2
121650	4
121651	3
121652	3
121653	6
121654	3
121655	3
121656	3
121657	3
121658	3
121659	2
121660	3
121661	2
121662	3
121663	4
121664	2
121665	4
121666	7
121667	3
121668	2
121669	3
121670	3
121671	3
121672	2
121673	3
121674	3
121675	5
121676	3
121677	3
121678	3
121679	3
121680	4
121681	3
121682	2
121683	3
121684	3
121685	3
121686	4
121687	3
121688	3
121689	2
121690	4
121691	3
121692	3
121693	3
121694	3
121695	5
121696	2
121697	2
121698	2
121699	3
121700	4
121701	4
121702	3
121703	3
121704	3
121705	4
121706	5
121707	2
121708	2
121709	3
121710	4
121711	3
121712	3
121713	3
121714	2
121715	3
121716	6
121717	3
121718	2
121719	3
121720	4
121721	2
121722	3
121723	3
121724	3
121725	4
121726	3
121727	3
121728	3
121729	3
121730	4
121731	3
121732	2
121733	3
121734	2
121735	4
121736	2
121737	10
121738	2
121739	3
121740	4
121741	2
121742	3
121743	3
121744	3
121745	3
121746	3
121747	3
121748	3
121749	3
121750	3
121751	3
121752	4
121753	2
121754	3
121755	4
121756	3
121757	2
121758	4
121759	3
121760	2
121761	2
121762	3
121763	2
121764	4
121765	4
121766	3
121767	3
121768	5
121769	3
121770	4
121771	4
121772	3
121773	3
121774	3
121775	3
121776	2
121777	3
121778	2
121779	6
121780	3
121781	3
121782	3
121783	3
121784	3
121785	5
121786	3
121787	2
121788	4
121789	2
121790	4
121791	3
121792	3
121793	7
121794	3
121795	3
121796	2
121797	4
121798	2
121799	5
121800	4
121801	2
121802	2
121803	2
121804	3
121805	4
121806	3
121807	3
121808	3
121809	3
121810	4
121811	4
121812	3
121813	4
121814	4
121815	4
121816	2
121817	2
121818	4
121819	2
121820	3
121821	3
121822	3
121823	3
121824	3
121825	4
121826	2
121827	3
121828	3
121829	3
121830	5
121831	3
121832	3
121833	3
121834	2
121835	3
121836	3
121837	3
121838	3
121839	4
121840	3
121841	4
121842	6
121843	2
121844	3
121845	4
121846	2
121847	3
121848	3
121849	3
121850	2
121851	4
121852	3
121853	2
121854	3
121855	3
121856	3
121857	3
121858	3
121859	4
121860	4
121861	5
121862	4
121863	3
121864	2
121865	2
121866	3
121867	2
121868	2
121869	3
121870	3
121871	3
121872	2
121873	3
121874	2
121875	4
121876	2
121877	3
121878	4
121879	3
121880	3
121881	2
121882	2
121883	2
121884	3
121885	3
121886	3
121887	3
121888	2
121889	2
121890	8
121891	3
121892	5
121893	4
121894	2
121895	3
121896	3
121897	3
121898	3
121899	2
121900	3
121901	3
121902	3
121903	3
121904	3
121905	6
121906	2
121907	3
121908	3
121909	2
121910	3
121911	3
121912	3
121913	2
121914	4
121915	3
121916	3
121917	3
121918	3
121919	3
121920	7
121921	2
121922	2
121923	5
121924	3
121925	2
121926	3
121927	3
121928	3
121929	3
121930	4
121931	2
121932	3
121933	3
121934	3
121935	4
121936	2
121937	2
121938	2
121939	3
121940	6
121941	4
121942	3
121943	3
121944	3
121945	2
121946	3
121947	3
121948	3
121949	2
121950	4
121951	3
121952	3
121953	3
121954	5
121955	3
121956	2
121957	3
121958	3
121959	3
121960	3
121961	3
121962	3
121963	2
121964	2
121965	4
121966	3
121967	3
121968	6
121969	3
121970	2
121971	3
121972	2
121973	4
121974	3
121975	4
121976	3
121977	3
121978	3
121979	3
121980	4
121981	4
121982	3
121983	3
121984	2
121985	5
121986	2
121987	3
121988	2
121989	4
121990	3
121991	3
121992	4
121993	3
121994	3
121995	4
121996	3
121997	2
121998	3
121999	3
122000	2
122001	3
122002	2
122003	4
122004	3
122005	2
122006	3
122007	3
122008	4
122009	3
122010	4
122011	2
122012	3
122013	3
122014	3
122015	3
122016	6
122017	3
122018	3
122019	4
122020	2
122021	2
122022	2
122023	3
122024	3
122025	4
122026	5
122027	2
122028	4
122029	2
122030	3
122031	6
122032	3
122033	2
122034	2
122035	3
122036	2
122037	3
122038	3
122039	3
122040	4
122041	2
122042	3
122043	4
122044	3
122045	3
122046	3
122047	7
122048	2
122049	3
122050	3
122051	2
122052	3
122053	2
122054	2
122055	4
122056	3
122057	2
122058	3
122059	3
122060	4
122061	3
122062	3
122063	3
122064	3
122065	2
122066	3
122067	3
122068	2
122069	2
122070	4
122071	3
122072	2
122073	3
122074	4
122075	4
122076	4
122077	4
122078	5
122079	3
122080	4
122081	2
122082	2
122083	3
122084	3
122085	4
122086	2
122087	3
122088	3
122089	3
122090	2
122091	3
122092	4
122093	3
122094	6
122095	3
122096	3
122097	2
122098	3
122099	2
122100	4
122101	3
122102	2
122103	3
122104	3
122105	2
122106	3
122107	3
122108	4
122109	5
122110	3
122111	3
122112	3
122113	2
122114	2
122115	4
122116	2
122117	2
122118	3
122119	3
122120	4
122121	2
122122	5
122123	3
122124	3
122125	3
122126	3
122127	3
122128	4
122129	9
122130	4
122131	2
122132	3
122133	3
122134	3
122135	3
122136	3
122137	2
122138	3
122139	4
122140	5
122141	3
122142	3
122143	3
122144	2
122145	8
122146	2
122147	2
122148	4
122149	2
122150	3
122151	4
122152	2
122153	3
122154	3
122155	3
122156	2
122157	6
122158	3
122159	3
122160	4
122161	2
122162	3
122163	2
122164	3
122165	2
122166	2
122167	3
122168	3
122169	3
122170	3
122171	5
122172	3
122173	2
122174	7
122175	4
122176	3
122177	3
122178	3
122179	3
122180	2
122181	3
122182	2
122183	3
122184	3
122185	3
122186	3
122187	3
122188	3
122189	3
122190	4
122191	3
122192	3
122193	3
122194	2
122195	3
122196	4
122197	4
122198	2
122199	3
122200	3
122201	2
122202	6
122203	2
122204	4
122205	4
122206	5
122207	3
122208	2
122209	2
122210	3
122211	3
122212	2
122213	4
122214	3
122215	3
122216	2
122217	2
122218	3
122219	2
122220	6
122221	4
122222	3
122223	3
122224	3
122225	2
122226	3
122227	4
122228	2
122229	3
122230	4
122231	3
122232	3
122233	5
122234	3
122235	4
122236	3
122237	3
122238	3
122239	3
122240	3
122241	3
122242	2
122243	3
122244	3
122245	3
122246	3
122247	4
122248	3
122249	2
122250	4
122251	2
122252	4
122253	3
122254	3
122255	3
122256	2
122257	2
122258	3
122259	2
122260	3
122261	3
122262	4
122263	3
122264	5
122265	4
122266	2
122267	2
122268	3
122269	3
122270	3
122271	3
122272	2
122273	2
122274	2
122275	3
122276	3
122277	3
122278	3
122279	3
122280	4
122281	3
122282	2
122283	6
122284	3
122285	2
122286	4
122287	3
122288	2
122289	2
122290	3
122291	3
122292	3
122293	3
122294	3
122295	5
122296	3
122297	3
122298	4
122299	2
122300	3
122301	7
122302	3
122303	3
122304	3
122305	3
122306	2
122307	2
122308	2
122309	3
122310	5
122311	3
122312	3
122313	2
122314	3
122315	4
122316	3
122317	3
122318	3
122319	3
122320	3
122321	2
122322	4
122323	2
122324	3
122325	4
122326	5
122327	3
122328	2
122329	2
122330	2
122331	3
122332	4
122333	3
122334	3
122335	4
122336	3
122337	3
122338	2
122339	3
122340	4
122341	3
122342	2
122343	3
122344	2
122345	2
122346	6
122347	2
122348	3
122349	4
122350	3
122351	3
122352	3
122353	3
122354	2
122355	4
122356	2
122357	5
122358	3
122359	3
122360	3
122361	2
122362	3
122363	2
122364	3
122365	3
122366	3
122367	3
122368	3
122369	2
122370	4
122371	3
122372	2
122373	3
122374	3
122375	4
122376	2
122377	2
122378	3
122379	4
122380	3
122381	3
122382	4
122383	3
122384	2
122385	4
122386	2
122387	2
122388	5
122389	2
122390	3
122391	3
122392	2
122393	2
122394	3
122395	6
122396	3
122397	3
122398	3
122399	3
122400	8
122401	2
122402	3
122403	3
122404	4
122405	3
122406	3
122407	3
122408	3
122409	6
122410	3
122411	3
122412	3
122413	3
122414	4
122415	4
122416	3
122417	3
122418	2
122419	5
122420	3
122421	4
122422	2
122423	3
122424	3
122425	3
122426	2
122427	4
122428	7
122429	3
122430	4
122431	3
122432	3
122433	4
122434	4
122435	3
122436	2
122437	3
122438	3
122439	3
122440	2
122441	2
122442	3
122443	2
122444	3
122445	4
122446	3
122447	3
122448	3
122449	2
122450	5
122451	4
122452	4
122453	2
122454	2
122455	3
122456	2
122457	2
122458	3
122459	4
122460	4
122461	5
122462	3
122463	3
122464	4
122465	3
122466	2
122467	3
122468	5
122469	3
122470	4
122471	3
122472	6
122473	2
122474	3
122475	4
122476	3
122477	2
122478	3
122479	3
122480	3
122481	5
122482	3
122483	3
122484	3
122485	4
122486	3
122487	3
122488	3
122489	2
122490	4
122491	3
122492	3
122493	5
122494	3
122495	3
122496	3
122497	2
122498	3
122499	4
122500	3
122501	2
122502	4
122503	3
122504	2
122505	4
122506	2
122507	4
122508	4
122509	2
122510	3
122511	3
122512	5
122513	2
122514	3
122515	3
122516	3
122517	3
122518	3
122519	3
122520	4
122521	3
122522	2
122523	3
122524	3
122525	2
122526	3
122527	3
122528	3
122529	3
122530	2
122531	2
122532	2
122533	2
122534	3
122535	6
122536	3
122537	2
122538	3
122539	3
122540	3
122541	3
122542	3
122543	5
122544	3
122545	2
122546	3
122547	3
122548	2
122549	4
122550	4
122551	3
122552	3
122553	4
122554	2
122555	7
122556	3
122557	2
122558	4
122559	3
122560	3
122561	2
122562	2
122563	3
122564	2
122565	4
122566	2
122567	3
122568	2
122569	2
122570	4
122571	2
122572	2
122573	3
122574	5
122575	3
122576	3
122577	3
122578	3
122579	2
122580	4
122581	2
122582	2
122583	3
122584	3
122585	2
122586	3
122587	3
122588	3
122589	4
122590	3
122591	3
122592	3
122593	2
122594	2
122595	4
122596	2
122597	2
122598	6
122599	3
122600	2
122601	2
122602	3
122603	3
122604	4
122605	5
122606	3
122607	3
122608	3
122609	2
122610	4
122611	2
122612	3
122613	3
122614	3
122615	3
122616	4
122617	4
122618	2
122619	3
122620	3
122621	3
122622	3
122623	3
122624	3
122625	4
122626	3
122627	3
122628	3
122629	2
122630	3
122631	4
122632	2
122633	3
122634	4
122635	3
122636	5
122637	3
122638	3
122639	3
122640	9
122641	2
122642	4
122643	2
122644	2
122645	3
122646	3
122647	3
122648	2
122649	2
122650	4
122651	2
122652	3
122653	2
122654	3
122655	8
122656	2
122657	2
122658	2
122659	3
122660	2
122661	6
122662	2
122663	3
122664	3
122665	2
122666	2
122667	5
122668	3
122669	3
122670	4
122671	3
122672	5
122673	4
122674	2
122675	3
122676	3
122677	3
122678	2
122679	3
122680	3
122681	2
122682	7
122683	2
122684	3
122685	4
122686	3
122687	3
122688	3
122689	3
122690	2
122691	3
122692	2
122693	2
122694	3
122695	3
122696	3
122697	3
122698	5
122699	3
122700	4
122701	2
122702	3
122703	3
122704	2
122705	4
122706	4
122707	3
122708	2
122709	3
122710	3
122711	3
122712	2
122713	3
122714	2
122715	4
122716	3
122717	3
122718	4
122719	3
122720	3
122721	3
122722	2
122723	3
122724	6
122725	2
122726	2
122727	3
122728	3
122729	5
122730	4
122731	4
122732	3
122733	4
122734	3
122735	3
122736	3
122737	2
122738	3
122739	2
122740	4
122741	2
122742	3
122743	3
122744	3
122745	4
122746	3
122747	3
122748	3
122749	3
122750	3
122751	3
122752	3
122753	2
122754	4
122755	3
122756	2
122757	4
122758	2
122759	5
122760	10
122761	2
122762	2
122763	3
122764	3
122765	4
122766	4
122767	3
122768	2
122769	2
122770	2
122771	2
122772	3
122773	3
122774	4
122775	4
122776	3
122777	2
122778	3
122779	3
122780	3
122781	3
122782	3
122783	3
122784	3
122785	3
122786	3
122787	6
122788	3
122789	2
122790	4
122791	5
122792	2
122793	4
122794	3
122795	3
122796	2
122797	3
122798	3
122799	3
122800	3
122801	3
122802	3
122803	3
122804	3
122805	4
122806	2
122807	3
122808	4
122809	7
122810	2
122811	3
122812	3
122813	3
122814	3
122815	3
122816	3
122817	2
122818	2
122819	2
122820	11
122821	3
122822	5
122823	3
122824	2
122825	4
122826	3
122827	2
122828	2
122829	3
122830	3
122831	3
122832	3
122833	2
122834	2
122835	4
122836	3
122837	3
122838	2
122839	3
122840	3
122841	3
122842	3
122843	4
122844	3
122845	3
122846	3
122847	3
122848	3
122849	2
122850	12
122851	2
122852	2
122853	6
122854	3
122855	3
122856	3
122857	3
122858	3
122859	4
122860	3
122861	2
122862	3
122863	3
122864	3
122865	13
122866	3
122867	2
122868	3
122869	2
122870	3
122871	3
122872	3
122873	4
122874	3
122875	3
122876	4
122877	4
122878	3
122879	3
122880	4
122881	2
122882	2
122883	3
122884	5
122885	3
122886	2
122887	3
122888	2
122889	4
122890	3
122891	2
122892	5
122893	3
122894	4
122895	4
122896	2
122897	2
122898	2
122899	3
122900	2
122901	3
122902	3
122903	3
122904	3
122905	3
122906	3
122907	3
122908	3
122909	4
122910	8
122911	3
122912	3
122913	6
122914	4
122915	6
122916	2
122917	3
122918	3
122919	3
122920	3
122921	5
122922	3
122923	2
122924	3
122925	4
122926	3
122927	4
122928	3
122929	2
122930	3
122931	4
122932	3
122933	2
122934	3
122935	3
122936	7
122937	4
122938	2
122939	2
122940	4
122941	3
122942	3
122943	3
122944	4
122945	3
122946	5
122947	3
122948	3
122949	3
122950	3
122951	3
122952	3
122953	2
122954	2
122955	4
122956	3
122957	2
122958	3
122959	3
122960	2
122961	4
122962	3
122963	2
122964	3
122965	3
122966	2
122967	4
122968	3
122969	3
122970	4
122971	2
122972	3
122973	3
122974	3
122975	3
122976	6
122977	5
122978	3
122979	3
122980	4
122981	4
122982	3
122983	3
122984	2
122985	4
122986	2
122987	3
122988	4
122989	3
122990	3
122991	3
122992	3
122993	2
122994	3
122995	4
122996	3
122997	3
122998	4
122999	3
123000	4
123001	2
123002	3
123003	3
123004	3
123005	5
123006	4
123007	3
123008	5
123009	3
123010	2
123011	3
123012	4
123013	3
123014	2
123015	4
123016	2
123017	2
123018	3
123019	3
123020	3
123021	4
123022	3
123023	3
123024	4
123025	6
123026	3
123027	3
123028	2
123029	3
123030	4
123031	3
123032	3
123033	2
123034	3
123035	3
123036	3
123037	3
123038	3
123039	6
123040	3
123041	2
123042	2
123043	3
123044	2
123045	4
123046	3
123047	3
123048	4
123049	2
123050	3
123051	3
123052	2
123053	3
123054	3
123055	3
123056	2
123057	4
123058	2
123059	2
123060	4
123061	2
123062	3
123063	7
123064	3
123065	3
123066	3
123067	3
123068	3
123069	3
123070	5
123071	3
123072	4
123073	3
123074	3
123075	4
123076	2
123077	2
123078	3
123079	3
123080	4
123081	3
123082	3
123083	2
123084	4
123085	3
123086	3
123087	4
123088	3
123089	2
123090	4
123091	2
123092	2
123093	4
123094	2
123095	3
123096	4
123097	4
123098	3
123099	3
123100	3
123101	5
123102	6
123103	3
123104	3
123105	4
123106	2
123107	3
123108	2
123109	3
123110	3
123111	3
123112	3
123113	2
123114	4
123115	3
123116	3
123117	3
123118	3
123119	3
123120	4
123121	3
123122	2
123123	5
123124	2
123125	2
123126	3
123127	3
123128	3
123129	3
123130	3
123131	3
123132	8
123133	3
123134	3
123135	4
123136	2
123137	3
123138	2
123139	2
123140	3
123141	3
123142	3
123143	3
123144	3
123145	3
123146	3
123147	3
123148	3
123149	3
123150	4
123151	9
123152	2
123153	2
123154	2
123155	3
123156	3
123157	3
123158	3
123159	3
123160	3
123161	3
123162	3
123163	5
123164	3
123165	8
123166	3
123167	3
123168	2
123169	2
123170	2
123171	3
123172	3
123173	3
123174	2
123175	3
123176	4
123177	3
123178	3
123179	3
123180	4
123181	3
123182	3
123183	3
123184	2
123185	3
123186	3
123187	3
123188	3
123189	3
123190	7
123191	3
123192	3
123193	3
123194	5
123195	4
123196	3
123197	3
123198	3
123199	3
123200	4
123201	4
123202	2
123203	2
123204	2
123205	5
123206	2
123207	3
123208	2
123209	3
123210	4
123211	3
123212	2
123213	3
123214	3
123215	4
123216	4
123217	2
123218	3
123219	2
123220	2
123221	3
123222	2
123223	3
123224	3
123225	5
123226	2
123227	3
123228	6
123229	2
123230	3
123231	3
123232	2
123233	3
123234	3
123235	3
123236	2
123237	3
123238	3
123239	3
123240	4
123241	2
123242	3
123243	3
123244	3
123245	2
123246	4
123247	3
123248	3
123249	3
123250	4
123251	5
123252	3
123253	3
123254	2
123255	4
123256	5
123257	4
123258	3
123259	2
123260	3
123261	3
123262	3
123263	3
123264	2
123265	4
123266	4
123267	4
123268	2
123269	2
123270	4
123271	3
123272	2
123273	3
123274	2
123275	3
123276	3
123277	4
123278	3
123279	4
123280	3
123281	3
123282	3
123283	3
123284	3
123285	4
123286	2
123287	5
123288	2
123289	2
123290	3
123291	6
123292	3
123293	3
123294	3
123295	3
123296	2
123297	3
123298	3
123299	2
123300	4
123301	3
123302	2
123303	3
123304	2
123305	6
123306	3
123307	2
123308	3
123309	3
123310	3
123311	3
123312	3
123313	2
123314	2
123315	4
123316	2
123317	7
123318	5
123319	4
123320	3
123321	3
123322	2
123323	2
123324	3
123325	2
123326	3
123327	3
123328	3
123329	2
123330	4
123331	3
123332	2
123333	3
123334	2
123335	4
123336	2
123337	2
123338	3
123339	2
123340	4
123341	2
123342	3
123343	3
123344	2
123345	4
123346	3
123347	3
123348	3
123349	5
123350	3
123351	3
123352	3
123353	2
123354	6
123355	3
123356	3
123357	3
123358	3
123359	3
123360	8
123361	3
123362	2
123363	2
123364	3
123365	3
123366	3
123367	4
123368	3
123369	4
123370	4
123371	3
123372	3
123373	2
123374	3
123375	4
123376	3
123377	2
123378	2
123379	2
123380	5
123381	3
123382	3
123383	3
123384	3
123385	2
123386	3
123387	2
123388	3
123389	3
123390	4
123391	3
123392	2
123393	2
123394	3
123395	3
123396	4
123397	2
123398	3
123399	3
123400	3
123401	3
123402	4
123403	3
123404	2
123405	5
123406	3
123407	3
123408	3
123409	3
123410	4
123411	5
123412	2
123413	3
123414	2
123415	3
123416	2
123417	6
123418	3
123419	2
123420	8
123421	3
123422	3
123423	3
123424	3
123425	3
123426	3
123427	2
123428	2
123429	3
123430	3
123431	3
123432	3
123433	2
123434	2
123435	4
123436	2
123437	3
123438	3
123439	3
123440	3
123441	3
123442	5
123443	4
123444	7
123445	3
123446	2
123447	3
123448	3
123449	2
123450	4
123451	3
123452	3
123453	4
123454	3
123455	3
123456	2
123457	2
123458	2
123459	3
123460	2
123461	2
123462	2
123463	3
123464	4
123465	4
123466	3
123467	3
123468	3
123469	3
123470	3
123471	4
123472	2
123473	5
123474	3
123475	4
123476	2
123477	3
123478	3
123479	3
123480	6
123481	3
123482	2
123483	3
123484	3
123485	2
123486	3
123487	3
123488	3
123489	3
123490	4
123491	2
123492	4
123493	2
123494	3
123495	4
123496	3
123497	3
123498	3
123499	2
123500	4
123501	3
123502	3
123503	3
123504	5
123505	4
123506	2
123507	2
123508	4
123509	2
123510	4
123511	3
123512	3
123513	3
123514	2
123515	3
123516	4
123517	2
123518	3
123519	3
123520	3
123521	2
123522	4
123523	3
123524	2
123525	4
123526	3
123527	3
123528	2
123529	3
123530	3
123531	2
123532	4
123533	3
123534	3
123535	5
123536	4
123537	2
123538	2
123539	4
123540	4
123541	3
123542	4
123543	6
123544	2
123545	2
123546	4
123547	2
123548	3
123549	3
123550	4
123551	3
123552	4
123553	2
123554	2
123555	4
123556	3
123557	3
123558	3
123559	3
123560	2
123561	3
123562	2
123563	3
123564	3
123565	2
123566	5
123567	3
123568	2
123569	2
123570	4
123571	7
123572	2
123573	4
123574	4
123575	3
123576	3
123577	3
123578	3
123579	4
123580	3
123581	2
123582	3
123583	3
123584	2
123585	4
123586	2
123587	3
123588	3
123589	3
123590	4
123591	3
123592	3
123593	3
123594	3
123595	3
123596	3
123597	5
123598	3
123599	3
123600	4
123601	2
123602	3
123603	4
123604	2
123605	3
123606	6
123607	3
123608	2
123609	2
123610	3
123611	3
123612	3
123613	3
123614	3
123615	4
123616	3
123617	4
123618	3
123619	2
123620	3
123621	4
123622	3
123623	3
123624	4
123625	4
123626	2
123627	4
123628	5
123629	3
123630	4
123631	3
123632	3
123633	4
123634	3
123635	4
123636	3
123637	2
123638	2
123639	3
123640	4
123641	3
123642	3
123643	3
123644	3
123645	4
123646	3
123647	3
123648	3
123649	2
123650	3
123651	4
123652	2
123653	2
123654	3
123655	3
123656	2
123657	3
123658	3
123659	5
123660	4
123661	2
123662	9
123663	3
123664	2
123665	2
123666	2
123667	2
123668	3
123669	6
123670	3
123671	3
123672	4
123673	2
123674	2
123675	8
123676	4
123677	2
123678	3
123679	3
123680	2
123681	2
123682	3
123683	3
123684	3
123685	2
123686	2
123687	3
123688	2
123689	2
123690	5
123691	3
123692	3
123693	3
123694	3
123695	3
123696	2
123697	4
123698	7
123699	3
123700	2
123701	2
123702	3
123703	3
123704	3
123705	4
123706	3
123707	2
123708	3
123709	3
123710	4
123711	3
123712	2
123713	4
123714	3
123715	3
123716	2
123717	3
123718	3
123719	3
123720	4
123721	5
123722	2
123723	5
123724	2
123725	3
123726	4
123727	3
123728	3
123729	2
123730	2
123731	2
123732	6
123733	2
123734	3
123735	4
123736	2
123737	2
123738	4
123739	3
123740	3
123741	3
123742	3
123743	3
123744	3
123745	2
123746	3
123747	4
123748	2
123749	3
123750	4
123751	3
123752	5
123753	3
123754	3
123755	3
123756	3
123757	2
123758	3
123759	3
123760	6
123761	2
123762	2
123763	3
123764	2
123765	4
123766	3
123767	3
123768	3
123769	2
123770	3
123771	2
123772	3
123773	2
123774	3
123775	3
123776	3
123777	4
123778	3
123779	3
123780	4
123781	3
123782	2
123783	10
123784	2
123785	3
123786	4
123787	2
123788	3
123789	3
123790	3
123791	3
123792	2
123793	3
123794	4
123795	6
123796	2
123797	3
123798	3
123799	4
123800	3
123801	3
123802	3
123803	2
123804	4
123805	3
123806	4
123807	3
123808	3
123809	3
123810	4
123811	3
123812	2
123813	3
123814	5
123815	3
123816	3
123817	2
123818	2
123819	4
123820	4
123821	2
123822	3
123823	3
123824	3
123825	7
123826	2
123827	3
123828	4
123829	2
123830	4
123831	3
123832	3
123833	2
123834	3
123835	3
123836	3
123837	3
123838	4
123839	3
123840	4
123841	2
123842	2
123843	3
123844	3
123845	5
123846	3
123847	3
123848	2
123849	2
123850	2
123851	3
123852	3
123853	2
123854	3
123855	4
123856	2
123857	2
123858	6
123859	3
123860	3
123861	4
123862	3
123863	3
123864	4
123865	3
123866	2
123867	2
123868	3
123869	3
123870	4
123871	3
123872	3
123873	4
123874	4
123875	3
123876	5
123877	2
123878	3
123879	4
123880	3
123881	3
123882	3
123883	2
123884	2
123885	4
123886	3
123887	3
123888	4
123889	2
123890	2
123891	3
123892	3
123893	3
123894	2
123895	3
123896	4
123897	2
123898	2
123899	2
123900	4
123901	3
123902	3
123903	4
123904	2
123905	2
123906	3
123907	5
123908	2
123909	3
123910	3
123911	3
123912	3
123913	3
123914	3
123915	4
123916	3
123917	3
123918	3
123919	3
123920	2
123921	6
123922	2
123923	2
123924	3
123925	2
123926	2
123927	3
123928	3
123929	2
123930	8
123931	2
123932	3
123933	4
123934	3
123935	3
123936	2
123937	3
123938	5
123939	3
123940	2
123941	2
123942	3
123943	3
123944	2
123945	4
123946	2
123947	3
123948	3
123949	3
123950	3
123951	3
123952	7
123953	3
123954	3
123955	3
123956	4
123957	3
123958	2
123959	3
123960	4
123961	3
123962	2
123963	3
123964	3
123965	2
123966	4
123967	3
123968	2
123969	5
123970	3
123971	3
123972	2
123973	2
123974	2
123975	4
123976	2
123977	5
123978	3
123979	2
123980	3
123981	4
123982	3
123983	3
123984	6
123985	2
123986	3
123987	3
123988	4
123989	2
123990	4
123991	3
123992	3
123993	3
123994	3
123995	3
123996	3
123997	2
123998	3
123999	3
124000	5
124001	3
124002	2
124003	3
124004	2
124005	4
124006	2
124007	3
124008	3
124009	2
124010	3
124011	2
124012	3
124013	3
124014	3
124015	4
124016	3
124017	2
124018	2
124019	3
124020	4
124021	2
124022	2
124023	3
124024	3
124025	4
124026	3
124027	3
124028	3
124029	3
124030	4
124031	5
124032	4
124033	4
124034	2
124035	4
124036	2
124037	3
124038	3
124039	3
124040	3
124041	3
124042	2
124043	3
124044	3
124045	2
124046	3
124047	6
124048	3
124049	3
124050	4
124051	2
124052	2
124053	3
124054	3
124055	4
124056	2
124057	2
124058	3
124059	3
124060	3
124061	3
124062	5
124063	3
124064	2
124065	4
124066	4
124067	2
124068	3
124069	3
124070	3
124071	3
124072	3
124073	2
124074	4
124075	3
124076	2
124077	3
124078	3
124079	7
124080	4
124081	3
124082	3
124083	4
124084	3
124085	3
124086	3
124087	3
124088	3
124089	5
124090	3
124091	3
124092	3
124093	5
124094	3
124095	4
124096	3
124097	2
124098	4
124099	3
124100	4
124101	3
124102	3
124103	3
124104	2
124105	2
124106	2
124107	4
124108	3
124109	3
124110	6
124111	3
124112	2
124113	3
124114	2
124115	4
124116	3
124117	3
124118	3
124119	3
124120	3
124121	3
124122	3
124123	2
124124	6
124125	4
124126	3
124127	4
124128	4
124129	2
124130	2
124131	4
124132	3
124133	2
124134	4
124135	4
124136	3
124137	4
124138	3
124139	2
124140	4
124141	3
124142	3
124143	3
124144	3
124145	3
124146	2
124147	2
124148	2
124149	3
124150	3
124151	4
124152	3
124153	2
124154	3
124155	5
124156	3
124157	3
124158	3
124159	3
124160	4
124161	2
124162	2
124163	3
124164	3
124165	3
124166	3
124167	3
124168	3
124169	2
124170	4
124171	2
124172	3
124173	9
124174	3
124175	3
124176	3
124177	3
124178	2
124179	3
124180	3
124181	2
124182	2
124183	3
124184	2
124185	8
124186	5
124187	3
124188	4
124189	4
124190	3
124191	3
124192	2
124193	2
124194	3
124195	3
124196	2
124197	3
124198	2
124199	3
124200	4
124201	3
124202	4
124203	2
124204	2
124205	3
124206	7
124207	3
124208	3
124209	3
124210	2
124211	4
124212	3
124213	2
124214	3
124215	6
124216	3
124217	5
124218	3
124219	3
124220	3
124221	4
124222	3
124223	3
124224	3
124225	2
124226	2
124227	2
124228	2
124229	3
124230	4
124231	3
124232	2
124233	2
124234	3
124235	3
124236	6
124237	3
124238	3
124239	3
124240	3
124241	3
124242	2
124243	3
124244	4
124245	4
124246	3
124247	3
124248	5
124249	2
124250	3
124251	2
124252	3
124253	3
124254	4
124255	3
124256	3
124257	3
124258	2
124259	3
124260	4
124261	2
124262	2
124263	3
124264	3
124265	2
124266	3
124267	3
124268	3
124269	5
124270	5
124271	3
124272	3
124273	3
124274	2
124275	4
124276	2
124277	2
124278	3
124279	5
124280	3
124281	2
124282	2
124283	3
124284	3
124285	3
124286	3
124287	4
124288	2
124289	2
124290	4
124291	2
124292	3
124293	3
124294	3
124295	3
124296	2
124297	2
124298	3
124299	6
124300	4
124301	2
124302	3
124303	3
124304	4
124305	4
124306	3
124307	3
124308	3
124309	2
124310	5
124311	3
124312	3
124313	4
124314	3
124315	4
124316	3
124317	3
124318	3
124319	4
124320	5
124321	3
124322	2
124323	4
124324	2
124325	2
124326	2
124327	3
124328	2
124329	2
124330	3
124331	3
124332	3
124333	7
124334	3
124335	4
124336	3
124337	2
124338	4
124339	2
124340	2
124341	5
124342	2
124343	3
124344	4
124345	3
124346	3
124347	3
124348	3
124349	2
124350	4
124351	3
124352	3
124353	4
124354	4
124355	4
124356	3
124357	4
124358	3
124359	3
124360	2
124361	3
124362	6
124363	2
124364	2
124365	4
124366	3
124367	3
124368	3
124369	4
124370	2
124371	4
124372	5
124373	3
124374	2
124375	3
124376	3
124377	3
124378	2
124379	3
124380	4
124381	3
124382	3
124383	3
124384	3
124385	2
124386	2
124387	3
124388	3
124389	4
124390	4
124391	3
124392	3
124393	2
124394	2
124395	4
124396	3
124397	3
124398	3
124399	3
124400	3
124401	2
124402	3
124403	5
124404	3
124405	3
124406	3
124407	4
124408	3
124409	3
124410	4
124411	3
124412	3
124413	4
124414	3
124415	3
124416	2
124417	2
124418	3
124419	2
124420	2
124421	3
124422	4
124423	4
124424	3
124425	6
124426	2
124427	2
124428	3
124429	2
124430	3
124431	3
124432	3
124433	2
124434	5
124435	3
124436	3
124437	3
124438	2
124439	3
124440	8
124441	2
124442	3
124443	2
124444	3
124445	2
124446	3
124447	3
124448	2
124449	4
124450	3
124451	3
124452	3
124453	3
124454	3
124455	4
124456	3
124457	3
124458	3
124459	2
124460	7
124461	3
124462	3
124463	3
124464	3
124465	5
124466	3
124467	3
124468	2
124469	3
124470	4
124471	3
124472	3
124473	2
124474	3
124475	3
124476	4
124477	2
124478	3
124479	3
124480	2
124481	3
124482	2
124483	2
124484	2
124485	4
124486	3
124487	3
124488	6
124489	2
124490	3
124491	4
124492	2
124493	2
124494	3
124495	3
124496	5
124497	3
124498	2
124499	3
124500	4
124501	2
124502	3
124503	3
124504	3
124505	4
124506	3
124507	3
124508	3
124509	3
124510	3
124511	4
124512	3
124513	2
124514	2
124515	4
124516	3
124517	2
124518	3
124519	3
124520	3
124521	2
124522	3
124523	3
124524	4
124525	4
124526	3
124527	5
124528	3
124529	3
124530	4
124531	2
124532	3
124533	3
124534	3
124535	3
124536	3
124537	3
124538	3
124539	3
124540	3
124541	2
124542	4
124543	3
124544	3
124545	4
124546	2
124547	3
124548	3
124549	3
124550	3
124551	6
124552	2
124553	3
124554	3
124555	3
124556	2
124557	3
124558	5
124559	4
124560	4
124561	2
124562	2
124563	3
124564	3
124565	3
124566	3
124567	3
124568	3
124569	3
124570	3
124571	3
124572	3
124573	3
124574	3
124575	6
124576	4
124577	2
124578	3
124579	4
124580	2
124581	3
124582	3
124583	3
124584	3
124585	2
124586	3
124587	7
124588	2
124589	5
124590	4
124591	3
124592	3
124593	4
124594	2
124595	3
124596	3
124597	3
124598	2
124599	4
124600	4
124601	2
124602	3
124603	4
124604	3
124605	4
124606	3
124607	3
124608	2
124609	2
124610	4
124611	3
124612	2
124613	3
124614	6
124615	3
124616	2
124617	2
124618	2
124619	3
124620	5
124621	4
124622	3
124623	4
124624	2
124625	2
124626	2
124627	3
124628	3
124629	3
124630	3
124631	3
124632	4
124633	2
124634	3
124635	4
124636	3
124637	3
124638	3
124639	4
124640	3
124641	2
124642	3
124643	2
124644	4
124645	4
124646	2
124647	3
124648	2
124649	3
124650	4
124651	5
124652	2
124653	3
124654	3
124655	4
124656	3
124657	4
124658	2
124659	2
124660	3
124661	3
124662	3
124663	3
124664	3
124665	4
124666	3
124667	3
124668	3
124669	2
124670	6
124671	3
124672	3
124673	2
124674	3
124675	3
124676	3
124677	6
124678	3
124679	3
124680	4
124681	3
124682	5
124683	3
124684	9
124685	3
124686	3
124687	3
124688	2
124689	4
124690	4
124691	3
124692	3
124693	2
124694	2
124695	8
124696	3
124697	2
124698	3
124699	2
124700	4
124701	3
124702	3
124703	3
124704	4
124705	3
124706	3
124707	2
124708	2
124709	2
124710	4
124711	3
124712	3
124713	5
124714	7
124715	3
124716	2
124717	2
124718	3
124719	3
124720	3
124721	2
124722	4
124723	3
124724	2
124725	4
124726	3
124727	3
124728	3
124729	3
124730	3
124731	2
124732	3
124733	3
124734	3
124735	4
124736	2
124737	2
124738	3
124739	2
124740	6
124741	3
124742	3
124743	3
124744	5
124745	2
124746	4
124747	3
124748	3
124749	3
124750	3
124751	3
124752	4
124753	2
124754	3
124755	4
124756	2
124757	3
124758	3
124759	3
124760	3
124761	3
124762	3
124763	4
124764	3
124765	3
124766	3
124767	3
124768	3
124769	2
124770	4
124771	2
124772	2
124773	3
124774	3
124775	5
124776	3
124777	2
124778	4
124779	3
124780	4
124781	2
124782	3
124783	3
124784	3
124785	4
124786	2
124787	4
124788	3
124789	3
124790	3
124791	3
124792	3
124793	2
124794	3
124795	3
124796	3
124797	4
124798	3
124799	3
124800	4
124801	2
124802	2
124803	6
124804	2
124805	2
124806	10
124807	4
124808	2
124809	2
124810	3
124811	2
124812	2
124813	3
124814	3
124815	4
124816	2
124817	3
124818	3
124819	2
124820	3
124821	5
124822	3
124823	3
124824	3
124825	3
124826	3
124827	3
124828	3
124829	3
124830	6
124831	3
124832	3
124833	2
124834	2
124835	3
124836	3
124837	5
124838	4
124839	5
124840	2
124841	7
124842	3
124843	3
124844	3
124845	4
124846	3
124847	3
124848	4
124849	2
124850	4
124851	3
124852	3
124853	2
124854	3
124855	3
124856	3
124857	3
124858	3
124859	3
124860	4
124861	3
124862	3
124863	3
124864	3
124865	4
124866	6
124867	11
124868	5
124869	3
124870	3
124871	3
124872	2
124873	3
124874	2
124875	4
124876	2
124877	3
124878	3
124879	3
124880	4
124881	2
124882	3
124883	3
124884	3
124885	2
124886	3
124887	5
124888	4
124889	3
124890	4
124891	3
124892	3
124893	3
124894	4
124895	3
124896	3
124897	2
124898	2
124899	5
124900	2
124901	3
124902	4
124903	3
124904	2
124905	4
124906	3
124907	2
124908	3
124909	2
124910	3
124911	3
124912	3
124913	3
124914	3
124915	4
124916	3
124917	3
124918	2
124919	3
124920	4
124921	2
124922	3
124923	3
124924	3
124925	3
124926	3
124927	4
124928	2
124929	6
124930	5
124931	3
124932	3
124933	3
124934	2
124935	4
124936	3
124937	2
124938	4
124939	3
124940	3
124941	3
124942	3
124943	3
124944	3
124945	2
124946	3
124947	2
124948	2
124949	3
124950	8
124951	3
124952	2
124953	2
124954	2
124955	3
124956	4
124957	3
124958	3
124959	3
124960	4
124961	5
124962	3
124963	3
124964	3
124965	4
124966	2
124967	3
124968	7
124969	2
124970	2
124971	3
124972	3
124973	3
124974	4
124975	3
124976	3
124977	2
124978	3
124979	2
124980	4
124981	2
124982	3
124983	3
124984	3
124985	3
124986	3
124987	2
124988	3
124989	3
124990	4
124991	3
124992	6
124993	2
124994	4
124995	4
124996	2
124997	3
124998	2
124999	3
125000	2
125001	4
125002	2
125003	2
125004	2
125005	3
125006	3
125007	3
125008	4
125009	3
125010	4
125011	3
125012	2
125013	3
125014	2
125015	3
125016	4
125017	2
125018	3
125019	3
125020	3
125021	3
125022	3
125023	5
125024	2
125025	4
125026	2
125027	3
125028	5
125029	2
125030	3
125031	3
125032	2
125033	3
125034	4
125035	4
125036	2
125037	4
125038	3
125039	3
125040	4
125041	3
125042	3
125043	3
125044	3
125045	4
125046	2
125047	3
125048	3
125049	4
125050	2
125051	3
125052	4
125053	2
125054	5
125055	6
125056	2
125057	3
125058	2
125059	3
125060	2
125061	3
125062	3
125063	3
125064	3
125065	2
125066	2
125067	3
125068	2
125069	3
125070	4
125071	3
125072	2
125073	4
125074	3
125075	3
125076	3
125077	3
125078	2
125079	3
125080	3
125081	3
125082	3
125083	3
125084	3
125085	5
125086	4
125087	3
125088	3
125089	2
125090	3
125091	4
125092	2
125093	2
125094	3
125095	7
125096	3
125097	4
125098	2
125099	4
125100	4
125101	2
125102	4
125103	4
125104	3
125105	3
125106	3
125107	2
125108	2
125109	3
125110	3
125111	3
125112	3
125113	3
125114	3
125115	4
125116	5
125117	2
125118	6
125119	3
125120	4
125121	4
125122	3
125123	3
125124	2
125125	6
125126	2
125127	3
125128	2
125129	2
125130	4
125131	2
125132	4
125133	3
125134	4
125135	3
125136	3
125137	2
125138	2
125139	3
125140	3
125141	2
125142	2
125143	3
125144	2
125145	4
125146	3
125147	5
125148	3
125149	2
125150	3
125151	3
125152	3
125153	3
125154	4
125155	3
125156	2
125157	3
125158	3
125159	3
125160	4
125161	3
125162	2
125163	2
125164	3
125165	3
125166	3
125167	3
125168	3
125169	3
125170	2
125171	3
125172	4
125173	5
125174	3
125175	4
125176	3
125177	2
125178	5
125179	3
125180	3
125181	6
125182	3
125183	3
125184	2
125185	2
125186	2
125187	3
125188	3
125189	3
125190	4
125191	3
125192	2
125193	3
125194	2
125195	9
125196	3
125197	2
125198	3
125199	3
125200	2
125201	3
125202	4
125203	3
125204	2
125205	8
125206	2
125207	3
125208	3
125209	5
125210	3
125211	3
125212	3
125213	3
125214	4
125215	3
125216	3
125217	2
125218	2
125219	2
125220	4
125221	2
125222	7
125223	6
125224	3
125225	3
125226	3
125227	3
125228	2
125229	4
125230	3
125231	3
125232	3
125233	2
125234	2
125235	4
125236	3
125237	3
125238	2
125239	3
125240	5
125241	3
125242	2
125243	2
125244	6
125245	2
125246	3
125247	3
125248	3
125249	2
125250	4
125251	3
125252	2
125253	3
125254	2
125255	3
125256	4
125257	3
125258	3
125259	2
125260	3
125261	2
125262	3
125263	3
125264	2
125265	4
125266	2
125267	2
125268	4
125269	2
125270	3
125271	5
125272	3
125273	3
125274	3
125275	3
125276	3
125277	3
125278	3
125279	3
125280	4
125281	3
125282	2
125283	3
125284	2
125285	3
125286	5
125287	3
125288	2
125289	3
125290	4
125291	3
125292	3
125293	3
125294	3
125295	4
125296	3
125297	2
125298	3
125299	2
125300	3
125301	3
125302	5
125303	3
125304	3
125305	3
125306	2
125307	7
125308	3
125309	2
125310	4
125311	3
125312	4
125313	2
125314	3
125315	4
125316	2
125317	2
125318	2
125319	3
125320	4
125321	3
125322	3
125323	3
125324	4
125325	4
125326	4
125327	3
125328	3
125329	2
125330	3
125331	3
125332	2
125333	5
125334	2
125335	3
125336	2
125337	4
125338	3
125339	2
125340	4
125341	3
125342	3
125343	3
125344	2
125345	4
125346	3
125347	3
125348	2
125349	7
125350	3
125351	3
125352	3
125353	2
125354	4
125355	4
125356	3
125357	3
125358	4
125359	3
125360	3
125361	2
125362	2
125363	3
125364	5
125365	3
125366	2
125367	3
125368	3
125369	2
125370	6
125371	2
125372	3
125373	3
125374	3
125375	4
125376	3
125377	3
125378	4
125379	2
125380	2
125381	3
125382	3
125383	3
125384	3
125385	4
125386	3
125387	2
125388	2
125389	3
125390	3
125391	3
125392	3
125393	2
125394	2
125395	5
125396	3
125397	3
125398	4
125399	3
125400	4
125401	4
125402	2
125403	3
125404	3
125405	3
125406	3
125407	3
125408	3
125409	4
125410	2
125411	3
125412	3
125413	3
125414	3
125415	4
125416	3
125417	3
125418	3
125419	3
125420	3
125421	4
125422	3
125423	3
125424	4
125425	2
125426	5
125427	3
125428	2
125429	2
125430	4
125431	3
125432	3
125433	6
125434	3
125435	3
125436	3
125437	3
125438	3
125439	3
125440	3
125441	2
125442	3
125443	4
125444	2
125445	4
125446	2
125447	3
125448	2
125449	2
125450	4
125451	3
125452	3
125453	2
125454	3
125455	4
125456	2
125457	5
125458	2
125459	3
125460	8
125461	3
125462	2
125463	3
125464	2
125465	3
125466	3
125467	4
125468	3
125469	3
125470	3
125471	3
125472	2
125473	3
125474	2
125475	4
125476	7
125477	5
125478	2
125479	3
125480	3
125481	4
125482	3
125483	3
125484	2
125485	2
125486	3
125487	4
125488	5
125489	3
125490	4
125491	3
125492	2
125493	3
125494	3
125495	3
125496	6
125497	2
125498	3
125499	2
125500	4
125501	2
125502	3
125503	3
125504	2
125505	4
125506	2
125507	2
125508	2
125509	2
125510	3
125511	4
125512	2
125513	3
125514	3
125515	3
125516	2
125517	3
125518	3
125519	5
125520	4
125521	2
125522	2
125523	3
125524	3
125525	2
125526	3
125527	3
125528	4
125529	2
125530	3
125531	3
125532	3
125533	3
125534	3
125535	4
125536	2
125537	3
125538	3
125539	2
125540	2
125541	4
125542	3
125543	3
125544	3
125545	4
125546	2
125547	3
125548	2
125549	4
125550	5
125551	3
125552	3
125553	2
125554	3
125555	3
125556	3
125557	3
125558	3
125559	6
125560	4
125561	3
125562	4
125563	3
125564	3
125565	4
125566	3
125567	3
125568	4
125569	3
125570	4
125571	2
125572	2
125573	3
125574	3
125575	3
125576	2
125577	2
125578	3
125579	4
125580	6
125581	6
125582	3
125583	4
125584	3
125585	2
125586	3
125587	4
125588	2
125589	3
125590	3
125591	3
125592	3
125593	2
125594	3
125595	4
125596	3
125597	2
125598	3
125599	3
125600	2
125601	3
125602	2
125603	7
125604	2
125605	3
125606	3
125607	3
125608	3
125609	4
125610	4
125611	3
125612	5
125613	4
125614	3
125615	4
125616	3
125617	2
125618	2
125619	3
125620	3
125621	2
125622	6
125623	3
125624	3
125625	4
125626	3
125627	2
125628	3
125629	3
125630	4
125631	3
125632	3
125633	3
125634	2
125635	3
125636	3
125637	3
125638	2
125639	3
125640	4
125641	3
125642	3
125643	5
125644	3
125645	2
125646	3
125647	3
125648	2
125649	3
125650	3
125651	2
125652	3
125653	3
125654	2
125655	4
125656	3
125657	3
125658	4
125659	2
125660	3
125661	3
125662	3
125663	3
125664	4
125665	2
125666	2
125667	2
125668	4
125669	2
125670	4
125671	3
125672	6
125673	4
125674	5
125675	4
125676	2
125677	3
125678	3
125679	3
125680	3
125681	2
125682	2
125683	2
125684	3
125685	6
125686	3
125687	3
125688	3
125689	3
125690	3
125691	3
125692	3
125693	2
125694	3
125695	3
125696	2
125697	3
125698	2
125699	3
125700	4
125701	3
125702	2
125703	3
125704	2
125705	5
125706	9
125707	2
125708	2
125709	3
125710	3
125711	3
125712	4
125713	3
125714	3
125715	8
125716	2
125717	2
125718	4
125719	3
125720	3
125721	4
125722	2
125723	3
125724	3
125725	3
125726	3
125727	3
125728	2
125729	2
125730	7
125731	2
125732	4
125733	3
125734	3
125735	3
125736	5
125737	3
125738	2
125739	4
125740	3
125741	3
125742	4
125743	3
125744	3
125745	4
125746	3
125747	3
125748	6
125749	4
125750	3
125751	3
125752	3
125753	2
125754	3
125755	3
125756	3
125757	4
125758	3
125759	3
125760	4
125761	2
125762	3
125763	3
125764	3
125765	3
125766	4
125767	5
125768	3
125769	4
125770	2
125771	3
125772	4
125773	3
125774	3
125775	4
125776	3
125777	2
125778	2
125779	3
125780	4
125781	3
125782	3
125783	3
125784	2
125785	3
125786	3
125787	3
125788	3
125789	2
125790	4
125791	3
125792	2
125793	2
125794	2
125795	3
125796	4
125797	3
125798	5
125799	3
125800	4
125801	2
125802	4
125803	2
125804	3
125805	4
125806	3
125807	3
125808	3
125809	3
125810	3
125811	6
125812	3
125813	2
125814	4
125815	3
125816	3
125817	4
125818	4
125819	3
125820	4
125821	2
125822	3
125823	3
125824	3
125825	3
125826	3
125827	3
125828	2
125829	10
125830	3
125831	3
125832	3
125833	3
125834	3
125835	4
125836	3
125837	3
125838	3
125839	3
125840	3
125841	2
125842	2
125843	3
125844	3
125845	3
125846	4
125847	3
125848	2
125849	2
125850	4
125851	4
125852	4
125853	3
125854	3
125855	3
125856	3
125857	7
125858	3
125859	3
125860	5
125861	3
125862	2
125863	3
125864	2
125865	4
125866	3
125867	3
125868	4
125869	3
125870	3
125871	3
125872	2
125873	2
125874	6
125875	3
125876	2
125877	3
125878	2
125879	3
125880	4
125881	3
125882	2
125883	3
125884	3
125885	4
125886	3
125887	3
125888	3
125889	3
125890	2
125891	5
125892	4
125893	3
125894	3
125895	4
125896	2
125897	2
125898	3
125899	2
125900	3
125901	3
125902	3
125903	4
125904	3
125905	2
125906	3
125907	3
125908	2
125909	3
125910	4
125911	3
125912	2
125913	3
125914	3
125915	3
125916	3
125917	4
125918	3
125919	4
125920	3
125921	2
125922	5
125923	3
125924	2
125925	4
125926	3
125927	3
125928	3
125929	2
125930	4
125931	3
125932	3
125933	2
125934	3
125935	4
125936	3
125937	6
125938	3
125939	2
125940	4
125941	2
125942	2
125943	3
125944	3
125945	2
125946	3
125947	4
125948	3
125949	3
125950	4
125951	3
125952	4
125953	5
125954	3
125955	4
125956	2
125957	2
125958	3
125959	3
125960	3
125961	2
125962	2
125963	2
125964	2
125965	4
125966	3
125967	3
125968	2
125969	3
125970	8
125971	3
125972	3
125973	3
125974	2
125975	3
125976	3
125977	3
125978	2
125979	3
125980	3
125981	2
125982	3
125983	4
125984	7
125985	4
125986	3
125987	3
125988	2
125989	3
125990	4
125991	3
125992	2
125993	3
125994	3
125995	4
125996	3
125997	3
125998	3
125999	3
126000	6
126001	2
126002	2
126003	4
126004	4
126005	3
126006	3
126007	3
126008	3
126009	4
126010	2
126011	2
126012	3
126013	2
126014	3
126015	5
126016	2
126017	3
126018	4
126019	2
126020	2
126021	4
126022	3
126023	3
126024	4
126025	3
126026	3
126027	2
126028	3
126029	3
126030	4
126031	3
126032	2
126033	3
126034	2
126035	6
126036	3
126037	2
126038	3
126039	3
126040	3
126041	2
126042	3
126043	3
126044	3
126045	4
126046	5
126047	3
126048	3
126049	3
126050	2
126051	3
126052	2
126053	4
126054	3
126055	4
126056	3
126057	2
126058	2
126059	3
126060	4
126061	3
126062	3
126063	6
126064	3
126065	3
126066	2
126067	2
126068	2
126069	3
126070	5
126071	3
126072	4
126073	2
126074	2
126075	4
126076	3
126077	5
126078	3
126079	3
126080	2
126081	3
126082	4
126083	3
126084	5
126085	3
126086	3
126087	3
126088	2
126089	3
126090	4
126091	3
126092	3
126093	3
126094	3
126095	3
126096	3
126097	2
126098	3
126099	2
126100	4
126101	3
126102	3
126103	3
126104	3
126105	4
126106	3
126107	2
126108	5
126109	3
126110	3
126111	7
126112	3
126113	4
126114	2
126115	3
126116	3
126117	3
126118	2
126119	3
126120	4
126121	2
126122	3
126123	4
126124	2
126125	3
126126	6
126127	3
126128	2
126129	2
126130	2
126131	2
126132	3
126133	3
126134	2
126135	4
126136	3
126137	2
126138	3
126139	5
126140	4
126141	3
126142	3
126143	3
126144	6
126145	2
126146	2
126147	3
126148	4
126149	2
126150	4
126151	3
126152	2
126153	2
126154	3
126155	3
126156	3
126157	4
126158	3
126159	3
126160	3
126161	3
126162	2
126163	3
126164	2
126165	4
126166	3
126167	3
126168	3
126169	3
126170	5
126171	3
126172	3
126173	2
126174	4
126175	3
126176	3
126177	4
126178	3
126179	3
126180	4
126181	4
126182	3
126183	3
126184	2
126185	2
126186	3
126187	3
126188	2
126189	6
126190	3
126191	4
126192	3
126193	2
126194	3
126195	4
126196	3
126197	3
126198	4
126199	3
126200	4
126201	5
126202	4
126203	3
126204	3
126205	4
126206	3
126207	3
126208	3
126209	2
126210	4
126211	2
126212	2
126213	3
126214	3
126215	3
126216	2
126217	9
126218	4
126219	3
126220	3
126221	2
126222	4
126223	3
126224	3
126225	8
126226	2
126227	2
126228	4
126229	2
126230	3
126231	3
126232	5
126233	2
126234	3
126235	3
126236	5
126237	3
126238	7
126239	3
126240	4
126241	2
126242	3
126243	4
126244	2
126245	3
126246	4
126247	3
126248	3
126249	2
126250	2
126251	3
126252	6
126253	3
126254	3
126255	4
126256	3
126257	2
126258	3
126259	3
126260	3
126261	3
126262	2
126263	5
126264	3
126265	2
126266	3
126267	3
126268	3
126269	3
126270	4
126271	3
126272	2
126273	3
126274	2
126275	3
126276	4
126277	3
126278	3
126279	3
126280	4
126281	2
126282	3
126283	4
126284	3
126285	4
126286	4
126287	4
126288	3
126289	3
126290	3
126291	4
126292	2
126293	3
126294	5
126295	3
126296	2
126297	3
126298	2
126299	3
126300	4
126301	3
126302	3
126303	3
126304	2
126305	2
126306	2
126307	2
126308	3
126309	3
126310	4
126311	3
126312	4
126313	2
126314	2
126315	6
126316	3
126317	2
126318	3
126319	3
126320	3
126321	4
126322	3
126323	2
126324	3
126325	5
126326	3
126327	4
126328	3
126329	3
126330	4
126331	4
126332	3
126333	3
126334	4
126335	3
126336	3
126337	2
126338	2
126339	3
126340	2
126341	2
126342	2
126343	3
126344	3
126345	4
126346	3
126347	5
126348	3
126349	2
126350	3
126351	3
126352	2
126353	2
126354	2
126355	4
126356	5
126357	3
126358	2
126359	3
126360	4
126361	3
126362	3
126363	3
126364	4
126365	7
126366	3
126367	3
126368	3
126369	2
126370	2
126371	3
126372	2
126373	3
126374	3
126375	4
126376	2
126377	2
126378	6
126379	3
126380	4
126381	3
126382	3
126383	3
126384	3
126385	3
126386	2
126387	6
126388	3
126389	3
126390	4
126391	3
126392	3
126393	2
126394	2
126395	4
126396	3
126397	2
126398	3
126399	3
126400	3
126401	2
126402	2
126403	3
126404	2
126405	4
126406	3
126407	3
126408	3
126409	2
126410	3
126411	3
126412	4
126413	3
126414	3
126415	3
126416	2
126417	2
126418	5
126419	3
126420	4
126421	2
126422	2
126423	3
126424	2
126425	2
126426	3
126427	3
126428	3
126429	4
126430	3
126431	3
126432	3
126433	2
126434	3
126435	4
126436	3
126437	3
126438	3
126439	3
126440	2
126441	6
126442	3
126443	2
126444	4
126445	3
126446	3
126447	4
126448	3
126449	5
126450	4
126451	3
126452	2
126453	3
126454	3
126455	3
126456	3
126457	2
126458	3
126459	2
126460	3
126461	2
126462	3
126463	4
126464	3
126465	4
126466	2
126467	3
126468	2
126469	4
126470	3
126471	3
126472	4
126473	2
126474	3
126475	3
126476	3
126477	4
126478	3
126479	3
126480	8
126481	2
126482	3
126483	5
126484	3
126485	3
126486	2
126487	3
126488	3
126489	2
126490	6
126491	2
126492	7
126493	2
126494	3
126495	4
126496	2
126497	3
126498	3
126499	2
126500	4
126501	3
126502	3
126503	3
126504	6
126505	2
126506	3
126507	3
126508	2
126509	3
126510	4
126511	5
126512	2
126513	3
126514	3
126515	3
126516	4
126517	2
126518	3
126519	4
126520	3
126521	2
126522	3
126523	3
126524	3
126525	6
126526	3
126527	3
126528	2
126529	2
126530	2
126531	4
126532	3
126533	3
126534	3
126535	3
126536	2
126537	2
126538	3
126539	3
126540	4
126541	2
126542	5
126543	3
126544	3
126545	2
126546	3
126547	2
126548	3
126549	4
126550	3
126551	3
126552	3
126553	3
126554	2
126555	4
126556	3
126557	3
126558	4
126559	3
126560	3
126561	2
126562	2
126563	3
126564	3
126565	4
126566	2
126567	6
126568	3
126569	3
126570	4
126571	3
126572	2
126573	5
126574	3
126575	3
126576	3
126577	3
126578	2
126579	2
126580	2
126581	3
126582	4
126583	3
126584	3
126585	4
126586	3
126587	3
126588	3
126589	2
126590	3
126591	3
126592	3
126593	3
126594	4
126595	3
126596	3
126597	3
126598	2
126599	3
126600	4
126601	3
126602	3
126603	3
126604	5
126605	2
126606	3
126607	3
126608	3
126609	3
126610	3
126611	2
126612	3
126613	2
126614	3
126615	4
126616	3
126617	2
126618	3
126619	7
126620	3
126621	3
126622	3
126623	3
126624	3
126625	2
126626	3
126627	3
126628	2
126629	4
126630	6
126631	3
126632	3
126633	4
126634	2
126635	5
126636	3
126637	3
126638	3
126639	3
126640	3
126641	3
126642	2
126643	3
126644	3
126645	4
126646	3
126647	4
126648	3
126649	2
126650	4
126651	4
126652	3
126653	2
126654	3
126655	3
126656	2
126657	2
126658	4
126659	3
126660	4
126661	3
126662	2
126663	3
126664	4
126665	3
126666	5
126667	3
126668	2
126669	3
126670	3
126671	3
126672	4
126673	3
126674	2
126675	4
126676	3
126677	3
126678	2
126679	3
126680	3
126681	2
126682	3
126683	2
126684	4
126685	2
126686	3
126687	3
126688	3
126689	3
126690	4
126691	2
126692	2
126693	6
126694	2
126695	3
126696	3
126697	5
126698	3
126699	4
126700	4
126701	4
126702	3
126703	3
126704	3
126705	4
126706	3
126707	3
126708	3
126709	3
126710	3
126711	4
126712	3
126713	2
126714	4
126715	3
126716	3
126717	3
126718	3
126719	3
126720	4
126721	4
126722	2
126723	3
126724	2
126725	2
126726	3
126727	3
126728	9
126729	3
126730	3
126731	4
126732	2
126733	2
126734	3
126735	8
126736	4
126737	2
126738	2
126739	2
126740	4
126741	3
126742	3
126743	3
126744	3
126745	2
126746	7
126747	2
126748	3
126749	3
126750	4
126751	3
126752	4
126753	3
126754	2
126755	4
126756	6
126757	2
126758	3
126759	5
126760	3
126761	2
126762	3
126763	3
126764	2
126765	4
126766	3
126767	3
126768	2
126769	3
126770	3
126771	3
126772	2
126773	3
126774	2
126775	4
126776	3
126777	3
126778	2
126779	3
126780	4
126781	2
126782	3
126783	3
126784	3
126785	2
126786	4
126787	3
126788	2
126789	3
126790	5
126791	3
126792	2
126793	3
126794	2
126795	4
126796	2
126797	3
126798	3
126799	3
126800	2
126801	4
126802	2
126803	3
126804	3
126805	3
126806	3
126807	3
126808	2
126809	2
126810	4
126811	4
126812	3
126813	4
126814	3
126815	3
126816	3
126817	2
126818	2
126819	6
126820	4
126821	5
126822	3
126823	3
126824	3
126825	4
126826	3
126827	2
126828	4
126829	4
126830	3
126831	4
126832	3
126833	3
126834	2
126835	3
126836	2
126837	4
126838	2
126839	3
126840	4
126841	3
126842	2
126843	2
126844	3
126845	4
126846	3
126847	4
126848	3
126849	2
126850	4
126851	2
126852	10
126853	3
126854	4
126855	4
126856	2
126857	2
126858	3
126859	2
126860	3
126861	3
126862	3
126863	3
126864	4
126865	2
126866	2
126867	3
126868	3
126869	3
126870	4
126871	3
126872	2
126873	7
126874	4
126875	3
126876	4
126877	3
126878	3
126879	3
126880	2
126881	2
126882	6
126883	5
126884	3
126885	4
126886	2
126887	4
126888	4
126889	3
126890	3
126891	3
126892	2
126893	3
126894	3
126895	3
126896	3
126897	2
126898	2
126899	3
126900	4
126901	3
126902	3
126903	3
126904	3
126905	4
126906	3
126907	2
126908	3
126909	3
126910	4
126911	3
126912	3
126913	2
126914	11
126915	4
126916	2
126917	3
126918	4
126919	3
126920	3
126921	2
126922	3
126923	2
126924	3
126925	2
126926	3
126927	3
126928	2
126929	2
126930	4
126931	3
126932	3
126933	3
126934	2
126935	3
126936	4
126937	3
126938	3
126939	4
126940	3
126941	3
126942	3
126943	3
126944	3
126945	12
126946	3
126947	3
126948	3
126949	2
126950	3
126951	3
126952	3
126953	3
126954	4
126955	3
126956	3
126957	3
126958	4
126959	3
126960	4
126961	2
126962	3
126963	2
126964	2
126965	3
126966	3
126967	3
126968	3
126969	2
126970	3
126971	3
126972	3
126973	5
126974	3
126975	4
126976	5
126977	3
126978	2
126979	3
126980	3
126981	3
126982	3
126983	3
126984	4
126985	4
126986	2
126987	3
126988	3
126989	2
126990	8
126991	3
126992	2
126993	2
126994	3
126995	3
126996	3
126997	3
126998	2
126999	4
127000	7
127001	3
127002	3
127003	4
127004	3
127005	4
127006	3
127007	5
127008	6
127009	2
127010	3
127011	3
127012	4
127013	2
127014	3
127015	3
127016	2
127017	2
127018	2
127019	3
127020	4
127021	2
127022	4
127023	3
127024	3
127025	3
127026	4
127027	3
127028	3
127029	3
127030	3
127031	3
127032	3
127033	2
127034	3
127035	4
127036	3
127037	2
127038	5
127039	3
127040	2
127041	4
127042	2
127043	3
127044	2
127045	2
127046	3
127047	3
127048	2
127049	5
127050	4
127051	2
127052	3
127053	3
127054	3
127055	3
127056	3
127057	4
127058	3
127059	4
127060	3
127061	3
127062	4
127063	3
127064	3
127065	4
127066	2
127067	3
127068	3
127069	5
127070	4
127071	6
127072	2
127073	2
127074	2
127075	4
127076	3
127077	3
127078	3
127079	3
127080	4
127081	2
127082	2
127083	2
127084	2
127085	3
127086	3
127087	3
127088	3
127089	2
127090	3
127091	3
127092	4
127093	3
127094	3
127095	4
127096	3
127097	2
127098	3
127099	3
127100	10
127101	3
127102	3
127103	3
127104	2
127105	3
127106	3
127107	3
127108	2
127109	3
127110	4
127111	3
127112	2
127113	3
127114	2
127115	3
127116	2
127117	3
127118	3
127119	3
127120	3
127121	3
127122	2
127123	2
127124	2
127125	4
127126	3
127127	7
127128	2
127129	2
127130	3
127131	5
127132	3
127133	2
127134	6
127135	3
127136	2
127137	2
127138	2
127139	2
127140	4
127141	3
127142	3
127143	4
127144	3
127145	4
127146	3
127147	3
127148	3
127149	3
127150	3
127151	3
127152	2
127153	2
127154	3
127155	4
127156	3
127157	2
127158	2
127159	3
127160	4
127161	3
127162	5
127163	2
127164	3
127165	2
127166	4
127167	4
127168	2
127169	3
127170	4
127171	2
127172	2
127173	3
127174	2
127175	3
127176	3
127177	3
127178	2
127179	4
127180	3
127181	4
127182	4
127183	3
127184	2
127185	4
127186	2
127187	3
127188	3
127189	2
127190	3
127191	3
127192	3
127193	5
127194	6
127195	3
127196	3
127197	6
127198	3
127199	3
127200	4
127201	2
127202	2
127203	3
127204	3
127205	4
127206	3
127207	3
127208	2
127209	2
127210	3
127211	3
127212	3
127213	3
127214	3
127215	8
127216	3
127217	2
127218	4
127219	2
127220	4
127221	3
127222	2
127223	3
127224	5
127225	3
127226	3
127227	3
127228	3
127229	3
127230	4
127231	3
127232	3
127233	2
127234	2
127235	3
127236	3
127237	3
127238	3
127239	9
127240	2
127241	3
127242	3
127243	3
127244	3
127245	8
127246	3
127247	3
127248	3
127249	2
127250	2
127251	2
127252	3
127253	3
127254	7
127255	5
127256	2
127257	3
127258	2
127259	3
127260	6
127261	2
127262	3
127263	3
127264	3
127265	2
127266	2
127267	3
127268	2
127269	3
127270	4
127271	3
127272	3
127273	3
127274	3
127275	4
127276	3
127277	2
127278	3
127279	3
127280	4
127281	5
127282	3
127283	3
127284	3
127285	2
127286	5
127287	3
127288	3
127289	2
127290	4
127291	2
127292	3
127293	4
127294	3
127295	3
127296	5
127297	2
127298	2
127299	3
127300	3
127301	2
127302	4
127303	3
127304	2
127305	4
127306	2
127307	3
127308	3
127309	3
127310	3
127311	3
127312	3
127313	3
127314	2
127315	3
127316	3
127317	5
127318	2
127319	3
127320	4
127321	2
127322	3
127323	6
127324	3
127325	4
127326	3
127327	3
127328	3
127329	2
127330	4
127331	2
127332	2
127333	4
127334	2
127335	4
127336	3
127337	3
127338	3
127339	3
127340	3
127341	3
127342	3
127343	3
127344	3
127345	2
127346	3
127347	4
127348	5
127349	3
127350	4
127351	4
127352	3
127353	2
127354	3
127355	3
127356	3
127357	3
127358	3
127359	4
127360	3
127361	3
127362	2
127363	2
127364	2
127365	4
127366	2
127367	3
127368	4
127369	2
127370	3
127371	3
127372	3
127373	2
127374	3
127375	3
127376	2
127377	3
127378	2
127379	5
127380	4
127381	7
127382	2
127383	3
127384	2
127385	3
127386	6
127387	3
127388	3
127389	3
127390	3
127391	3
127392	3
127393	4
127394	2
127395	4
127396	2
127397	3
127398	4
127399	3
127400	6
127401	2
127402	3
127403	2
127404	2
127405	3
127406	3
127407	3
127408	2
127409	2
127410	5
127411	3
127412	4
127413	4
127414	3
127415	4
127416	3
127417	3
127418	2
127419	2
127420	3
127421	4
127422	3
127423	3
127424	3
127425	4
127426	2
127427	4
127428	4
127429	4
127430	3
127431	3
127432	3
127433	3
127434	3
127435	6
127436	2
127437	4
127438	3
127439	3
127440	4
127441	5
127442	3
127443	3
127444	3
127445	3
127446	2
127447	3
127448	4
127449	6
127450	2
127451	4
127452	4
127453	2
127454	3
127455	4
127456	3
127457	2
127458	4
127459	3
127460	2
127461	3
127462	4
127463	3
127464	4
127465	2
127466	3
127467	3
127468	3
127469	2
127470	4
127471	3
127472	5
127473	2
127474	2
127475	3
127476	3
127477	3
127478	3
127479	3
127480	3
127481	2
127482	3
127483	3
127484	3
127485	4
127486	3
127487	3
127488	2
127489	3
127490	4
127491	3
127492	2
127493	2
127494	2
127495	4
127496	2
127497	2
127498	3
127499	3
127500	8
127501	3
127502	3
127503	5
127504	2
127505	3
127506	3
127507	2
127508	7
127509	3
127510	3
127511	3
127512	6
127513	2
127514	3
127515	4
127516	3
127517	5
127518	3
127519	4
127520	2
127521	2
127522	2
127523	3
127524	2
127525	2
127526	3
127527	3
127528	3
127529	2
127530	4
127531	3
127532	2
127533	3
127534	5
127535	3
127536	2
127537	4
127538	2
127539	3
127540	4
127541	2
127542	3
127543	3
127544	3
127545	4
127546	2
127547	3
127548	4
127549	2
127550	3
127551	4
127552	2
127553	2
127554	3
127555	4
127556	4
127557	3
127558	3
127559	3
127560	4
127561	3
127562	2
127563	3
127564	2
127565	5
127566	3
127567	3
127568	3
127569	3
127570	2
127571	3
127572	3
127573	3
127574	2
127575	6
127576	4
127577	2
127578	3
127579	2
127580	3
127581	3
127582	3
127583	3
127584	2
127585	4
127586	2
127587	3
127588	3
127589	3
127590	4
127591	3
127592	2
127593	3
127594	3
127595	5
127596	5
127597	2
127598	3
127599	3
127600	4
127601	2
127602	4
127603	3
127604	3
127605	4
127606	2
127607	3
127608	3
127609	2
127610	3
127611	3
127612	3
127613	3
127614	3
127615	3
127616	2
127617	3
127618	2
127619	3
127620	4
127621	2
127622	3
127623	3
127624	3
127625	2
127626	4
127627	5
127628	2
127629	3
127630	3
127631	3
127632	2
127633	4
127634	2
127635	7
127636	3
127637	2
127638	6
127639	3
127640	4
127641	4
127642	3
127643	2
127644	3
127645	3
127646	3
127647	4
127648	2
127649	2
127650	4
127651	2
127652	3
127653	4
127654	3
127655	3
127656	3
127657	2
127658	5
127659	3
127660	3
127661	3
127662	3
127663	3
127664	3
127665	4
127666	3
127667	3
127668	3
127669	2
127670	4
127671	3
127672	3
127673	3
127674	4
127675	3
127676	3
127677	3
127678	3
127679	3
127680	5
127681	2
127682	2
127683	3
127684	4
127685	2
127686	3
127687	3
127688	2
127689	5
127690	2
127691	2
127692	2
127693	2
127694	3
127695	4
127696	3
127697	2
127698	2
127699	3
127700	2
127701	6
127702	3
127703	3
127704	4
127705	2
127706	2
127707	4
127708	3
127709	2
127710	4
127711	3
127712	3
127713	2
127714	2
127715	4
127716	3
127717	2
127718	3
127719	4
127720	5
127721	4
127722	3
127723	4
127724	3
127725	4
127726	3
127727	3
127728	3
127729	3
127730	4
127731	3
127732	3
127733	2
127734	3
127735	4
127736	3
127737	2
127738	4
127739	2
127740	4
127741	3
127742	3
127743	3
127744	2
127745	4
127746	5
127747	2
127748	2
127749	3
127750	9
127751	5
127752	2
127753	2
127754	3
127755	8
127756	3
127757	3
127758	3
127759	3
127760	2
127761	3
127762	7
127763	2
127764	6
127765	3
127766	3
127767	3
127768	2
127769	2
127770	4
127771	3
127772	3
127773	3
127774	3
127775	3
127776	2
127777	2
127778	3
127779	4
127780	2
127781	2
127782	5
127783	3
127784	2
127785	4
127786	3
127787	3
127788	4
127789	3
127790	3
127791	4
127792	3
127793	3
127794	2
127795	3
127796	4
127797	4
127798	3
127799	3
127800	4
127801	2
127802	2
127803	4
127804	4
127805	2
127806	4
127807	3
127808	2
127809	2
127810	2
127811	3
127812	2
127813	5
127814	2
127815	4
127816	2
127817	2
127818	3
127819	2
127820	3
127821	3
127822	3
127823	3
127824	3
127825	3
127826	3
127827	6
127828	2
127829	2
127830	4
127831	3
127832	3
127833	2
127834	5
127835	3
127836	3
127837	2
127838	3
127839	3
127840	4
127841	3
127842	3
127843	2
127844	5
127845	4
127846	3
127847	3
127848	3
127849	2
127850	2
127851	2
127852	2
127853	3
127854	3
127855	6
127856	3
127857	4
127858	2
127859	2
127860	4
127861	3
127862	3
127863	3
127864	3
127865	3
127866	3
127867	2
127868	3
127869	3
127870	4
127871	5
127872	4
127873	2
127874	4
127875	10
127876	3
127877	2
127878	3
127879	3
127880	3
127881	4
127882	3
127883	3
127884	3
127885	2
127886	3
127887	3
127888	3
127889	7
127890	6
127891	3
127892	2
127893	4
127894	3
127895	3
127896	3
127897	4
127898	2
127899	2
127900	3
127901	3
127902	3
127903	3
127904	3
127905	4
127906	5
127907	3
127908	4
127909	3
127910	3
127911	3
127912	3
127913	2
127914	3
127915	3
127916	3
127917	4
127918	3
127919	4
127920	4
127921	2
127922	3
127923	4
127924	2
127925	5
127926	3
127927	3
127928	3
127929	2
127930	3
127931	2
127932	3
127933	2
127934	3
127935	4
127936	3
127937	5
127938	2
127939	3
127940	2
127941	3
127942	3
127943	3
127944	2
127945	2
127946	6
127947	3
127948	4
127949	3
127950	4
127951	3
127952	3
127953	6
127954	2
127955	3
127956	3
127957	3
127958	3
127959	5
127960	3
127961	2
127962	3
127963	2
127964	3
127965	4
127966	3
127967	4
127968	5
127969	3
127970	3
127971	4
127972	3
127973	2
127974	4
127975	3
127976	3
127977	4
127978	3
127979	2
127980	4
127981	3
127982	4
127983	3
127984	3
127985	3
127986	4
127987	3
127988	3
127989	3
127990	3
127991	3
127992	3
127993	3
127994	2
127995	4
127996	3
127997	2
127998	4
127999	5
128000	2
128001	2
128002	4
128003	3
128004	2
128005	4
128006	3
128007	4
128008	2
128009	4
128010	8
128011	4
128012	2
128013	4
128014	3
128015	3
128016	7
128017	2
128018	4
128019	2
128020	2
128021	2
128022	2
128023	3
128024	3
128025	4
128026	2
128027	3
128028	3
128029	3
128030	5
128031	3
128032	2
128033	2
128034	2
128035	3
128036	2
128037	3
128038	2
128039	3
128040	4
128041	3
128042	3
128043	4
128044	3
128045	3
128046	3
128047	3
128048	3
128049	2
128050	2
128051	3
128052	3
128053	2
128054	3
128055	4
128056	3
128057	2
128058	3
128059	3
128060	3
128061	5
128062	3
128063	3
128064	3
128065	3
128066	2
128067	3
128068	2
128069	3
128070	4
128071	4
128072	3
128073	4
128074	2
128075	3
128076	3
128077	3
128078	3
128079	6
128080	3
128081	3
128082	2
128083	3
128084	4
128085	4
128086	3
128087	3
128088	3
128089	3
128090	2
128091	3
128092	5
128093	4
128094	3
128095	4
128096	2
128097	2
128098	2
128099	2
128100	4
128101	3
128102	3
128103	4
128104	3
128105	2
128106	3
128107	3
128108	2
128109	3
128110	3
128111	3
128112	4
128113	2
128114	3
128115	7
128116	2
128117	3
128118	2
128119	3
128120	3
128121	3
128122	3
128123	5
128124	3
128125	2
128126	3
128127	3
128128	3
128129	2
128130	4
128131	3
128132	3
128133	3
128134	2
128135	3
128136	2
128137	3
128138	3
128139	4
128140	4
128141	3
128142	6
128143	7
128144	2
128145	4
128146	3
128147	2
128148	3
128149	3
128150	4
128151	3
128152	3
128153	3
128154	5
128155	3
128156	4
128157	3
128158	3
128159	3
128160	4
128161	4
128162	2
128163	4
128164	2
128165	3
128166	4
128167	3
128168	3
128169	3
128170	3
128171	3
128172	2
128173	2
128174	3
128175	4
128176	2
128177	3
128178	2
128179	3
128180	4
128181	3
128182	2
128183	3
128184	4
128185	5
128186	3
128187	2
128188	3
128189	2
128190	4
128191	3
128192	2
128193	4
128194	2
128195	3
128196	2
128197	3
128198	3
128199	3
128200	4
128201	2
128202	3
128203	2
128204	2
128205	6
128206	3
128207	3
128208	3
128209	2
128210	2
128211	3
128212	5
128213	2
128214	4
128215	3
128216	5
128217	3
128218	2
128219	3
128220	4
128221	2
128222	3
128223	3
128224	3
128225	4
128226	4
128227	3
128228	2
128229	3
128230	3
128231	4
128232	4
128233	3
128234	3
128235	4
128236	2
128237	2
128238	3
128239	3
128240	3
128241	2
128242	2
128243	3
128244	3
128245	2
128246	2
128247	5
128248	4
128249	4
128250	4
128251	3
128252	3
128253	3
128254	3
128255	3
128256	3
128257	2
128258	2
128259	2
128260	3
128261	9
128262	3
128263	3
128264	2
128265	8
128266	3
128267	3
128268	6
128269	4
128270	7
128271	3
128272	2
128273	3
128274	2
128275	3
128276	2
128277	3
128278	5
128279	3
128280	4
128281	2
128282	3
128283	3
128284	3
128285	2
128286	3
128287	3
128288	2
128289	4
128290	2
128291	2
128292	2
128293	3
128294	3
128295	4
128296	3
128297	3
128298	3
128299	3
128300	3
128301	3
128302	3
128303	3
128304	2
128305	3
128306	2
128307	2
128308	2
128309	5
128310	6
128311	3
128312	3
128313	3
128314	2
128315	3
128316	4
128317	3
128318	3
128319	3
128320	3
128321	2
128322	2
128323	3
128324	3
128325	4
128326	2
128327	3
128328	2
128329	2
128330	2
128331	6
128332	2
128333	3
128334	3
128335	3
128336	3
128337	3
128338	4
128339	2
128340	5
128341	2
128342	2
128343	3
128344	3
128345	3
128346	3
128347	2
128348	3
128349	4
128350	4
128351	3
128352	3
128353	2
128354	2
128355	4
128356	3
128357	3
128358	3
128359	3
128360	2
128361	2
128362	3
128363	3
128364	2
128365	3
128366	3
128367	4
128368	3
128369	3
128370	4
128371	5
128372	3
128373	3
128374	2
128375	3
128376	3
128377	2
128378	2
128379	2
128380	3
128381	3
128382	3
128383	4
128384	3
128385	4
128386	3
128387	3
128388	3
128389	2
128390	3
128391	3
128392	2
128393	2
128394	6
128395	3
128396	2
128397	7
128398	3
128399	3
128400	4
128401	4
128402	5
128403	3
128404	3
128405	2
128406	3
128407	3
128408	3
128409	3
128410	3
128411	2
128412	4
128413	2
128414	3
128415	4
128416	2
128417	3
128418	4
128419	3
128420	2
128421	3
128422	3
128423	3
128424	3
128425	4
128426	2
128427	4
128428	3
128429	3
128430	4
128431	3
128432	3
128433	5
128434	2
128435	4
128436	3
128437	2
128438	4
128439	3
128440	4
128441	4
128442	3
128443	3
128444	3
128445	4
128446	3
128447	3
128448	4
128449	2
128450	3
128451	4
128452	2
128453	4
128454	3
128455	3
128456	2
128457	6
128458	3
128459	2
128460	4
128461	2
128462	3
128463	3
128464	5
128465	2
128466	4
128467	2
128468	2
128469	4
128470	3
128471	3
128472	3
128473	2
128474	2
128475	4
128476	3
128477	2
128478	5
128479	3
128480	3
128481	4
128482	2
128483	2
128484	2
128485	3
128486	3
128487	3
128488	2
128489	2
128490	4
128491	3
128492	4
128493	3
128494	3
128495	5
128496	3
128497	2
128498	3
128499	3
128500	4
128501	3
128502	2
128503	3
128504	3
128505	4
128506	3
128507	3
128508	3
128509	2
128510	3
128511	4
128512	2
128513	3
128514	2
128515	3
128516	4
128517	3
128518	3
128519	3
128520	8
128521	2
128522	3
128523	4
128524	7
128525	4
128526	5
128527	4
128528	2
128529	3
128530	2
128531	3
128532	3
128533	3
128534	3
128535	4
128536	2
128537	3
128538	3
128539	3
128540	3
128541	3
128542	3
128543	3
128544	3
128545	3
128546	2
128547	3
128548	3
128549	2
128550	4
128551	3
128552	2
128553	3
128554	3
128555	3
128556	2
128557	5
128558	3
128559	3
128560	3
128561	2
128562	3
128563	2
128564	2
128565	4
128566	2
128567	3
128568	3
128569	3
128570	4
128571	4
128572	3
128573	3
128574	3
128575	3
128576	3
128577	2
128578	2
128579	3
128580	4
128581	3
128582	3
128583	6
128584	2
128585	2
128586	3
128587	3
128588	5
128589	3
128590	3
128591	3
128592	3
128593	3
128594	2
128595	4
128596	3
128597	3
128598	3
128599	3
128600	3
128601	4
128602	2
128603	2
128604	3
128605	4
128606	3
128607	3
128608	2
128609	2
128610	4
128611	3
128612	3
128613	3
128614	4
128615	3
128616	4
128617	3
128618	3
128619	5
128620	3
128621	2
128622	6
128623	3
128624	3
128625	4
128626	4
128627	4
128628	4
128629	2
128630	3
128631	3
128632	3
128633	2
128634	3
128635	3
128636	3
128637	3
128638	3
128639	3
128640	4
128641	2
128642	2
128643	3
128644	2
128645	3
128646	6
128647	3
128648	2
128649	4
128650	5
128651	7
128652	4
128653	3
128654	3
128655	4
128656	4
128657	2
128658	4
128659	2
128660	3
128661	3
128662	3
128663	3
128664	2
128665	2
128666	2
128667	3
128668	3
128669	2
128670	4
128671	4
128672	2
128673	4
128674	3
128675	3
128676	2
128677	2
128678	3
128679	3
128680	2
128681	5
128682	3
128683	2
128684	3
128685	4
128686	3
128687	3
128688	3
128689	2
128690	4
128691	3
128692	2
128693	2
128694	4
128695	3
128696	3
128697	2
128698	3
128699	4
128700	4
128701	3
128702	3
128703	3
128704	2
128705	2
128706	3
128707	4
128708	3
128709	6
128710	4
128711	3
128712	5
128713	2
128714	3
128715	4
128716	3
128717	2
128718	3
128719	3
128720	3
128721	3
128722	2
128723	4
128724	4
128725	3
128726	3
128727	3
128728	2
128729	2
128730	4
128731	3
128732	3
128733	3
128734	3
128735	3
128736	3
128737	3
128738	2
128739	3
128740	2
128741	3
128742	2
128743	5
128744	3
128745	4
128746	2
128747	2
128748	3
128749	2
128750	3
128751	3
128752	3
128753	3
128754	3
128755	4
128756	2
128757	4
128758	3
128759	3
128760	4
128761	2
128762	2
128763	2
128764	3
128765	6
128766	3
128767	3
128768	3
128769	2
128770	3
128771	3
128772	9
128773	3
128774	5
128775	8
128776	2
128777	3
128778	7
128779	3
128780	3
128781	4
128782	3
128783	4
128784	2
128785	4
128786	3
128787	3
128788	3
128789	2
128790	4
128791	3
128792	3
128793	3
128794	3
128795	3
128796	3
128797	3
128798	3
128799	3
128800	3
128801	2
128802	2
128803	3
128804	2
128805	5
128806	2
128807	3
128808	3
128809	3
128810	3
128811	2
128812	2
128813	2
128814	3
128815	3
128816	3
128817	4
128818	2
128819	2
128820	4
128821	3
128822	3
128823	3
128824	3
128825	4
128826	4
128827	3
128828	3
128829	3
128830	3
128831	3
128832	4
128833	2
128834	2
128835	6
128836	5
128837	2
128838	3
128839	3
128840	2
128841	4
128842	3
128843	4
128844	2
128845	4
128846	3
128847	3
128848	2
128849	4
128850	4
128851	3
128852	2
128853	3
128854	3
128855	3
128856	3
128857	2
128858	4
128859	2
128860	4
128861	2
128862	3
128863	3
128864	2
128865	4
128866	2
128867	5
128868	2
128869	4
128870	3
128871	4
128872	4
128873	2
128874	3
128875	3
128876	3
128877	5
128878	4
128879	3
128880	4
128881	3
128882	2
128883	3
128884	3
128885	2
128886	3
128887	3
128888	3
128889	2
128890	2
128891	3
128892	3
128893	2
128894	4
128895	4
128896	3
128897	2
128898	10
128899	2
128900	3
128901	3
128902	2
128903	3
128904	4
128905	7
128906	2
128907	2
128908	3
128909	3
128910	4
128911	3
128912	3
128913	3
128914	2
128915	3
128916	3
128917	2
128918	3
128919	3
128920	3
128921	3
128922	3
128923	2
128924	3
128925	4
128926	3
128927	3
128928	4
128929	5
128930	2
128931	2
128932	2
128933	3
128934	4
128935	4
128936	3
128937	2
128938	3
128939	2
128940	4
128941	2
128942	3
128943	3
128944	2
128945	4
128946	2
128947	5
128948	2
128949	3
128950	3
128951	3
128952	3
128953	2
128954	3
128955	4
128956	3
128957	3
128958	3
128959	3
128960	5
128961	11
128962	2
128963	3
128964	3
128965	2
128966	2
128967	3
128968	3
128969	2
128970	4
128971	2
128972	3
128973	3
128974	3
128975	4
128976	3
128977	2
128978	2
128979	4
128980	3
128981	2
128982	4
128983	3
128984	3
128985	4
128986	4
128987	2
128988	3
128989	3
128990	3
128991	5
128992	3
128993	2
128994	2
128995	3
128996	3
128997	3
128998	2
128999	3
129000	4
129001	2
129002	3
129003	3
129004	2
129005	2
129006	3
129007	3
129008	3
129009	2
129010	4
129011	2
129012	3
129013	3
129014	3
129015	4
129016	3
129017	3
129018	3
129019	3
129020	3
129021	3
129022	5
129023	3
129024	6
129025	2
129026	2
129027	4
129028	2
129029	3
129030	8
129031	3
129032	7
129033	2
129034	3
129035	3
129036	3
129037	2
129038	3
129039	3
129040	2
129041	2
129042	2
129043	3
129044	2
129045	4
129046	3
129047	3
129048	2
129049	3
129050	4
129051	4
129052	3
129053	5
129054	4
129055	3
129056	2
129057	2
129058	2
129059	3
129060	4
129061	2
129062	3
129063	3
129064	4
129065	3
129066	3
129067	2
129068	3
129069	3
129070	3
129071	3
129072	3
129073	3
129074	2
129075	4
129076	3
129077	2
129078	3
129079	3
129080	3
129081	4
129082	4
129083	2
129084	5
129085	3
129086	3
129087	6
129088	2
129089	2
129090	4
129091	3
129092	2
129093	3
129094	3
129095	3
129096	2
129097	2
129098	3
129099	3
129100	3
129101	3
129102	3
129103	3
129104	2
129105	5
129106	2
129107	3
129108	3
129109	3
129110	3
129111	3
129112	2
129113	2
129114	3
129115	5
129116	3
129117	4
129118	3
129119	3
129120	4
129121	2
129122	3
129123	2
129124	2
129125	3
129126	3
129127	3
129128	2
129129	3
129130	2
129131	3
129132	4
129133	3
129134	3
129135	4
129136	3
129137	3
129138	2
129139	4
129140	3
129141	3
129142	3
129143	3
129144	3
129145	3
129146	5
129147	2
129148	3
129149	3
129150	6
129151	3
129152	2
129153	2
129154	2
129155	3
129156	3
129157	4
129158	2
129159	7
129160	2
129161	2
129162	3
129163	3
129164	3
129165	4
129166	3
129167	3
129168	4
129169	2
129170	2
129171	3
129172	3
129173	3
129174	2
129175	3
129176	3
129177	5
129178	3
129179	3
129180	4
129181	3
129182	3
129183	4
129184	3
129185	3
129186	3
129187	2
129188	2
129189	3
129190	3
129191	3
129192	3
129193	3
129194	2
129195	4
129196	2
129197	2
129198	3
129199	3
129200	4
129201	2
129202	3
129203	3
129204	4
129205	3
129206	3
129207	3
129208	5
129209	2
129210	4
129211	3
129212	3
129213	6
129214	3
129215	4
129216	3
129217	4
129218	2
129219	2
129220	6
129221	2
129222	2
129223	3
129224	2
129225	4
129226	2
129227	3
129228	4
129229	2
129230	3
129231	3
129232	2
129233	2
129234	4
129235	3
129236	2
129237	3
129238	2
129239	5
129240	4
129241	3
129242	2
129243	2
129244	3
129245	3
129246	4
129247	3
129248	4
129249	2
129250	4
129251	3
129252	2
129253	3
129254	2
129255	4
129256	3
129257	2
129258	3
129259	3
129260	3
129261	3
129262	3
129263	3
129264	3
129265	3
129266	2
129267	3
129268	3
129269	3
129270	5
129271	3
129272	3
129273	4
129274	2
129275	3
129276	6
129277	2
129278	3
129279	3
129280	2
129281	2
129282	3
129283	9
129284	2
129285	8
129286	7
129287	3
129288	2
129289	2
129290	3
129291	3
129292	2
129293	2
129294	3
129295	3
129296	2
129297	3
129298	2
129299	3
129300	4
129301	5
129302	3
129303	3
129304	3
129305	4
129306	3
129307	3
129308	3
129309	3
129310	3
129311	5
129312	3
129313	2
129314	3
129315	4
129316	2
129317	4
129318	3
129319	3
129320	2
129321	3
129322	2
129323	3
129324	3
129325	3
129326	3
129327	3
129328	3
129329	3
129330	4
129331	3
129332	5
129333	3
129334	2
129335	3
129336	4
129337	2
129338	3
129339	6
129340	4
129341	2
129342	3
129343	3
129344	3
129345	4
129346	3
129347	2
129348	3
129349	3
129350	3
129351	3
129352	3
129353	3
129354	3
129355	4
129356	3
129357	3
129358	3
129359	3
129360	4
129361	2
129362	4
129363	5
129364	2
129365	3
129366	2
129367	3
129368	3
129369	3
129370	4
129371	2
129372	3
129373	3
129374	3
129375	4
129376	3
129377	2
129378	2
129379	2
129380	2
129381	4
129382	2
129383	3
129384	3
129385	2
129386	2
129387	4
129388	3
129389	2
129390	4
129391	3
129392	3
129393	2
129394	5
129395	3
129396	4
129397	3
129398	3
129399	3
129400	3
129401	3
129402	6
129403	2
129404	3
129405	4
129406	4
129407	3
129408	3
129409	3
129410	2
129411	3
129412	2
129413	7
129414	2
129415	4
129416	3
129417	3
129418	2
129419	2
129420	4
129421	4
129422	3
129423	3
129424	2
129425	5
129426	3
129427	3
129428	3
129429	4
129430	4
129431	3
129432	3
129433	3
129434	2
129435	4
129436	3
129437	4
129438	4
129439	3
129440	2
129441	3
129442	2
129443	2
129444	4
129445	2
129446	2
129447	3
129448	3
129449	3
129450	4
129451	3
129452	2
129453	3
129454	3
129455	4
129456	5
129457	2
129458	3
129459	2
129460	2
129461	2
129462	2
129463	3
129464	3
129465	6
129466	3
129467	4
129468	3
129469	2
129470	3
129471	3
129472	3
129473	2
129474	3
129475	3
129476	2
129477	3
129478	3
129479	3
129480	4
129481	3
129482	3
129483	2
129484	2
129485	3
129486	3
129487	5
129488	2
129489	4
129490	3
129491	2
129492	4
129493	3
129494	2
129495	4
129496	2
129497	2
129498	4
129499	2
129500	4
129501	3
129502	3
129503	4
129504	3
129505	3
129506	4
129507	4
129508	3
129509	2
129510	4
129511	3
129512	2
129513	3
129514	3
129515	3
129516	2
129517	2
129518	5
129519	4
129520	3
129521	3
129522	2
129523	3
129524	2
129525	4
129526	2
129527	3
129528	6
129529	2
129530	2
129531	3
129532	3
129533	2
129534	3
129535	3
129536	3
129537	3
129538	3
129539	2
129540	8
129541	3
129542	3
129543	3
129544	2
129545	2
129546	3
129547	3
129548	4
129549	5
129550	3
129551	3
129552	2
129553	2
129554	2
129555	4
129556	3
129557	3
129558	4
129559	3
129560	3
129561	3
129562	2
129563	4
129564	4
129565	3
129566	3
129567	3
129568	2
129569	2
129570	4
129571	3
129572	2
129573	3
129574	3
129575	3
129576	3
129577	3
129578	3
129579	3
129580	5
129581	2
129582	3
129583	3
129584	4
129585	4
129586	2
129587	2
129588	3
129589	2
129590	3
129591	6
129592	3
129593	2
129594	3
129595	3
129596	3
129597	3
129598	3
129599	3
129600	4
129601	2
129602	3
129603	3
129604	2
129605	3
129606	3
129607	3
129608	4
129609	3
129610	2
129611	5
129612	3
129613	3
129614	3
129615	4
129616	2
129617	2
129618	2
129619	3
129620	3
129621	3
129622	2
129623	3
129624	2
129625	4
129626	3
129627	4
129628	3
129629	2
129630	4
129631	3
129632	2
129633	3
129634	2
129635	3
129636	4
129637	3
129638	3
129639	3
129640	3
129641	3
129642	6
129643	2
129644	2
129645	4
129646	3
129647	3
129648	3
129649	2
129650	3
129651	3
129652	2
129653	2
129654	6
129655	3
129656	3
129657	3
129658	3
129659	3
129660	4
129661	3
129662	3
129663	3
129664	2
129665	2
129666	2
129667	7
129668	3
129669	3
129670	3
129671	3
129672	5
129673	5
129674	3
129675	6
129676	3
129677	3
129678	3
129679	3
129680	2
129681	3
129682	3
129683	3
129684	3
129685	2
129686	3
129687	3
129688	4
129689	3
129690	4
129691	3
129692	3
129693	4
129694	3
129695	3
129696	3
129697	3
129698	2
129699	2
129700	3
129701	3
129702	3
129703	3
129704	5
129705	4
129706	2
129707	2
129708	4
129709	3
129710	5
129711	3
129712	2
129713	2
129714	3
129715	3
129716	2
129717	6
129718	3
129719	3
129720	4
129721	3
129722	3
129723	2
129724	3
129725	2
129726	3
129727	4
129728	2
129729	3
129730	2
129731	4
129732	3
129733	2
129734	3
129735	5
129736	2
129737	2
129738	3
129739	3
129740	3
129741	3
129742	3
129743	3
129744	4
129745	3
129746	2
129747	3
129748	3
129749	2
129750	4
129751	3
129752	3
129753	4
129754	2
129755	3
129756	3
129757	2
129758	3
129759	4
129760	3
129761	4
129762	4
129763	2
129764	2
129765	4
129766	5
129767	3
129768	3
129769	3
129770	4
129771	2
129772	2
129773	3
129774	3
129775	3
129776	3
129777	3
129778	3
129779	3
129780	6
129781	4
129782	2
129783	3
129784	3
129785	4
129786	4
129787	3
129788	3
129789	3
129790	3
129791	3
129792	3
129793	2
129794	9
129795	8
129796	2
129797	5
129798	2
129799	3
129800	4
129801	3
129802	2
129803	2
129804	3
129805	2
129806	3
129807	3
129808	3
129809	3
129810	4
129811	3
129812	3
129813	3
129814	3
129815	3
129816	4
129817	2
129818	3
129819	4
129820	3
129821	3
129822	3
129823	3
129824	3
129825	4
129826	2
129827	3
129828	5
129829	3
129830	3
129831	3
129832	2
129833	3
129834	3
129835	3
129836	3
129837	4
129838	3
129839	3
129840	4
129841	2
129842	2
129843	6
129844	3
129845	2
129846	4
129847	3
129848	3
129849	2
129850	3
129851	4
129852	3
129853	2
129854	3
129855	4
129856	2
129857	3
129858	3
129859	5
129860	4
129861	3
129862	3
129863	3
129864	3
129865	3
129866	3
129867	3
129868	2
129869	2
129870	4
129871	3
129872	2
129873	2
129874	2
129875	3
129876	3
129877	3
129878	3
129879	3
129880	4
129881	3
129882	3
129883	3
129884	3
129885	4
129886	3
129887	3
129888	4
129889	3
129890	5
129891	3
129892	3
129893	2
129894	3
129895	3
129896	2
129897	4
129898	3
129899	3
129900	4
129901	2
129902	3
129903	3
129904	5
129905	2
129906	6
129907	3
129908	3
129909	3
129910	3
129911	3
129912	3
129913	3
129914	3
129915	4
129916	3
129917	2
129918	3
129919	3
129920	3
129921	10
129922	3
129923	3
129924	3
129925	2
129926	3
129927	3
129928	2
129929	3
129930	4
129931	3
129932	3
129933	3
129934	3
129935	3
129936	2
129937	2
129938	2
129939	2
129940	4
129941	3
129942	2
129943	3
129944	3
129945	4
129946	3
129947	3
129948	4
129949	3
129950	3
129951	3
129952	5
129953	2
129954	2
129955	3
129956	2
129957	3
129958	3
129959	3
129960	4
129961	3
129962	3
129963	3
129964	2
129965	4
129966	3
129967	3
129968	2
129969	6
129970	2
129971	2
129972	3
129973	3
129974	3
129975	4
129976	3
129977	2
129978	3
129979	2
129980	4
129981	3
129982	3
129983	5
129984	3
129985	2
129986	3
129987	4
129988	2
129989	3
129990	4
129991	3
129992	3
129993	2
129994	2
129995	3
129996	4
129997	3
129998	3
129999	4
130000	2
130001	3
130002	3
130003	2
130004	3
130005	4
130006	2
130007	3
130008	3
130009	4
130010	2
130011	4
130012	3
130013	4
130014	5
130015	3
130016	3
130017	2
130018	3
130019	3
130020	4
130021	2
130022	2
130023	3
130024	2
130025	3
130026	3
130027	2
130028	2
130029	4
130030	3
130031	3
130032	6
130033	3
130034	3
130035	4
130036	3
130037	3
130038	3
130039	3
130040	3
130041	4
130042	3
130043	2
130044	3
130045	5
130046	3
130047	3
130048	7
130049	3
130050	8
130051	2
130052	2
130053	3
130054	2
130055	4
130056	2
130057	2
130058	2
130059	3
130060	3
130061	3
130062	3
130063	3
130064	2
130065	4
130066	2
130067	3
130068	3
130069	2
130070	3
130071	3
130072	3
130073	2
130074	5
130075	4
130076	5
130077	4
130078	3
130079	3
130080	4
130081	3
130082	3
130083	2
130084	3
130085	3
130086	6
130087	3
130088	3
130089	3
130090	3
130091	3
130092	3
130093	3
130094	3
130095	6
130096	3
130097	2
130098	2
130099	2
130100	2
130101	4
130102	3
130103	3
130104	4
130105	2
130106	2
130107	5
130108	3
130109	3
130110	4
130111	3
130112	2
130113	4
130114	2
130115	3
130116	3
130117	2
130118	4
130119	3
130120	2
130121	2
130122	3
130123	3
130124	2
130125	4
130126	3
130127	3
130128	3
130129	2
130130	6
130131	3
130132	2
130133	3
130134	4
130135	4
130136	2
130137	3
130138	5
130139	3
130140	7
130141	3
130142	3
130143	3
130144	3
130145	2
130146	3
130147	2
130148	2
130149	3
130150	3
130151	3
130152	4
130153	2
130154	4
130155	4
130156	3
130157	3
130158	6
130159	3
130160	3
130161	3
130162	4
130163	3
130164	3
130165	3
130166	3
130167	3
130168	3
130169	5
130170	4
130171	2
130172	3
130173	3
130174	4
130175	7
130176	4
130177	2
130178	2
130179	3
130180	3
130181	3
130182	3
130183	3
130184	2
130185	4
130186	3
130187	2
130188	2
130189	3
130190	5
130191	3
130192	3
130193	3
130194	2
130195	3
130196	3
130197	3
130198	2
130199	3
130200	5
130201	2
130202	2
130203	4
130204	3
130205	3
130206	3
130207	4
130208	2
130209	2
130210	4
130211	2
130212	3
130213	3
130214	3
130215	4
130216	2
130217	2
130218	3
130219	3
130220	4
130221	6
130222	3
130223	3
130224	3
130225	4
130226	3
130227	2
130228	3
130229	3
130230	4
130231	5
130232	4
130233	2
130234	3
130235	4
130236	3
130237	3
130238	3
130239	3
130240	3
130241	2
130242	3
130243	3
130244	2
130245	4
130246	2
130247	4
130248	2
130249	3
130250	2
130251	2
130252	2
130253	2
130254	4
130255	3
130256	3
130257	4
130258	3
130259	2
130260	4
130261	2
130262	5
130263	3
130264	3
130265	2
130266	3
130267	2
130268	3
130269	3
130270	3
130271	4
130272	3
130273	4
130274	2
130275	4
130276	2
130277	3
130278	3
130279	3
130280	3
130281	2
130282	2
130283	3
130284	6
130285	3
130286	3
130287	3
130288	3
130289	3
130290	4
130291	3
130292	2
130293	5
130294	2
130295	3
130296	4
130297	2
130298	3
130299	4
130300	3
130301	2
130302	7
130303	3
130304	2
130305	9
130306	2
130307	2
130308	2
130309	3
130310	3
130311	3
130312	3
130313	3
130314	3
130315	3
130316	2
130317	3
130318	3
130319	3
130320	4
130321	2
130322	3
130323	4
130324	5
130325	3
130326	3
130327	3
130328	2
130329	3
130330	2
130331	3
130332	3
130333	4
130334	3
130335	4
130336	2
130337	2
130338	4
130339	5
130340	3
130341	3
130342	2
130343	3
130344	3
130345	3
130346	2
130347	6
130348	2
130349	2
130350	4
130351	3
130352	2
130353	2
130354	3
130355	5
130356	4
130357	2
130358	2
130359	3
130360	3
130361	3
130362	3
130363	2
130364	3
130365	4
130366	3
130367	3
130368	3
130369	2
130370	2
130371	3
130372	2
130373	3
130374	2
130375	3
130376	2
130377	3
130378	3
130379	2
130380	4
130381	4
130382	3
130383	3
130384	4
130385	4
130386	5
130387	3
130388	4
130389	3
130390	4
130391	3
130392	2
130393	2
130394	3
130395	4
130396	3
130397	3
130398	3
130399	3
130400	3
130401	3
130402	3
130403	3
130404	2
130405	3
130406	2
130407	4
130408	2
130409	2
130410	6
130411	2
130412	2
130413	3
130414	3
130415	3
130416	4
130417	7
130418	2
130419	6
130420	3
130421	2
130422	3
130423	3
130424	3
130425	4
130426	2
130427	3
130428	3
130429	7
130430	3
130431	3
130432	2
130433	3
130434	2
130435	3
130436	2
130437	3
130438	3
130439	3
130440	4
130441	3
130442	2
130443	3
130444	2
130445	3
130446	3
130447	3
130448	5
130449	2
130450	3
130451	3
130452	3
130453	3
130454	3
130455	4
130456	3
130457	2
130458	4
130459	3
130460	3
130461	3
130462	4
130463	3
130464	5
130465	4
130466	3
130467	4
130468	3
130469	2
130470	4
130471	3
130472	3
130473	7
130474	4
130475	4
130476	2
130477	2
130478	3
130479	5
130480	4
130481	2
130482	2
130483	2
130484	2
130485	4
130486	3
130487	3
130488	3
130489	2
130490	3
130491	2
130492	3
130493	3
130494	3
130495	3
130496	3
130497	2
130498	3
130499	3
130500	4
130501	3
130502	3
130503	4
130504	2
130505	4
130506	3
130507	3
130508	3
130509	4
130510	5
130511	3
130512	3
130513	2
130514	2
130515	4
130516	3
130517	2
130518	3
130519	3
130520	3
130521	3
130522	3
130523	2
130524	3
130525	3
130526	3
130527	3
130528	3
130529	3
130530	4
130531	2
130532	2
130533	3
130534	2
130535	3
130536	6
130537	2
130538	2
130539	3
130540	3
130541	5
130542	3
130543	3
130544	3
130545	4
130546	2
130547	2
130548	3
130549	3
130550	3
130551	3
130552	3
130553	3
130554	3
130555	3
130556	7
130557	3
130558	3
130559	3
130560	8
130561	2
130562	2
130563	4
130564	3
130565	3
130566	3
130567	3
130568	2
130569	3
130570	3
130571	3
130572	5
130573	3
130574	3
130575	4
130576	2
130577	3
130578	3
130579	2
130580	4
130581	3
130582	3
130583	3
130584	3
130585	6
130586	2
130587	3
130588	3
130589	2
130590	4
130591	3
130592	3
130593	4
130594	3
130595	3
130596	2
130597	3
130598	3
130599	6
130600	2
130601	2
130602	3
130603	5
130604	3
130605	4
130606	3
130607	3
130608	2
130609	2
130610	4
130611	4
130612	2
130613	3
130614	2
130615	3
130616	3
130617	4
130618	2
130619	2
130620	4
130621	2
130622	3
130623	3
130624	2
130625	4
130626	4
130627	3
130628	4
130629	3
130630	3
130631	3
130632	2
130633	2
130634	5
130635	4
130636	3
130637	2
130638	3
130639	3
130640	3
130641	3
130642	2
130643	2
130644	3
130645	4
130646	2
130647	3
130648	3
130649	2
130650	4
130651	2
130652	4
130653	4
130654	3
130655	3
130656	3
130657	2
130658	2
130659	4
130660	4
130661	3
130662	6
130663	3
130664	2
130665	5
130666	3
130667	3
130668	2
130669	3
130670	3
130671	3
130672	3
130673	2
130674	3
130675	3
130676	3
130677	4
130678	4
130679	3
130680	4
130681	3
130682	3
130683	7
130684	3
130685	3
130686	3
130687	3
130688	2
130689	4
130690	3
130691	3
130692	2
130693	2
130694	3
130695	4
130696	5
130697	3
130698	3
130699	2
130700	3
130701	3
130702	3
130703	3
130704	3
130705	2
130706	2
130707	3
130708	2
130709	3
130710	4
130711	3
130712	2
130713	4
130714	2
130715	3
130716	3
130717	3
130718	3
130719	3
130720	4
130721	2
130722	2
130723	3
130724	2
130725	6
130726	3
130727	5
130728	3
130729	2
130730	4
130731	3
130732	3
130733	3
130734	3
130735	3
130736	2
130737	2
130738	2
130739	3
130740	4
130741	4
130742	2
130743	4
130744	3
130745	4
130746	3
130747	3
130748	3
130749	4
130750	3
130751	3
130752	2
130753	3
130754	3
130755	4
130756	3
130757	3
130758	5
130759	4
130760	3
130761	3
130762	2
130763	3
130764	5
130765	2
130766	3
130767	3
130768	3
130769	2
130770	4
130771	4
130772	2
130773	3
130774	3
130775	3
130776	3
130777	2
130778	3
130779	4
130780	3
130781	4
130782	3
130783	3
130784	3
130785	4
130786	2
130787	2
130788	6
130789	5
130790	4
130791	3
130792	2
130793	2
130794	3
130795	4
130796	3
130797	3
130798	3
130799	3
130800	4
130801	4
130802	3
130803	2
130804	3
130805	3
130806	4
130807	3
130808	3
130809	3
130810	7
130811	2
130812	3
130813	3
130814	3
130815	8
130816	9
130817	2
130818	2
130819	3
130820	5
130821	3
130822	3
130823	3
130824	3
130825	2
130826	2
130827	2
130828	2
130829	2
130830	4
130831	5
130832	4
130833	3
130834	3
130835	3
130836	3
130837	3
130838	2
130839	3
130840	3
130841	3
130842	3
130843	2
130844	3
130845	4
130846	3
130847	3
130848	3
130849	4
130850	2
130851	6
130852	3
130853	3
130854	4
130855	3
130856	3
130857	3
130858	3
130859	2
130860	4
130861	3
130862	3
130863	4
130864	2
130865	3
130866	4
130867	3
130868	2
130869	4
130870	3
130871	3
130872	5
130873	2
130874	2
130875	4
130876	3
130877	4
130878	4
130879	3
130880	2
130881	2
130882	5
130883	3
130884	3
130885	3
130886	3
130887	3
130888	3
130889	3
130890	4
130891	2
130892	3
130893	3
130894	3
130895	3
130896	3
130897	2
130898	2
130899	3
130900	5
130901	4
130902	3
130903	3
130904	2
130905	4
130906	2
130907	3
130908	3
130909	2
130910	4
130911	3
130912	2
130913	5
130914	6
130915	3
130916	3
130917	4
130918	3
130919	4
130920	4
130921	3
130922	3
130923	4
130924	3
130925	2
130926	3
130927	3
130928	3
130929	3
130930	2
130931	3
130932	3
130933	3
130934	3
130935	4
130936	3
130937	7
130938	4
130939	3
130940	3
130941	3
130942	3
130943	3
130944	10
130945	2
130946	4
130947	3
130948	2
130949	3
130950	4
130951	3
130952	2
130953	2
130954	2
130955	3
130956	3
130957	2
130958	3
130959	3
130960	2
130961	2
130962	4
130963	3
130964	2
130965	4
130966	3
130967	3
130968	4
130969	3
130970	3
130971	3
130972	3
130973	2
130974	3
130975	5
130976	2
130977	6
130978	2
130979	3
130980	4
130981	2
130982	3
130983	3
130984	3
130985	4
130986	3
130987	2
130988	3
130989	3
130990	3
130991	3
130992	3
130993	2
130994	2
130995	4
130996	2
130997	3
130998	3
130999	3
131000	3
131001	3
131002	3
131003	3
131004	3
131005	3
131006	5
131007	3
131008	11
131009	3
131010	4
131011	2
131012	3
131013	3
131014	3
131015	3
131016	3
131017	2
131018	4
131019	4
131020	3
131021	4
131022	3
131023	3
131024	4
131025	4
131026	3
131027	3
131028	3
131029	3
131030	3
131031	3
131032	3
131033	3
131034	3
131035	3
131036	4
131037	5
131038	3
131039	3
131040	12
131041	2
131042	2
131043	2
131044	2
131045	3
131046	3
131047	3
131048	2
131049	3
131050	2
131051	3
131052	2
131053	4
131054	3
131055	4
131056	13
131057	2
131058	3
131059	2
131060	3
131061	3
131062	3
131063	3
131064	14
131065	3
131066	3
131067	2
131068	15
131069	3
131070	16
131071	17
131072	1
131073	2
131074	2
131075	3
131076	2
131077	3
131078	2
131079	3
131080	2
131081	2
131082	3
131083	3
131084	2
131085	4
131086	3
131087	3
131088	2
131089	3
131090	2
131091	4
131092	2
131093	3
131094	2
131095	3
131096	3
131097	4
131098	3
131099	5
131100	4
131101	2
131102	3
131103	6
131104	2
131105	3
131106	2
131107	2
131108	3
131109	3
131110	3
131111	3
131112	3
131113	2
131114	2
131115	4
131116	2
131117	3
131118	4
131119	3
131120	3
131121	4
131122	2
131123	3
131124	4
131125	3
131126	2
131127	3
131128	3
131129	2
131130	5
131131	3
131132	3
131133	3
131134	3
131135	3
131136	2
131137	3
131138	3
131139	2
131140	3
131141	3
131142	2
131143	3
131144	3
131145	4
131146	3
131147	3
131148	2
131149	2
131150	4
131151	3
131152	3
131153	2
131154	2
131155	4
131156	2
131157	4
131158	2
131159	3
131160	4
131161	5
131162	2
131163	3
131164	3
131165	2
131166	6
131167	4
131168	2
131169	3
131170	3
131171	2
131172	4
131173	3
131174	2
131175	4
131176	3
131177	3
131178	3
131179	4
131180	3
131181	3
131182	3
131183	3
131184	4
131185	2
131186	4
131187	3
131188	2
131189	3
131190	4
131191	7
131192	5
131193	4
131194	3
131195	3
131196	4
131197	3
131198	3
131199	3
131200	2
131201	3
131202	3
131203	2
131204	2
131205	4
131206	3
131207	3
131208	3
131209	2
131210	4
131211	4
131212	2
131213	2
131214	3
131215	3
131216	2
131217	4
131218	3
131219	4
131220	4
131221	2
131222	3
131223	5
131224	3
131225	2
131226	3
131227	2
131228	3
131229	6
131230	3
131231	3
131232	3
131233	2
131234	3
131235	5
131236	4
131237	3
131238	3
131239	3
131240	4
131241	4
131242	3
131243	3
131244	3
131245	3
131246	3
131247	3
131248	4
131249	2
131250	4
131251	2
131252	3
131253	3
131254	5
131255	3
131256	3
131257	4
131258	2
131259	2
131260	3
131261	3
131262	3
131263	3
131264	3
131265	4
131266	2
131267	2
131268	2
131269	4
131270	3
131271	5
131272	2
131273	2
131274	5
131275	4
131276	3
131277	3
131278	3
131279	4
131280	4
131281	2
131282	3
131283	3
131284	3
131285	5
131286	3
131287	3
131288	2
131289	3
131290	3
131291	3
131292	6
131293	2
131294	3
131295	4
131296	3
131297	2
131298	4
131299	3
131300	2
131301	3
131302	2
131303	3
131304	3
131305	2
131306	3
131307	3
131308	3
131309	3
131310	4
131311	3
131312	3
131313	4
131314	2
131315	3
131316	5
131317	2
131318	7
131319	3
131320	3
131321	2
131322	3
131323	3
131324	3
131325	8
131326	3
131327	9
131328	2
131329	2
131330	3
131331	3
131332	2
131333	2
131334	3
131335	3
131336	2
131337	3
131338	3
131339	3
131340	4
131341	3
131342	3
131343	3
131344	2
131345	4
131346	3
131347	5
131348	3
131349	3
131350	3
131351	3
131352	3
131353	3
131354	2
131355	6
131356	3
131357	2
131358	3
131359	3
131360	2
131361	2
131362	3
131363	2
131364	4
131365	4
131366	3
131367	3
131368	2
131369	3
131370	4
131371	2
131372	2
131373	3
131374	3
131375	3
131376	4
131377	3
131378	5
131379	2
131380	3
131381	2
131382	2
131383	3
131384	3
131385	4
131386	3
131387	3
131388	3
131389	3
131390	3
131391	4
131392	2
131393	3
131394	3
131395	3
131396	2
131397	3
131398	2
131399	3
131400	4
131401	2
131402	2
131403	3
131404	5
131405	4
131406	3
131407	4
131408	3
131409	5
131410	4
131411	3
131412	4
131413	2
131414	2
131415	4
131416	2
131417	3
131418	6
131419	3
131420	3
131421	4
131422	3
131423	3
131424	3
131425	3
131426	2
131427	4
131428	3
131429	3
131430	5
131431	3
131432	3
131433	3
131434	2
131435	4
131436	4
131437	2
131438	3
131439	3
131440	5
131441	2
131442	3
131443	3
131444	3
131445	7
131446	3
131447	3
131448	3
131449	3
131450	4
131451	2
131452	3
131453	4
131454	4
131455	4
131456	3
131457	3
131458	2
131459	3
131460	4
131461	4
131462	2
131463	3
131464	2
131465	2
131466	3
131467	3
131468	3
131469	3
131470	3
131471	5
131472	2
131473	5
131474	3
131475	4
131476	2
131477	2
131478	4
131479	3
131480	3
131481	6
131482	2
131483	3
131484	3
131485	3
131486	3
131487	4
131488	3
131489	2
131490	4
131491	3
131492	3
131493	3
131494	2
131495	6
131496	3
131497	2
131498	3
131499	3
131500	3
131501	2
131502	5
131503	3
131504	2
131505	4
131506	3
131507	2
131508	4
131509	3
131510	3
131511	3
131512	3
131513	2
131514	4
131515	3
131516	4
131517	3
131518	3
131519	3
131520	4
131521	3
131522	2
131523	3
131524	2
131525	2
131526	2
131527	3
131528	3
131529	4
131530	3
131531	3
131532	4
131533	5
131534	3
131535	4
131536	2
131537	4
131538	3
131539	3
131540	3
131541	3
131542	4
131543	3
131544	6
131545	2
131546	3
131547	3
131548	3
131549	3
131550	4
131551	3
131552	3
131553	3
131554	2
131555	3
131556	3
131557	3
131558	3
131559	3
131560	3
131561	3
131562	4
131563	4
131564	5
131565	4
131566	3
131567	3
131568	3
131569	2
131570	4
131571	2
131572	7
131573	2
131574	3
131575	3
131576	3
131577	3
131578	2
131579	3
131580	8
131581	2
131582	4
131583	3
131584	2
131585	2
131586	3
131587	3
131588	2
131589	3
131590	3
131591	3
131592	2
131593	3
131594	3
131595	5
131596	3
131597	3
131598	3
131599	3
131600	3
131601	2
131602	2
131603	3
131604	3
131605	3
131606	3
131607	6
131608	2
131609	2
131610	4
131611	2
131612	3
131613	3
131614	3
131615	3
131616	3
131617	2
131618	2
131619	4
131620	2
131621	3
131622	3
131623	3
131624	2
131625	4
131626	5
131627	2
131628	3
131629	3
131630	3
131631	4
131632	3
131633	2
131634	3
131635	3
131636	2
131637	3
131638	3
131639	3
131640	4
131641	2
131642	3
131643	2
131644	3
131645	4
131646	3
131647	3
131648	3
131649	3
131650	2
131651	3
131652	3
131653	2
131654	2
131655	4
131656	4
131657	5
131658	3
131659	3
131660	3
131661	3
131662	3
131663	3
131664	3
131665	4
131666	2
131667	3
131668	2
131669	3
131670	6
131671	3
131672	4
131673	2
131674	2
131675	3
131676	3
131677	3
131678	3
131679	3
131680	3
131681	2
131682	4
131683	3
131684	3
131685	4
131686	2
131687	3
131688	5
131689	3
131690	2
131691	3
131692	4
131693	3
131694	3
131695	3
131696	3
131697	3
131698	3
131699	7
131700	4
131701	2
131702	2
131703	3
131704	3
131705	3
131706	3
131707	2
131708	3
131709	3
131710	3
131711	3
131712	3
131713	2
131714	2
131715	4
131716	4
131717	3
131718	3
131719	5
131720	4
131721	3
131722	3
131723	3
131724	2
131725	4
131726	3
131727	3
131728	2
131729	2
131730	4
131731	2
131732	2
131733	6
131734	2
131735	3
131736	2
131737	3
131738	3
131739	3
131740	3
131741	3
131742	4
131743	3
131744	3
131745	4
131746	2
131747	3
131748	2
131749	2
131750	5
131751	3
131752	3
131753	3
131754	3
131755	3
131756	2
131757	3
131758	3
131759	3
131760	4
131761	4
131762	2
131763	3
131764	2
131765	4
131766	2
131767	3
131768	4
131769	2
131770	2
131771	2
131772	3
131773	2
131774	3
131775	4
131776	3
131777	2
131778	3
131779	2
131780	3
131781	5
131782	3
131783	3
131784	4
131785	2
131786	3
131787	2
131788	3
131789	3
131790	4
131791	3
131792	2
131793	4
131794	2
131795	4
131796	6
131797	2
131798	2
131799	3
131800	3
131801	3
131802	3
131803	3
131804	3
131805	4
131806	3
131807	3
131808	3
131809	4
131810	3
131811	3
131812	5
131813	4
131814	3
131815	3
131816	2
131817	3
131818	3
131819	3
131820	4
131821	3
131822	3
131823	5
131824	3
131825	2
131826	7
131827	3
131828	2
131829	3
131830	3
131831	3
131832	3
131833	2
131834	3
131835	8
131836	3
131837	2
131838	9
131839	3
131840	3
131841	4
131842	2
131843	5
131844	2
131845	3
131846	3
131847	3
131848	2
131849	2
131850	4
131851	3
131852	3
131853	3
131854	3
131855	3
131856	4
131857	2
131858	3
131859	6
131860	3
131861	2
131862	3
131863	3
131864	3
131865	4
131866	3
131867	3
131868	4
131869	3
131870	3
131871	4
131872	2
131873	3
131874	5
131875	3
131876	2
131877	3
131878	4
131879	5
131880	4
131881	2
131882	3
131883	3
131884	2
131885	2
131886	4
131887	3
131888	2
131889	2
131890	3
131891	2
131892	3
131893	2
131894	3
131895	4
131896	3
131897	2
131898	4
131899	2
131900	3
131901	3
131902	3
131903	3
131904	3
131905	5
131906	2
131907	3
131908	3
131909	2
131910	4
131911	4
131912	2
131913	3
131914	2
131915	3
131916	3
131917	3
131918	3
131919	3
131920	4
131921	2
131922	6
131923	2
131924	3
131925	4
131926	2
131927	3
131928	3
131929	3
131930	3
131931	3
131932	3
131933	2
131934	3
131935	3
131936	5
131937	4
131938	3
131939	2
131940	4
131941	2
131942	3
131943	3
131944	2
131945	3
131946	3
131947	2
131948	2
131949	4
131950	6
131951	3
131952	3
131953	7
131954	3
131955	4
131956	3
131957	3
131958	2
131959	3
131960	3
131961	2
131962	2
131963	3
131964	3
131965	2
131966	3
131967	10
131968	3
131969	2
131970	4
131971	3
131972	2
131973	3
131974	3
131975	3
131976	4
131977	3
131978	3
131979	4
131980	3
131981	3
131982	3
131983	3
131984	3
131985	6
131986	4
131987	4
131988	4
131989	3
131990	3
131991	3
131992	3
131993	2
131994	3
131995	3
131996	3
131997	3
131998	5
131999	4
132000	4
132001	2
132002	2
132003	3
132004	2
132005	4
132006	3
132007	3
132008	2
132009	3
132010	4
132011	2
132012	3
132013	3
132014	3
132015	4
132016	4
132017	3
132018	2
132019	2
132020	3
132021	3
132022	3
132023	3
132024	3
132025	3
132026	3
132027	3
132028	3
132029	5
132030	4
132031	3
132032	3
132033	4
132034	3
132035	3
132036	2
132037	2
132038	2
132039	4
132040	2
132041	3
132042	3
132043	3
132044	3
132045	4
132046	3
132047	3
132048	6
132049	2
132050	3
132051	3
132052	2
132053	3
132054	3
132055	3
132056	3
132057	6
132058	2
132059	2
132060	5
132061	2
132062	3
132063	3
132064	3
132065	4
132066	3
132067	3
132068	3
132069	5
132070	3
132071	3
132072	3
132073	4
132074	2
132075	4
132076	4
132077	3
132078	3
132079	3
132080	7
132081	2
132082	3
132083	3
132084	3
132085	2
132086	3
132087	3
132088	3
132089	3
132090	8
132091	5
132092	3
132093	4
132094	3
132095	4
132096	2
132097	3
132098	2
132099	2
132100	2
132101	3
132102	4
132103	3
132104	3
132105	4
132106	3
132107	3
132108	3
132109	2
132110	3
132111	6
132112	3
132113	2
132114	3
132115	3
132116	2
132117	3
132118	3
132119	3
132120	4
132121	2
132122	5
132123	3
132124	3
132125	4
132126	4
132127	3
132128	2
132129	4
132130	3
132131	3
132132	3
132133	3
132134	2
132135	4
132136	3
132137	3
132138	3
132139	3
132140	3
132141	4
132142	3
132143	4
132144	3
132145	4
132146	3
132147	2
132148	2
132149	3
132150	4
132151	3
132152	3
132153	5
132154	3
132155	3
132156	3
132157	2
132158	4
132159	3
132160	3
132161	2
132162	2
132163	3
132164	3
132165	4
132166	2
132167	3
132168	2
132169	2
132170	3
132171	3
132172	3
132173	2
132174	6
132175	4
132176	3
132177	2
132178	2
132179	3
132180	4
132181	3
132182	4
132183	3
132184	5
132185	2
132186	3
132187	4
132188	3
132189	3
132190	3
132191	3
132192	4
132193	2
132194	2
132195	4
132196	2
132197	2
132198	2
132199	3
132200	2
132201	4
132202	4
132203	3
132204	3
132205	3
132206	3
132207	7
132208	3
132209	3
132210	4
132211	3
132212	2
132213	3
132214	2
132215	5
132216	3
132217	2
132218	2
132219	2
132220	4
132221	3
132222	3
132223	3
132224	2
132225	4
132226	2
132227	3
132228	2
132229	2
132230	3
132231	3
132232	2
132233	3
132234	3
132235	3
132236	3
132237	6
132238	3
132239	4
132240	4
132241	2
132242	2
132243	4
132244	3
132245	3
132246	5
132247	3
132248	3
132249	4
132250	3
132251	3
132252	3
132253	3
132254	4
132255	4
132256	2
132257	2
132258	3
132259	3
132260	4
132261	3
132262	3
132263	3
132264	3
132265	3
132266	2
132267	2
132268	3
132269	3
132270	4
132271	3
132272	3
132273	3
132274	3
132275	4
132276	5
132277	5
132278	2
132279	3
132280	3
132281	2
132282	3
132283	2
132284	3
132285	4
132286	3
132287	3
132288	3
132289	3
132290	2
132291	2
132292	2
132293	3
132294	4
132295	3
132296	3
132297	2
132298	3
132299	2
132300	6
132301	2
132302	3
132303	3
132304	2
132305	3
132306	2
132307	3
132308	5
132309	5
132310	3
132311	4
132312	3
132313	3
132314	3
132315	4
132316	3
132317	4
132318	3
132319	3
132320	3
132321	3
132322	3
132323	3
132324	2
132325	3
132326	3
132327	4
132328	3
132329	2
132330	4
132331	2
132332	2
132333	3
132334	7
132335	3
132336	4
132337	2
132338	2
132339	5
132340	2
132341	3
132342	3
132343	4
132344	4
132345	8
132346	2
132347	2
132348	4
132349	9
132350	3
132351	4
132352	3
132353	2
132354	2
132355	4
132356	3
132357	3
132358	2
132359	3
132360	4
132361	2
132362	4
132363	6
132364	2
132365	3
132366	3
132367	3
132368	2
132369	2
132370	5
132371	2
132372	3
132373	3
132374	2
132375	4
132376	2
132377	3
132378	3
132379	4
132380	3
132381	3
132382	3
132383	3
132384	3
132385	3
132386	2
132387	3
132388	3
132389	2
132390	4
132391	3
132392	3
132393	2
132394	2
132395	3
132396	4
132397	3
132398	3
132399	3
132400	4
132401	5
132402	2
132403	2
132404	3
132405	6
132406	3
132407	3
132408	3
132409	3
132410	2
132411	3
132412	3
132413	3
132414	3
132415	3
132416	2
132417	2
132418	3
132419	3
132420	4
132421	2
132422	3
132423	3
132424	2
132425	3
132426	6
132427	3
132428	2
132429	3
132430	4
132431	3
132432	5
132433	3
132434	3
132435	4
132436	2
132437	2
132438	3
132439	3
132440	4
132441	3
132442	2
132443	3
132444	4
132445	2
132446	3
132447	4
132448	2
132449	2
132450	4
132451	3
132452	2
132453	3
132454	3
132455	3
132456	3
132457	3
132458	3
132459	2
132460	3
132461	7
132462	4
132463	5
132464	3
132465	4
132466	2
132467	3
132468	5
132469	2
132470	3
132471	4
132472	3
132473	2
132474	3
132475	3
132476	3
132477	3
132478	3
132479	3
132480	4
132481	3
132482	3
132483	3
132484	2
132485	3
132486	3
132487	3
132488	2
132489	6
132490	3
132491	2
132492	4
132493	3
132494	5
132495	4
132496	3
132497	2
132498	4
132499	2
132500	2
132501	3
132502	3
132503	3
132504	3
132505	2
132506	3
132507	2
132508	3
132509	3
132510	4
132511	3
132512	2
132513	2
132514	2
132515	4
132516	4
132517	3
132518	3
132519	3
132520	2
132521	4
132522	3
132523	2
132524	3
132525	5
132526	4
132527	3
132528	2
132529	2
132530	2
132531	3
132532	3
132533	2
132534	4
132535	3
132536	3
132537	2
132538	3
132539	3
132540	4
132541	2
132542	3
132543	3
132544	3
132545	3
132546	2
132547	2
132548	2
132549	4
132550	4
132551	3
132552	6
132553	2
132554	3
132555	4
132556	5
132557	3
132558	3
132559	3
132560	2
132561	4
132562	3
132563	3
132564	3
132565	2
132566	3
132567	3
132568	3
132569	2
132570	4
132571	3
132572	3
132573	3
132574	3
132575	3
132576	3
132577	4
132578	3
132579	2
132580	3
132581	3
132582	2
132583	3
132584	2
132585	4
132586	2
132587	5
132588	7
132589	2
132590	3
132591	3
132592	3
132593	2
132594	4
132595	3
132596	2
132597	3
132598	3
132599	3
132600	8
132601	3
132602	2
132603	2
132604	3
132605	3
132606	3
132607	3
132608	3
132609	2
132610	4
132611	2
132612	4
132613	2
132614	3
132615	6
132616	3
132617	3
132618	5
132619	2
132620	3
132621	3
132622	3
132623	3
132624	2
132625	2
132626	2
132627	2
132628	3
132629	3
132630	4
132631	3
132632	2
132633	3
132634	3
132635	3
132636	3
132637	2
132638	3
132639	4
132640	2
132641	4
132642	3
132643	3
132644	2
132645	4
132646	3
132647	3
132648	3
132649	5
132650	3
132651	4
132652	3
132653	4
132654	3
132655	4
132656	2
132657	3
132658	2
132659	3
132660	4
132661	2
132662	3
132663	3
132664	3
132665	2
132666	3
132667	2
132668	3
132669	3
132670	3
132671	3
132672	2
132673	2
132674	2
132675	4
132676	2
132677	3
132678	6
132679	3
132680	5
132681	3
132682	3
132683	3
132684	3
132685	4
132686	3
132687	4
132688	2
132689	2
132690	4
132691	3
132692	3
132693	3
132694	2
132695	3
132696	4
132697	3
132698	3
132699	4
132700	3
132701	2
132702	4
132703	3
132704	3
132705	4
132706	3
132707	2
132708	2
132709	2
132710	3
132711	5
132712	2
132713	3
132714	4
132715	7
132716	2
132717	4
132718	3
132719	3
132720	4
132721	2
132722	2
132723	2
132724	2
132725	2
132726	2
132727	3
132728	3
132729	3
132730	2
132731	4
132732	3
132733	3
132734	3
132735	4
132736	3
132737	2
132738	2
132739	2
132740	2
132741	6
132742	5
132743	3
132744	2
132745	3
132746	2
132747	3
132748	4
132749	2
132750	4
132751	4
132752	2
132753	4
132754	2
132755	3
132756	4
132757	2
132758	3
132759	3
132760	3
132761	2
132762	4
132763	2
132764	3
132765	4
132766	3
132767	3
132768	3
132769	3
132770	4
132771	3
132772	2
132773	5
132774	3
132775	3
132776	3
132777	3
132778	3
132779	3
132780	4
132781	3
132782	3
132783	3
132784	3
132785	2
132786	2
132787	3
132788	4
132789	3
132790	3
132791	4
132792	3
132793	3
132794	3
132795	4
132796	3
132797	3
132798	3
132799	3
132800	3
132801	2
132802	3
132803	3
132804	6
132805	3
132806	2
132807	3
132808	2
132809	2
132810	4
132811	3
132812	2
132813	3
132814	3
132815	3
132816	3
132817	3
132818	3
132819	2
132820	2
132821	4
132822	4
132823	3
132824	2
132825	4
132826	2
132827	3
132828	3
132829	3
132830	3
132831	3
132832	3
132833	2
132834	4
132835	5
132836	2
132837	3
132838	3
132839	3
132840	4
132841	3
132842	7
132843	3
132844	2
132845	3
132846	3
132847	3
132848	3
132849	3
132850	4
132851	2
132852	3
132853	3
132854	3
132855	8
132856	3
132857	2
132858	4
132859	2
132860	9
132861	3
132862	3
132863	3
132864	3
132865	2
132866	5
132867	6
132868	2
132869	3
132870	4
132871	3
132872	2
132873	3
132874	3
132875	3
132876	2
132877	4
132878	3
132879	3
132880	4
132881	3
132882	2
132883	3
132884	3
132885	4
132886	3
132887	3
132888	4
132889	3
132890	4
132891	2
132892	3
132893	2
132894	3
132895	3
132896	2
132897	5
132898	2
132899	3
132900	4
132901	3
132902	3
132903	3
132904	3
132905	3
132906	4
132907	3
132908	4
132909	3
132910	3
132911	3
132912	4
132913	2
132914	3
132915	4
132916	3
132917	3
132918	3
132919	3
132920	3
132921	2
132922	2
132923	3
132924	3
132925	2
132926	3
132927	3
132928	5
132929	2
132930	6
132931	3
132932	3
132933	3
132934	2
132935	3
132936	3
132937	3
132938	3
132939	2
132940	4
132941	2
132942	3
132943	3
132944	3
132945	4
132946	2
132947	2
132948	3
132949	2
132950	3
132951	3
132952	2
132953	2
132954	3
132955	3
132956	3
132957	4
132958	3
132959	5
132960	4
132961	3
132962	2
132963	4
132964	2
132965	3
132966	4
132967	3
132968	3
132969	7
132970	3
132971	2
132972	3
132973	3
132974	3
132975	4
132976	3
132977	3
132978	3
132979	3
132980	2
132981	3
132982	2
132983	3
132984	3
132985	2
132986	3
132987	3
132988	3
132989	2
132990	10
132991	3
132992	3
132993	6
132994	2
132995	4
132996	2
132997	3
132998	2
132999	3
133000	3
133001	3
133002	3
133003	3
133004	3
133005	4
133006	4
133007	3
133008	4
133009	3
133010	3
133011	2
133012	3
133013	2
133014	3
133015	3
133016	3
133017	3
133018	2
133019	3
133020	4
133021	5
133022	3
133023	3
133024	2
133025	4
133026	2
133027	3
133028	3
133029	4
133030	3
133031	4
133032	3
133033	2
133034	3
133035	4
133036	3
133037	3
133038	3
133039	3
133040	3
133041	3
133042	4
133043	4
133044	3
133045	4
133046	2
133047	3
133048	3
133049	3
133050	4
133051	2
133052	5
133053	3
133054	3
133055	11
133056	6
133057	3
133058	2
133059	4
133060	2
133061	3
133062	2
133063	3
133064	3
133065	4
133066	2
133067	3
133068	3
133069	2
133070	3
133071	3
133072	2
133073	2
133074	4
133075	3
133076	3
133077	4
133078	3
133079	3
133080	4
133081	4
133082	2
133083	5
133084	3
133085	4
133086	4
133087	3
133088	3
133089	3
133090	2
133091	3
133092	3
133093	3
133094	3
133095	4
133096	7
133097	2
133098	3
133099	3
133100	4
133101	3
133102	3
133103	3
133104	3
133105	3
133106	2
133107	3
133108	3
133109	2
133110	8
133111	4
133112	3
133113	2
133114	5
133115	3
133116	3
133117	2
133118	3
133119	6
133120	2
133121	2
133122	3
133123	3
133124	3
133125	4
133126	3
133127	4
133128	2
133129	2
133130	3
133131	4
133132	3
133133	5
133134	3
133135	3
133136	2
133137	2
133138	3
133139	3
133140	4
133141	4
133142	2
133143	3
133144	4
133145	5
133146	4
133147	3
133148	3
133149	3
133150	3
133151	3
133152	3
133153	2
133154	3
133155	4
133156	2
133157	2
133158	3
133159	3
133160	3
133161	4
133162	3
133163	3
133164	3
133165	3
133166	3
133167	3
133168	3
133169	2
133170	4
133171	2
133172	2
133173	3
133174	2
133175	3
133176	5
133177	2
133178	3
133179	4
133180	3
133181	3
133182	6
133183	3
133184	2
133185	4
133186	2
133187	2
133188	3
133189	3
133190	3
133191	3
133192	2
133193	3
133194	3
133195	4
133196	3
133197	3
133198	3
133199	3
133200	4
133201	2
133202	2
133203	3
133204	2
133205	3
133206	3
133207	5
133208	2
133209	4
133210	3
133211	3
133212	4
133213	2
133214	3
133215	4
133216	3
133217	3
133218	2
133219	3
133220	2
133221	3
133222	3
133223	7
133224	3
133225	3
133226	2
133227	4
133228	2
133229	3
133230	4
133231	3
133232	3
133233	4
133234	3
133235	3
133236	3
133237	2
133238	5
133239	3
133240	3
133241	2
133242	3
133243	3
133244	3
133245	6
133246	3
133247	3
133248	2
133249	2
133250	2
133251	3
133252	3
133253	2
133254	4
133255	3
133256	2
133257	2
133258	2
133259	3
133260	4
133261	2
133262	3
133263	5
133264	2
133265	3
133266	5
133267	3
133268	2
133269	5
133270	3
133271	3
133272	2
133273	3
133274	5
133275	4
133276	4
133277	2
133278	4
133279	3
133280	4
133281	2
133282	3
133283	2
133284	3
133285	4
133286	2
133287	4
133288	2
133289	2
133290	4
133291	3
133292	3
133293	4
133294	3
133295	3
133296	3
133297	2
133298	3
133299	2
133300	5
133301	3
133302	4
133303	3
133304	3
133305	4
133306	2
133307	3
133308	6
133309	3
133310	3
133311	4
133312	2
133313	2
133314	4
133315	6
133316	2
133317	3
133318	3
133319	3
133320	4
133321	3
133322	4
133323	2
133324	2
133325	2
133326	3
133327	3
133328	3
133329	3
133330	4
133331	5
133332	4
133333	3
133334	3
133335	4
133336	3
133337	2
133338	3
133339	3
133340	3
133341	3
133342	3
133343	3
133344	3
133345	2
133346	2
133347	3
133348	3
133349	2
133350	7
133351	3
133352	3
133353	3
133354	4
133355	3
133356	3
133357	3
133358	3
133359	3
133360	3
133361	2
133362	5
133363	3
133364	3
133365	8
133366	2
133367	3
133368	3
133369	2
133370	3
133371	9
133372	3
133373	2
133374	3
133375	4
133376	2
133377	3
133378	3
133379	2
133380	4
133381	3
133382	3
133383	4
133384	2
133385	4
133386	3
133387	2
133388	2
133389	3
133390	3
133391	3
133392	4
133393	5
133394	2
133395	4
133396	2
133397	3
133398	2
133399	3
133400	3
133401	3
133402	2
133403	2
133404	3
133405	2
133406	4
133407	4
133408	2
133409	3
133410	4
133411	4
133412	2
133413	3
133414	3
133415	3
133416	5
133417	3
133418	3
133419	3
133420	3
133421	2
133422	4
133423	3
133424	5
133425	4
133426	2
133427	3
133428	3
133429	4
133430	3
133431	3
133432	3
133433	3
133434	6
133435	3
133436	3
133437	3
133438	3
133439	3
133440	4
133441	3
133442	2
133443	2
133444	3
133445	2
133446	3
133447	3
133448	3
133449	2
133450	4
133451	2
133452	4
133453	2
133454	3
133455	8
133456	3
133457	2
133458	4
133459	3
133460	3
133461	3
133462	3
133463	4
133464	2
133465	2
133466	2
133467	4
133468	3
133469	3
133470	4
133471	3
133472	3
133473	2
133474	2
133475	4
133476	3
133477	7
133478	2
133479	3
133480	3
133481	2
133482	3
133483	3
133484	4
133485	4
133486	5
133487	3
133488	3
133489	2
133490	3
133491	3
133492	3
133493	2
133494	2
133495	3
133496	4
133497	6
133498	2
133499	2
133500	4
133501	3
133502	3
133503	3
133504	3
133505	2
133506	3
133507	3
133508	2
133509	4
133510	4
133511	3
133512	2
133513	2
133514	3
133515	4
133516	3
133517	5
133518	4
133519	3
133520	2
133521	2
133522	2
133523	3
133524	3
133525	4
133526	2
133527	3
133528	2
133529	4
133530	4
133531	3
133532	3
133533	3
133534	3
133535	4
133536	3
133537	3
133538	3
133539	3
133540	3
133541	2
133542	2
133543	3
133544	2
133545	4
133546	3
133547	3
133548	5
133549	3
133550	3
133551	3
133552	3
133553	3
133554	2
133555	3
133556	3
133557	3
133558	2
133559	3
133560	6
133561	3
133562	3
133563	2
133564	3
133565	2
133566	4
133567	3
133568	3
133569	4
133570	4
133571	2
133572	2
133573	3
133574	3
133575	4
133576	2
133577	4
133578	4
133579	5
133580	3
133581	4
133582	3
133583	3
133584	4
133585	2
133586	3
133587	2
133588	3
133589	4
133590	4
133591	3
133592	2
133593	2
133594	2
133595	3
133596	3
133597	2
133598	3
133599	3
133600	3
133601	3
133602	3
133603	3
133604	7
133605	4
133606	3
133607	3
133608	3
133609	3
133610	5
133611	3
133612	2
133613	2
133614	4
133615	3
133616	3
133617	2
133618	2
133619	3
133620	8
133621	3
133622	3
133623	6
133624	3
133625	2
133626	3
133627	4
133628	3
133629	3
133630	3
133631	3
133632	3
133633	2
133634	2
133635	4
133636	2
133637	3
133638	3
133639	3
133640	4
133641	5
133642	2
133643	3
133644	4
133645	2
133646	3
133647	3
133648	2
133649	2
133650	4
133651	3
133652	2
133653	3
133654	3
133655	3
133656	3
133657	2
133658	3
133659	2
133660	3
133661	3
133662	3
133663	3
133664	3
133665	5
133666	3
133667	3
133668	3
133669	2
133670	6
133671	4
133672	5
133673	2
133674	3
133675	3
133676	3
133677	3
133678	4
133679	4
133680	4
133681	2
133682	3
133683	2
133684	3
133685	3
133686	6
133687	3
133688	3
133689	2
133690	2
133691	2
133692	3
133693	3
133694	3
133695	4
133696	4
133697	2
133698	2
133699	3
133700	3
133701	4
133702	2
133703	5
133704	2
133705	4
133706	2
133707	3
133708	2
133709	2
133710	4
133711	3
133712	2
133713	2
133714	3
133715	3
133716	4
133717	2
133718	3
133719	3
133720	3
133721	3
133722	4
133723	2
133724	3
133725	4
133726	3
133727	3
133728	3
133729	2
133730	4
133731	7
133732	2
133733	2
133734	5
133735	3
133736	3
133737	2
133738	3
133739	3
133740	4
133741	3
133742	4
133743	4
133744	3
133745	3
133746	2
133747	3
133748	3
133749	6
133750	3
133751	3
133752	3
133753	2
133754	2
133755	6
133756	3
133757	3
133758	3
133759	3
133760	3
133761	2
133762	3
133763	3
133764	4
133765	5
133766	2
133767	4
133768	4
133769	3
133770	6
133771	3
133772	3
133773	4
133774	3
133775	3
133776	3
133777	3
133778	2
133779	2
133780	2
133781	2
133782	2
133783	4
133784	3
133785	4
133786	3
133787	3
133788	3
133789	3
133790	4
133791	4
133792	2
133793	2
133794	3
133795	3
133796	5
133797	3
133798	3
133799	3
133800	4
133801	3
133802	3
133803	2
133804	3
133805	3
133806	3
133807	3
133808	2
133809	4
133810	2
133811	2
133812	6
133813	2
133814	3
133815	4
133816	3
133817	2
133818	3
133819	3
133820	3
133821	3
133822	3
133823	3
133824	4
133825	2
133826	3
133827	5
133828	2
133829	3
133830	4
133831	3
133832	3
133833	3
133834	3
133835	3
133836	2
133837	3
133838	3
133839	3
133840	3
133841	3
133842	2
133843	2
133844	2
133845	4
133846	2
133847	3
133848	4
133849	3
133850	2
133851	3
133852	3
133853	2
133854	3
133855	3
133856	4
133857	2
133858	7
133859	2
133860	4
133861	3
133862	2
133863	3
133864	3
133865	2
133866	4
133867	3
133868	3
133869	3
133870	4
133871	3
133872	3
133873	2
133874	3
133875	8
133876	2
133877	2
133878	3
133879	3
133880	3
133881	3
133882	9
133883	3
133884	3
133885	3
133886	3
133887	3
133888	2
133889	5
133890	4
133891	3
133892	3
133893	3
133894	2
133895	3
133896	3
133897	3
133898	2
133899	2
133900	3
133901	2
133902	3
133903	3
133904	2
133905	4
133906	3
133907	3
133908	3
133909	3
133910	3
133911	3
133912	4
133913	2
133914	3
133915	3
133916	3
133917	4
133918	3
133919	3
133920	5
133921	2
133922	2
133923	3
133924	3
133925	4
133926	4
133927	3
133928	2
133929	3
133930	3
133931	3
133932	2
133933	3
133934	3
133935	4
133936	3
133937	3
133938	6
133939	3
133940	2
133941	3
133942	3
133943	3
133944	4
133945	4
133946	2
133947	4
133948	3
133949	2
133950	4
133951	5
133952	3
133953	2
133954	2
133955	3
133956	4
133957	3
133958	3
133959	3
133960	4
133961	2
133962	3
133963	2
133964	3
133965	4
133966	3
133967	3
133968	3
133969	3
133970	2
133971	3
133972	2
133973	3
133974	2
133975	4
133976	2
133977	4
133978	4
133979	2
133980	4
133981	2
133982	5
133983	3
133984	3
133985	7
133986	3
133987	3
133988	4
133989	3
133990	3
133991	3
133992	3
133993	3
133994	3
133995	4
133996	3
133997	3
133998	3
133999	3
134000	3
134001	6
134002	2
134003	3
134004	3
134005	3
134006	2
134007	4
134008	3
134009	2
134010	4
134011	3
134012	3
134013	10
134014	3
134015	3
134016	3
134017	2
134018	2
134019	2
134020	2
134021	3
134022	4
134023	4
134024	2
134025	4
134026	3
134027	3
134028	6
134029	3
134030	3
134031	3
134032	2
134033	3
134034	4
134035	3
134036	3
134037	3
134038	3
134039	3
134040	4
134041	4
134042	2
134043	3
134044	5
134045	4
134046	3
134047	3
134048	3
134049	2
134050	3
134051	3
134052	2
134053	2
134054	3
134055	4
134056	3
134057	3
134058	3
134059	2
134060	3
134061	3
134062	3
134063	3
134064	6
134065	2
134066	3
134067	4
134068	3
134069	2
134070	4
134071	3
134072	3
134073	3
134074	3
134075	5
134076	3
134077	2
134078	4
134079	4
134080	3
134081	2
134082	4
134083	3
134084	2
134085	4
134086	2
134087	3
134088	4
134089	3
134090	3
134091	3
134092	3
134093	2
134094	3
134095	3
134096	3
134097	2
134098	3
134099	3
134100	4
134101	3
134102	2
134103	3
134104	2
134105	2
134106	5
134107	3
134108	3
134109	3
134110	3
134111	3
134112	7
134113	3
134114	3
134115	4
134116	2
134117	3
134118	2
134119	3
134120	3
134121	4
134122	2
134123	4
134124	3
134125	2
134126	3
134127	6
134128	3
134129	2
134130	8
134131	3
134132	2
134133	3
134134	3
134135	3
134136	3
134137	5
134138	3
134139	3
134140	4
134141	3
134142	3
134143	3
134144	2
134145	4
134146	2
134147	4
134148	3
134149	3
134150	3
134151	3
134152	2
134153	3
134154	4
134155	3
134156	2
134157	3
134158	3
134159	3
134160	4
134161	2
134162	3
134163	3
134164	3
134165	3
134166	2
134167	3
134168	5
134169	3
134170	3
134171	2
134172	3
134173	3
134174	3
134175	4
134176	3
134177	2
134178	2
134179	3
134180	2
134181	4
134182	3
134183	3
134184	3
134185	3
134186	2
134187	3
134188	2
134189	3
134190	6
134191	3
134192	2
134193	4
134194	2
134195	3
134196	3
134197	3
134198	3
134199	5
134200	4
134201	2
134202	3
134203	3
134204	3
134205	4
134206	3
134207	3
134208	4
134209	3
134210	2
134211	3
134212	4
134213	2
134214	3
134215	4
134216	2
134217	4
134218	3
134219	2
134220	4
134221	3
134222	3
134223	3
134224	2
134225	6
134226	3
134227	2
134228	3
134229	3
134230	5
134231	3
134232	4
134233	2
134234	2
134235	4
134236	3
134237	3
134238	3
134239	7
134240	3
134241	3
134242	2
134243	2
134244	4
134245	3
134246	4
134247	3
134248	3
134249	3
134250	4
134251	3
134252	2
134253	6
134254	3
134255	3
134256	3
134257	2
134258	3
134259	3
134260	3
134261	5
134262	2
134263	3
134264	3
134265	4
134266	3
134267	3
134268	3
134269	2
134270	3
134271	3
134272	2
134273	3
134274	3
134275	3
134276	3
134277	3
134278	2
134279	3
134280	4
134281	3
134282	2
134283	4
134284	3
134285	3
134286	3
134287	3
134288	4
134289	2
134290	3
134291	2
134292	5
134293	2
134294	3
134295	4
134296	2
134297	3
134298	3
134299	3
134300	4
134301	4
134302	3
134303	3
134304	3
134305	2
134306	2
134307	2
134308	2
134309	3
134310	4
134311	3
134312	3
134313	2
134314	2
134315	3
134316	6
134317	3
134318	3
134319	3
134320	3
134321	2
134322	3
134323	5
134324	2
134325	4
134326	3
134327	3
134328	3
134329	2
134330	3
134331	2
134332	5
134333	2
134334	4
134335	3
134336	2
134337	3
134338	2
134339	2
134340	4
134341	2
134342	3
134343	3
134344	3
134345	4
134346	3
134347	3
134348	2
134349	3
134350	3
134351	3
134352	3
134353	2
134354	5
134355	4
134356	2
134357	2
134358	3
134359	3
134360	3
134361	3
134362	2
134363	2
134364	3
134365	3
134366	7
134367	3
134368	4
134369	2
134370	4
134371	2
134372	3
134373	4
134374	2
134375	4
134376	3
134377	2
134378	2
134379	6
134380	3
134381	2
134382	3
134383	3
134384	3
134385	8
134386	3
134387	2
134388	3
134389	3
134390	4
134391	3
134392	3
134393	9
134394	3
134395	3
134396	3
134397	4
134398	4
134399	3
134400	4
134401	2
134402	3
134403	4
134404	2
134405	4
134406	2
134407	3
134408	2
134409	3
134410	3
134411	3
134412	3
134413	3
134414	3
134415	4
134416	5
134417	3
134418	3
134419	3
134420	3
134421	4
134422	2
134423	3
134424	2
134425	3
134426	2
134427	3
134428	3
134429	3
134430	4
134431	3
134432	3
134433	4
134434	2
134435	3
134436	4
134437	2
134438	2
134439	4
134440	4
134441	4
134442	6
134443	2
134444	3
134445	4
134446	3
134447	5
134448	3
134449	3
134450	4
134451	2
134452	2
134453	3
134454	3
134455	3
134456	3
134457	2
134458	3
134459	3
134460	4
134461	3
134462	3
134463	5
134464	3
134465	2
134466	4
134467	3
134468	2
134469	4
134470	4
134471	3
134472	4
134473	2
134474	3
134475	4
134476	2
134477	3
134478	5
134479	4
134480	2
134481	3
134482	2
134483	3
134484	3
134485	2
134486	3
134487	4
134488	2
134489	2
134490	4
134491	3
134492	3
134493	7
134494	3
134495	3
134496	2
134497	2
134498	3
134499	2
134500	2
134501	3
134502	3
134503	3
134504	4
134505	6
134506	3
134507	2
134508	2
134509	5
134510	3
134511	3
134512	3
134513	3
134514	3
134515	3
134516	2
134517	3
134518	3
134519	3
134520	4
134521	4
134522	2
134523	2
134524	3
134525	2
134526	3
134527	3
134528	2
134529	2
134530	3
134531	3
134532	3
134533	3
134534	3
134535	4
134536	2
134537	3
134538	4
134539	4
134540	5
134541	6
134542	3
134543	3
134544	2
134545	3
134546	2
134547	3
134548	2
134549	2
134550	4
134551	3
134552	2
134553	2
134554	3
134555	4
134556	3
134557	3
134558	3
134559	4
134560	2
134561	3
134562	4
134563	3
134564	3
134565	4
134566	4
134567	3
134568	6
134569	2
134570	3
134571	5
134572	3
134573	3
134574	3
134575	3
134576	3
134577	2
134578	2
134579	2
134580	4
134581	2
134582	3
134583	4
134584	3
134585	3
134586	3
134587	2
134588	3
134589	4
134590	4
134591	3
134592	3
134593	2
134594	2
134595	4
134596	3
134597	2
134598	3
134599	3
134600	4
134601	2
134602	5
134603	3
134604	2
134605	2
134606	3
134607	3
134608	3
134609	2
134610	4
134611	3
134612	3
134613	3
134614	2
134615	4
134616	3
134617	3
134618	3
134619	3
134620	7
134621	3
134622	4
134623	3
134624	4
134625	4
134626	2
134627	3
134628	3
134629	3
134630	3
134631	6
134632	2
134633	5
134634	4
134635	3
134636	3
134637	3
134638	3
134639	3
134640	8
134641	2
134642	3
134643	3
134644	2
134645	3
134646	2
134647	3
134648	3
134649	2
134650	2
134651	2
134652	3
134653	3
134654	3
134655	4
134656	3
134657	4
134658	2
134659	3
134660	2
134661	3
134662	2
134663	3
134664	5
134665	3
134666	3
134667	4
134668	3
134669	2
134670	4
134671	3
134672	2
134673	3
134674	4
134675	3
134676	4
134677	2
134678	2
134679	3
134680	6
134681	2
134682	3
134683	2
134684	3
134685	4
134686	3
134687	3
134688	3
134689	3
134690	2
134691	4
134692	4
134693	2
134694	6
134695	5
134696	2
134697	3
134698	2
134699	2
134700	4
134701	3
134702	3
134703	3
134704	2
134705	3
134706	4
134707	2
134708	3
134709	3
134710	3
134711	3
134712	3
134713	2
134714	3
134715	4
134716	3
134717	3
134718	3
134719	3
134720	2
134721	3
134722	4
134723	3
134724	3
134725	4
134726	5
134727	3
134728	2
134729	3
134730	4
134731	2
134732	3
134733	3
134734	3
134735	3
134736	3
134737	2
134738	2
134739	4
134740	3
134741	2
134742	4
134743	3
134744	2
134745	4
134746	4
134747	7
134748	3
134749	3
134750	4
134751	3
134752	2
134753	2
134754	3
134755	3
134756	2
134757	6
134758	4
134759	3
134760	4
134761	2
134762	3
134763	3
134764	3
134765	3
134766	3
134767	3
134768	3
134769	3
134770	2
134771	3
134772	3
134773	3
134774	3
134775	4
134776	3
134777	3
134778	3
134779	3
134780	3
134781	3
134782	3
134783	3
134784	4
134785	3
134786	2
134787	2
134788	5
134789	2
134790	4
134791	3
134792	3
134793	4
134794	3
134795	3
134796	3
134797	3
134798	3
134799	3
134800	3
134801	2
134802	4
134803	3
134804	3
134805	4
134806	3
134807	3
134808	4
134809	3
134810	4
134811	3
134812	3
134813	3
134814	3
134815	3
134816	3
134817	2
134818	3
134819	5
134820	6
134821	2
134822	2
134823	4
134824	3
134825	2
134826	3
134827	3
134828	4
134829	4
134830	4
134831	3
134832	3
134833	2
134834	3
134835	4
134836	4
134837	2
134838	2
134839	3
134840	3
134841	3
134842	2
134843	3
134844	4
134845	2
134846	3
134847	3
134848	4
134849	4
134850	5
134851	2
134852	2
134853	3
134854	2
134855	3
134856	3
134857	2
134858	2
134859	3
134860	3
134861	3
134862	5
134863	3
134864	2
134865	4
134866	3
134867	2
134868	3
134869	3
134870	3
134871	4
134872	3
134873	2
134874	7
134875	3
134876	3
134877	3
134878	3
134879	3
134880	4
134881	5
134882	2
134883	6
134884	3
134885	2
134886	3
134887	3
134888	3
134889	2
134890	3
134891	3
134892	4
134893	3
134894	3
134895	8
134896	3
134897	3
134898	2
134899	3
134900	3
134901	4
134902	3
134903	4
134904	9
134905	2
134906	2
134907	4
134908	3
134909	2
134910	4
134911	3
134912	5
134913	2
134914	2
134915	4
134916	2
134917	2
134918	3
134919	3
134920	2
134921	2
134922	4
134923	2
134924	4
134925	8
134926	3
134927	3
134928	4
134929	3
134930	3
134931	4
134932	3
134933	3
134934	2
134935	3
134936	3
134937	3
134938	3
134939	3
134940	4
134941	3
134942	3
134943	5
134944	2
134945	2
134946	6
134947	2
134948	2
134949	3
134950	3
134951	3
134952	3
134953	3
134954	2
134955	4
134956	2
134957	3
134958	3
134959	3
134960	6
134961	2
134962	2
134963	3
134964	3
134965	3
134966	3
134967	3
134968	3
134969	2
134970	4
134971	3
134972	3
134973	3
134974	5
134975	3
134976	3
134977	3
134978	2
134979	3
134980	4
134981	3
134982	2
134983	3
134984	3
134985	4
134986	2
134987	3
134988	3
134989	2
134990	3
134991	3
134992	3
134993	2
134994	3
134995	4
134996	2
134997	4
134998	2
134999	3
135000	4
135001	7
135002	3
135003	2
135004	3
135005	5
135006	3
135007	3
135008	2
135009	6
135010	3
135011	3
135012	2
135013	4
135014	3
135015	4
135016	3
135017	2
135018	5
135019	2
135020	4
135021	3
135022	3
135023	3
135024	4
135025	4
135026	2
135027	2
135028	2
135029	2
135030	4
135031	4
135032	3
135033	3
135034	3
135035	3
135036	10
135037	3
135038	3
135039	3
135040	3
135041	2
135042	3
135043	2
135044	3
135045	4
135046	2
135047	3
135048	4
135049	3
135050	6
135051	4
135052	2
135053	2
135054	4
135055	3
135056	3
135057	3
135058	3
135059	2
135060	4
135061	3
135062	2
135063	3
135064	2
135065	4
135066	3
135067	5
135068	3
135069	3
135070	3
135071	3
135072	6
135073	2
135074	2
135075	5
135076	2
135077	2
135078	3
135079	3
135080	3
135081	2
135082	3
135083	3
135084	3
135085	2
135086	3
135087	4
135088	2
135089	2
135090	4
135091	3
135092	2
135093	3
135094	2
135095	3
135096	4
135097	2
135098	5
135099	4
135100	3
135101	2
135102	11
135103	3
135104	3
135105	4
135106	2
135107	3
135108	2
135109	3
135110	3
135111	3
135112	2
135113	3
135114	3
135115	3
135116	3
135117	3
135118	3
135119	3
135120	4
135121	3
135122	2
135123	3
135124	3
135125	3
135126	2
135127	3
135128	7
135129	5
135130	2
135131	2
135132	3
135133	3
135134	3
135135	12
135136	3
135137	3
135138	4
135139	3
135140	4
135141	3
135142	3
135143	3
135144	3
135145	3
135146	3
135147	2
135148	3
135149	4
135150	8
135151	3
135152	3
135153	3
135154	2
135155	3
135156	3
135157	3
135158	2
135159	3
135160	5
135161	3
135162	3
135163	3
135164	3
135165	4
135166	3
135167	3
135168	2
135169	3
135170	3
135171	3
135172	3
135173	2
135174	3
135175	3
135176	2
135177	4
135178	2
135179	3
135180	4
135181	2
135182	3
135183	3
135184	3
135185	3
135186	2
135187	3
135188	2
135189	3
135190	3
135191	5
135192	2
135193	3
135194	3
135195	4
135196	3
135197	2
135198	6
135199	3
135200	2
135201	4
135202	2
135203	3
135204	3
135205	3
135206	3
135207	3
135208	2
135209	2
135210	4
135211	2
135212	3
135213	3
135214	3
135215	3
135216	3
135217	3
135218	4
135219	3
135220	3
135221	2
135222	5
135223	3
135224	3
135225	4
135226	3
135227	3
135228	3
135229	3
135230	3
135231	3
135232	2
135233	3
135234	2
135235	5
135236	2
135237	3
135238	2
135239	3
135240	4
135241	2
135242	3
135243	3
135244	2
135245	3
135246	3
135247	3
135248	3
135249	2
135250	2
135251	3
135252	5
135253	5
135254	3
135255	7
135256	3
135257	2
135258	3
135259	3
135260	3
135261	6
135262	3
135263	3
135264	3
135265	3
135266	3
135267	2
135268	3
135269	4
135270	4
135271	3
135272	2
135273	3
135274	3
135275	3
135276	3
135277	2
135278	3
135279	3
135280	4
135281	3
135282	3
135283	2
135284	5
135285	4
135286	3
135287	3
135288	3
135289	3
135290	3
135291	3
135292	3
135293	3
135294	3
135295	3
135296	3
135297	2
135298	2
135299	2
135300	4
135301	2
135302	2
135303	4
135304	2
135305	2
135306	3
135307	3
135308	2
135309	3
135310	3
135311	3
135312	2
135313	3
135314	2
135315	5
135316	2
135317	3
135318	2
135319	3
135320	4
135321	2
135322	3
135323	2
135324	6
135325	2
135326	3
135327	3
135328	2
135329	2
135330	4
135331	3
135332	3
135333	3
135334	4
135335	3
135336	3
135337	3
135338	3
135339	3
135340	3
135341	2
135342	4
135343	3
135344	3
135345	4
135346	5
135347	2
135348	3
135349	2
135350	3
135351	3
135352	3
135353	2
135354	4
135355	3
135356	3
135357	3
135358	3
135359	3
135360	4
135361	4
135362	2
135363	3
135364	2
135365	3
135366	3
135367	3
135368	2
135369	4
135370	3
135371	3
135372	3
135373	4
135374	3
135375	4
135376	2
135377	5
135378	4
135379	3
135380	3
135381	3
135382	7
135383	3
135384	3
135385	2
135386	3
135387	6
135388	4
135389	2
135390	4
135391	3
135392	3
135393	2
135394	3
135395	3
135396	3
135397	3
135398	2
135399	3
135400	2
135401	3
135402	3
135403	2
135404	2
135405	8
135406	3
135407	3
135408	5
135409	3
135410	3
135411	3
135412	3
135413	3
135414	2
135415	9
135416	3
135417	2
135418	2
135419	3
135420	4
135421	3
135422	3
135423	4
135424	3
135425	2
135426	2
135427	2
135428	2
135429	3
135430	3
135431	3
135432	2
135433	2
135434	4
135435	4
135436	3
135437	3
135438	3
135439	5
135440	2
135441	3
135442	3
135443	3
135444	3
135445	3
135446	2
135447	3
135448	2
135449	2
135450	6
135451	2
135452	3
135453	4
135454	3
135455	3
135456	4
135457	3
135458	4
135459	3
135460	2
135461	2
135462	2
135463	3
135464	3
135465	4
135466	2
135467	2
135468	3
135469	2
135470	5
135471	3
135472	2
135473	4
135474	3
135475	4
135476	3
135477	3
135478	3
135479	3
135480	4
135481	2
135482	2
135483	3
135484	3
135485	3
135486	4
135487	3
135488	3
135489	3
135490	4
135491	3
135492	4
135493	3
135494	3
135495	4
135496	2
135497	3
135498	3
135499	3
135500	3
135501	5
135502	3
135503	3
135504	3
135505	2
135506	3
135507	4
135508	3
135509	7
135510	4
135511	3
135512	3
135513	6
135514	2
135515	3
135516	3
135517	3
135518	3
135519	3
135520	3
135521	2
135522	3
135523	3
135524	3
135525	4
135526	2
135527	3
135528	3
135529	4
135530	3
135531	3
135532	5
135533	2
135534	3
135535	3
135536	4
135537	2
135538	3
135539	3
135540	4
135541	3
135542	4
135543	3
135544	3
135545	2
135546	4
135547	4
135548	3
135549	3
135550	3
135551	3
135552	3
135553	2
135554	2
135555	4
135556	2
135557	3
135558	4
135559	3
135560	2
135561	3
135562	3
135563	5
135564	3
135565	3
135566	3
135567	3
135568	2
135569	3
135570	4
135571	2
135572	2
135573	3
135574	3
135575	5
135576	6
135577	2
135578	2
135579	2
135580	3
135581	2
135582	3
135583	3
135584	4
135585	4
135586	2
135587	3
135588	2
135589	2
135590	6
135591	3
135592	3
135593	2
135594	5
135595	3
135596	3
135597	3
135598	3
135599	3
135600	4
135601	2
135602	2
135603	4
135604	3
135605	2
135606	4
135607	4
135608	3
135609	4
135610	3
135611	3
135612	3
135613	2
135614	3
135615	4
135616	3
135617	2
135618	3
135619	2
135620	2
135621	3
135622	2
135623	3
135624	2
135625	5
135626	3
135627	3
135628	3
135629	3
135630	4
135631	3
135632	3
135633	3
135634	3
135635	3
135636	7
135637	2
135638	2
135639	6
135640	4
135641	2
135642	4
135643	3
135644	3
135645	4
135646	3
135647	3
135648	4
135649	2
135650	2
135651	3
135652	2
135653	3
135654	3
135655	3
135656	5
135657	2
135658	2
135659	3
135660	8
135661	2
135662	3
135663	3
135664	3
135665	4
135666	3
135667	3
135668	3
135669	4
135670	3
135671	3
135672	3
135673	2
135674	4
135675	4
135676	3
135677	3
135678	3
135679	4
135680	2
135681	4
135682	2
135683	3
135684	3
135685	3
135686	2
135687	5
135688	3
135689	3
135690	4
135691	3
135692	2
135693	3
135694	4
135695	3
135696	4
135697	3
135698	2
135699	3
135700	3
135701	2
135702	6
135703	3
135704	2
135705	4
135706	2
135707	4
135708	3
135709	3
135710	4
135711	4
135712	2
135713	2
135714	2
135715	3
135716	3
135717	3
135718	5
135719	3
135720	4
135721	2
135722	3
135723	3
135724	2
135725	4
135726	3
135727	3
135728	3
135729	3
135730	3
135731	2
135732	3
135733	2
135734	2
135735	4
135736	3
135737	3
135738	3
135739	4
135740	3
135741	3
135742	3
135743	3
135744	3
135745	4
135746	3
135747	2
135748	2
135749	5
135750	4
135751	4
135752	3
135753	3
135754	3
135755	4
135756	2
135757	2
135758	3
135759	3
135760	3
135761	2
135762	4
135763	7
135764	2
135765	6
135766	2
135767	3
135768	3
135769	3
135770	2
135771	3
135772	3
135773	3
135774	4
135775	3
135776	2
135777	2
135778	2
135779	3
135780	5
135781	2
135782	2
135783	3
135784	3
135785	4
135786	3
135787	2
135788	3
135789	3
135790	3
135791	3
135792	4
135793	3
135794	2
135795	4
135796	3
135797	2
135798	3
135799	3
135800	4
135801	3
135802	2
135803	3
135804	3
135805	2
135806	3
135807	4
135808	2
135809	2
135810	4
135811	5
135812	2
135813	4
135814	4
135815	3
135816	2
135817	2
135818	3
135819	2
135820	3
135821	3
135822	3
135823	3
135824	2
135825	4
135826	4
135827	3
135828	6
135829	2
135830	4
135831	3
135832	2
135833	2
135834	3
135835	3
135836	3
135837	4
135838	3
135839	4
135840	4
135841	2
135842	5
135843	3
135844	2
135845	2
135846	2
135847	3
135848	2
135849	3
135850	4
135851	2
135852	2
135853	3
135854	3
135855	4
135856	3
135857	3
135858	2
135859	2
135860	3
135861	3
135862	2
135863	3
135864	5
135865	3
135866	2
135867	2
135868	3
135869	3
135870	4
135871	3
135872	3
135873	5
135874	2
135875	3
135876	3
135877	3
135878	2
135879	3
135880	4
135881	3
135882	3
135883	2
135884	3
135885	4
135886	3
135887	3
135888	3
135889	2
135890	7
135891	6
135892	3
135893	2
135894	4
135895	3
135896	2
135897	3
135898	4
135899	2
135900	5
135901	3
135902	3
135903	4
135904	5
135905	4
135906	2
135907	3
135908	2
135909	3
135910	3
135911	3
135912	3
135913	2
135914	2
135915	8
135916	3
135917	4
135918	3
135919	3
135920	3
135921	2
135922	2
135923	4
135924	3
135925	2
135926	9
135927	3
135928	3
135929	2
135930	4
135931	3
135932	3
135933	3
135934	3
135935	5
135936	2
135937	2
135938	3
135939	4
135940	3
135941	3
135942	2
135943	3
135944	2
135945	4
135946	3
135947	3
135948	4
135949	3
135950	3
135951	3
135952	2
135953	3
135954	6
135955	3
135956	2
135957	3
135958	2
135959	3
135960	4
135961	3
135962	3
135963	2
135964	3
135965	3
135966	5
135967	3
135968	3
135969	3
135970	2
135971	3
135972	2
135973	3
135974	2
135975	5
135976	3
135977	2
135978	3
135979	2
135980	3
135981	3
135982	3
135983	3
135984	2
135985	2
135986	2
135987	3
135988	2
135989	3
135990	4
135991	3
135992	4
135993	3
135994	3
135995	3
135996	3
135997	5
135998	3
135999	6
136000	4
136001	2
136002	2
136003	3
136004	2
136005	4
136006	3
136007	3
136008	3
136009	2
136010	3
136011	3
136012	3
136013	2
136014	3
136015	3
136016	2
136017	7
136018	3
136019	3
136020	4
136021	3
136022	3
136023	3
136024	3
136025	3
136026	3
136027	2
136028	5
136029	3
136030	4
136031	3
136032	4
136033	2
136034	2
136035	4
136036	3
136037	3
136038	4
136039	3
136040	3
136041	3
136042	3
136043	2
136044	2
136045	6
136046	3
136047	3
136048	3
136049	2
136050	4
136051	3
136052	4
136053	3
136054	3
136055	3
136056	3
136057	3
136058	2
136059	10
136060	3
136061	3
136062	3
136063	3
136064	3
136065	4
136066	5
136067	2
136068	4
136069	2
136070	3
136071	4
136072	4
136073	3
136074	3
136075	3
136076	2
136077	3
136078	3
136079	3
136080	6
136081	4
136082	2
136083	3
136084	2
136085	4
136086	3
136087	3
136088	2
136089	2
136090	5
136091	3
136092	3
136093	2
136094	4
136095	4
136096	2
136097	3
136098	3
136099	2
136100	3
136101	3
136102	3
136103	3
136104	3
136105	3
136106	2
136107	3
136108	3
136109	3
136110	4
136111	3
136112	3
136113	3
136114	3
136115	4
136116	4
136117	3
136118	2
136119	4
136120	3
136121	5
136122	3
136123	3
136124	3
136125	4
136126	3
136127	3
136128	3
136129	3
136130	2
136131	3
136132	2
136133	2
136134	3
136135	3
136136	4
136137	3
136138	3
136139	2
136140	4
136141	2
136142	3
136143	6
136144	7
136145	3
136146	2
136147	2
136148	3
136149	3
136150	3
136151	3
136152	5
136153	3
136154	3
136155	4
136156	3
136157	3
136158	3
136159	3
136160	3
136161	4
136162	2
136163	2
136164	3
136165	4
136166	3
136167	3
136168	2
136169	2
136170	8
136171	3
136172	3
136173	3
136174	3
136175	3
136176	3
136177	2
136178	3
136179	2
136180	3
136181	3
136182	3
136183	5
136184	3
136185	4
136186	2
136187	3
136188	5
136189	2
136190	3
136191	3
136192	3
136193	2
136194	2
136195	3
136196	4
136197	4
136198	2
136199	3
136200	4
136201	2
136202	5
136203	2
136204	3
136205	2
136206	6
136207	3
136208	2
136209	2
136210	4
136211	2
136212	3
136213	4
136214	5
136215	4
136216	2
136217	2
136218	3
136219	3
136220	3
136221	4
136222	3
136223	3
136224	2
136225	2
136226	2
136227	3
136228	2
136229	3
136230	4
136231	3
136232	2
136233	3
136234	3
136235	3
136236	3
136237	2
136238	3
136239	3
136240	3
136241	3
136242	3
136243	3
136244	2
136245	5
136246	2
136247	3
136248	4
136249	3
136250	2
136251	2
136252	3
136253	4
136254	3
136255	4
136256	2
136257	3
136258	3
136259	4
136260	4
136261	2
136262	3
136263	3
136264	2
136265	2
136266	3
136267	3
136268	2
136269	6
136270	3
136271	7
136272	4
136273	2
136274	2
136275	4
136276	5
136277	2
136278	4
136279	3
136280	3
136281	2
136282	2
136283	3
136284	4
136285	4
136286	3
136287	3
136288	2
136289	2
136290	4
136291	3
136292	2
136293	3
136294	2
136295	3
136296	4
136297	3
136298	3
136299	3
136300	3
136301	3
136302	3
136303	3
136304	3
136305	4
136306	3
136307	5
136308	3
136309	2
136310	4
136311	3
136312	3
136313	3
136314	3
136315	3
136316	3
136317	3
136318	3
136319	3
136320	4
136321	3
136322	2
136323	4
136324	2
136325	3
136326	3
136327	3
136328	2
136329	3
136330	3
136331	3
136332	6
136333	2
136334	3
136335	4
136336	2
136337	2
136338	5
136339	3
136340	4
136341	3
136342	2
136343	3
136344	4
136345	3
136346	3
136347	4
136348	4
136349	3
136350	4
136351	3
136352	2
136353	3
136354	3
136355	3
136356	2
136357	4
136358	4
136359	4
136360	3
136361	3
136362	3
136363	3
136364	3
136365	4
136366	3
136367	4
136368	2
136369	5
136370	3
136371	2
136372	3
136373	2
136374	4
136375	3
136376	3
136377	2
136378	3
136379	2
136380	4
136381	3
136382	4
136383	3
136384	2
136385	2
136386	2
136387	3
136388	3
136389	3
136390	3
136391	4
136392	2
136393	2
136394	3
136395	6
136396	3
136397	2
136398	7
136399	3
136400	6
136401	2
136402	3
136403	2
136404	3
136405	3
136406	3
136407	4
136408	3
136409	3
136410	4
136411	3
136412	3
136413	3
136414	3
136415	3
136416	4
136417	4
136418	3
136419	3
136420	3
136421	2
136422	4
136423	3
136424	2
136425	8
136426	2
136427	4
136428	3
136429	2
136430	3
136431	5
136432	3
136433	4
136434	2
136435	3
136436	3
136437	9
136438	2
136439	3
136440	4
136441	3
136442	3
136443	2
136444	3
136445	2
136446	3
136447	3
136448	2
136449	3
136450	2
136451	3
136452	3
136453	2
136454	2
136455	4
136456	2
136457	2
136458	6
136459	3
136460	3
136461	3
136462	5
136463	3
136464	2
136465	3
136466	2
136467	4
136468	2
136469	3
136470	4
136471	3
136472	3
136473	2
136474	2
136475	3
136476	4
136477	3
136478	3
136479	3
136480	2
136481	2
136482	3
136483	2
136484	2
136485	4
136486	3
136487	3
136488	3
136489	3
136490	3
136491	3
136492	2
136493	5
136494	3
136495	3
136496	3
136497	3
136498	2
136499	3
136500	6
136501	2
136502	4
136503	3
136504	3
136505	3
136506	3
136507	3
136508	3
136509	3
136510	4
136511	3
136512	3
136513	2
136514	3
136515	4
136516	2
136517	3
136518	3
136519	3
136520	2
136521	6
136522	2
136523	2
136524	5
136525	7
136526	4
136527	4
136528	3
136529	3
136530	4
136531	2
136532	3
136533	4
136534	3
136535	3
136536	3
136537	2
136538	4
136539	4
136540	3
136541	2
136542	3
136543	3
136544	3
136545	4
136546	2
136547	2
136548	3
136549	3
136550	4
136551	3
136552	2
136553	2
136554	3
136555	5
136556	3
136557	3
136558	3
136559	3
136560	4
136561	3
136562	2
136563	3
136564	2
136565	3
136566	2
136567	3
136568	4
136569	2
136570	3
136571	3
136572	3
136573	2
136574	3
136575	4
136576	3
136577	4
136578	4
136579	3
136580	2
136581	3
136582	3
136583	3
136584	6
136585	3
136586	5
136587	2
136588	2
136589	2
136590	4
136591	5
136592	2
136593	2
136594	2
136595	4
136596	3
136597	3
136598	3
136599	3
136600	4
136601	2
136602	3
136603	2
136604	3
136605	4
136606	3
136607	3
136608	3
136609	3
136610	3
136611	3
136612	4
136613	3
136614	3
136615	4
136616	2
136617	5
136618	3
136619	4
136620	4
136621	2
136622	3
136623	3
136624	2
136625	2
136626	3
136627	4
136628	2
136629	4
136630	3
136631	3
136632	3
136633	3
136634	3
136635	4
136636	3
136637	3
136638	3
136639	3
136640	4
136641	3
136642	2
136643	3
136644	3
136645	3
136646	3
136647	6
136648	5
136649	2
136650	4
136651	2
136652	7
136653	4
136654	3
136655	5
136656	5
136657	2
136658	2
136659	3
136660	3
136661	3
136662	3
136663	3
136664	2
136665	4
136666	5
136667	3
136668	3
136669	2
136670	3
136671	3
136672	3
136673	3
136674	2
136675	4
136676	3
136677	3
136678	3
136679	5
136680	8
136681	4
136682	3
136683	2
136684	2
136685	2
136686	3
136687	3
136688	3
136689	3
136690	2
136691	2
136692	3
136693	2
136694	3
136695	4
136696	3
136697	4
136698	3
136699	4
136700	3
136701	4
136702	3
136703	3
136704	4
136705	3
136706	2
136707	3
136708	3
136709	2
136710	6
136711	3
136712	3
136713	3
136714	3
136715	3
136716	3
136717	3
136718	3
136719	3
136720	2
136721	2
136722	2
136723	3
136724	3
136725	4
136726	3
136727	3
136728	2
136729	3
136730	3
136731	4
136732	3
136733	2
136734	3
136735	3
136736	2
136737	4
136738	3
136739	2
136740	4
136741	5
136742	2
136743	3
136744	2
136745	3
136746	3
136747	3
136748	3
136749	4
136750	3
136751	3
136752	4
136753	2
136754	2
136755	4
136756	3
136757	3
136758	3
136759	3
136760	3
136761	2
136762	3
136763	3
136764	3
136765	4
136766	3
136767	3
136768	2
136769	2
136770	4
136771	4
136772	5
136773	6
136774	3
136775	3
136776	4
136777	3
136778	2
136779	7
136780	3
136781	3
136782	4
136783	3
136784	3
136785	4
136786	2
136787	3
136788	3
136789	3
136790	3
136791	3
136792	2
136793	4
136794	3
136795	3
136796	3
136797	3
136798	3
136799	4
136800	4
136801	3
136802	3
136803	5
136804	3
136805	4
136806	3
136807	3
136808	3
136809	2
136810	3
136811	2
136812	3
136813	2
136814	3
136815	4
136816	3
136817	3
136818	2
136819	2
136820	3
136821	3
136822	4
136823	3
136824	3
136825	2
136826	3
136827	3
136828	3
136829	3
136830	4
136831	3
136832	2
136833	4
136834	5
136835	3
136836	6
136837	3
136838	3
136839	3
136840	3
136841	3
136842	3
136843	3
136844	2
136845	4
136846	3
136847	3
136848	2
136849	2
136850	4
136851	4
136852	2
136853	3
136854	2
136855	3
136856	2
136857	5
136858	2
136859	2
136860	4
136861	2
136862	3
136863	4
136864	3
136865	5
136866	2
136867	4
136868	3
136869	3
136870	3
136871	3
136872	3
136873	3
136874	2
136875	4
136876	5
136877	3
136878	3
136879	3
136880	3
136881	2
136882	4
136883	2
136884	5
136885	3
136886	2
136887	4
136888	3
136889	2
136890	4
136891	3
136892	3
136893	3
136894	3
136895	3
136896	5
136897	2
136898	3
136899	6
136900	2
136901	3
136902	3
136903	3
136904	2
136905	4
136906	7
136907	3
136908	2
136909	3
136910	3
136911	3
136912	3
136913	3
136914	4
136915	3
136916	2
136917	3
136918	3
136919	3
136920	4
136921	2
136922	4
136923	3
136924	3
136925	2
136926	3
136927	6
136928	3
136929	3
136930	2
136931	3
136932	2
136933	3
136934	3
136935	8
136936	2
136937	2
136938	3
136939	2
136940	3
136941	3
136942	3
136943	3
136944	3
136945	3
136946	3
136947	3
136948	9
136949	2
136950	4
136951	3
136952	3
136953	3
136954	2
136955	6
136956	4
136957	3
136958	5
136959	3
136960	3
136961	2
136962	6
136963	2
136964	4
136965	5
136966	2
136967	3
136968	3
136969	3
136970	3
136971	4
136972	2
136973	2
136974	3
136975	3
136976	3
136977	2
136978	2
136979	2
136980	4
136981	4
136982	2
136983	3
136984	2
136985	2
136986	4
136987	2
136988	3
136989	5
136990	3
136991	3
136992	2
136993	2
136994	3
136995	4
136996	2
136997	3
136998	2
136999	3
137000	2
137001	2
137002	2
137003	3
137004	4
137005	3
137006	3
137007	4
137008	2
137009	2
137010	4
137011	3
137012	2
137013	3
137014	2
137015	3
137016	3
137017	2
137018	3
137019	3
137020	5
137021	3
137022	4
137023	3
137024	2
137025	6
137026	2
137027	3
137028	4
137029	2
137030	3
137031	3
137032	3
137033	7
137034	3
137035	3
137036	2
137037	4
137038	3
137039	3
137040	4
137041	2
137042	2
137043	2
137044	2
137045	3
137046	3
137047	3
137048	3
137049	2
137050	2
137051	5
137052	3
137053	3
137054	3
137055	4
137056	2
137057	3
137058	4
137059	3
137060	4
137061	4
137062	2
137063	3
137064	3
137065	3
137066	3
137067	3
137068	2
137069	2
137070	4
137071	3
137072	3
137073	2
137074	3
137075	3
137076	3
137077	2
137078	2
137079	3
137080	3
137081	3
137082	10
137083	3
137084	3
137085	4
137086	3
137087	3
137088	6
137089	2
137090	2
137091	3
137092	2
137093	3
137094	4
137095	3
137096	2
137097	3
137098	2
137099	3
137100	4
137101	3
137102	3
137103	3
137104	4
137105	4
137106	2
137107	3
137108	3
137109	3
137110	3
137111	3
137112	3
137113	5
137114	3
137115	4
137116	3
137117	2
137118	3
137119	3
137120	2
137121	2
137122	4
137123	3
137124	4
137125	3
137126	3
137127	3
137128	3
137129	3
137130	4
137131	2
137132	2
137133	3
137134	3
137135	3
137136	2
137137	4
137138	3
137139	4
137140	3
137141	2
137142	3
137143	3
137144	5
137145	4
137146	3
137147	2
137148	3
137149	11
137150	4
137151	6
137152	3
137153	2
137154	2
137155	3
137156	4
137157	3
137158	3
137159	3
137160	7
137161	2
137162	2
137163	3
137164	3
137165	3
137166	3
137167	3
137168	2
137169	4
137170	4
137171	3
137172	3
137173	3
137174	3
137175	5
137176	3
137177	2
137178	3
137179	3
137180	3
137181	3
137182	3
137183	3
137184	3
137185	2
137186	3
137187	3
137188	3
137189	2
137190	8
137191	3
137192	3
137193	4
137194	2
137195	3
137196	3
137197	2
137198	3
137199	3
137200	3
137201	2
137202	3
137203	2
137204	2
137205	4
137206	5
137207	3
137208	3
137209	2
137210	2
137211	3
137212	3
137213	4
137214	6
137215	3
137216	2
137217	3
137218	3
137219	2
137220	4
137221	3
137222	2
137223	3
137224	2
137225	4
137226	3
137227	3
137228	4
137229	3
137230	3
137231	3
137232	4
137233	2
137234	2
137235	4
137236	3
137237	5
137238	4
137239	3
137240	3
137241	5
137242	3
137243	3
137244	3
137245	3
137246	3
137247	3
137248	2
137249	3
137250	4
137251	2
137252	3
137253	3
137254	3
137255	4
137256	5
137257	2
137258	3
137259	5
137260	3
137261	3
137262	3
137263	3
137264	3
137265	4
137266	2
137267	3
137268	6
137269	3
137270	4
137271	3
137272	3
137273	2
137274	3
137275	4
137276	3
137277	6
137278	3
137279	3
137280	4
137281	2
137282	2
137283	2
137284	3
137285	3
137286	3
137287	7
137288	2
137289	2
137290	3
137291	3
137292	5
137293	3
137294	3
137295	4
137296	2
137297	2
137298	3
137299	5
137300	2
137301	3
137302	3
137303	3
137304	2
137305	3
137306	3
137307	3
137308	3
137309	4
137310	4
137311	3
137312	3
137313	6
137314	3
137315	3
137316	2
137317	3
137318	2
137319	3
137320	2
137321	2
137322	3
137323	3
137324	3
137325	4
137326	4
137327	4
137328	3
137329	3
137330	5
137331	2
137332	3
137333	3
137334	3
137335	3
137336	3
137337	2
137338	2
137339	2
137340	6
137341	2
137342	4
137343	4
137344	2
137345	2
137346	3
137347	3
137348	2
137349	3
137350	3
137351	3
137352	3
137353	2
137354	3
137355	4
137356	3
137357	3
137358	4
137359	3
137360	4
137361	5
137362	2
137363	2
137364	4
137365	4
137366	2
137367	3
137368	4
137369	2
137370	6
137371	3
137372	3
137373	3
137374	3
137375	3
137376	3
137377	3
137378	2
137379	3
137380	2
137381	3
137382	3
137383	3
137384	2
137385	4
137386	3
137387	2
137388	2
137389	4
137390	3
137391	4
137392	5
137393	2
137394	4
137395	3
137396	3
137397	3
137398	2
137399	3
137400	4
137401	2
137402	3
137403	6
137404	3
137405	3
137406	3
137407	3
137408	3
137409	2
137410	6
137411	3
137412	2
137413	2
137414	7
137415	4
137416	4
137417	3
137418	3
137419	2
137420	3
137421	3
137422	3
137423	5
137424	3
137425	3
137426	2
137427	2
137428	4
137429	3
137430	4
137431	3
137432	3
137433	3
137434	3
137435	3
137436	4
137437	2
137438	3
137439	3
137440	3
137441	3
137442	2
137443	2
137444	3
137445	8
137446	3
137447	3
137448	3
137449	4
137450	2
137451	3
137452	3
137453	2
137454	5
137455	3
137456	3
137457	3
137458	3
137459	9
137460	4
137461	3
137462	4
137463	3
137464	3
137465	3
137466	6
137467	3
137468	3
137469	3
137470	4
137471	3
137472	2
137473	3
137474	2
137475	4
137476	2
137477	2
137478	2
137479	3
137480	3
137481	2
137482	3
137483	2
137484	2
137485	5
137486	3
137487	3
137488	2
137489	4
137490	4
137491	2
137492	3
137493	3
137494	3
137495	4
137496	4
137497	3
137498	2
137499	3
137500	4
137501	3
137502	3
137503	3
137504	3
137505	4
137506	2
137507	2
137508	3
137509	3
137510	3
137511	3
137512	2
137513	3
137514	4
137515	3
137516	5
137517	3
137518	3
137519	3
137520	4
137521	3
137522	3
137523	3
137524	2
137525	2
137526	3
137527	3
137528	3
137529	6
137530	4
137531	3
137532	4
137533	3
137534	3
137535	4
137536	3
137537	2
137538	2
137539	3
137540	3
137541	7
137542	2
137543	3
137544	4
137545	2
137546	3
137547	5
137548	3
137549	3
137550	4
137551	3
137552	2
137553	3
137554	2
137555	4
137556	3
137557	3
137558	3
137559	3
137560	4
137561	4
137562	3
137563	3
137564	3
137565	4
137566	3
137567	3
137568	3
137569	3
137570	2
137571	3
137572	2
137573	2
137574	2
137575	3
137576	2
137577	2
137578	5
137579	3
137580	4
137581	3
137582	3
137583	3
137584	3
137585	3
137586	3
137587	2
137588	3
137589	3
137590	3
137591	4
137592	6
137593	2
137594	4
137595	4
137596	3
137597	2
137598	4
137599	3
137600	4
137601	3
137602	2
137603	3
137604	2
137605	4
137606	3
137607	3
137608	3
137609	5
137610	4
137611	3
137612	2
137613	4
137614	3
137615	4
137616	3
137617	2
137618	3
137619	2
137620	3
137621	3
137622	3
137623	3
137624	2
137625	4
137626	2
137627	3
137628	3
137629	4
137630	3
137631	3
137632	3
137633	2
137634	4
137635	3
137636	2
137637	4
137638	2
137639	3
137640	5
137641	3
137642	2
137643	3
137644	3
137645	2
137646	3
137647	3
137648	3
137649	4
137650	3
137651	3
137652	4
137653	2
137654	3
137655	6
137656	3
137657	2
137658	3
137659	2
137660	3
137661	3
137662	3
137663	3
137664	3
137665	3
137666	3
137667	4
137668	7
137669	3
137670	4
137671	5
137672	3
137673	2
137674	3
137675	3
137676	3
137677	2
137678	3
137679	3
137680	3
137681	2
137682	3
137683	4
137684	2
137685	4
137686	3
137687	3
137688	3
137689	2
137690	3
137691	2
137692	3
137693	3
137694	3
137695	3
137696	3
137697	3
137698	3
137699	2
137700	8
137701	3
137702	5
137703	4
137704	3
137705	2
137706	3
137707	2
137708	3
137709	4
137710	3
137711	3
137712	5
137713	2
137714	2
137715	4
137716	2
137717	4
137718	6
137719	3
137720	3
137721	3
137722	3
137723	2
137724	3
137725	3
137726	3
137727	3
137728	2
137729	2
137730	4
137731	2
137732	3
137733	5
137734	4
137735	3
137736	3
137737	2
137738	2
137739	3
137740	4
137741	2
137742	3
137743	3
137744	2
137745	4
137746	3
137747	3
137748	3
137749	3
137750	3
137751	4
137752	3
137753	3
137754	3
137755	3
137756	3
137757	3
137758	3
137759	3
137760	4
137761	2
137762	2
137763	2
137764	5
137765	3
137766	3
137767	3
137768	4
137769	3
137770	3
137771	2
137772	4
137773	3
137774	3
137775	4
137776	3
137777	2
137778	2
137779	3
137780	3
137781	6
137782	2
137783	3
137784	3
137785	4
137786	3
137787	3
137788	5
137789	3
137790	4
137791	3
137792	2
137793	3
137794	2
137795	7
137796	2
137797	3
137798	2
137799	4
137800	2
137801	3
137802	5
137803	2
137804	3
137805	4
137806	3
137807	3
137808	3
137809	3
137810	2
137811	3
137812	3
137813	2
137814	4
137815	4
137816	3
137817	3
137818	2
137819	3
137820	4
137821	3
137822	3
137823	3
137824	3
137825	2
137826	5
137827	2
137828	2
137829	3
137830	3
137831	3
137832	3
137833	3
137834	2
137835	4
137836	3
137837	3
137838	3
137839	3
137840	3
137841	3
137842	2
137843	3
137844	6
137845	3
137846	3
137847	3
137848	3
137849	2
137850	4
137851	3
137852	3
137853	4
137854	3
137855	3
137856	3
137857	5
137858	3
137859	3
137860	2
137861	4
137862	4
137863	4
137864	2
137865	6
137866	2
137867	2
137868	3
137869	2
137870	4
137871	3
137872	3
137873	2
137874	4
137875	4
137876	2
137877	3
137878	3
137879	3
137880	4
137881	2
137882	3
137883	4
137884	3
137885	3
137886	3
137887	3
137888	5
137889	2
137890	2
137891	3
137892	2
137893	3
137894	2
137895	4
137896	3
137897	3
137898	3
137899	3
137900	3
137901	3
137902	3
137903	3
137904	4
137905	2
137906	2
137907	6
137908	3
137909	2
137910	4
137911	3
137912	3
137913	2
137914	3
137915	3
137916	3
137917	3
137918	3
137919	5
137920	4
137921	3
137922	7
137923	3
137924	2
137925	4
137926	2
137927	3
137928	3
137929	2
137930	2
137931	3
137932	2
137933	2
137934	4
137935	3
137936	4
137937	2
137938	3
137939	3
137940	4
137941	2
137942	3
137943	4
137944	3
137945	3
137946	4
137947	2
137948	3
137949	3
137950	5
137951	3
137952	3
137953	3
137954	3
137955	8
137956	3
137957	2
137958	3
137959	3
137960	3
137961	3
137962	3
137963	3
137964	3
137965	4
137966	3
137967	3
137968	3
137969	2
137970	9
137971	2
137972	3
137973	4
137974	3
137975	3
137976	3
137977	3
137978	3
137979	2
137980	3
137981	5
137982	4
137983	3
137984	3
137985	4
137986	2
137987	3
137988	2
137989	3
137990	3
137991	3
137992	3
137993	2
137994	3
137995	4
137996	2
137997	3
137998	3
137999	3
138000	4
138001	2
138002	2
138003	4
138004	2
138005	3
138006	5
138007	3
138008	3
138009	4
138010	2
138011	3
138012	5
138013	3
138014	3
138015	4
138016	2
138017	2
138018	2
138019	3
138020	3
138021	3
138022	2
138023	5
138024	3
138025	3
138026	3
138027	2
138028	3
138029	3
138030	4
138031	3
138032	2
138033	6
138034	2
138035	3
138036	3
138037	4
138038	2
138039	4
138040	4
138041	2
138042	3
138043	5
138044	3
138045	4
138046	3
138047	4
138048	3
138049	7
138050	4
138051	2
138052	2
138053	2
138054	5
138055	3
138056	2
138057	4
138058	2
138059	2
138060	4
138061	3
138062	3
138063	3
138064	2
138065	2
138066	2
138067	3
138068	3
138069	3
138070	3
138071	3
138072	2
138073	4
138074	5
138075	4
138076	3
138077	2
138078	3
138079	3
138080	3
138081	2
138082	3
138083	2
138084	3
138085	3
138086	3
138087	3
138088	2
138089	3
138090	4
138091	3
138092	3
138093	3
138094	3
138095	3
138096	6
138097	2
138098	2
138099	3
138100	2
138101	2
138102	3
138103	4
138104	3
138105	10
138106	3
138107	2
138108	4
138109	3
138110	3
138111	3
138112	3
138113	2
138114	3
138115	3
138116	3
138117	3
138118	3
138119	3
138120	4
138121	2
138122	2
138123	3
138124	3
138125	4
138126	3
138127	3
138128	4
138129	4
138130	3
138131	3
138132	3
138133	3
138134	2
138135	4
138136	5
138137	2
138138	3
138139	2
138140	3
138141	3
138142	4
138143	3
138144	3
138145	3
138146	2
138147	3
138148	2
138149	3
138150	4
138151	3
138152	3
138153	2
138154	3
138155	3
138156	4
138157	2
138158	3
138159	6
138160	3
138161	3
138162	2
138163	2
138164	3
138165	5
138166	3
138167	5
138168	3
138169	4
138170	3
138171	3
138172	3
138173	3
138174	3
138175	3
138176	7
138177	4
138178	2
138179	2
138180	4
138181	2
138182	2
138183	3
138184	3
138185	2
138186	3
138187	3
138188	3
138189	3
138190	3
138191	3
138192	3
138193	3
138194	3
138195	4
138196	2
138197	2
138198	5
138199	3
138200	3
138201	3
138202	3
138203	3
138204	3
138205	3
138206	3
138207	4
138208	3
138209	2
138210	8
138211	3
138212	2
138213	3
138214	3
138215	3
138216	3
138217	4
138218	2
138219	2
138220	3
138221	3
138222	6
138223	3
138224	3
138225	4
138226	4
138227	3
138228	3
138229	5
138230	4
138231	3
138232	3
138233	3
138234	3
138235	3
138236	3
138237	3
138238	3
138239	3
138240	4
138241	2
138242	2
138243	3
138244	3
138245	4
138246	3
138247	3
138248	2
138249	3
138250	3
138251	2
138252	4
138253	3
138254	3
138255	4
138256	2
138257	3
138258	3
138259	2
138260	5
138261	4
138262	3
138263	3
138264	3
138265	2
138266	3
138267	3
138268	3
138269	2
138270	4
138271	3
138272	2
138273	2
138274	3
138275	3
138276	3
138277	3
138278	3
138279	3
138280	3
138281	3
138282	3
138283	2
138284	3
138285	6
138286	3
138287	3
138288	2
138289	2
138290	2
138291	5
138292	3
138293	2
138294	4
138295	4
138296	3
138297	2
138298	2
138299	3
138300	4
138301	3
138302	3
138303	7
138304	2
138305	3
138306	4
138307	3
138308	3
138309	3
138310	3
138311	3
138312	4
138313	3
138314	3
138315	4
138316	3
138317	4
138318	3
138319	3
138320	6
138321	4
138322	5
138323	2
138324	3
138325	4
138326	2
138327	3
138328	2
138329	3
138330	4
138331	3
138332	3
138333	3
138334	4
138335	3
138336	2
138337	2
138338	3
138339	3
138340	2
138341	3
138342	2
138343	3
138344	2
138345	4
138346	4
138347	3
138348	6
138349	2
138350	3
138351	4
138352	3
138353	5
138354	2
138355	3
138356	2
138357	3
138358	2
138359	3
138360	4
138361	2
138362	3
138363	4
138364	3
138365	3
138366	3
138367	3
138368	3
138369	3
138370	2
138371	2
138372	3
138373	2
138374	3
138375	4
138376	3
138377	2
138378	3
138379	3
138380	4
138381	3
138382	3
138383	3
138384	5
138385	2
138386	3
138387	2
138388	3
138389	2
138390	4
138391	3
138392	2
138393	3
138394	2
138395	4
138396	3
138397	3
138398	3
138399	3
138400	2
138401	2
138402	4
138403	2
138404	3
138405	4
138406	2
138407	3
138408	4
138409	2
138410	2
138411	6
138412	2
138413	3
138414	4
138415	5
138416	3
138417	4
138418	3
138419	3
138420	4
138421	3
138422	2
138423	3
138424	3
138425	4
138426	3
138427	2
138428	3
138429	4
138430	7
138431	3
138432	3
138433	2
138434	2
138435	4
138436	2
138437	4
138438	2
138439	3
138440	2
138441	2
138442	2
138443	3
138444	2
138445	2
138446	5
138447	3
138448	3
138449	3
138450	4
138451	2
138452	2
138453	5
138454	3
138455	3
138456	4
138457	4
138458	3
138459	3
138460	4
138461	2
138462	3
138463	3
138464	3
138465	8
138466	2
138467	3
138468	2
138469	2
138470	3
138471	3
138472	4
138473	2
138474	6
138475	3
138476	3
138477	5
138478	3
138479	3
138480	4
138481	9
138482	3
138483	4
138484	4
138485	3
138486	3
138487	3
138488	3
138489	3
138490	3
138491	3
138492	3
138493	2
138494	3
138495	4
138496	2
138497	2
138498	4
138499	3
138500	2
138501	3
138502	4
138503	4
138504	3
138505	2
138506	3
138507	3
138508	5
138509	3
138510	4
138511	3
138512	2
138513	2
138514	2
138515	3
138516	5
138517	2
138518	2
138519	3
138520	3
138521	3
138522	3
138523	3
138524	3
138525	4
138526	3
138527	3
138528	4
138529	3
138530	3
138531	3
138532	2
138533	4
138534	2
138535	3
138536	2
138537	6
138538	2
138539	5
138540	4
138541	3
138542	3
138543	3
138544	3
138545	3
138546	2
138547	2
138548	3
138549	3
138550	4
138551	3
138552	3
138553	2
138554	4
138555	4
138556	3
138557	7
138558	3
138559	3
138560	4
138561	2
138562	2
138563	2
138564	2
138565	4
138566	3
138567	5
138568	2
138569	2
138570	5
138571	2
138572	3
138573	4
138574	3
138575	4
138576	3
138577	2
138578	2
138579	3
138580	2
138581	2
138582	2
138583	3
138584	3
138585	4
138586	3
138587	2
138588	3
138589	3
138590	3
138591	3
138592	3
138593	3
138594	2
138595	3
138596	2
138597	3
138598	3
138599	3
138600	6
138601	5
138602	3
138603	3
138604	2
138605	3
138606	3
138607	3
138608	3
138609	3
138610	3
138611	3
138612	3
138613	3
138614	3
138615	4
138616	3
138617	2
138618	5
138619	3
138620	3
138621	4
138622	3
138623	3
138624	2
138625	2
138626	2
138627	4
138628	3
138629	2
138630	4
138631	3
138632	5
138633	3
138634	2
138635	4
138636	2
138637	2
138638	3
138639	4
138640	2
138641	2
138642	3
138643	3
138644	3
138645	4
138646	3
138647	3
138648	3
138649	3
138650	3
138651	4
138652	3
138653	3
138654	3
138655	3
138656	3
138657	2
138658	2
138659	3
138660	4
138661	2
138662	4
138663	6
138664	2
138665	2
138666	3
138667	3
138668	2
138669	4
138670	3
138671	3
138672	2
138673	2
138674	2
138675	4
138676	3
138677	5
138678	3
138679	3
138680	3
138681	2
138682	2
138683	2
138684	7
138685	2
138686	3
138687	3
138688	3
138689	2
138690	5
138691	3
138692	2
138693	3
138694	5
138695	3
138696	2
138697	3
138698	3
138699	2
138700	4
138701	2
138702	3
138703	4
138704	2
138705	4
138706	4
138707	3
138708	3
138709	4
138710	4
138711	3
138712	3
138713	3
138714	3
138715	3
138716	3
138717	3
138718	4
138719	3
138720	8
138721	2
138722	2
138723	3
138724	3
138725	5
138726	6
138727	3
138728	2
138729	3
138730	3
138731	2
138732	2
138733	3
138734	3
138735	4
138736	3
138737	2
138738	4
138739	2
138740	3
138741	3
138742	2
138743	3
138744	4
138745	2
138746	3
138747	3
138748	3
138749	2
138750	4
138751	4
138752	3
138753	2
138754	3
138755	3
138756	5
138757	4
138758	2
138759	3
138760	2
138761	3
138762	4
138763	2
138764	3
138765	4
138766	3
138767	3
138768	3
138769	3
138770	2
138771	4
138772	2
138773	3
138774	3
138775	6
138776	2
138777	4
138778	2
138779	3
138780	8
138781	2
138782	4
138783	3
138784	2
138785	2
138786	2
138787	5
138788	4
138789	6
138790	3
138791	3
138792	3
138793	2
138794	3
138795	4
138796	3
138797	2
138798	3
138799	3
138800	3
138801	3
138802	2
138803	3
138804	3
138805	4
138806	2
138807	4
138808	3
138809	2
138810	4
138811	7
138812	3
138813	3
138814	3
138815	3
138816	4
138817	3
138818	5
138819	3
138820	4
138821	2
138822	4
138823	3
138824	3
138825	4
138826	2
138827	3
138828	3
138829	2
138830	3
138831	6
138832	2
138833	2
138834	3
138835	3
138836	2
138837	3
138838	3
138839	3
138840	4
138841	2
138842	3
138843	2
138844	3
138845	3
138846	3
138847	3
138848	2
138849	5
138850	2
138851	3
138852	6
138853	3
138854	2
138855	4
138856	3
138857	3
138858	3
138859	3
138860	4
138861	4
138862	6
138863	3
138864	3
138865	2
138866	5
138867	4
138868	4
138869	2
138870	4
138871	3
138872	3
138873	4
138874	3
138875	4
138876	3
138877	2
138878	3
138879	4
138880	5
138881	2
138882	3
138883	2
138884	2
138885	4
138886	2
138887	3
138888	2
138889	2
138890	5
138891	2
138892	3
138893	2
138894	3
138895	3
138896	2
138897	4
138898	2
138899	2
138900	4
138901	3
138902	3
138903	3
138904	3
138905	2
138906	3
138907	3
138908	4
138909	3
138910	3
138911	5
138912	3
138913	2
138914	2
138915	6
138916	2
138917	2
138918	4
138919	3
138920	3
138921	2
138922	3
138923	2
138924	4
138925	2
138926	3
138927	3
138928	3
138929	4
138930	4
138931	3
138932	3
138933	3
138934	2
138935	3
138936	3
138937	2
138938	7
138939	4
138940	3
138941	3
138942	5
138943	3
138944	3
138945	4
138946	2
138947	3
138948	2
138949	2
138950	3
138951	3
138952	2
138953	2
138954	3
138955	3
138956	2
138957	3
138958	3
138959	3
138960	4
138961	3
138962	2
138963	2
138964	3
138965	3
138966	3
138967	3
138968	3
138969	2
138970	2
138971	3
138972	4
138973	5
138974	3
138975	8
138976	3
138977	3
138978	6
138979	3
138980	2
138981	3
138982	2
138983	3
138984	3
138985	3
138986	2
138987	2
138988	2
138989	3
138990	4
138991	3
138992	9
138993	3
138994	2
138995	3
138996	4
138997	2
138998	2
138999	3
139000	3
139001	3
139002	3
139003	3
139004	5
139005	4
139006	3
139007	3
139008	3
139009	4
139010	2
139011	3
139012	3
139013	3
139014	2
139015	3
139016	2
139017	3
139018	4
139019	3
139020	4
139021	2
139022	3
139023	3
139024	2
139025	3
139026	4
139027	3
139028	2
139029	3
139030	3
139031	4
139032	2
139033	2
139034	3
139035	5
139036	3
139037	3
139038	3
139039	3
139040	3
139041	6
139042	2
139043	3
139044	2
139045	3
139046	3
139047	3
139048	3
139049	2
139050	4
139051	3
139052	2
139053	3
139054	3
139055	3
139056	3
139057	4
139058	3
139059	2
139060	4
139061	3
139062	4
139063	3
139064	3
139065	7
139066	5
139067	2
139068	3
139069	3
139070	3
139071	3
139072	2
139073	3
139074	3
139075	3
139076	3
139077	4
139078	2
139079	3
139080	4
139081	3
139082	3
139083	4
139084	3
139085	2
139086	3
139087	3
139088	2
139089	3
139090	3
139091	2
139092	3
139093	3
139094	3
139095	4
139096	2
139097	5
139098	3
139099	3
139100	3
139101	4
139102	3
139103	3
139104	6
139105	4
139106	2
139107	4
139108	2
139109	2
139110	4
139111	3
139112	2
139113	4
139114	2
139115	3
139116	3
139117	3
139118	4
139119	3
139120	3
139121	2
139122	2
139123	2
139124	2
139125	4
139126	3
139127	3
139128	10
139129	2
139130	3
139131	4
139132	3
139133	2
139134	3
139135	3
139136	3
139137	3
139138	3
139139	3
139140	4
139141	4
139142	3
139143	3
139144	2
139145	4
139146	3
139147	3
139148	3
139149	3
139150	4
139151	3
139152	4
139153	3
139154	3
139155	4
139156	3
139157	2
139158	2
139159	5
139160	4
139161	2
139162	3
139163	3
139164	4
139165	2
139166	3
139167	6
139168	2
139169	2
139170	4
139171	3
139172	2
139173	3
139174	3
139175	3
139176	3
139177	2
139178	2
139179	4
139180	3
139181	3
139182	3
139183	3
139184	2
139185	4
139186	2
139187	2
139188	4
139189	3
139190	5
139191	3
139192	7
139193	2
139194	4
139195	4
139196	11
139197	3
139198	4
139199	3
139200	4
139201	2
139202	3
139203	2
139204	2
139205	3
139206	3
139207	3
139208	2
139209	3
139210	3
139211	3
139212	3
139213	4
139214	3
139215	4
139216	3
139217	2
139218	2
139219	3
139220	3
139221	5
139222	3
139223	3
139224	3
139225	4
139226	3
139227	2
139228	3
139229	3
139230	12
139231	3
139232	3
139233	2
139234	2
139235	3
139236	4
139237	3
139238	3
139239	3
139240	3
139241	3
139242	3
139243	3
139244	3
139245	4
139246	3
139247	13
139248	3
139249	2
139250	2
139251	5
139252	5
139253	3
139254	3
139255	3
139256	3
139257	3
139258	3
139259	3
139260	4
139261	3
139262	3
139263	4
139264	2
139265	3
139266	2
139267	2
139268	2
139269	3
139270	3
139271	3
139272	3
139273	2
139274	3
139275	4
139276	2
139277	4
139278	3
139279	3
139280	2
139281	4
139282	3
139283	5
139284	4
139285	4
139286	3
139287	3
139288	3
139289	2
139290	4
139291	2
139292	3
139293	6
139294	3
139295	4
139296	2
139297	2
139298	2
139299	2
139300	3
139301	2
139302	4
139303	3
139304	3
139305	4
139306	2
139307	3
139308	4
139309	2
139310	3
139311	4
139312	2
139313	2
139314	5
139315	4
139316	2
139317	3
139318	3
139319	7
139320	4
139321	3
139322	2
139323	3
139324	3
139325	2
139326	3
139327	3
139328	3
139329	4
139330	2
139331	3
139332	4
139333	2
139334	4
139335	4
139336	2
139337	3
139338	3
139339	2
139340	3
139341	3
139342	3
139343	3
139344	3
139345	5
139346	3
139347	4
139348	3
139349	3
139350	4
139351	3
139352	2
139353	2
139354	2
139355	3
139356	6
139357	3
139358	3
139359	4
139360	3
139361	2
139362	2
139363	4
139364	3
139365	4
139366	3
139367	3
139368	3
139369	3
139370	4
139371	3
139372	2
139373	4
139374	4
139375	4
139376	5
139377	3
139378	2
139379	3
139380	4
139381	3
139382	2
139383	4
139384	3
139385	2
139386	3
139387	2
139388	3
139389	3
139390	3
139391	3
139392	2
139393	2
139394	2
139395	4
139396	2
139397	2
139398	3
139399	3
139400	4
139401	3
139402	3
139403	3
139404	3
139405	3
139406	3
139407	5
139408	3
139409	2
139410	4
139411	3
139412	3
139413	3
139414	3
139415	3
139416	4
139417	3
139418	2
139419	6
139420	3
139421	3
139422	3
139423	3
139424	2
139425	4
139426	3
139427	3
139428	2
139429	2
139430	3
139431	3
139432	4
139433	3
139434	4
139435	4
139436	3
139437	3
139438	5
139439	3
139440	4
139441	3
139442	4
139443	3
139444	4
139445	3
139446	7
139447	3
139448	3
139449	3
139450	2
139451	4
139452	3
139453	2
139454	3
139455	4
139456	2
139457	2
139458	4
139459	2
139460	3
139461	3
139462	3
139463	4
139464	4
139465	2
139466	2
139467	3
139468	3
139469	5
139470	4
139471	3
139472	3
139473	3
139474	2
139475	3
139476	3
139477	2
139478	2
139479	3
139480	3
139481	2
139482	6
139483	2
139484	3
139485	8
139486	3
139487	3
139488	3
139489	3
139490	2
139491	3
139492	2
139493	2
139494	2
139495	3
139496	3
139497	2
139498	3
139499	3
139500	5
139501	2
139502	3
139503	9
139504	3
139505	2
139506	2
139507	3
139508	2
139509	3
139510	3
139511	3
139512	3
139513	3
139514	3
139515	4
139516	3
139517	3
139518	4
139519	3
139520	2
139521	2
139522	2
139523	3
139524	4
139525	2
139526	2
139527	3
139528	2
139529	2
139530	4
139531	5
139532	2
139533	3
139534	3
139535	4
139536	4
139537	3
139538	3
139539	3
139540	3
139541	3
139542	3
139543	3
139544	2
139545	6
139546	3
139547	2
139548	3
139549	2
139550	3
139551	4
139552	4
139553	3
139554	3
139555	4
139556	2
139557	3
139558	2
139559	3
139560	4
139561	2
139562	5
139563	2
139564	3
139565	3
139566	3
139567	4
139568	4
139569	2
139570	4
139571	2
139572	3
139573	7
139574	2
139575	4
139576	3
139577	2
139578	3
139579	3
139580	3
139581	4
139582	3
139583	3
139584	3
139585	2
139586	3
139587	4
139588	3
139589	2
139590	4
139591	3
139592	2
139593	5
139594	3
139595	3
139596	2
139597	2
139598	4
139599	3
139600	2
139601	3
139602	3
139603	3
139604	3
139605	4
139606	3
139607	3
139608	6
139609	2
139610	3
139611	3
139612	3
139613	3
139614	3
139615	3
139616	2
139617	2
139618	2
139619	2
139620	4
139621	4
139622	3
139623	3
139624	5
139625	2
139626	3
139627	2
139628	3
139629	4
139630	3
139631	3
139632	3
139633	3
139634	3
139635	4
139636	3
139637	3
139638	4
139639	3
139640	3
139641	4
139642	2
139643	3
139644	4
139645	3
139646	3
139647	3
139648	2
139649	3
139650	5
139651	3
139652	2
139653	3
139654	2
139655	5
139656	3
139657	4
139658	2
139659	3
139660	3
139661	2
139662	3
139663	3
139664	4
139665	4
139666	2
139667	2
139668	4
139669	3
139670	3
139671	6
139672	4
139673	2
139674	4
139675	5
139676	3
139677	3
139678	3
139679	3
139680	4
139681	2
139682	2
139683	3
139684	3
139685	6
139686	5
139687	3
139688	3
139689	4
139690	2
139691	3
139692	3
139693	2
139694	3
139695	4
139696	2
139697	2
139698	4
139699	3
139700	7
139701	3
139702	3
139703	3
139704	3
139705	2
139706	3
139707	2
139708	3
139709	2
139710	4
139711	3
139712	3
139713	3
139714	2
139715	3
139716	4
139717	5
139718	2
139719	3
139720	3
139721	2
139722	3
139723	3
139724	3
139725	4
139726	3
139727	3
139728	4
139729	2
139730	4
139731	3
139732	3
139733	3
139734	6
139735	3
139736	2
139737	3
139738	4
139739	2
139740	8
139741	3
139742	3
139743	3
139744	3
139745	3
139746	2
139747	2
139748	5
139749	3
139750	4
139751	3
139752	3
139753	2
139754	2
139755	4
139756	2
139757	3
139758	3
139759	3
139760	3
139761	3
139762	3
139763	3
139764	3
139765	2
139766	3
139767	3
139768	3
139769	3
139770	4
139771	3
139772	3
139773	3
139774	3
139775	3
139776	3
139777	3
139778	3
139779	5
139780	4
139781	2
139782	3
139783	3
139784	2
139785	4
139786	3
139787	2
139788	3
139789	3
139790	3
139791	4
139792	2
139793	2
139794	4
139795	3
139796	2
139797	6
139798	2
139799	3
139800	4
139801	3
139802	3
139803	2
139804	3
139805	3
139806	3
139807	3
139808	4
139809	3
139810	5
139811	3
139812	3
139813	2
139814	3
139815	4
139816	2
139817	3
139818	3
139819	4
139820	3
139821	4
139822	3
139823	3
139824	2
139825	4
139826	3
139827	7
139828	4
139829	3
139830	4
139831	3
139832	3
139833	2
139834	3
139835	3
139836	3
139837	2
139838	3
139839	3
139840	3
139841	5
139842	4
139843	2
139844	3
139845	4
139846	3
139847	3
139848	2
139849	2
139850	2
139851	4
139852	2
139853	3
139854	3
139855	3
139856	2
139857	2
139858	3
139859	4
139860	6
139861	2
139862	2
139863	3
139864	2
139865	3
139866	3
139867	4
139868	3
139869	3
139870	3
139871	3
139872	5
139873	2
139874	3
139875	4
139876	3
139877	2
139878	4
139879	3
139880	2
139881	3
139882	2
139883	2
139884	3
139885	2
139886	3
139887	4
139888	3
139889	2
139890	4
139891	2
139892	2
139893	4
139894	3
139895	4
139896	3
139897	3
139898	3
139899	3
139900	3
139901	2
139902	3
139903	5
139904	2
139905	4
139906	2
139907	2
139908	4
139909	3
139910	4
139911	3
139912	2
139913	2
139914	3
139915	3
139916	3
139917	3
139918	3
139919	3
139920	4
139921	2
139922	2
139923	6
139924	2
139925	3
139926	3
139927	3
139928	2
139929	2
139930	3
139931	3
139932	4
139933	2
139934	5
139935	4
139936	2
139937	3
139938	2
139939	2
139940	2
139941	6
139942	4
139943	3
139944	4
139945	2
139946	3
139947	3
139948	3
139949	3
139950	4
139951	3
139952	2
139953	3
139954	7
139955	4
139956	3
139957	2
139958	3
139959	3
139960	3
139961	3
139962	3
139963	4
139964	3
139965	5
139966	3
139967	3
139968	2
139969	2
139970	2
139971	4
139972	3
139973	3
139974	4
139975	4
139976	2
139977	5
139978	3
139979	3
139980	4
139981	2
139982	3
139983	3
139984	3
139985	2
139986	6
139987	2
139988	3
139989	3
139990	3
139991	3
139992	2
139993	3
139994	2
139995	8
139996	5
139997	4
139998	3
139999	3
140000	3
140001	3
140002	2
140003	3
140004	4
140005	2
140006	2
140007	4
140008	3
140009	2
140010	4
140011	3
140012	4
140013	3
140014	9
140015	4
140016	3
140017	2
140018	2
140019	2
140020	2
140021	3
140022	4
140023	3
140024	3
140025	4
140026	2
140027	5
140028	3
140029	3
140030	3
140031	3
140032	2
140033	4
140034	2
140035	3
140036	2
140037	3
140038	2
140039	3
140040	4
140041	3
140042	3
140043	3
140044	4
140045	2
140046	4
140047	3
140048	2
140049	6
140050	3
140051	3
140052	3
140053	2
140054	3
140055	4
140056	4
140057	3
140058	5
140059	2
140060	3
140061	3
140062	3
140063	3
140064	2
140065	4
140066	2
140067	3
140068	3
140069	2
140070	4
140071	3
140072	2
140073	2
140074	3
140075	4
140076	3
140077	3
140078	3
140079	4
140080	4
140081	7
140082	3
140083	3
140084	3
140085	4
140086	4
140087	3
140088	3
140089	5
140090	2
140091	4
140092	3
140093	3
140094	3
140095	3
140096	3
140097	4
140098	3
140099	3
140100	4
140101	2
140102	2
140103	3
140104	2
140105	3
140106	3
140107	3
140108	2
140109	3
140110	3
140111	3
140112	6
140113	3
140114	4
140115	4
140116	3
140117	2
140118	3
140119	4
140120	5
140121	2
140122	2
140123	2
140124	3
140125	3
140126	3
140127	3
140128	3
140129	2
140130	4
140131	3
140132	2
140133	3
140134	2
140135	3
140136	3
140137	2
140138	2
140139	3
140140	6
140141	4
140142	3
140143	3
140144	3
140145	4
140146	3
140147	3
140148	4
140149	2
140150	3
140151	10
140152	3
140153	2
140154	3
140155	3
140156	3
140157	3
140158	3
140159	3
140160	4
140161	3
140162	3
140163	2
140164	2
140165	4
140166	4
140167	3
140168	3
140169	2
140170	3
140171	2
140172	3
140173	3
140174	3
140175	6
140176	3
140177	2
140178	3
140179	3
140180	4
140181	3
140182	5
140183	3
140184	2
140185	3
140186	3
140187	2
140188	3
140189	3
140190	4
140191	3
140192	3
140193	3
140194	3
140195	3
140196	3
140197	2
140198	2
140199	4
140200	2
140201	3
140202	3
140203	3
140204	2
140205	4
140206	3
140207	3
140208	7
140209	2
140210	3
140211	4
140212	2
140213	5
140214	3
140215	3
140216	3
140217	3
140218	2
140219	2
140220	4
140221	2
140222	3
140223	3
140224	3
140225	3
140226	2
140227	2
140228	2
140229	3
140230	4
140231	4
140232	2
140233	4
140234	2
140235	4
140236	2
140237	2
140238	6
140239	4
140240	3
140241	2
140242	2
140243	3
140244	5
140245	3
140246	2
140247	3
140248	3
140249	2
140250	8
140251	3
140252	3
140253	3
140254	3
140255	3
140256	3
140257	2
140258	2
140259	3
140260	2
140261	4
140262	3
140263	3
140264	4
140265	4
140266	4
140267	4
140268	3
140269	2
140270	3
140271	3
140272	3
140273	3
140274	3
140275	5
140276	2
140277	3
140278	2
140279	3
140280	4
140281	2
140282	2
140283	4
140284	3
140285	2
140286	3
140287	3
140288	2
140289	3
140290	2
140291	3
140292	4
140293	3
140294	4
140295	4
140296	3
140297	3
140298	3
140299	3
140300	3
140301	6
140302	3
140303	3
140304	3
140305	3
140306	5
140307	3
140308	3
140309	3
140310	4
140311	3
140312	2
140313	2
140314	2
140315	3
140316	3
140317	2
140318	3
140319	3
140320	2
140321	2
140322	4
140323	3
140324	3
140325	4
140326	2
140327	3
140328	3
140329	3
140330	3
140331	4
140332	2
140333	2
140334	3
140335	7
140336	3
140337	5
140338	2
140339	2
140340	4
140341	3
140342	3
140343	4
140344	3
140345	2
140346	4
140347	3
140348	3
140349	3
140350	3
140351	3
140352	4
140353	4
140354	2
140355	4
140356	2
140357	3
140358	4
140359	3
140360	3
140361	3
140362	2
140363	2
140364	6
140365	3
140366	3
140367	3
140368	5
140369	3
140370	4
140371	3
140372	3
140373	3
140374	3
140375	3
140376	3
140377	2
140378	3
140379	4
140380	3
140381	2
140382	3
140383	3
140384	3
140385	4
140386	3
140387	3
140388	2
140389	3
140390	3
140391	3
140392	4
140393	2
140394	3
140395	4
140396	2
140397	3
140398	3
140399	5
140400	4
140401	2
140402	2
140403	4
140404	5
140405	3
140406	3
140407	3
140408	3
140409	3
140410	3
140411	2
140412	3
140413	3
140414	3
140415	4
140416	2
140417	2
140418	3
140419	2
140420	4
140421	3
140422	3
140423	3
140424	2
140425	2
140426	3
140427	6
140428	2
140429	3
140430	5
140431	3
140432	2
140433	2
140434	3
140435	3
140436	3
140437	3
140438	4
140439	4
140440	3
140441	3
140442	4
140443	2
140444	3
140445	4
140446	3
140447	3
140448	5
140449	2
140450	2
140451	3
140452	6
140453	2
140454	4
140455	3
140456	3
140457	2
140458	2
140459	3
140460	4
140461	5
140462	7
140463	3
140464	2
140465	3
140466	4
140467	4
140468	2
140469	3
140470	3
140471	3
140472	3
140473	2
140474	2
140475	4
140476	3
140477	2
140478	5
140479	3
140480	3
140481	2
140482	2
140483	3
140484	3
140485	3
140486	3
140487	3
140488	3
140489	2
140490	6
140491	3
140492	5
140493	3
140494	3
140495	3
140496	3
140497	3
140498	3
140499	4
140500	4
140501	3
140502	2
140503	3
140504	3
140505	8
140506	4
140507	3
140508	3
140509	3
140510	3
140511	3
140512	3
140513	2
140514	3
140515	3
140516	2
140517	4
140518	3
140519	3
140520	4
140521	2
140522	3
140523	5
140524	2
140525	9
140526	3
140527	3
140528	3
140529	3
140530	3
140531	4
140532	3
140533	2
140534	3
140535	4
140536	3
140537	3
140538	4
140539	3
140540	3
140541	3
140542	3
140543	3
140544	4
140545	2
140546	3
140547	2
140548	2
140549	2
140550	4
140551	3
140552	2
140553	6
140554	5
140555	3
140556	4
140557	2
140558	3
140559	3
140560	3
140561	3
140562	3
140563	3
140564	2
140565	4
140566	2
140567	3
140568	3
140569	3
140570	2
140571	2
140572	3
140573	3
140574	3
140575	3
140576	3
140577	3
140578	2
140579	3
140580	4
140581	3
140582	3
140583	3
140584	2
140585	5
140586	3
140587	2
140588	3
140589	7
140590	4
140591	3
140592	3
140593	2
140594	2
140595	6
140596	2
140597	3
140598	4
140599	3
140600	4
140601	2
140602	3
140603	2
140604	3
140605	2
140606	3
140607	4
140608	2
140609	3
140610	4
140611	2
140612	2
140613	3
140614	3
140615	3
140616	6
140617	2
140618	2
140619	2
140620	4
140621	2
140622	3
140623	3
140624	3
140625	4
140626	2
140627	2
140628	3
140629	2
140630	3
140631	3
140632	2
140633	2
140634	4
140635	3
140636	3
140637	4
140638	3
140639	3
140640	4
140641	3
140642	2
140643	4
140644	3
140645	3
140646	2
140647	5
140648	2
140649	3
140650	4
140651	3
140652	2
140653	3
140654	3
140655	4
140656	3
140657	4
140658	4
140659	2
140660	2
140661	3
140662	3
140663	3
140664	3
140665	3
140666	3
140667	3
140668	3
140669	3
140670	4
140671	3
140672	3
140673	3
140674	2
140675	5
140676	2
140677	2
140678	5
140679	6
140680	2
140681	2
140682	3
140683	2
140684	2
140685	4
140686	3
140687	3
140688	3
140689	2
140690	3
140691	3
140692	3
140693	3
140694	2
140695	3
140696	3
140697	3
140698	3
140699	3
140700	4
140701	3
140702	3
140703	3
140704	2
140705	3
140706	2
140707	3
140708	2
140709	5
140710	3
140711	3
140712	4
140713	4
140714	3
140715	4
140716	7
140717	2
140718	3
140719	3
140720	3
140721	3
140722	3
140723	2
140724	3
140725	4
140726	3
140727	3
140728	3
140729	3
140730	4
140731	2
140732	4
140733	3
140734	3
140735	3
140736	3
140737	3
140738	2
140739	2
140740	5
140741	2
140742	6
140743	3
140744	4
140745	4
140746	2
140747	3
140748	3
140749	3
140750	3
140751	4
140752	3
140753	2
140754	2
140755	3
140756	3
140757	3
140758	2
140759	3
140760	8
140761	2
140762	2
140763	3
140764	3
140765	4
140766	3
140767	3
140768	3
140769	3
140770	3
140771	5
140772	2
140773	2
140774	2
140775	4
140776	2
140777	4
140778	3
140779	2
140780	3
140781	3
140782	3
140783	3
140784	3
140785	2
140786	2
140787	2
140788	3
140789	3
140790	4
140791	3
140792	3
140793	3
140794	4
140795	3
140796	3
140797	2
140798	4
140799	3
140800	4
140801	3
140802	5
140803	3
140804	2
140805	6
140806	3
140807	4
140808	2
140809	2
140810	3
140811	4
140812	3
140813	2
140814	3
140815	3
140816	2
140817	3
140818	2
140819	3
140820	4
140821	3
140822	3
140823	3
140824	3
140825	4
140826	3
140827	2
140828	4
140829	4
140830	3
140831	3
140832	2
140833	5
140834	2
140835	4
140836	3
140837	2
140838	3
140839	3
140840	3
140841	3
140842	2
140843	7
140844	3
140845	4
140846	3
140847	5
140848	2
140849	2
140850	4
140851	3
140852	3
140853	3
140854	3
140855	3
140856	3
140857	3
140858	2
140859	4
140860	3
140861	3
140862	4
140863	3
140864	5
140865	4
140866	3
140867	2
140868	6
140869	2
140870	3
140871	3
140872	2
140873	2
140874	3
140875	3
140876	3
140877	3
140878	3
140879	3
140880	4
140881	2
140882	3
140883	4
140884	2
140885	3
140886	3
140887	4
140888	4
140889	3
140890	3
140891	2
140892	3
140893	2
140894	3
140895	5
140896	3
140897	2
140898	3
140899	3
140900	3
140901	3
140902	2
140903	3
140904	3
140905	2
140906	3
140907	3
140908	2
140909	2
140910	5
140911	4
140912	3
140913	4
140914	2
140915	3
140916	3
140917	3
140918	2
140919	3
140920	3
140921	3
140922	3
140923	3
140924	3
140925	4
140926	5
140927	3
140928	3
140929	2
140930	4
140931	6
140932	2
140933	2
140934	2
140935	3
140936	4
140937	4
140938	3
140939	2
140940	4
140941	3
140942	3
140943	4
140944	3
140945	3
140946	3
140947	3
140948	3
140949	3
140950	3
140951	3
140952	3
140953	3
140954	3
140955	4
140956	3
140957	5
140958	4
140959	3
140960	4
140961	2
140962	2
140963	3
140964	4
140965	4
140966	3
140967	3
140968	3
140969	2
140970	7
140971	3
140972	3
140973	3
140974	3
140975	3
140976	4
140977	2
140978	2
140979	3
140980	3
140981	3
140982	3
140983	3
140984	3
140985	8
140986	3
140987	3
140988	5
140989	2
140990	3
140991	3
140992	2
140993	2
140994	6
140995	3
140996	2
140997	3
140998	4
140999	4
141000	4
141001	3
141002	2
141003	2
141004	2
141005	3
141006	3
141007	3
141008	3
141009	2
141010	3
141011	3
141012	3
141013	3
141014	2
141015	8
141016	2
141017	2
141018	3
141019	5
141020	4
141021	3
141022	3
141023	3
141024	4
141025	2
141026	2
141027	3
141028	2
141029	3
141030	4
141031	3
141032	3
141033	3
141034	3
141035	3
141036	9
141037	3
141038	3
141039	3
141040	4
141041	2
141042	3
141043	3
141044	2
141045	4
141046	3
141047	3
141048	3
141049	3
141050	6
141051	3
141052	3
141053	3
141054	3
141055	3
141056	3
141057	6
141058	2
141059	3
141060	4
141061	2
141062	2
141063	3
141064	3
141065	4
141066	4
141067	2
141068	2
141069	3
141070	3
141071	3
141072	2
141073	2
141074	3
141075	4
141076	2
141077	3
141078	3
141079	3
141080	3
141081	6
141082	3
141083	4
141084	3
141085	3
141086	3
141087	3
141088	3
141089	2
141090	4
141091	3
141092	3
141093	4
141094	3
141095	3
141096	3
141097	7
141098	2
141099	3
141100	4
141101	2
141102	4
141103	3
141104	2
141105	4
141106	3
141107	2
141108	3
141109	3
141110	3
141111	3
141112	5
141113	3
141114	3
141115	3
141116	3
141117	4
141118	3
141119	3
141120	6
141121	2
141122	3
141123	3
141124	2
141125	2
141126	2
141127	3
141128	3
141129	2
141130	3
141131	2
141132	2
141133	3
141134	3
141135	4
141136	2
141137	2
141138	3
141139	3
141140	4
141141	3
141142	2
141143	5
141144	2
141145	2
141146	2
141147	2
141148	3
141149	3
141150	4
141151	3
141152	4
141153	2
141154	4
141155	6
141156	2
141157	2
141158	4
141159	4
141160	3
141161	2
141162	3
141163	4
141164	2
141165	4
141166	3
141167	3
141168	4
141169	4
141170	3
141171	3
141172	3
141173	3
141174	10
141175	3
141176	3
141177	2
141178	2
141179	2
141180	4
141181	2
141182	3
141183	6
141184	4
141185	5
141186	2
141187	2
141188	3
141189	3
141190	3
141191	3
141192	3
141193	2
141194	3
141195	4
141196	3
141197	3
141198	4
141199	3
141200	4
141201	3
141202	3
141203	3
141204	4
141205	5
141206	3
141207	3
141208	3
141209	2
141210	4
141211	3
141212	3
141213	3
141214	3
141215	3
141216	3
141217	2
141218	3
141219	5
141220	3
141221	2
141222	3
141223	3
141224	7
141225	4
141226	3
141227	3
141228	2
141229	3
141230	3
141231	3
141232	3
141233	2
141234	2
141235	4
141236	5
141237	3
141238	2
141239	3
141240	4
141241	2
141242	2
141243	11
141244	3
141245	2
141246	6
141247	3
141248	3
141249	3
141250	2
141251	3
141252	3
141253	3
141254	2
141255	4
141256	2
141257	2
141258	3
141259	3
141260	3
141261	3
141262	3
141263	3
141264	4
141265	3
141266	3
141267	5
141268	2
141269	2
141270	8
141271	3
141272	2
141273	2
141274	3
141275	3
141276	3
141277	2
141278	3
141279	3
141280	3
141281	3
141282	3
141283	2
141284	3
141285	4
141286	3
141287	3
141288	3
141289	3
141290	3
141291	3
141292	2
141293	3
141294	3
141295	3
141296	3
141297	3
141298	5
141299	3
141300	4
141301	2
141302	3
141303	4
141304	3
141305	3
141306	3
141307	2
141308	3
141309	6
141310	3
141311	3
141312	3
141313	2
141314	2
141315	4
141316	3
141317	3
141318	3
141319	3
141320	2
141321	4
141322	3
141323	3
141324	3
141325	2
141326	3
141327	4
141328	3
141329	5
141330	5
141331	3
141332	5
141333	3
141334	2
141335	3
141336	5
141337	3
141338	3
141339	2
141340	3
141341	3
141342	3
141343	3
141344	4
141345	4
141346	2
141347	3
141348	2
141349	3
141350	5
141351	7
141352	2
141353	2
141354	3
141355	4
141356	2
141357	3
141358	3
141359	3
141360	5
141361	3
141362	2
141363	4
141364	3
141365	4
141366	2
141367	3
141368	4
141369	2
141370	3
141371	2
141372	6
141373	3
141374	3
141375	4
141376	3
141377	2
141378	2
141379	3
141380	2
141381	6
141382	4
141383	3
141384	3
141385	2
141386	3
141387	3
141388	3
141389	4
141390	4
141391	5
141392	2
141393	3
141394	2
141395	3
141396	3
141397	2
141398	3
141399	3
141400	3
141401	4
141402	3
141403	2
141404	3
141405	4
141406	3
141407	3
141408	2
141409	3
141410	3
141411	3
141412	2
141413	2
141414	4
141415	3
141416	3
141417	2
141418	2
141419	3
141420	4
141421	4
141422	5
141423	4
141424	3
141425	2
141426	4
141427	3
141428	3
141429	3
141430	3
141431	4
141432	3
141433	2
141434	2
141435	6
141436	3
141437	3
141438	3
141439	3
141440	4
141441	2
141442	3
141443	2
141444	3
141445	3
141446	3
141447	3
141448	2
141449	3
141450	4
141451	3
141452	2
141453	5
141454	3
141455	3
141456	3
141457	4
141458	2
141459	3
141460	3
141461	2
141462	3
141463	3
141464	2
141465	4
141466	3
141467	3
141468	3
141469	3
141470	4
141471	4
141472	2
141473	3
141474	4
141475	3
141476	2
141477	3
141478	7
141479	3
141480	4
141481	3
141482	3
141483	3
141484	5
141485	3
141486	3
141487	3
141488	3
141489	3
141490	2
141491	4
141492	3
141493	3
141494	3
141495	4
141496	3
141497	3
141498	6
141499	2
141500	3
141501	3
141502	3
141503	3
141504	2
141505	6
141506	2
141507	2
141508	3
141509	2
141510	4
141511	3
141512	3
141513	2
141514	2
141515	5
141516	2
141517	3
141518	3
141519	3
141520	2
141521	3
141522	3
141523	3
141524	2
141525	8
141526	3
141527	3
141528	3
141529	2
141530	2
141531	4
141532	3
141533	3
141534	3
141535	3
141536	3
141537	3
141538	2
141539	2
141540	4
141541	3
141542	3
141543	3
141544	3
141545	2
141546	5
141547	9
141548	3
141549	3
141550	3
141551	3
141552	3
141553	2
141554	3
141555	4
141556	3
141557	3
141558	3
141559	3
141560	3
141561	6
141562	3
141563	3
141564	3
141565	3
141566	3
141567	3
141568	3
141569	2
141570	4
141571	4
141572	2
141573	4
141574	3
141575	3
141576	4
141577	5
141578	3
141579	2
141580	3
141581	4
141582	3
141583	3
141584	2
141585	4
141586	2
141587	2
141588	3
141589	3
141590	3
141591	3
141592	3
141593	3
141594	3
141595	3
141596	3
141597	3
141598	3
141599	4
141600	4
141601	2
141602	2
141603	3
141604	2
141605	7
141606	2
141607	3
141608	5
141609	3
141610	4
141611	3
141612	3
141613	2
141614	4
141615	4
141616	3
141617	4
141618	2
141619	2
141620	4
141621	3
141622	3
141623	3
141624	6
141625	4
141626	3
141627	4
141628	3
141629	2
141630	4
141631	3
141632	2
141633	3
141634	3
141635	3
141636	3
141637	2
141638	3
141639	5
141640	2
141641	2
141642	4
141643	3
141644	3
141645	5
141646	3
141647	3
141648	3
141649	2
141650	4
141651	2
141652	3
141653	2
141654	2
141655	3
141656	2
141657	3
141658	3
141659	3
141660	4
141661	4
141662	3
141663	3
141664	4
141665	3
141666	3
141667	2
141668	2
141669	3
141670	5
141671	3
141672	3
141673	3
141674	2
141675	4
141676	2
141677	2
141678	4
141679	3
141680	3
141681	3
141682	3
141683	3
141684	3
141685	4
141686	2
141687	6
141688	4
141689	2
141690	4
141691	2
141692	3
141693	3
141694	3
141695	4
141696	4
141697	2
141698	2
141699	3
141700	2
141701	5
141702	4
141703	3
141704	2
141705	4
141706	2
141707	2
141708	3
141709	2
141710	3
141711	3
141712	3
141713	3
141714	3
141715	3
141716	3
141717	3
141718	3
141719	3
141720	4
141721	2
141722	3
141723	4
141724	3
141725	2
141726	3
141727	3
141728	3
141729	5
141730	2
141731	2
141732	7
141733	3
141734	2
141735	4
141736	3
141737	3
141738	3
141739	3
141740	3
141741	3
141742	3
141743	3
141744	3
141745	2
141746	3
141747	3
141748	2
141749	3
141750	6
141751	3
141752	3
141753	2
141754	2
141755	3
141756	3
141757	3
141758	3
141759	3
141760	3
141761	2
141762	2
141763	5
141764	3
141765	4
141766	3
141767	3
141768	2
141769	2
141770	3
141771	4
141772	3
141773	2
141774	3
141775	3
141776	2
141777	4
141778	5
141779	3
141780	8
141781	2
141782	2
141783	3
141784	3
141785	4
141786	3
141787	3
141788	3
141789	3
141790	3
141791	3
141792	3
141793	2
141794	5
141795	4
141796	3
141797	3
141798	3
141799	4
141800	2
141801	3
141802	2
141803	2
141804	4
141805	3
141806	3
141807	3
141808	3
141809	2
141810	4
141811	2
141812	3
141813	6
141814	4
141815	3
141816	3
141817	2
141818	3
141819	4
141820	3
141821	3
141822	3
141823	3
141824	2
141825	5
141826	2
141827	3
141828	4
141829	2
141830	3
141831	4
141832	2
141833	2
141834	3
141835	3
141836	4
141837	3
141838	3
141839	3
141840	4
141841	4
141842	3
141843	3
141844	2
141845	3
141846	3
141847	3
141848	3
141849	3
141850	2
141851	2
141852	3
141853	2
141854	3
141855	4
141856	5
141857	2
141858	4
141859	7
141860	2
141861	3
141862	3
141863	3
141864	4
141865	4
141866	4
141867	3
141868	3
141869	3
141870	4
141871	3
141872	2
141873	2
141874	3
141875	3
141876	6
141877	3
141878	2
141879	3
141880	3
141881	2
141882	4
141883	3
141884	3
141885	4
141886	3
141887	5
141888	2
141889	2
141890	3
141891	3
141892	2
141893	3
141894	2
141895	3
141896	3
141897	4
141898	2
141899	3
141900	4
141901	2
141902	3
141903	3
141904	3
141905	3
141906	4
141907	2
141908	2
141909	3
141910	4
141911	3
141912	6
141913	3
141914	2
141915	4
141916	3
141917	2
141918	5
141919	3
141920	3
141921	4
141922	2
141923	3
141924	2
141925	4
141926	3
141927	3
141928	2
141929	3
141930	4
141931	2
141932	3
141933	4
141934	3
141935	3
141936	3
141937	2
141938	2
141939	6
141940	3
141941	2
141942	4
141943	3
141944	3
141945	4
141946	3
141947	3
141948	3
141949	5
141950	4
141951	3
141952	2
141953	3
141954	3
141955	4
141956	3
141957	3
141958	2
141959	3
141960	6
141961	2
141962	2
141963	3
141964	2
141965	3
141966	3
141967	3
141968	2
141969	3
141970	2
141971	2
141972	3
141973	3
141974	3
141975	4
141976	2
141977	2
141978	3
141979	3
141980	5
141981	3
141982	3
141983	3
141984	4
141985	3
141986	7
141987	3
141988	3
141989	3
141990	4
141991	3
141992	2
141993	2
141994	2
141995	3
141996	3
141997	2
141998	3
141999	4
142000	3
142001	4
142002	6
142003	3
142004	3
142005	4
142006	3
142007	3
142008	3
142009	3
142010	3
142011	5
142012	3
142013	3
142014	3
142015	3
142016	3
142017	2
142018	3
142019	2
142020	4
142021	3
142022	2
142023	3
142024	3
142025	4
142026	4
142027	3
142028	2
142029	3
142030	3
142031	3
142032	3
142033	2
142034	3
142035	8
142036	2
142037	3
142038	4
142039	3
142040	3
142041	4
142042	5
142043	3
142044	5
142045	3
142046	3
142047	3
142048	3
142049	2
142050	4
142051	4
142052	4
142053	3
142054	2
142055	3
142056	3
142057	3
142058	9
142059	3
142060	3
142061	2
142062	3
142063	3
142064	3
142065	6
142066	2
142067	2
142068	3
142069	3
142070	3
142071	3
142072	3
142073	5
142074	3
142075	3
142076	3
142077	3
142078	3
142079	3
142080	4
142081	3
142082	2
142083	2
142084	2
142085	2
142086	4
142087	3
142088	2
142089	2
142090	2
142091	3
142092	2
142093	3
142094	3
142095	4
142096	2
142097	2
142098	3
142099	2
142100	4
142101	4
142102	3
142103	4
142104	5
142105	4
142106	2
142107	3
142108	3
142109	3
142110	4
142111	3
142112	2
142113	7
142114	3
142115	4
142116	4
142117	3
142118	2
142119	3
142120	4
142121	3
142122	3
142123	2
142124	2
142125	4
142126	3
142127	3
142128	6
142129	2
142130	4
142131	3
142132	2
142133	4
142134	3
142135	5
142136	3
142137	4
142138	2
142139	2
142140	4
142141	3
142142	3
142143	3
142144	2
142145	2
142146	3
142147	3
142148	2
142149	3
142150	3
142151	3
142152	2
142153	2
142154	4
142155	4
142156	3
142157	2
142158	4
142159	3
142160	4
142161	2
142162	2
142163	3
142164	3
142165	2
142166	5
142167	3
142168	3
142169	2
142170	4
142171	3
142172	3
142173	3
142174	3
142175	4
142176	2
142177	3
142178	3
142179	2
142180	2
142181	3
142182	3
142183	3
142184	3
142185	4
142186	3
142187	3
142188	4
142189	2
142190	4
142191	6
142192	3
142193	2
142194	3
142195	3
142196	3
142197	10
142198	3
142199	3
142200	4
142201	2
142202	3
142203	2
142204	4
142205	4
142206	3
142207	3
142208	3
142209	3
142210	2
142211	2
142212	3
142213	3
142214	3
142215	4
142216	2
142217	3
142218	3
142219	3
142220	3
142221	3
142222	4
142223	3
142224	2
142225	3
142226	3
142227	2
142228	5
142229	2
142230	4
142231	3
142232	3
142233	3
142234	3
142235	3
142236	3
142237	2
142238	3
142239	4
142240	7
142241	3
142242	4
142243	3
142244	2
142245	4
142246	3
142247	3
142248	3
142249	2
142250	2
142251	3
142252	4
142253	3
142254	6
142255	3
142256	3
142257	2
142258	2
142259	5
142260	4
142261	3
142262	3
142263	3
142264	3
142265	4
142266	3
142267	3
142268	3
142269	3
142270	3
142271	3
142272	4
142273	3
142274	4
142275	4
142276	2
142277	3
142278	3
142279	5
142280	2
142281	4
142282	3
142283	3
142284	3
142285	3
142286	3
142287	4
142288	2
142289	3
142290	8
142291	3
142292	2
142293	3
142294	2
142295	3
142296	3
142297	2
142298	2
142299	4
142300	3
142301	3
142302	4
142303	3
142304	3
142305	4
142306	3
142307	4
142308	2
142309	3
142310	3
142311	4
142312	2
142313	2
142314	3
142315	3
142316	3
142317	6
142318	3
142319	3
142320	4
142321	5
142322	2
142323	3
142324	4
142325	2
142326	2
142327	3
142328	3
142329	2
142330	4
142331	3
142332	3
142333	3
142334	3
142335	4
142336	2
142337	2
142338	3
142339	3
142340	3
142341	4
142342	2
142343	3
142344	2
142345	3
142346	3
142347	3
142348	3
142349	3
142350	4
142351	3
142352	5
142353	3
142354	2
142355	3
142356	3
142357	2
142358	3
142359	3
142360	3
142361	2
142362	3
142363	4
142364	3
142365	4
142366	3
142367	7
142368	2
142369	2
142370	3
142371	3
142372	2
142373	3
142374	3
142375	4
142376	2
142377	2
142378	3
142379	3
142380	6
142381	2
142382	3
142383	5
142384	3
142385	2
142386	4
142387	3
142388	2
142389	4
142390	3
142391	3
142392	4
142393	4
142394	3
142395	4
142396	3
142397	3
142398	3
142399	3
142400	4
142401	3
142402	2
142403	2
142404	2
142405	3
142406	3
142407	3
142408	3
142409	3
142410	4
142411	3
142412	2
142413	3
142414	5
142415	6
142416	3
142417	2
142418	2
142419	3
142420	3
142421	2
142422	4
142423	3
142424	3
142425	4
142426	3
142427	2
142428	3
142429	3
142430	3
142431	3
142432	2
142433	2
142434	4
142435	3
142436	3
142437	4
142438	3
142439	3
142440	4
142441	2
142442	3
142443	6
142444	3
142445	5
142446	3
142447	3
142448	3
142449	3
142450	4
142451	3
142452	3
142453	2
142454	3
142455	4
142456	3
142457	3
142458	3
142459	3
142460	4
142461	3
142462	3
142463	3
142464	3
142465	2
142466	2
142467	3
142468	2
142469	2
142470	4
142471	3
142472	2
142473	2
142474	2
142475	3
142476	5
142477	3
142478	3
142479	3
142480	2
142481	2
142482	2
142483	3
142484	3
142485	4
142486	3
142487	3
142488	2
142489	4
142490	3
142491	3
142492	3
142493	3
142494	7
142495	3
142496	3
142497	4
142498	2
142499	3
142500	4
142501	2
142502	4
142503	3
142504	3
142505	3
142506	6
142507	5
142508	3
142509	3
142510	3
142511	3
142512	3
142513	3
142514	3
142515	4
142516	4
142517	3
142518	3
142519	5
142520	3
142521	2
142522	2
142523	3
142524	3
142525	2
142526	3
142527	3
142528	3
142529	2
142530	4
142531	3
142532	2
142533	3
142534	3
142535	3
142536	2
142537	2
142538	5
142539	2
142540	3
142541	3
142542	3
142543	3
142544	3
142545	8
142546	3
142547	2
142548	3
142549	3
142550	3
142551	4
142552	3
142553	3
142554	3
142555	3
142556	3
142557	4
142558	3
142559	3
142560	4
142561	2
142562	3
142563	3
142564	2
142565	3
142566	2
142567	3
142568	3
142569	9
142570	2
142571	3
142572	3
142573	2
142574	3
142575	4
142576	3
142577	3
142578	4
142579	3
142580	3
142581	3
142582	2
142583	3
142584	3
142585	2
142586	2
142587	3
142588	3
142589	2
142590	5
142591	3
142592	2
142593	3
142594	2
142595	3
142596	4
142597	3
142598	3
142599	3
142600	5
142601	3
142602	3
142603	3
142604	3
142605	4
142606	3
142607	3
142608	2
142609	2
142610	3
142611	3
142612	3
142613	3
142614	2
142615	3
142616	2
142617	3
142618	3
142619	2
142620	4
142621	7
142622	3
142623	4
142624	2
142625	3
142626	3
142627	3
142628	2
142629	3
142630	4
142631	5
142632	6
142633	2
142634	2
142635	8
142636	3
142637	3
142638	3
142639	4
142640	3
142641	2
142642	3
142643	3
142644	3
142645	3
142646	3
142647	4
142648	3
142649	2
142650	4
142651	3
142652	3
142653	3
142654	3
142655	3
142656	3
142657	2
142658	2
142659	2
142660	3
142661	4
142662	5
142663	3
142664	3
142665	4
142666	2
142667	4
142668	4
142669	3
142670	3
142671	3
142672	4
142673	3
142674	3
142675	3
142676	3
142677	3
142678	2
142679	3
142680	4
142681	4
142682	2
142683	3
142684	3
142685	3
142686	3
142687	3
142688	3
142689	2
142690	3
142691	3
142692	3
142693	5
142694	2
142695	6
142696	2
142697	2
142698	4
142699	2
142700	3
142701	3
142702	3
142703	3
142704	3
142705	2
142706	3
142707	3
142708	2
142709	5
142710	4
142711	3
142712	3
142713	4
142714	3
142715	4
142716	3
142717	3
142718	3
142719	4
142720	4
142721	3
142722	4
142723	3
142724	5
142725	4
142726	2
142727	3
142728	3
142729	2
142730	3
142731	2
142732	3
142733	2
142734	3
142735	3
142736	2
142737	3
142738	3
142739	3
142740	4
142741	2
142742	3
142743	3
142744	3
142745	2
142746	3
142747	2
142748	7
142749	4
142750	3
142751	3
142752	3
142753	3
142754	2
142755	5
142756	4
142757	2
142758	6
142759	3
142760	4
142761	3
142762	2
142763	3
142764	3
142765	3
142766	4
142767	4
142768	2
142769	2
142770	4
142771	2
142772	3
142773	3
142774	2
142775	3
142776	3
142777	2
142778	2
142779	3
142780	3
142781	3
142782	3
142783	3
142784	3
142785	4
142786	5
142787	2
142788	4
142789	2
142790	3
142791	3
142792	2
142793	3
142794	3
142795	3
142796	3
142797	3
142798	3
142799	3
142800	8
142801	2
142802	2
142803	4
142804	3
142805	2
142806	3
142807	3
142808	2
142809	3
142810	2
142811	2
142812	3
142813	3
142814	3
142815	4
142816	3
142817	5
142818	3
142819	3
142820	4
142821	6
142822	2
142823	3
142824	3
142825	2
142826	2
142827	2
142828	3
142829	4
142830	4
142831	3
142832	3
142833	5
142834	3
142835	3
142836	3
142837	2
142838	2
142839	3
142840	3
142841	3
142842	5
142843	3
142844	3
142845	4
142846	4
142847	3
142848	5
142849	3
142850	4
142851	4
142852	3
142853	3
142854	3
142855	3
142856	3
142857	4
142858	2
142859	3
142860	4
142861	3
142862	3
142863	3
142864	2
142865	2
142866	3
142867	2
142868	3
142869	3
142870	6
142871	3
142872	3
142873	2
142874	2
142875	7
142876	3
142877	3
142878	3
142879	5
142880	3
142881	3
142882	3
142883	3
142884	6
142885	4
142886	2
142887	3
142888	3
142889	2
142890	4
142891	3
142892	3
142893	3
142894	3
142895	3
142896	4
142897	2
142898	3
142899	3
142900	2
142901	3
142902	4
142903	3
142904	3
142905	4
142906	2
142907	2
142908	3
142909	2
142910	5
142911	3
142912	3
142913	3
142914	2
142915	3
142916	2
142917	3
142918	3
142919	3
142920	4
142921	2
142922	3
142923	4
142924	2
142925	2
142926	4
142927	3
142928	2
142929	2
142930	2
142931	3
142932	4
142933	3
142934	4
142935	4
142936	3
142937	2
142938	3
142939	2
142940	3
142941	5
142942	3
142943	4
142944	3
142945	3
142946	3
142947	6
142948	2
142949	2
142950	4
142951	3
142952	3
142953	4
142954	3
142955	3
142956	2
142957	3
142958	3
142959	3
142960	3
142961	3
142962	2
142963	2
142964	3
142965	4
142966	2
142967	4
142968	4
142969	2
142970	4
142971	3
142972	5
142973	2
142974	4
142975	4
142976	2
142977	2
142978	3
142979	2
142980	4
142981	2
142982	3
142983	3
142984	2
142985	2
142986	3
142987	4
142988	2
142989	3
142990	3
142991	3
142992	2
142993	3
142994	3
142995	4
142996	3
142997	3
142998	3
142999	3
143000	4
143001	3
143002	7
143003	5
143004	4
143005	2
143006	3
143007	3
143008	2
143009	2
143010	6
143011	3
143012	2
143013	4
143014	3
143015	3
143016	3
143017	3
143018	3
143019	2
143020	3
143021	3
143022	3
143023	4
143024	3
143025	4
143026	2
143027	4
143028	3
143029	3
143030	3
143031	3
143032	3
143033	2
143034	5
143035	3
143036	3
143037	3
143038	4
143039	3
143040	4
143041	2
143042	2
143043	3
143044	2
143045	4
143046	2
143047	3
143048	3
143049	4
143050	2
143051	3
143052	3
143053	2
143054	3
143055	8
143056	2
143057	2
143058	4
143059	3
143060	3
143061	3
143062	4
143063	3
143064	2
143065	5
143066	3
143067	3
143068	3
143069	3
143070	4
143071	3
143072	3
143073	6
143074	2
143075	4
143076	2
143077	3
143078	3
143079	3
143080	9
143081	3
143082	3
143083	3
143084	2
143085	4
143086	3
143087	3
143088	3
143089	3
143090	2
143091	4
143092	4
143093	2
143094	3
143095	3
143096	5
143097	2
143098	2
143099	3
143100	4
143101	3
143102	3
143103	3
143104	3
143105	2
143106	4
143107	2
143108	3
143109	3
143110	3
143111	3
143112	4
143113	2
143114	3
143115	4
143116	3
143117	2
143118	3
143119	3
143120	2
143121	3
143122	3
143123	3
143124	3
143125	2
143126	2
143127	5
143128	2
143129	7
143130	4
143131	3
143132	3
143133	3
143134	3
143135	3
143136	6
143137	2
143138	2
143139	3
143140	4
143141	2
143142	2
143143	3
143144	3
143145	4
143146	3
143147	3
143148	3
143149	3
143150	3
143151	3
143152	3
143153	3
143154	4
143155	3
143156	3
143157	4
143158	5
143159	3
143160	4
143161	3
143162	3
143163	2
143164	3
143165	3
143166	4
143167	3
143168	2
143169	3
143170	3
143171	3
143172	4
143173	3
143174	3
143175	4
143176	2
143177	2
143178	3
143179	3
143180	3
143181	3
143182	3
143183	3
143184	4
143185	3
143186	2
143187	2
143188	2
143189	5
143190	4
143191	3
143192	3
143193	3
143194	2
143195	3
143196	3
143197	2
143198	3
143199	6
143200	3
143201	4
143202	3
143203	3
143204	2
143205	4
143206	3
143207	3
143208	5
143209	4
143210	3
143211	3
143212	2
143213	3
143214	3
143215	3
143216	3
143217	3
143218	2
143219	3
143220	10
143221	3
143222	3
143223	3
143224	3
143225	4
143226	6
143227	3
143228	3
143229	3
143230	3
143231	4
143232	3
143233	2
143234	3
143235	4
143236	2
143237	3
143238	3
143239	3
143240	2
143241	5
143242	3
143243	2
143244	3
143245	2
143246	3
143247	3
143248	3
143249	2
143250	4
143251	5
143252	3
143253	3
143254	3
143255	3
143256	7
143257	2
143258	3
143259	4
143260	4
143261	2
143262	6
143263	3
143264	3
143265	4
143266	2
143267	3
143268	2
143269	3
143270	3
143271	3
143272	2
143273	3
143274	3
143275	4
143276	4
143277	3
143278	3
143279	3
143280	4
143281	2
143282	5
143283	3
143284	2
143285	3
143286	3
143287	3
143288	3
143289	4
143290	11
143291	2
143292	3
143293	3
143294	3
143295	4
143296	3
143297	3
143298	2
143299	5
143300	3
143301	3
143302	3
143303	3
143304	3
143305	2
143306	3
143307	2
143308	3
143309	3
143310	8
143311	3
143312	2
143313	5
143314	2
143315	3
143316	3
143317	3
143318	3
143319	3
143320	3
143321	2
143322	3
143323	4
143324	3
143325	12
143326	3
143327	3
143328	3
143329	2
143330	3
143331	3
143332	3
143333	2
143334	2
143335	3
143336	3
143337	2
143338	2
143339	3
143340	4
143341	3
143342	3
143343	3
143344	5
143345	2
143346	3
143347	3
143348	2
143349	3
143350	3
143351	3
143352	4
143353	3
143354	2
143355	4
143356	3
143357	2
143358	3
143359	3
143360	3
143361	4
143362	2
143363	3
143364	3
143365	2
143366	3
143367	3
143368	2
143369	2
143370	4
143371	3
143372	3
143373	3
143374	3
143375	5
143376	3
143377	2
143378	3
143379	4
143380	3
143381	3
143382	3
143383	7
143384	2
143385	4
143386	2
143387	2
143388	6
143389	4
143390	4
143391	4
143392	2
143393	2
143394	2
143395	6
143396	2
143397	4
143398	2
143399	3
143400	4
143401	3
143402	3
143403	3
143404	2
143405	4
143406	5
143407	3
143408	2
143409	3
143410	2
143411	4
143412	4
143413	2
143414	2
143415	4
143416	3
143417	2
143418	4
143419	2
143420	3
143421	3
143422	3
143423	3
143424	2
143425	3
143426	2
143427	3
143428	3
143429	4
143430	4
143431	3
143432	2
143433	3
143434	3
143435	3
143436	4
143437	5
143438	3
143439	3
143440	3
143441	3
143442	4
143443	2
143444	4
143445	4
143446	3
143447	3
143448	2
143449	2
143450	4
143451	6
143452	3
143453	3
143454	3
143455	3
143456	2
143457	2
143458	3
143459	3
143460	4
143461	2
143462	2
143463	4
143464	3
143465	3
143466	3
143467	2
143468	5
143469	3
143470	3
143471	3
143472	3
143473	2
143474	3
143475	4
143476	2
143477	2
143478	2
143479	3
143480	4
143481	3
143482	2
143483	2
143484	3
143485	3
143486	3
143487	3
143488	2
143489	2
143490	4
143491	4
143492	2
143493	3
143494	3
143495	3
143496	3
143497	3
143498	2
143499	5
143500	3
143501	2
143502	3
143503	3
143504	3
143505	4
143506	3
143507	5
143508	3
143509	2
143510	7
143511	3
143512	2
143513	3
143514	6
143515	3
143516	3
143517	3
143518	3
143519	3
143520	4
143521	3
143522	3
143523	4
143524	2
143525	2
143526	2
143527	3
143528	4
143529	2
143530	5
143531	3
143532	2
143533	2
143534	3
143535	4
143536	2
143537	2
143538	3
143539	3
143540	2
143541	4
143542	3
143543	3
143544	3
143545	3
143546	3
143547	2
143548	3
143549	3
143550	4
143551	3
143552	2
143553	3
143554	2
143555	3
143556	4
143557	4
143558	3
143559	4
143560	4
143561	5
143562	4
143563	3
143564	3
143565	8
143566	3
143567	3
143568	3
143569	2
143570	3
143571	3
143572	3
143573	2
143574	3
143575	3
143576	3
143577	6
143578	2
143579	3
143580	4
143581	3
143582	4
143583	3
143584	3
143585	3
143586	2
143587	2
143588	3
143589	3
143590	3
143591	9
143592	5
143593	2
143594	4
143595	4
143596	2
143597	2
143598	3
143599	3
143600	3
143601	3
143602	2
143603	4
143604	3
143605	3
143606	3
143607	3
143608	3
143609	2
143610	4
143611	3
143612	4
143613	3
143614	3
143615	3
143616	4
143617	2
143618	2
143619	3
143620	4
143621	3
143622	3
143623	5
143624	2
143625	4
143626	3
143627	2
143628	3
143629	2
143630	3
143631	3
143632	3
143633	3
143634	3
143635	3
143636	3
143637	7
143638	2
143639	4
143640	6
143641	2
143642	2
143643	3
143644	3
143645	3
143646	4
143647	3
143648	2
143649	2
143650	4
143651	2
143652	2
143653	2
143654	7
143655	4
143656	2
143657	3
143658	3
143659	3
143660	3
143661	3
143662	3
143663	4
143664	4
143665	3
143666	2
143667	4
143668	3
143669	2
143670	4
143671	3
143672	3
143673	3
143674	2
143675	3
143676	4
143677	2
143678	3
143679	3
143680	3
143681	3
143682	3
143683	3
143684	4
143685	5
143686	2
143687	3
143688	2
143689	3
143690	3
143691	2
143692	2
143693	3
143694	3
143695	3
143696	3
143697	3
143698	2
143699	2
143700	4
143701	3
143702	3
143703	6
143704	3
143705	2
143706	3
143707	2
143708	3
143709	3
143710	3
143711	3
143712	2
143713	3
143714	2
143715	4
143716	5
143717	3
143718	4
143719	3
143720	2
143721	2
143722	2
143723	3
143724	3
143725	2
143726	4
143727	3
143728	3
143729	2
143730	4
143731	3
143732	2
143733	3
143734	2
143735	4
143736	4
143737	3
143738	3
143739	2
143740	3
143741	2
143742	3
143743	3
143744	2
143745	5
143746	3
143747	5
143748	2
143749	3
143750	3
143751	3
143752	3
143753	2
143754	5
143755	3
143756	3
143757	3
143758	3
143759	3
143760	4
143761	4
143762	3
143763	4
143764	7
143765	2
143766	6
143767	3
143768	2
143769	4
143770	3
143771	3
143772	3
143773	3
143774	3
143775	4
143776	2
143777	2
143778	5
143779	2
143780	6
143781	3
143782	3
143783	3
143784	3
143785	3
143786	3
143787	4
143788	3
143789	2
143790	4
143791	3
143792	2
143793	4
143794	3
143795	3
143796	3
143797	2
143798	2
143799	3
143800	3
143801	3
143802	3
143803	3
143804	3
143805	4
143806	3
143807	3
143808	3
143809	5
143810	3
143811	3
143812	2
143813	2
143814	2
143815	3
143816	2
143817	2
143818	2
143819	3
143820	8
143821	2
143822	3
143823	3
143824	4
143825	4
143826	2
143827	2
143828	2
143829	6
143830	3
143831	3
143832	3
143833	2
143834	2
143835	4
143836	3
143837	3
143838	4
143839	3
143840	5
143841	2
143842	3
143843	3
143844	2
143845	2
143846	3
143847	3
143848	2
143849	3
143850	4
143851	3
143852	2
143853	3
143854	3
143855	3
143856	4
143857	3
143858	3
143859	3
143860	2
143861	3
143862	2
143863	3
143864	3
143865	4
143866	2
143867	3
143868	3
143869	4
143870	3
143871	5
143872	2
143873	2
143874	3
143875	3
143876	2
143877	3
143878	3
143879	3
143880	4
143881	2
143882	2
143883	6
143884	3
143885	3
143886	3
143887	3
143888	3
143889	2
143890	2
143891	7
143892	6
143893	4
143894	2
143895	4
143896	2
143897	2
143898	3
143899	3
143900	3
143901	3
143902	5
143903	3
143904	2
143905	4
143906	3
143907	3
143908	2
143909	2
143910	4
143911	3
143912	2
143913	4
143914	3
143915	3
143916	2
143917	3
143918	3
143919	3
143920	4
143921	2
143922	4
143923	3
143924	3
143925	4
143926	2
143927	3
143928	3
143929	2
143930	2
143931	3
143932	3
143933	5
143934	3
143935	3
143936	2
143937	2
143938	4
143939	3
143940	4
143941	3
143942	2
143943	3
143944	2
143945	2
143946	3
143947	2
143948	3
143949	3
143950	3
143951	3
143952	3
143953	3
143954	4
143955	6
143956	3
143957	3
143958	2
143959	3
143960	3
143961	3
143962	5
143963	2
143964	5
143965	2
143966	3
143967	3
143968	3
143969	3
143970	4
143971	2
143972	2
143973	4
143974	2
143975	3
143976	3
143977	3
143978	3
143979	2
143980	3
143981	2
143982	3
143983	3
143984	3
143985	4
143986	2
143987	3
143988	3
143989	2
143990	4
143991	3
143992	3
143993	3
143994	4
143995	5
143996	3
143997	3
143998	3
143999	3
144000	4
144001	3
144002	4
144003	3
144004	3
144005	3
144006	3
144007	4
144008	3
144009	3
144010	3
144011	3
144012	2
144013	2
144014	3
144015	4
144016	2
144017	3
144018	7
144019	3
144020	3
144021	3
144022	3
144023	3
144024	4
144025	3
144026	5
144027	4
144028	3
144029	3
144030	4
144031	3
144032	3
144033	4
144034	2
144035	3
144036	3
144037	2
144038	2
144039	5
144040	2
144041	4
144042	3
144043	3
144044	2
144045	4
144046	3
144047	3
144048	3
144049	3
144050	4
144051	3
144052	2
144053	3
144054	5
144055	3
144056	3
144057	5
144058	4
144059	3
144060	4
144061	2
144062	3
144063	3
144064	2
144065	2
144066	3
144067	3
144068	2
144069	3
144070	3
144071	3
144072	3
144073	2
144074	4
144075	8
144076	3
144077	3
144078	3
144079	3
144080	5
144081	6
144082	2
144083	3
144084	3
144085	3
144086	2
144087	3
144088	5
144089	2
144090	4
144091	4
144092	4
144093	3
144094	3
144095	3
144096	3
144097	3
144098	2
144099	3
144100	4
144101	2
144102	9
144103	3
144104	2
144105	4
144106	2
144107	3
144108	2
144109	3
144110	3
144111	4
144112	3
144113	2
144114	2
144115	4
144116	3
144117	3
144118	3
144119	5
144120	4
144121	3
144122	3
144123	3
144124	3
144125	3
144126	4
144127	3
144128	2
144129	3
144130	3
144131	3
144132	2
144133	3
144134	3
144135	4
144136	2
144137	4
144138	3
144139	2
144140	3
144141	4
144142	3
144143	3
144144	6
144145	7
144146	2
144147	3
144148	2
144149	3
144150	5
144151	3
144152	3
144153	2
144154	2
144155	3
144156	4
144157	2
144158	3
144159	4
144160	4
144161	2
144162	3
144163	2
144164	3
144165	4
144166	3
144167	3
144168	3
144169	2
144170	2
144171	3
144172	3
144173	2
144174	3
144175	4
144176	2
144177	8
144178	2
144179	3
144180	4
144181	5
144182	2
144183	3
144184	3
144185	2
144186	3
144187	3
144188	3
144189	5
144190	3
144191	3
144192	3
144193	3
144194	2
144195	4
144196	3
144197	2
144198	2
144199	3
144200	3
144201	3
144202	2
144203	2
144204	3
144205	3
144206	3
144207	6
144208	2
144209	2
144210	4
144211	3
144212	5
144213	3
144214	3
144215	3
144216	2
144217	2
144218	2
144219	3
144220	3
144221	3
144222	3
144223	3
144224	2
144225	4
144226	2
144227	4
144228	4
144229	3
144230	3
144231	3
144232	3
144233	3
144234	3
144235	6
144236	3
144237	3
144238	3
144239	3
144240	4
144241	2
144242	3
144243	10
144244	2
144245	4
144246	3
144247	3
144248	4
144249	3
144250	3
144251	3
144252	3
144253	2
144254	3
144255	4
144256	3
144257	2
144258	2
144259	2
144260	2
144261	4
144262	3
144263	3
144264	2
144265	4
144266	3
144267	2
144268	2
144269	4
144270	6
144271	3
144272	7
144273	2
144274	5
144275	3
144276	3
144277	3
144278	2
144279	4
144280	3
144281	4
144282	3
144283	3
144284	3
144285	4
144286	3
144287	3
144288	3
144289	2
144290	3
144291	3
144292	2
144293	2
144294	3
144295	3
144296	3
144297	3
144298	3
144299	2
144300	4
144301	2
144302	3
144303	3
144304	3
144305	5
144306	3
144307	2
144308	3
144309	3
144310	3
144311	3
144312	3
144313	4
144314	3
144315	4
144316	4
144317	2
144318	3
144319	3
144320	4
144321	3
144322	2
144323	2
144324	2
144325	4
144326	3
144327	3
144328	4
144329	2
144330	8
144331	3
144332	2
144333	6
144334	3
144335	3
144336	5
144337	3
144338	2
144339	3
144340	3
144341	2
144342	2
144343	3
144344	2
144345	4
144346	2
144347	3
144348	3
144349	2
144350	3
144351	3
144352	3
144353	2
144354	3
144355	3
144356	3
144357	3
144358	4
144359	3
144360	4
144361	3
144362	3
144363	3
144364	3
144365	2
144366	3
144367	5
144368	3
144369	2
144370	2
144371	3
144372	3
144373	3
144374	3
144375	4
144376	3
144377	3
144378	4
144379	2
144380	3
144381	4
144382	3
144383	3
144384	3
144385	4
144386	2
144387	4
144388	2
144389	3
144390	4
144391	3
144392	2
144393	2
144394	3
144395	3
144396	6
144397	3
144398	5
144399	7
144400	3
144401	2
144402	4
144403	3
144404	2
144405	4
144406	3
144407	3
144408	2
144409	2
144410	3
144411	3
144412	3
144413	2
144414	4
144415	4
144416	4
144417	3
144418	2
144419	2
144420	4
144421	3
144422	2
144423	3
144424	3
144425	2
144426	3
144427	2
144428	2
144429	5
144430	3
144431	3
144432	4
144433	3
144434	3
144435	4
144436	2
144437	3
144438	5
144439	3
144440	3
144441	2
144442	2
144443	3
144444	3
144445	3
144446	3
144447	4
144448	2
144449	3
144450	4
144451	2
144452	3
144453	3
144454	2
144455	3
144456	3
144457	2
144458	2
144459	6
144460	5
144461	2
144462	3
144463	3
144464	2
144465	4
144466	3
144467	3
144468	3
144469	3
144470	3
144471	3
144472	2
144473	3
144474	3
144475	3
144476	3
144477	3
144478	3
144479	3
144480	4
144481	2
144482	2
144483	4
144484	4
144485	4
144486	3
144487	3
144488	2
144489	2
144490	2
144491	5
144492	3
144493	4
144494	3
144495	4
144496	3
144497	2
144498	2
144499	3
144500	4
144501	3
144502	2
144503	3
144504	4
144505	2
144506	2
144507	4
144508	5
144509	3
144510	4
144511	3
144512	2
144513	3
144514	2
144515	3
144516	2
144517	3
144518	2
144519	3
144520	2
144521	2
144522	6
144523	4
144524	2
144525	4
144526	7
144527	3
144528	2
144529	3
144530	4
144531	3
144532	3
144533	3
144534	6
144535	3
144536	4
144537	2
144538	2
144539	2
144540	4
144541	2
144542	3
144543	3
144544	2
144545	2
144546	2
144547	3
144548	2
144549	3
144550	3
144551	3
144552	3
144553	5
144554	2
144555	4
144556	3
144557	3
144558	3
144559	3
144560	3
144561	2
144562	2
144563	2
144564	3
144565	2
144566	4
144567	3
144568	3
144569	2
144570	4
144571	3
144572	3
144573	3
144574	3
144575	3
144576	2
144577	2
144578	3
144579	3
144580	2
144581	3
144582	3
144583	3
144584	5
144585	8
144586	3
144587	3
144588	3
144589	2
144590	3
144591	3
144592	3
144593	2
144594	4
144595	3
144596	3
144597	4
144598	3
144599	3
144600	6
144601	3
144602	3
144603	2
144604	3
144605	2
144606	3
144607	3
144608	3
144609	2
144610	2
144611	2
144612	4
144613	9
144614	2
144615	5
144616	2
144617	2
144618	3
144619	3
144620	4
144621	3
144622	3
144623	3
144624	3
144625	4
144626	2
144627	3
144628	3
144629	2
144630	4
144631	3
144632	3
144633	3
144634	3
144635	3
144636	4
144637	2
144638	3
144639	3
144640	2
144641	3
144642	2
144643	3
144644	2
144645	4
144646	5
144647	3
144648	6
144649	3
144650	4
144651	3
144652	4
144653	7
144654	3
144655	3
144656	2
144657	3
144658	3
144659	2
144660	4
144661	3
144662	3
144663	3
144664	3
144665	2
144666	3
144667	2
144668	3
144669	3
144670	4
144671	3
144672	3
144673	3
144674	2
144675	4
144676	3
144677	5
144678	3
144679	3
144680	3
144681	3
144682	2
144683	3
144684	2
144685	3
144686	3
144687	4
144688	2
144689	3
144690	6
144691	3
144692	2
144693	4
144694	3
144695	4
144696	3
144697	3
144698	3
144699	2
144700	3
144701	2
144702	3
144703	3
144704	3
144705	4
144706	2
144707	3
144708	5
144709	2
144710	3
144711	6
144712	2
144713	3
144714	4
144715	3
144716	4
144717	3
144718	3
144719	3
144720	4
144721	3
144722	2
144723	2
144724	3
144725	3
144726	3
144727	4
144728	3
144729	4
144730	4
144731	2
144732	3
144733	3
144734	3
144735	4
144736	2
144737	2
144738	4
144739	5
144740	2
144741	3
144742	3
144743	4
144744	3
144745	2
144746	3
144747	2
144748	2
144749	3
144750	4
144751	3
144752	3
144753	4
144754	2
144755	4
144756	3
144757	2
144758	2
144759	3
144760	3
144761	3
144762	3
144763	2
144764	3
144765	4
144766	3
144767	3
144768	4
144769	3
144770	5
144771	4
144772	3
144773	2
144774	6
144775	3
144776	2
144777	2
144778	3
144779	2
144780	7
144781	4
144782	3
144783	3
144784	2
144785	3
144786	3
144787	3
144788	3
144789	4
144790	3
144791	3
144792	2
144793	2
144794	3
144795	4
144796	3
144797	3
144798	3
144799	3
144800	2
144801	5
144802	3
144803	4
144804	2
144805	3
144806	3
144807	3
144808	3
144809	3
144810	4
144811	3
144812	3
144813	3
144814	3
144815	3
144816	4
144817	2
144818	3
144819	2
144820	2
144821	3
144822	3
144823	3
144824	3
144825	4
144826	3
144827	3
144828	3
144829	2
144830	3
144831	3
144832	5
144833	2
144834	3
144835	3
144836	3
144837	6
144838	3
144839	3
144840	8
144841	4
144842	2
144843	3
144844	3
144845	3
144846	4
144847	3
144848	3
144849	4
144850	3
144851	3
144852	3
144853	2
144854	3
144855	4
144856	3
144857	3
144858	3
144859	3
144860	3
144861	3
144862	3
144863	5
144864	3
144865	3
144866	3
144867	2
144868	2
144869	2
144870	4
144871	3
144872	3
144873	3
144874	3
144875	4
144876	3
144877	3
144878	3
144879	3
144880	3
144881	2
144882	2
144883	2
144884	2
144885	4
144886	4
144887	3
144888	3
144889	2
144890	2
144891	4
144892	4
144893	3
144894	6
144895	3
144896	2
144897	2
144898	2
144899	2
144900	6
144901	3
144902	3
144903	3
144904	2
144905	3
144906	3
144907	7
144908	3
144909	3
144910	4
144911	3
144912	2
144913	3
144914	3
144915	4
144916	2
144917	2
144918	4
144919	3
144920	3
144921	3
144922	2
144923	3
144924	3
144925	6
144926	4
144927	3
144928	3
144929	2
144930	4
144931	2
144932	2
144933	3
144934	2
144935	3
144936	4
144937	2
144938	2
144939	2
144940	3
144941	2
144942	4
144943	3
144944	2
144945	4
144946	3
144947	3
144948	4
144949	3
144950	4
144951	3
144952	3
144953	2
144954	3
144955	3
144956	5
144957	3
144958	3
144959	3
144960	4
144961	2
144962	2
144963	6
144964	2
144965	3
144966	3
144967	3
144968	4
144969	3
144970	6
144971	3
144972	2
144973	2
144974	3
144975	4
144976	4
144977	3
144978	4
144979	3
144980	3
144981	4
144982	3
144983	3
144984	3
144985	3
144986	2
144987	5
144988	3
144989	3
144990	4
144991	3
144992	3
144993	4
144994	2
144995	3
144996	2
144997	2
144998	3
144999	4
145000	2
145001	2
145002	3
145003	3
145004	2
145005	4
145006	3
145007	3
145008	3
145009	2
145010	4
145011	3
145012	3
145013	3
145014	3
145015	4
145016	3
145017	4
145018	5
145019	3
145020	4
145021	2
145022	3
145023	3
145024	3
145025	2
145026	6
145027	4
145028	2
145029	3
145030	3
145031	3
145032	2
145033	3
145034	7
145035	4
145036	3
145037	2
145038	3
145039	3
145040	4
145041	3
145042	3
145043	2
145044	4
145045	3
145046	2
145047	3
145048	2
145049	5
145050	4
145051	3
145052	3
145053	3
145054	3
145055	4
145056	3
145057	2
145058	2
145059	3
145060	2
145061	3
145062	2
145063	3
145064	2
145065	4
145066	2
145067	3
145068	4
145069	2
145070	4
145071	3
145072	2
145073	3
145074	2
145075	3
145076	2
145077	3
145078	3
145079	3
145080	5
145081	2
145082	3
145083	3
145084	3
145085	3
145086	3
145087	3
145088	2
145089	6
145090	3
145091	2
145092	4
145093	3
145094	2
145095	8
145096	3
145097	2
145098	3
145099	3
145100	3
145101	3
145102	3
145103	3
145104	3
145105	2
145106	2
145107	3
145108	2
145109	2
145110	4
145111	5
145112	4
145113	2
145114	2
145115	3
145116	3
145117	3
145118	3
145119	3
145120	3
145121	2
145122	2
145123	3
145124	9
145125	4
145126	3
145127	3
145128	3
145129	3
145130	3
145131	3
145132	3
145133	2
145134	3
145135	3
145136	3
145137	3
145138	3
145139	2
145140	4
145141	3
145142	5
145143	3
145144	3
145145	6
145146	4
145147	3
145148	3
145149	3
145150	3
145151	3
145152	6
145153	3
145154	2
145155	4
145156	2
145157	3
145158	3
145159	4
145160	3
145161	7
145162	3
145163	3
145164	3
145165	3
145166	3
145167	3
145168	2
145169	2
145170	4
145171	3
145172	2
145173	5
145174	3
145175	3
145176	3
145177	2
145178	3
145179	2
145180	4
145181	2
145182	3
145183	3
145184	2
145185	4
145186	2
145187	3
145188	4
145189	3
145190	3
145191	3
145192	2
145193	2
145194	3
145195	3
145196	2
145197	5
145198	3
145199	3
145200	4
145201	3
145202	3
145203	3
145204	5
145205	4
145206	3
145207	3
145208	4
145209	3
145210	2
145211	2
145212	3
145213	2
145214	3
145215	6
145216	2
145217	2
145218	2
145219	2
145220	2
145221	3
145222	4
145223	3
145224	3
145225	2
145226	2
145227	3
145228	2
145229	3
145230	4
145231	3
145232	2
145233	2
145234	2
145235	5
145236	5
145237	3
145238	3
145239	3
145240	3
145241	2
145242	3
145243	3
145244	3
145245	4
145246	3
145247	4
145248	4
145249	2
145250	3
145251	2
145252	2
145253	2
145254	2
145255	3
145256	3
145257	3
145258	3
145259	2
145260	4
145261	3
145262	4
145263	4
145264	3
145265	4
145266	10
145267	2
145268	3
145269	3
145270	3
145271	3
145272	3
145273	2
145274	3
145275	4
145276	3
145277	3
145278	6
145279	3
145280	3
145281	3
145282	3
145283	2
145284	2
145285	3
145286	2
145287	3
145288	7
145289	2
145290	4
145291	3
145292	3
145293	3
145294	3
145295	3
145296	3
145297	5
145298	2
145299	4
145300	2
145301	3
145302	4
145303	3
145304	3
145305	4
145306	3
145307	2
145308	3
145309	3
145310	4
145311	3
145312	3
145313	3
145314	4
145315	3
145316	3
145317	3
145318	3
145319	3
145320	4
145321	3
145322	2
145323	4
145324	3
145325	2
145326	3
145327	3
145328	5
145329	3
145330	2
145331	3
145332	3
145333	3
145334	3
145335	4
145336	3
145337	11
145338	3
145339	3
145340	4
145341	6
145342	3
145343	4
145344	3
145345	2
145346	2
145347	3
145348	3
145349	2
145350	8
145351	4
145352	2
145353	3
145354	3
145355	3
145356	3
145357	2
145358	3
145359	5
145360	3
145361	2
145362	3
145363	3
145364	2
145365	4
145366	3
145367	3
145368	4
145369	3
145370	3
145371	3
145372	3
145373	2
145374	3
145375	3
145376	3
145377	3
145378	2
145379	3
145380	4
145381	2
145382	3
145383	4
145384	3
145385	2
145386	4
145387	3
145388	3
145389	3
145390	5
145391	3
145392	4
145393	2
145394	2
145395	4
145396	4
145397	3
145398	2
145399	3
145400	3
145401	4
145402	2
145403	3
145404	6
145405	2
145406	3
145407	3
145408	3
145409	2
145410	4
145411	3
145412	2
145413	5
145414	2
145415	7
145416	3
145417	2
145418	4
145419	3
145420	4
145421	5
145422	3
145423	3
145424	2
145425	4
145426	4
145427	3
145428	3
145429	3
145430	3
145431	4
145432	3
145433	2
145434	3
145435	4
145436	3
145437	3
145438	3
145439	3
145440	4
145441	2
145442	4
145443	3
145444	2
145445	3
145446	3
145447	3
145448	2
145449	2
145450	2
145451	2
145452	5
145453	3
145454	3
145455	4
145456	2
145457	3
145458	2
145459	2
145460	3
145461	3
145462	3
145463	3
145464	3
145465	3
145466	2
145467	6
145468	3
145469	4
145470	4
145471	3
145472	2
145473	2
145474	3
145475	4
145476	3
145477	2
145478	2
145479	3
145480	2
145481	3
145482	3
145483	5
145484	3
145485	4
145486	3
145487	3
145488	4
145489	3
145490	2
145491	3
145492	2
145493	2
145494	3
145495	3
145496	3
145497	3
145498	3
145499	2
145500	4
145501	2
145502	3
145503	4
145504	2
145505	2
145506	2
145507	3
145508	2
145509	4
145510	3
145511	3
145512	3
145513	2
145514	5
145515	4
145516	3
145517	2
145518	3
145519	3
145520	4
145521	4
145522	4
145523	3
145524	3
145525	2
145526	2
145527	3
145528	3
145529	2
145530	6
145531	2
145532	3
145533	3
145534	3
145535	3
145536	2
145537	3
145538	2
145539	4
145540	3
145541	3
145542	7
145543	3
145544	3
145545	5
145546	3
145547	2
145548	4
145549	2
145550	3
145551	3
145552	2
145553	2
145554	4
145555	4
145556	2
145557	3
145558	3
145559	3
145560	4
145561	2
145562	3
145563	4
145564	3
145565	3
145566	3
145567	3
145568	2
145569	2
145570	2
145571	3
145572	3
145573	3
145574	3
145575	4
145576	5
145577	2
145578	3
145579	3
145580	3
145581	3
145582	3
145583	3
145584	4
145585	3
145586	3
145587	3
145588	3
145589	2
145590	4
145591	3
145592	4
145593	6
145594	2
145595	3
145596	4
145597	3
145598	3
145599	3
145600	6
145601	2
145602	3
145603	2
145604	4
145605	8
145606	3
145607	6
145608	2
145609	2
145610	3
145611	3
145612	2
145613	3
145614	3
145615	3
145616	3
145617	2
145618	2
145619	4
145620	4
145621	3
145622	3
145623	3
145624	3
145625	4
145626	3
145627	3
145628	3
145629	3
145630	3
145631	3
145632	4
145633	2
145634	2
145635	9
145636	3
145637	2
145638	5
145639	4
145640	4
145641	3
145642	3
145643	2
145644	3
145645	2
145646	3
145647	4
145648	3
145649	3
145650	4
145651	3
145652	3
145653	3
145654	2
145655	3
145656	6
145657	3
145658	3
145659	3
145660	3
145661	2
145662	3
145663	3
145664	2
145665	4
145666	2
145667	3
145668	3
145669	7
145670	3
145671	3
145672	2
145673	5
145674	3
145675	3
145676	3
145677	3
145678	4
145679	3
145680	4
145681	2
145682	3
145683	2
145684	3
145685	2
145686	2
145687	3
145688	2
145689	2
145690	4
145691	3
145692	3
145693	4
145694	3
145695	4
145696	2
145697	2
145698	3
145699	3
145700	5
145701	3
145702	3
145703	3
145704	3
145705	4
145706	3
145707	4
145708	3
145709	2
145710	4
145711	3
145712	3
145713	2
145714	4
145715	3
145716	3
145717	3
145718	2
145719	6
145720	3
145721	2
145722	3
145723	2
145724	3
145725	4
145726	3
145727	3
145728	3
145729	2
145730	4
145731	5
145732	2
145733	4
145734	2
145735	3
145736	2
145737	3
145738	2
145739	3
145740	4
145741	3
145742	3
145743	4
145744	2
145745	3
145746	2
145747	3
145748	3
145749	3
145750	4
145751	3
145752	3
145753	2
145754	3
145755	4
145756	3
145757	2
145758	4
145759	3
145760	4
145761	6
145762	5
145763	3
145764	2
145765	2
145766	2
145767	3
145768	3
145769	2
145770	4
145771	2
145772	3
145773	3
145774	3
145775	4
145776	3
145777	3
145778	3
145779	2
145780	2
145781	3
145782	6
145783	3
145784	3
145785	5
145786	2
145787	3
145788	3
145789	3
145790	3
145791	4
145792	3
145793	5
145794	3
145795	3
145796	7
145797	5
145798	3
145799	3
145800	4
145801	2
145802	2
145803	4
145804	2
145805	4
145806	3
145807	3
145808	2
145809	4
145810	3
145811	2
145812	3
145813	4
145814	2
145815	4
145816	3
145817	3
145818	4
145819	2
145820	3
145821	3
145822	3
145823	3
145824	5
145825	3
145826	3
145827	2
145828	3
145829	2
145830	4
145831	3
145832	2
145833	2
145834	3
145835	3
145836	2
145837	2
145838	3
145839	3
145840	3
145841	3
145842	4
145843	3
145844	3
145845	6
145846	2
145847	3
145848	3
145849	2
145850	2
145851	3
145852	4
145853	3
145854	6
145855	5
145856	3
145857	2
145858	4
145859	3
145860	8
145861	2
145862	2
145863	3
145864	2
145865	2
145866	3
145867	3
145868	2
145869	3
145870	3
145871	4
145872	4
145873	4
145874	3
145875	4
145876	2
145877	3
145878	4
145879	3
145880	3
145881	5
145882	3
145883	3
145884	3
145885	3
145886	5
145887	3
145888	3
145889	3
145890	4
145891	3
145892	2
145893	4
145894	3
145895	3
145896	3
145897	2
145898	2
145899	4
145900	3
145901	3
145902	3
145903	3
145904	3
145905	4
145906	3
145907	2
145908	6
145909	3
145910	3
145911	4
145912	3
145913	3
145914	3
145915	3
145916	3
145917	5
145918	3
145919	3
145920	4
145921	3
145922	3
145923	7
145924	3
145925	3
145926	2
145927	3
145928	3
145929	3
145930	3
145931	2
145932	3
145933	2
145934	3
145935	4
145936	3
145937	2
145938	3
145939	3
145940	3
145941	3
145942	3
145943	3
145944	2
145945	4
145946	2
145947	3
145948	5
145949	2
145950	4
145951	3
145952	2
145953	3
145954	3
145955	3
145956	2
145957	3
145958	3
145959	3
145960	4
145961	2
145962	4
145963	2
145964	3
145965	4
145966	3
145967	3
145968	3
145969	2
145970	3
145971	6
145972	2
145973	3
145974	3
145975	3
145976	3
145977	4
145978	3
145979	5
145980	4
145981	3
145982	3
145983	3
145984	2
145985	4
145986	3
145987	2
145988	2
145989	3
145990	3
145991	3
145992	3
145993	2
145994	2
145995	4
145996	4
145997	3
145998	3
145999	3
146000	3
146001	4
146002	2
146003	3
146004	3
146005	3
146006	3
146007	3
146008	2
146009	2
146010	5
146011	2
146012	3
146013	4
146014	3
146015	3
146016	4
146017	3
146018	2
146019	3
146020	3
146021	2
146022	3
146023	3
146024	2
146025	4
146026	2
146027	3
146028	2
146029	3
146030	4
146031	3
146032	3
146033	3
146034	6
146035	3
146036	3
146037	3
146038	2
146039	3
146040	4
146041	5
146042	2
146043	4
146044	3
146045	3
146046	3
146047	4
146048	3
146049	4
146050	7
146051	2
146052	3
146053	3
146054	3
146055	6
146056	2
146057	2
146058	3
146059	2
146060	3
146061	3
146062	3
146063	3
146064	4
146065	4
146066	3
146067	3
146068	2
146069	4
146070	4
146071	3
146072	5
146073	3
146074	2
146075	3
146076	4
146077	2
146078	3
146079	3
146080	3
146081	4
146082	3
146083	3
146084	2
146085	4
146086	2
146087	3
146088	3
146089	2
146090	3
146091	4
146092	2
146093	2
146094	3
146095	3
146096	5
146097	6
146098	3
146099	2
146100	4
146101	3
146102	3
146103	5
146104	3
146105	2
146106	3
146107	3
146108	3
146109	4
146110	3
146111	3
146112	3
146113	3
146114	2
146115	8
146116	3
146117	2
146118	4
146119	3
146120	3
146121	3
146122	2
146123	3
146124	4
146125	3
146126	3
146127	4
146128	2
146129	2
146130	4
146131	3
146132	3
146133	4
146134	5
146135	4
146136	3
146137	2
146138	4
146139	3
146140	3
146141	2
146142	5
146143	3
146144	3
146145	4
146146	9
146147	3
146148	4
146149	3
146150	3
146151	3
146152	2
146153	3
146154	3
146155	3
146156	3
146157	3
146158	3
146159	3
146160	6
146161	2
146162	2
146163	2
146164	2
146165	5
146166	4
146167	3
146168	4
146169	4
146170	3
146171	3
146172	3
146173	2
146174	3
146175	4
146176	2
146177	7
146178	2
146179	3
146180	2
146181	3
146182	2
146183	3
146184	2
146185	2
146186	3
146187	3
146188	3
146189	3
146190	4
146191	3
146192	2
146193	2
146194	2
146195	3
146196	5
146197	2
146198	3
146199	3
146200	5
146201	2
146202	3
146203	2
146204	3
146205	4
146206	3
146207	3
146208	2
146209	3
146210	2
146211	3
146212	2
146213	2
146214	2
146215	3
146216	3
146217	4
146218	2
146219	3
146220	4
146221	2
146222	3
146223	6
146224	4
146225	2
146226	2
146227	5
146228	3
146229	3
146230	4
146231	3
146232	3
146233	3
146234	3
146235	4
146236	3
146237	3
146238	3
146239	3
146240	2
146241	3
146242	2
146243	2
146244	3
146245	3
146246	4
146247	4
146248	2
146249	2
146250	4
146251	3
146252	2
146253	3
146254	3
146255	3
146256	4
146257	3
146258	5
146259	3
146260	3
146261	3
146262	2
146263	3
146264	3
146265	4
146266	2
146267	3
146268	4
146269	3
146270	3
146271	3
146272	3
146273	2
146274	2
146275	3
146276	3
146277	3
146278	4
146279	3
146280	4
146281	2
146282	2
146283	3
146284	2
146285	4
146286	6
146287	3
146288	4
146289	10
146290	2
146291	2
146292	3
146293	3
146294	3
146295	4
146296	4
146297	2
146298	3
146299	2
146300	4
146301	3
146302	4
146303	4
146304	7
146305	3
146306	3
146307	3
146308	3
146309	2
146310	4
146311	3
146312	2
146313	2
146314	3
146315	3
146316	4
146317	2
146318	3
146319	5
146320	5
146321	3
146322	2
146323	2
146324	4
146325	4
146326	3
146327	3
146328	3
146329	4
146330	3
146331	3
146332	3
146333	3
146334	3
146335	4
146336	3
146337	2
146338	2
146339	3
146340	4
146341	3
146342	3
146343	3
146344	3
146345	2
146346	3
146347	2
146348	2
146349	6
146350	3
146351	5
146352	2
146353	3
146354	4
146355	4
146356	3
146357	3
146358	3
146359	3
146360	3
146361	2
146362	2
146363	3
146364	3
146365	3
146366	3
146367	4
146368	3
146369	2
146370	8
146371	3
146372	3
146373	3
146374	3
146375	3
146376	2
146377	3
146378	2
146379	2
146380	3
146381	2
146382	5
146383	3
146384	3
146385	4
146386	2
146387	4
146388	3
146389	2
146390	3
146391	3
146392	3
146393	2
146394	3
146395	3
146396	3
146397	3
146398	3
146399	3
146400	4
146401	3
146402	3
146403	2
146404	3
146405	4
146406	3
146407	3
146408	2
146409	3
146410	3
146411	3
146412	6
146413	5
146414	3
146415	4
146416	3
146417	2
146418	3
146419	3
146420	2
146421	4
146422	3
146423	3
146424	3
146425	3
146426	3
146427	3
146428	3
146429	2
146430	4
146431	7
146432	3
146433	5
146434	2
146435	3
146436	2
146437	2
146438	3
146439	3
146440	3
146441	3
146442	3
146443	3
146444	5
146445	4
146446	3
146447	3
146448	4
146449	2
146450	2
146451	2
146452	3
146453	2
146454	3
146455	4
146456	2
146457	3
146458	3
146459	3
146460	4
146461	3
146462	3
146463	3
146464	3
146465	3
146466	3
146467	3
146468	3
146469	3
146470	4
146471	3
146472	4
146473	3
146474	2
146475	6
146476	3
146477	2
146478	3
146479	3
146480	3
146481	4
146482	3
146483	3
146484	4
146485	3
146486	2
146487	3
146488	3
146489	3
146490	8
146491	3
146492	3
146493	4
146494	4
146495	4
146496	4
146497	3
146498	2
146499	3
146500	2
146501	3
146502	3
146503	3
146504	2
146505	4
146506	5
146507	3
146508	4
146509	3
146510	6
146511	4
146512	2
146513	2
146514	2
146515	3
146516	2
146517	3
146518	2
146519	3
146520	4
146521	3
146522	2
146523	4
146524	3
146525	2
146526	3
146527	3
146528	4
146529	2
146530	2
146531	3
146532	2
146533	3
146534	3
146535	4
146536	3
146537	5
146538	6
146539	2
146540	4
146541	3
146542	3
146543	3
146544	4
146545	4
146546	3
146547	3
146548	2
146549	2
146550	4
146551	3
146552	3
146553	3
146554	2
146555	3
146556	3
146557	4
146558	7
146559	3
146560	2
146561	3
146562	3
146563	2
146564	2
146565	4
146566	3
146567	3
146568	5
146569	3
146570	3
146571	3
146572	2
146573	3
146574	4
146575	4
146576	2
146577	2
146578	2
146579	3
146580	4
146581	2
146582	2
146583	4
146584	3
146585	3
146586	3
146587	3
146588	3
146589	3
146590	3
146591	3
146592	3
146593	3
146594	3
146595	4
146596	2
146597	3
146598	3
146599	5
146600	2
146601	6
146602	3
146603	2
146604	2
146605	2
146606	3
146607	3
146608	3
146609	2
146610	4
146611	3
146612	2
146613	3
146614	3
146615	3
146616	4
146617	2
146618	2
146619	2
146620	3
146621	3
146622	3
146623	3
146624	3
146625	8
146626	3
146627	3
146628	3
146629	3
146630	5
146631	4
146632	2
146633	2
146634	3
146635	3
146636	3
146637	3
146638	3
146639	3
146640	4
146641	2
146642	3
146643	3
146644	4
146645	3
146646	2
146647	3
146648	3
146649	2
146650	3
146651	3
146652	3
146653	2
146654	3
146655	4
146656	3
146657	9
146658	2
146659	3
146660	2
146661	5
146662	2
146663	4
146664	6
146665	2
146666	2
146667	2
146668	3
146669	2
146670	4
146671	4
146672	4
146673	2
146674	3
146675	3
146676	4
146677	2
146678	3
146679	4
146680	3
146681	2
146682	4
146683	2
146684	3
146685	7
146686	3
146687	3
146688	3
146689	3
146690	2
146691	2
146692	5
146693	3
146694	3
146695	3
146696	2
146697	3
146698	2
146699	4
146700	4
146701	2
146702	3
146703	3
146704	2
146705	2
146706	3
146707	3
146708	2
146709	3
146710	4
146711	3
146712	3
146713	3
146714	4
146715	4
146716	3
146717	3
146718	4
146719	3
146720	3
146721	2
146722	2
146723	5
146724	2
146725	2
146726	2
146727	6
146728	2
146729	2
146730	4
146731	3
146732	2
146733	3
146734	4
146735	3
146736	2
146737	2
146738	2
146739	4
146740	3
146741	3
146742	3
146743	3
146744	4
146745	4
146746	4
146747	3
146748	3
146749	2
146750	3
146751	3
146752	2
146753	2
146754	5
146755	3
146756	2
146757	3
146758	2
146759	3
146760	4
146761	4
146762	3
146763	3
146764	2
146765	2
146766	4
146767	3
146768	2
146769	4
146770	2
146771	3
146772	5
146773	3
146774	2
146775	4
146776	3
146777	3
146778	4
146779	3
146780	3
146781	3
146782	3
146783	5
146784	2
146785	5
146786	6
146787	4
146788	2
146789	3
146790	6
146791	4
146792	3
146793	3
146794	3
146795	4
146796	3
146797	3
146798	3
146799	3
146800	3
146801	2
146802	3
146803	3
146804	3
146805	4
146806	3
146807	3
146808	3
146809	3
146810	2
146811	3
146812	7
146813	3
146814	3
146815	3
146816	5
146817	2
146818	3
146819	2
146820	4
146821	2
146822	3
146823	3
146824	2
146825	3
146826	3
146827	3
146828	3
146829	4
146830	3
146831	3
146832	5
146833	2
146834	3
146835	4
146836	2
146837	2
146838	3
146839	3
146840	3
146841	2
146842	2
146843	2
146844	3
146845	4
146846	3
146847	5
146848	4
146849	2
146850	4
146851	2
146852	2
146853	6
146854	3
146855	3
146856	3
146857	2
146858	3
146859	3
146860	3
146861	3
146862	4
146863	3
146864	3
146865	4
146866	2
146867	3
146868	3
146869	3
146870	3
146871	3
146872	3
146873	3
146874	3
146875	3
146876	3
146877	3
146878	5
146879	3
146880	8
146881	3
146882	3
146883	2
146884	2
146885	2
146886	3
146887	3
146888	3
146889	2
146890	2
146891	2
146892	2
146893	2
146894	3
146895	4
146896	2
146897	3
146898	4
146899	3
146900	2
146901	3
146902	3
146903	3
146904	2
146905	3
146906	2
146907	3
146908	3
146909	5
146910	4
146911	3
146912	3
146913	3
146914	3
146915	3
146916	6
146917	2
146918	2
146919	3
146920	3
146921	2
146922	3
146923	3
146924	3
146925	4
146926	3
146927	3
146928	3
146929	2
146930	3
146931	4
146932	4
146933	2
146934	2
146935	3
146936	3
146937	3
146938	3
146939	7
146940	5
146941	2
146942	4
146943	3
146944	3
146945	2
146946	3
146947	3
146948	2
146949	4
146950	3
146951	3
146952	4
146953	2
146954	2
146955	4
146956	2
146957	4
146958	3
146959	3
146960	3
146961	2
146962	2
146963	2
146964	3
146965	6
146966	2
146967	3
146968	2
146969	3
146970	4
146971	5
146972	3
146973	3
146974	4
146975	3
146976	2
146977	2
146978	2
146979	6
146980	2
146981	3
146982	4
146983	3
146984	3
146985	4
146986	3
146987	2
146988	3
146989	2
146990	3
146991	3
146992	2
146993	3
146994	2
146995	3
146996	2
146997	3
146998	2
146999	3
147000	4
147001	2
147002	5
147003	2
147004	4
147005	2
147006	3
147007	3
147008	2
147009	2
147010	4
147011	2
147012	2
147013	2
147014	3
147015	4
147016	3
147017	3
147018	3
147019	3
147020	3
147021	4
147022	3
147023	4
147024	3
147025	3
147026	4
147027	2
147028	4
147029	2
147030	4
147031	3
147032	2
147033	5
147034	2
147035	3
147036	3
147037	6
147038	3
147039	3
147040	3
147041	3
147042	6
147043	3
147044	2
147045	4
147046	2
147047	3
147048	3
147049	3
147050	4
147051	2
147052	3
147053	3
147054	3
147055	3
147056	3
147057	2
147058	2
147059	3
147060	4
147061	3
147062	3
147063	3
147064	5
147065	3
147066	7
147067	4
147068	3
147069	4
147070	3
147071	3
147072	3
147073	2
147074	3
147075	4
147076	2
147077	3
147078	2
147079	3
147080	2
147081	2
147082	2
147083	2
147084	4
147085	3
147086	3
147087	4
147088	2
147089	2
147090	4
147091	3
147092	3
147093	3
147094	2
147095	5
147096	2
147097	2
147098	3
147099	3
147100	3
147101	3
147102	3
147103	3
147104	2
147105	6
147106	3
147107	2
147108	4
147109	4
147110	3
147111	3
147112	3
147113	2
147114	3
147115	3
147116	2
147117	4
147118	3
147119	3
147120	4
147121	2
147122	2
147123	3
147124	2
147125	4
147126	5
147127	4
147128	3
147129	2
147130	3
147131	3
147132	4
147133	3
147134	3
147135	8
147136	2
147137	2
147138	3
147139	2
147140	3
147141	3
147142	2
147143	3
147144	2
147145	2
147146	4
147147	3
147148	2
147149	3
147150	4
147151	3
147152	3
147153	4
147154	3
147155	3
147156	3
147157	5
147158	3
147159	3
147160	3
147161	3
147162	3
147163	2
147164	3
147165	4
147166	3
147167	3
147168	9
147169	3
147170	2
147171	3
147172	3
147173	3
147174	2
147175	3
147176	2
147177	3
147178	2
147179	2
147180	4
147181	2
147182	3
147183	3
147184	3
147185	2
147186	5
147187	3
147188	5
147189	3
147190	3
147191	3
147192	3
147193	7
147194	2
147195	4
147196	3
147197	2
147198	3
147199	3
147200	3
147201	3
147202	2
147203	3
147204	3
147205	3
147206	4
147207	3
147208	2
147209	2
147210	4
147211	2
147212	3
147213	3
147214	3
147215	3
147216	2
147217	3
147218	2
147219	5
147220	4
147221	2
147222	2
147223	3
147224	3
147225	5
147226	2
147227	2
147228	3
147229	2
147230	3
147231	6
147232	2
147233	2
147234	3
147235	3
147236	2
147237	4
147238	3
147239	3
147240	4
147241	3
147242	3
147243	3
147244	2
147245	4
147246	3
147247	3
147248	2
147249	3
147250	5
147251	3
147252	3
147253	2
147254	4
147255	4
147256	4
147257	3
147258	3
147259	4
147260	4
147261	4
147262	3
147263	3
147264	3
147265	2
147266	3
147267	2
147268	2
147269	3
147270	4
147271	3
147272	3
147273	3
147274	2
147275	4
147276	2
147277	3
147278	3
147279	3
147280	3
147281	5
147282	2
147283	2
147284	2
147285	4
147286	2
147287	3
147288	4
147289	3
147290	3
147291	3
147292	3
147293	2
147294	6
147295	4
147296	2
147297	3
147298	3
147299	2
147300	4
147301	3
147302	2
147303	4
147304	2
147305	4
147306	3
147307	3
147308	3
147309	3
147310	3
147311	3
147312	10
147313	2
147314	3
147315	4
147316	3
147317	3
147318	2
147319	3
147320	7
147321	3
147322	3
147323	2
147324	3
147325	3
147326	3
147327	3
147328	3
147329	3
147330	4
147331	2
147332	2
147333	3
147334	4
147335	3
147336	3
147337	2
147338	3
147339	4
147340	3
147341	2
147342	3
147343	5
147344	2
147345	4
147346	2
147347	2
147348	3
147349	3
147350	3
147351	3
147352	3
147353	3
147354	4
147355	3
147356	3
147357	6
147358	3
147359	3
147360	4
147361	3
147362	2
147363	3
147364	3
147365	3
147366	3
147367	3
147368	2
147369	2
147370	2
147371	3
147372	3
147373	3
147374	5
147375	4
147376	3
147377	2
147378	3
147379	3
147380	2
147381	3
147382	3
147383	3
147384	11
147385	3
147386	2
147387	4
147388	3
147389	3
147390	8
147391	3
147392	3
147393	3
147394	2
147395	3
147396	3
147397	2
147398	2
147399	3
147400	4
147401	2
147402	4
147403	4
147404	3
147405	5
147406	3
147407	4
147408	3
147409	2
147410	2
147411	3
147412	2
147413	3
147414	3
147415	3
147416	2
147417	2
147418	2
147419	2
147420	12
147421	3
147422	3
147423	4
147424	3
147425	2
147426	2
147427	3
147428	2
147429	3
147430	4
147431	3
147432	3
147433	3
147434	3
147435	4
147436	5
147437	3
147438	13
147439	3
147440	4
147441	4
147442	3
147443	3
147444	3
147445	2
147446	3
147447	14
147448	3
147449	2
147450	4
147451	2
147452	3
147453	3
147454	3
147455	3
147456	2
147457	2
147458	2
147459	4
147460	3
147461	3
147462	3
147463	3
147464	2
147465	4
147466	3
147467	5
147468	3
147469	3
147470	3
147471	3
147472	2
147473	4
147474	2
147475	4
147476	3
147477	4
147478	3
147479	3
147480	4
147481	2
147482	2
147483	6
147484	3
147485	2
147486	3
147487	3
147488	2
147489	4
147490	4
147491	2
147492	4
147493	3
147494	3
147495	4
147496	3
147497	3
147498	5
147499	4
147500	3
147501	3
147502	3
147503	3
147504	3
147505	2
147506	2
147507	3
147508	2
147509	3
147510	4
147511	3
147512	3
147513	2
147514	2
147515	3
147516	3
147517	2
147518	4
147519	3
147520	2
147521	2
147522	3
147523	3
147524	2
147525	4
147526	3
147527	3
147528	2
147529	5
147530	2
147531	3
147532	3
147533	3
147534	3
147535	3
147536	2
147537	5
147538	3
147539	3
147540	4
147541	2
147542	2
147543	4
147544	2
147545	3
147546	6
147547	2
147548	3
147549	3
147550	3
147551	3
147552	3
147553	3
147554	3
147555	4
147556	2
147557	2
147558	3
147559	3
147560	5
147561	3
147562	4
147563	3
147564	2
147565	3
147566	3
147567	3
147568	3
147569	2
147570	4
147571	2
147572	3
147573	3
147574	7
147575	3
147576	3
147577	4
147578	2
147579	2
147580	3
147581	3
147582	4
147583	3
147584	2
147585	4
147586	2
147587	3
147588	3
147589	2
147590	3
147591	5
147592	2
147593	2
147594	4
147595	3
147596	2
147597	3
147598	3
147599	3
147600	4
147601	2
147602	4
147603	3
147604	2
147605	2
147606	5
147607	3
147608	2
147609	6
147610	2
147611	4
147612	3
147613	2
147614	3
147615	4
147616	3
147617	2
147618	2
147619	3
147620	4
147621	3
147622	5
147623	3
147624	3
147625	2
147626	4
147627	3
147628	4
147629	2
147630	6
147631	3
147632	2
147633	2
147634	3
147635	3
147636	3
147637	3
147638	2
147639	3
147640	3
147641	2
147642	3
147643	3
147644	3
147645	8
147646	3
147647	3
147648	3
147649	3
147650	2
147651	4
147652	2
147653	5
147654	5
147655	3
147656	2
147657	3
147658	3
147659	3
147660	4
147661	2
147662	4
147663	3
147664	3
147665	3
147666	2
147667	3
147668	3
147669	3
147670	3
147671	3
147672	6
147673	2
147674	3
147675	4
147676	3
147677	3
147678	3
147679	9
147680	3
147681	4
147682	5
147683	3
147684	5
147685	3
147686	3
147687	3
147688	2
147689	2
147690	4
147691	3
147692	2
147693	4
147694	3
147695	3
147696	4
147697	3
147698	2
147699	2
147700	4
147701	7
147702	3
147703	3
147704	3
147705	4
147706	3
147707	3
147708	3
147709	2
147710	3
147711	3
147712	2
147713	2
147714	3
147715	5
147716	2
147717	3
147718	2
147719	3
147720	4
147721	3
147722	4
147723	4
147724	2
147725	3
147726	3
147727	3
147728	3
147729	3
147730	4
147731	3
147732	3
147733	3
147734	2
147735	6
147736	3
147737	2
147738	3
147739	2
147740	4
147741	3
147742	3
147743	3
147744	2
147745	3
147746	5
147747	4
147748	2
147749	3
147750	4
147751	3
147752	3
147753	3
147754	2
147755	3
147756	3
147757	3
147758	3
147759	3
147760	3
147761	2
147762	3
147763	3
147764	4
147765	4
147766	2
147767	3
147768	3
147769	2
147770	3
147771	4
147772	3
147773	2
147774	3
147775	4
147776	2
147777	5
147778	2
147779	2
147780	4
147781	3
147782	4
147783	3
147784	5
147785	3
147786	3
147787	2
147788	2
147789	3
147790	3
147791	3
147792	3
147793	2
147794	2
147795	4
147796	3
147797	2
147798	6
147799	3
147800	3
147801	4
147802	4
147803	3
147804	4
147805	3
147806	3
147807	3
147808	5
147809	3
147810	4
147811	2
147812	3
147813	3
147814	2
147815	4
147816	3
147817	2
147818	3
147819	3
147820	3
147821	3
147822	3
147823	3
147824	3
147825	6
147826	3
147827	2
147828	7
147829	4
147830	3
147831	3
147832	3
147833	4
147834	3
147835	3
147836	3
147837	3
147838	3
147839	5
147840	4
147841	2
147842	2
147843	2
147844	3
147845	3
147846	5
147847	3
147848	2
147849	4
147850	2
147851	3
147852	4
147853	2
147854	3
147855	4
147856	2
147857	3
147858	4
147859	2
147860	3
147861	6
147862	3
147863	3
147864	4
147865	2
147866	3
147867	3
147868	3
147869	3
147870	5
147871	3
147872	2
147873	4
147874	2
147875	6
147876	2
147877	3
147878	2
147879	3
147880	3
147881	2
147882	3
147883	3
147884	3
147885	4
147886	3
147887	3
147888	4
147889	4
147890	3
147891	3
147892	2
147893	3
147894	4
147895	4
147896	3
147897	2
147898	3
147899	3
147900	8
147901	5
147902	3
147903	3
147904	3
147905	2
147906	2
147907	3
147908	3
147909	3
147910	3
147911	3
147912	2
147913	3
147914	3
147915	4
147916	2
147917	4
147918	4
147919	3
147920	4
147921	2
147922	3
147923	3
147924	6
147925	4
147926	3
147927	3
147928	4
147929	2
147930	4
147931	3
147932	5
147933	3
147934	4
147935	3
147936	4
147937	2
147938	3
147939	2
147940	2
147941	3
147942	2
147943	3
147944	2
147945	4
147946	2
147947	3
147948	2
147949	2
147950	4
147951	4
147952	3
147953	3
147954	2
147955	7
147956	3
147957	3
147958	3
147959	3
147960	4
147961	2
147962	3
147963	5
147964	3
147965	2
147966	3
147967	4
147968	2
147969	4
147970	2
147971	3
147972	2
147973	3
147974	3
147975	4
147976	2
147977	2
147978	3
147979	3
147980	3
147981	3
147982	3
147983	3
147984	2
147985	4
147986	2
147987	6
147988	2
147989	3
147990	4
147991	3
147992	3
147993	2
147994	5
147995	3
147996	3
147997	2
147998	3
147999	3
148000	2
148001	3
148002	4
148003	3
148004	2
148005	4
148006	3
148007	4
148008	4
148009	2
148010	3
148011	3
148012	2
148013	2
148014	3
148015	3
148016	3
148017	2
148018	2
148019	3
148020	4
148021	2
148022	4
148023	3
148024	3
148025	5
148026	3
148027	3
148028	3
148029	5
148030	3
148031	3
148032	4
148033	2
148034	2
148035	4
148036	3
148037	3
148038	2
148039	3
148040	2
148041	2
148042	2
148043	3
148044	4
148045	2
148046	4
148047	3
148048	3
148049	3
148050	6
148051	3
148052	2
148053	4
148054	2
148055	3
148056	5
148057	3
148058	2
148059	2
148060	4
148061	2
148062	3
148063	3
148064	3
148065	4
148066	2
148067	3
148068	3
148069	3
148070	4
148071	4
148072	4
148073	3
148074	3
148075	3
148076	2
148077	3
148078	3
148079	3
148080	4
148081	2
148082	7
148083	3
148084	2
148085	3
148086	4
148087	5
148088	3
148089	2
148090	3
148091	2
148092	4
148093	3
148094	3
148095	4
148096	4
148097	3
148098	2
148099	3
148100	4
148101	3
148102	2
148103	3
148104	4
148105	3
148106	3
148107	3
148108	3
148109	3
148110	4
148111	3
148112	2
148113	6
148114	3
148115	3
148116	3
148117	3
148118	5
148119	3
148120	3
148121	3
148122	4
148123	2
148124	3
148125	4
148126	3
148127	3
148128	3
148129	3
148130	2
148131	5
148132	2
148133	2
148134	3
148135	4
148136	2
148137	2
148138	3
148139	2
148140	4
148141	3
148142	3
148143	4
148144	3
148145	2
148146	2
148147	2
148148	4
148149	5
148150	3
148151	3
148152	3
148153	2
148154	2
148155	8
148156	3
148157	2
148158	3
148159	3
148160	3
148161	4
148162	3
148163	4
148164	2
148165	3
148166	3
148167	3
148168	3
148169	3
148170	4
148171	2
148172	3
148173	3
148174	3
148175	3
148176	6
148177	3
148178	2
148179	2
148180	5
148181	3
148182	3
148183	3
148184	2
148185	4
148186	2
148187	3
148188	4
148189	3
148190	9
148191	3
148192	3
148193	2
148194	2
148195	3
148196	2
148197	4
148198	2
148199	3
148200	4
148201	2
148202	2
148203	2
148204	3
148205	2
148206	4
148207	3
148208	3
148209	7
148210	2
148211	5
148212	3
148213	2
148214	3
148215	6
148216	3
148217	3
148218	3
148219	3
148220	3
148221	3
148222	3
148223	3
148224	3
148225	4
148226	2
148227	3
148228	2
148229	2
148230	4
148231	3
148232	3
148233	2
148234	2
148235	3
148236	2
148237	3
148238	3
148239	6
148240	4
148241	2
148242	5
148243	2
148244	2
148245	4
148246	3
148247	3
148248	3
148249	2
148250	2
148251	3
148252	3
148253	3
148254	3
148255	3
148256	2
148257	4
148258	3
148259	3
148260	4
148261	2
148262	2
148263	3
148264	4
148265	3
148266	3
148267	3
148268	3
148269	3
148270	3
148271	3
148272	3
148273	5
148274	4
148275	4
148276	3
148277	3
148278	3
148279	3
148280	3
148281	3
148282	3
148283	3
148284	3
148285	3
148286	3
148287	3
148288	3
148289	2
148290	4
148291	5
148292	2
148293	3
148294	3
148295	4
148296	3
148297	3
148298	2
148299	3
148300	3
148301	2
148302	6
148303	3
148304	5
148305	4
148306	2
148307	3
148308	4
148309	3
148310	3
148311	3
148312	2
148313	3
148314	3
148315	3
148316	3
148317	3
148318	3
148319	4
148320	4
148321	2
148322	2
148323	3
148324	2
148325	4
148326	2
148327	3
148328	2
148329	3
148330	6
148331	2
148332	3
148333	3
148334	3
148335	10
148336	7
148337	3
148338	4
148339	2
148340	2
148341	3
148342	3
148343	3
148344	3
148345	2
148346	3
148347	3
148348	3
148349	3
148350	4
148351	3
148352	3
148353	2
148354	2
148355	3
148356	4
148357	3
148358	3
148359	4
148360	2
148361	2
148362	3
148363	4
148364	3
148365	6
148366	5
148367	3
148368	2
148369	2
148370	3
148371	3
148372	3
148373	3
148374	2
148375	3
148376	3
148377	2
148378	2
148379	4
148380	4
148381	2
148382	3
148383	3
148384	2
148385	3
148386	3
148387	2
148388	2
148389	3
148390	4
148391	3
148392	3
148393	5
148394	2
148395	4
148396	3
148397	5
148398	3
148399	3
148400	3
148401	2
148402	2
148403	2
148404	3
148405	3
148406	2
148407	4
148408	3
148409	3
148410	8
148411	2
148412	3
148413	4
148414	3
148415	3
148416	3
148417	3
148418	3
148419	3
148420	2
148421	4
148422	3
148423	3
148424	2
148425	4
148426	3
148427	3
148428	6
148429	2
148430	3
148431	4
148432	2
148433	3
148434	3
148435	3
148436	3
148437	3
148438	2
148439	3
148440	4
148441	3
148442	3
148443	3
148444	3
148445	3
148446	3
148447	4
148448	3
148449	3
148450	3
148451	3
148452	4
148453	3
148454	3
148455	4
148456	3
148457	3
148458	3
148459	5
148460	4
148461	4
148462	3
148463	7
148464	3
148465	3
148466	2
148467	3
148468	2
148469	2
148470	4
148471	3
148472	3
148473	4
148474	3
148475	3
148476	3
148477	3
148478	4
148479	3
148480	2
148481	2
148482	4
148483	2
148484	3
148485	4
148486	3
148487	3
148488	3
148489	2
148490	5
148491	6
148492	2
148493	4
148494	3
148495	4
148496	2
148497	2
148498	3
148499	3
148500	4
148501	2
148502	3
148503	3
148504	3
148505	3
148506	3
148507	3
148508	3
148509	3
148510	3
148511	3
148512	4
148513	2
148514	2
148515	4
148516	2
148517	2
148518	4
148519	3
148520	3
148521	5
148522	4
148523	2
148524	2
148525	2
148526	3
148527	3
148528	2
148529	3
148530	4
148531	2
148532	3
148533	3
148534	3
148535	3
148536	3
148537	2
148538	2
148539	2
148540	3
148541	4
148542	3
148543	3
148544	2
148545	4
148546	4
148547	3
148548	2
148549	2
148550	4
148551	3
148552	5
148553	2
148554	6
148555	6
148556	2
148557	3
148558	3
148559	3
148560	4
148561	3
148562	2
148563	4
148564	3
148565	4
148566	2
148567	3
148568	3
148569	2
148570	3
148571	3
148572	3
148573	2
148574	3
148575	4
148576	2
148577	3
148578	2
148579	2
148580	4
148581	3
148582	3
148583	5
148584	4
148585	2
148586	2
148587	3
148588	2
148589	3
148590	7
148591	3
148592	3
148593	2
148594	2
148595	3
148596	3
148597	3
148598	3
148599	3
148600	3
148601	2
148602	3
148603	3
148604	3
148605	4
148606	3
148607	3
148608	2
148609	2
148610	3
148611	3
148612	2
148613	3
148614	5
148615	3
148616	2
148617	6
148618	3
148619	3
148620	4
148621	3
148622	3
148623	3
148624	3
148625	2
148626	3
148627	2
148628	3
148629	4
148630	4
148631	4
148632	2
148633	3
148634	2
148635	4
148636	3
148637	3
148638	3
148639	3
148640	3
148641	2
148642	2
148643	3
148644	3
148645	5
148646	2
148647	3
148648	3
148649	3
148650	4
148651	3
148652	3
148653	3
148654	4
148655	3
148656	2
148657	2
148658	3
148659	3
148660	2
148661	3
148662	3
148663	3
148664	3
148665	8
148666	4
148667	2
148668	4
148669	2
148670	3
148671	3
148672	3
148673	3
148674	3
148675	3
148676	5
148677	3
148678	3
148679	3
148680	6
148681	2
148682	3
148683	4
148684	2
148685	3
148686	3
148687	3
148688	2
148689	2
148690	2
148691	2
148692	3
148693	2
148694	5
148695	4
148696	2
148697	3
148698	3
148699	3
148700	3
148701	9
148702	3
148703	3
148704	3
148705	2
148706	2
148707	6
148708	3
148709	3
148710	4
148711	3
148712	3
148713	3
148714	2
148715	3
148716	4
148717	7
148718	3
148719	4
148720	3
148721	2
148722	3
148723	2
148724	2
148725	4
148726	2
148727	3
148728	3
148729	3
148730	3
148731	2
148732	3
148733	6
148734	3
148735	3
148736	3
148737	3
148738	5
148739	3
148740	4
148741	4
148742	2
148743	6
148744	2
148745	3
148746	3
148747	2
148748	3
148749	4
148750	4
148751	3
148752	2
148753	2
148754	2
148755	4
148756	2
148757	3
148758	3
148759	3
148760	3
148761	3
148762	2
148763	2
148764	3
148765	2
148766	3
148767	4
148768	2
148769	5
148770	4
148771	3
148772	2
148773	3
148774	3
148775	4
148776	3
148777	2
148778	3
148779	4
148780	4
148781	2
148782	3
148783	3
148784	3
148785	6
148786	2
148787	3
148788	3
148789	3
148790	3
148791	3
148792	3
148793	3
148794	3
148795	3
148796	3
148797	3
148798	3
148799	3
148800	5
148801	2
148802	3
148803	5
148804	2
148805	3
148806	6
148807	3
148808	4
148809	2
148810	3
148811	4
148812	3
148813	3
148814	3
148815	4
148816	3
148817	2
148818	4
148819	2
148820	3
148821	4
148822	2
148823	3
148824	4
148825	3
148826	2
148827	5
148828	3
148829	2
148830	4
148831	5
148832	2
148833	3
148834	3
148835	4
148836	4
148837	3
148838	2
148839	3
148840	2
148841	3
148842	3
148843	3
148844	7
148845	4
148846	3
148847	3
148848	3
148849	3
148850	2
148851	4
148852	3
148853	2
148854	3
148855	3
148856	3
148857	4
148858	3
148859	2
148860	4
148861	2
148862	5
148863	3
148864	2
148865	3
148866	3
148867	2
148868	2
148869	6
148870	3
148871	3
148872	2
148873	3
148874	3
148875	4
148876	3
148877	2
148878	4
148879	3
148880	2
148881	2
148882	2
148883	3
148884	3
148885	3
148886	3
148887	4
148888	3
148889	4
148890	4
148891	2
148892	3
148893	5
148894	3
148895	4
148896	3
148897	4
148898	2
148899	3
148900	3
148901	3
148902	3
148903	3
148904	3
148905	4
148906	2
148907	3
148908	3
148909	3
148910	3
148911	4
148912	3
148913	2
148914	3
148915	3
148916	3
148917	3
148918	3
148919	3
148920	8
148921	3
148922	3
148923	2
148924	5
148925	4
148926	3
148927	3
148928	3
148929	4
148930	3
148931	2
148932	6
148933	2
148934	3
148935	4
148936	3
148937	3
148938	3
148939	3
148940	3
148941	4
148942	3
148943	3
148944	3
148945	2
148946	3
148947	2
148948	3
148949	2
148950	4
148951	3
148952	3
148953	4
148954	4
148955	5
148956	3
148957	2
148958	3
148959	3
148960	3
148961	2
148962	4
148963	3
148964	4
148965	4
148966	3
148967	3
148968	3
148969	3
148970	3
148971	7
148972	2
148973	3
148974	3
148975	3
148976	3
148977	2
148978	2
148979	3
148980	4
148981	3
148982	3
148983	3
148984	3
148985	3
148986	5
148987	3
148988	4
148989	3
148990	3
148991	3
148992	3
148993	4
148994	3
148995	6
148996	2
148997	2
148998	2
148999	3
149000	2
149001	2
149002	3
149003	3
149004	2
149005	4
149006	4
149007	3
149008	2
149009	3
149010	4
149011	2
149012	2
149013	3
149014	2
149015	3
149016	3
149017	5
149018	2
149019	3
149020	3
149021	2
149022	4
149023	3
149024	2
149025	4
149026	2
149027	2
149028	3
149029	3
149030	3
149031	3
149032	3
149033	2
149034	3
149035	3
149036	3
149037	3
149038	3
149039	3
149040	4
149041	3
149042	2
149043	3
149044	3
149045	2
149046	2
149047	3
149048	7
149049	3
149050	4
149051	3
149052	3
149053	2
149054	3
149055	4
149056	3
149057	2
149058	6
149059	2
149060	4
149061	3
149062	2
149063	3
149064	2
149065	3
149066	3
149067	3
149068	3
149069	2
149070	4
149071	3
149072	3
149073	4
149074	2
149075	4
149076	4
149077	2
149078	3
149079	5
149080	3
149081	2
149082	3
149083	3
149084	3
149085	4
149086	4
149087	3
149088	2
149089	3
149090	4
149091	3
149092	2
149093	3
149094	2
149095	3
149096	2
149097	3
149098	7
149099	2
149100	4
149101	2
149102	3
149103	3
149104	3
149105	3
149106	2
149107	3
149108	2
149109	3
149110	5
149111	3
149112	4
149113	2
149114	3
149115	4
149116	3
149117	2
149118	3
149119	3
149120	4
149121	6
149122	2
149123	4
149124	4
149125	3
149126	4
149127	3
149128	3
149129	2
149130	4
149131	3
149132	3
149133	3
149134	3
149135	3
149136	3
149137	2
149138	2
149139	4
149140	3
149141	5
149142	3
149143	3
149144	3
149145	4
149146	2
149147	3
149148	3
149149	3
149150	3
149151	3
149152	3
149153	2
149154	2
149155	3
149156	3
149157	3
149158	4
149159	3
149160	4
149161	2
149162	3
149163	3
149164	4
149165	3
149166	3
149167	3
149168	2
149169	3
149170	3
149171	3
149172	5
149173	2
149174	2
149175	8
149176	3
149177	3
149178	4
149179	3
149180	3
149181	3
149182	3
149183	3
149184	6
149185	2
149186	3
149187	4
149188	5
149189	3
149190	4
149191	3
149192	3
149193	3
149194	2
149195	3
149196	3
149197	2
149198	3
149199	4
149200	2
149201	3
149202	2
149203	5
149204	4
149205	4
149206	3
149207	3
149208	3
149209	3
149210	4
149211	2
149212	9
149213	2
149214	3
149215	3
149216	3
149217	2
149218	2
149219	3
149220	4
149221	2
149222	2
149223	3
149224	3
149225	7
149226	5
149227	3
149228	2
149229	3
149230	3
149231	3
149232	3
149233	3
149234	5
149235	4
149236	2
149237	3
149238	2
149239	3
149240	6
149241	2
149242	4
149243	3
149244	3
149245	3
149246	3
149247	6
149248	3
149249	2
149250	4
149251	2
149252	2
149253	4
149254	3
149255	3
149256	2
149257	2
149258	3
149259	2
149260	4
149261	3
149262	3
149263	3
149264	2
149265	5
149266	2
149267	3
149268	3
149269	2
149270	3
149271	3
149272	3
149273	2
149274	3
149275	3
149276	3
149277	4
149278	3
149279	3
149280	4
149281	4
149282	3
149283	4
149284	3
149285	4
149286	2
149287	3
149288	2
149289	3
149290	2
149291	3
149292	4
149293	3
149294	3
149295	4
149296	5
149297	2
149298	3
149299	3
149300	2
149301	4
149302	3
149303	3
149304	3
149305	2
149306	2
149307	4
149308	3
149309	2
149310	6
149311	3
149312	2
149313	4
149314	2
149315	3
149316	3
149317	3
149318	3
149319	3
149320	2
149321	3
149322	4
149323	2
149324	3
149325	4
149326	3
149327	5
149328	4
149329	2
149330	2
149331	3
149332	3
149333	2
149334	3
149335	3
149336	3
149337	2
149338	3
149339	3
149340	4
149341	2
149342	4
149343	3
149344	3
149345	4
149346	3
149347	3
149348	3
149349	3
149350	3
149351	3
149352	7
149353	4
149354	3
149355	4
149356	2
149357	3
149358	10
149359	3
149360	3
149361	2
149362	3
149363	3
149364	3
149365	3
149366	3
149367	3
149368	3
149369	3
149370	4
149371	2
149372	3
149373	6
149374	3
149375	3
149376	3
149377	2
149378	2
149379	4
149380	4
149381	2
149382	3
149383	3
149384	3
149385	4
149386	2
149387	3
149388	2
149389	5
149390	3
149391	3
149392	2
149393	2
149394	3
149395	3
149396	4
149397	3
149398	2
149399	3
149400	4
149401	3
149402	3
149403	3
149404	4
149405	2
149406	4
149407	3
149408	3
149409	4
149410	4
149411	2
149412	2
149413	3
149414	2
149415	4
149416	3
149417	2
149418	3
149419	2
149420	5
149421	3
149422	3
149423	3
149424	2
149425	4
149426	2
149427	2
149428	2
149429	3
149430	8
149431	11
149432	3
149433	2
149434	2
149435	4
149436	6
149437	4
149438	3
149439	3
149440	3
149441	2
149442	2
149443	4
149444	2
149445	4
149446	2
149447	3
149448	3
149449	3
149450	4
149451	5
149452	2
149453	3
149454	3
149455	4
149456	2
149457	3
149458	3
149459	2
149460	4
149461	2
149462	2
149463	3
149464	4
149465	3
149466	3
149467	3
149468	3
149469	3
149470	3
149471	3
149472	3
149473	2
149474	2
149475	4
149476	2
149477	3
149478	3
149479	7
149480	2
149481	4
149482	5
149483	5
149484	3
149485	3
149486	3
149487	3
149488	3
149489	3
149490	6
149491	2
149492	3
149493	3
149494	2
149495	3
149496	3
149497	2
149498	3
149499	6
149500	3
149501	3
149502	3
149503	3
149504	3
149505	4
149506	3
149507	3
149508	2
149509	3
149510	4
149511	4
149512	2
149513	5
149514	3
149515	4
149516	2
149517	3
149518	3
149519	3
149520	4
149521	2
149522	2
149523	3
149524	3
149525	2
149526	4
149527	3
149528	2
149529	2
149530	3
149531	2
149532	4
149533	2
149534	3
149535	4
149536	2
149537	2
149538	2
149539	3
149540	2
149541	3
149542	2
149543	3
149544	5
149545	3
149546	3
149547	4
149548	4
149549	3
149550	4
149551	3
149552	3
149553	3
149554	3
149555	4
149556	3
149557	4
149558	2
149559	3
149560	3
149561	3
149562	6
149563	2
149564	3
149565	4
149566	3
149567	3
149568	4
149569	3
149570	2
149571	2
149572	2
149573	3
149574	4
149575	5
149576	3
149577	3
149578	3
149579	2
149580	4
149581	3
149582	3
149583	4
149584	2
149585	2
149586	4
149587	3
149588	2
149589	3
149590	3
149591	3
149592	3
149593	2
149594	2
149595	4
149596	3
149597	4
149598	3
149599	3
149600	5
149601	3
149602	2
149603	2
149604	4
149605	3
149606	7
149607	3
149608	2
149609	4
149610	4
149611	3
149612	4
149613	3
149614	3
149615	3
149616	3
149617	4
149618	3
149619	3
149620	3
149621	2
149622	2
149623	3
149624	3
149625	6
149626	3
149627	2
149628	4
149629	2
149630	3
149631	3
149632	3
149633	4
149634	4
149635	3
149636	2
149637	5
149638	3
149639	3
149640	4
149641	4
149642	2
149643	4
149644	2
149645	2
149646	3
149647	3
149648	3
149649	4
149650	3
149651	3
149652	3
149653	3
149654	2
149655	4
149656	3
149657	2
149658	3
149659	3
149660	3
149661	4
149662	3
149663	3
149664	3
149665	2
149666	2
149667	3
149668	5
149669	2
149670	4
149671	3
149672	3
149673	2
149674	3
149675	3
149676	2
149677	3
149678	3
149679	3
149680	3
149681	3
149682	4
149683	2
149684	3
149685	8
149686	2
149687	3
149688	6
149689	3
149690	3
149691	4
149692	3
149693	3
149694	3
149695	6
149696	2
149697	3
149698	4
149699	5
149700	4
149701	3
149702	3
149703	3
149704	2
149705	3
149706	4
149707	3
149708	3
149709	3
149710	3
149711	3
149712	3
149713	2
149714	2
149715	4
149716	4
149717	2
149718	3
149719	3
149720	3
149721	3
149722	2
149723	9
149724	3
149725	2
149726	3
149727	3
149728	3
149729	2
149730	5
149731	2
149732	4
149733	7
149734	3
149735	3
149736	4
149737	3
149738	2
149739	3
149740	3
149741	2
149742	3
149743	3
149744	3
149745	4
149746	2
149747	3
149748	3
149749	2
149750	3
149751	6
149752	3
149753	3
149754	3
149755	3
149756	3
149757	3
149758	3
149759	3
149760	4
149761	5
149762	3
149763	3
149764	2
149765	3
149766	4
149767	3
149768	3
149769	2
149770	4
149771	2
149772	3
149773	4
149774	3
149775	4
149776	3
149777	2
149778	4
149779	3
149780	2
149781	3
149782	2
149783	3
149784	3
149785	3
149786	3
149787	4
149788	3
149789	3
149790	4
149791	3
149792	5
149793	3
149794	2
149795	3
149796	6
149797	3
149798	2
149799	3
149800	3
149801	2
149802	3
149803	2
149804	3
149805	4
149806	3
149807	3
149808	3
149809	2
149810	4
149811	3
149812	3
149813	3
149814	6
149815	3
149816	3
149817	2
149818	3
149819	4
149820	4
149821	3
149822	4
149823	5
149824	2
149825	2
149826	2
149827	2
149828	3
149829	3
149830	3
149831	3
149832	3
149833	2
149834	3
149835	4
149836	3
149837	2
149838	4
149839	3
149840	3
149841	2
149842	3
149843	3
149844	3
149845	3
149846	2
149847	3
149848	2
149849	3
149850	4
149851	3
149852	3
149853	3
149854	5
149855	5
149856	4
149857	2
149858	2
149859	2
149860	7
149861	2
149862	3
149863	3
149864	3
149865	4
149866	2
149867	2
149868	3
149869	3
149870	3
149871	3
149872	3
149873	2
149874	2
149875	4
149876	4
149877	6
149878	3
149879	3
149880	4
149881	3
149882	2
149883	3
149884	3
149885	5
149886	3
149887	3
149888	2
149889	4
149890	3
149891	3
149892	2
149893	2
149894	3
149895	4
149896	2
149897	2
149898	3
149899	2
149900	3
149901	4
149902	3
149903	3
149904	2
149905	3
149906	3
149907	2
149908	3
149909	2
149910	4
149911	3
149912	3
149913	3
149914	3
149915	3
149916	5
149917	2
149918	3
149919	3
149920	3
149921	2
149922	3
149923	3
149924	2
149925	4
149926	3
149927	3
149928	3
149929	3
149930	3
149931	2
149932	2
149933	3
149934	3
149935	3
149936	2
149937	4
149938	2
149939	2
149940	8
149941	3
149942	4
149943	3
149944	3
149945	2
149946	3
149947	5
149948	3
149949	3
149950	3
149951	3
149952	3
149953	2
149954	3
149955	4
149956	2
149957	3
149958	3
149959	3
149960	3
149961	4
149962	3
149963	3
149964	3
149965	4
149966	3
149967	3
149968	3
149969	2
149970	4
149971	2
149972	2
149973	3
149974	4
149975	3
149976	2
149977	4
149978	5
149979	3
149980	3
149981	3
149982	3
149983	3
149984	3
149985	4
149986	2
149987	7
149988	4
149989	3
149990	3
149991	4
149992	2
149993	2
149994	4
149995	3
149996	3
149997	3
149998	3
149999	3
150000	4
150001	2
150002	2
150003	6
150004	2
150005	3
150006	3
150007	3
150008	4
150009	5
150010	3
150011	2
150012	3
150013	3
150014	3
150015	4
150016	2
150017	3
150018	3
150019	3
150020	4
150021	3
150022	2
150023	3
150024	5
150025	4
150026	2
150027	2
150028	2
150029	3
150030	4
150031	3
150032	2
150033	3
150034	2
150035	3
150036	3
150037	3
150038	3
150039	3
150040	5
150041	2
150042	4
150043	3
150044	3
150045	6
150046	3
150047	3
150048	3
150049	2
150050	2
150051	2
150052	4
150053	2
150054	4
150055	3
150056	2
150057	3
150058	2
150059	6
150060	4
150061	2
150062	3
150063	3
150064	3
150065	2
150066	6
150067	2
150068	2
150069	4
150070	4
150071	5
150072	4
150073	3
150074	2
150075	4
150076	3
150077	2
150078	3
150079	4
150080	3
150081	3
150082	2
150083	2
150084	2
150085	2
150086	3
150087	3
150088	3
150089	2
150090	4
150091	2
150092	3
150093	6
150094	4
150095	3
150096	3
150097	2
150098	3
150099	3
150100	3
150101	3
150102	5
150103	3
150104	3
150105	4
150106	3
150107	2
150108	3
150109	3
150110	4
150111	4
150112	2
150113	2
150114	7
150115	3
150116	2
150117	3
150118	3
150119	3
150120	4
150121	3
150122	3
150123	2
150124	3
150125	2
150126	3
150127	3
150128	3
150129	6
150130	2
150131	2
150132	3
150133	5
150134	3
150135	4
150136	3
150137	2
150138	3
150139	3
150140	3
150141	3
150142	3
150143	4
150144	4
150145	2
150146	2
150147	2
150148	3
150149	3
150150	6
150151	3
150152	2
150153	2
150154	3
150155	3
150156	4
150157	3
150158	3
150159	3
150160	2
150161	3
150162	3
150163	3
150164	5
150165	4
150166	2
150167	3
150168	3
150169	2
150170	3
150171	3
150172	3
150173	3
150174	3
150175	3
150176	3
150177	4
150178	4
150179	3
150180	4
150181	3
150182	3
150183	4
150184	2
150185	3
150186	3
150187	3
150188	2
150189	3
150190	3
150191	3
150192	6
150193	3
150194	2
150195	8
150196	2
150197	2
150198	2
150199	3
150200	3
150201	2
150202	2
150203	2
150204	3
150205	4
150206	3
150207	3
150208	2
150209	2
150210	4
150211	2
150212	3
150213	3
150214	2
150215	3
150216	3
150217	2
150218	2
150219	2
150220	4
150221	2
150222	3
150223	3
150224	2
150225	4
150226	5
150227	3
150228	4
150229	3
150230	3
150231	3
150232	4
150233	2
150234	9
150235	3
150236	3
150237	3
150238	3
150239	3
150240	4
150241	7
150242	2
150243	3
150244	2
150245	3
150246	4
150247	3
150248	3
150249	4
150250	4
150251	3
150252	2
150253	3
150254	3
150255	6
150256	3
150257	5
150258	3
150259	4
150260	4
150261	3
150262	3
150263	3
150264	3
150265	2
150266	2
150267	3
150268	3
150269	3
150270	4
150271	3
150272	2
150273	2
150274	2
150275	3
150276	3
150277	3
150278	3
150279	3
150280	4
150281	2
150282	4
150283	3
150284	2
150285	4
150286	3
150287	5
150288	5
150289	3
150290	3
150291	2
150292	2
150293	3
150294	3
150295	3
150296	2
150297	4
150298	2
150299	2
150300	4
150301	2
150302	4
150303	3
150304	4
150305	3
150306	4
150307	3
150308	2
150309	3
150310	3
150311	4
150312	3
150313	2
150314	4
150315	4
150316	2
150317	3
150318	6
150319	5
150320	3
150321	4
150322	2
150323	2
150324	3
150325	3
150326	3
150327	3
150328	3
150329	2
150330	4
150331	3
150332	3
150333	3
150334	3
150335	3
150336	3
150337	3
150338	2
150339	3
150340	2
150341	3
150342	3
150343	3
150344	2
150345	8
150346	3
150347	3
150348	4
150349	3
150350	5
150351	3
150352	2
150353	3
150354	3
150355	3
150356	2
150357	3
150358	3
150359	3
150360	4
150361	2
150362	2
150363	3
150364	3
150365	4
150366	3
150367	3
150368	7
150369	2
150370	3
150371	3
150372	4
150373	2
150374	3
150375	4
150376	2
150377	3
150378	3
150379	2
150380	3
150381	10
150382	3
150383	3
150384	3
150385	3
150386	3
150387	3
150388	3
150389	3
150390	4
150391	3
150392	3
150393	2
150394	3
150395	3
150396	3
150397	3
150398	3
150399	4
150400	3
150401	2
150402	3
150403	3
150404	2
150405	4
150406	3
150407	3
150408	4
150409	3
150410	4
150411	4
150412	5
150413	2
150414	3
150415	3
150416	3
150417	2
150418	2
150419	4
150420	4
150421	3
150422	2
150423	5
150424	2
150425	4
150426	4
150427	2
150428	3
150429	4
150430	3
150431	3
150432	3
150433	2
150434	2
150435	4
150436	3
150437	3
150438	3
150439	3
150440	2
150441	2
150442	3
150443	5
150444	6
150445	3
150446	3
150447	3
150448	2
150449	3
150450	8
150451	3
150452	3
150453	4
150454	2
150455	3
150456	3
150457	2
150458	3
150459	2
150460	3
150461	3
150462	4
150463	3
150464	4
150465	4
150466	3
150467	3
150468	2
150469	3
150470	3
150471	3
150472	3
150473	2
150474	5
150475	3
150476	2
150477	3
150478	3
150479	3
150480	4
150481	2
150482	2
150483	3
150484	3
150485	3
150486	3
150487	3
150488	3
150489	4
150490	2
150491	3
150492	3
150493	3
150494	3
150495	7
150496	3
150497	2
150498	3
150499	4
150500	4
150501	4
150502	2
150503	3
150504	3
150505	5
150506	2
150507	6
150508	3
150509	3
150510	4
150511	3
150512	3
150513	3
150514	3
150515	3
150516	4
150517	2
150518	4
150519	3
150520	3
150521	3
150522	3
150523	2
150524	3
150525	4
150526	3
150527	3
150528	3
150529	2
150530	2
150531	3
150532	2
150533	2
150534	2
150535	4
150536	5
150537	2
150538	2
150539	3
150540	4
150541	3
150542	3
150543	3
150544	2
150545	2
150546	2
150547	3
150548	3
150549	3
150550	3
150551	3
150552	4
150553	2
150554	2
150555	4
150556	3
150557	3
150558	3
150559	3
150560	2
150561	3
150562	2
150563	3
150564	2
150565	3
150566	3
150567	5
150568	3
150569	3
150570	6
150571	2
150572	2
150573	3
150574	3
150575	3
150576	3
150577	3
150578	2
150579	4
150580	3
150581	3
150582	3
150583	3
150584	3
150585	4
150586	4
150587	2
150588	4
150589	2
150590	3
150591	3
150592	2
150593	3
150594	4
150595	3
150596	2
150597	4
150598	5
150599	3
150600	4
150601	2
150602	3
150603	4
150604	3
150605	6
150606	3
150607	3
150608	2
150609	3
150610	2
150611	2
150612	3
150613	3
150614	2
150615	4
150616	2
150617	3
150618	3
150619	3
150620	4
150621	3
150622	7
150623	3
150624	2
150625	4
150626	3
150627	3
150628	2
150629	5
150630	4
150631	3
150632	3
150633	6
150634	4
150635	4
150636	2
150637	3
150638	3
150639	3
150640	3
150641	3
150642	3
150643	3
150644	3
150645	4
150646	2
150647	3
150648	3
150649	2
150650	3
150651	4
150652	3
150653	3
150654	4
150655	3
150656	2
150657	3
150658	2
150659	2
150660	5
150661	3
150662	3
150663	3
150664	2
150665	2
150666	3
150667	3
150668	3
150669	3
150670	4
150671	3
150672	3
150673	3
150674	2
150675	4
150676	3
150677	4
150678	4
150679	3
150680	3
150681	2
150682	3
150683	3
150684	4
150685	3
150686	3
150687	4
150688	3
150689	3
150690	4
150691	5
150692	2
150693	3
150694	2
150695	3
150696	6
150697	2
150698	3
150699	3
150700	4
150701	2
150702	3
150703	3
150704	2
150705	8
150706	2
150707	2
150708	3
150709	2
150710	3
150711	3
150712	3
150713	2
150714	3
150715	4
150716	3
150717	3
150718	3
150719	3
150720	4
150721	2
150722	5
150723	2
150724	3
150725	2
150726	2
150727	3
150728	2
150729	3
150730	3
150731	3
150732	4
150733	3
150734	3
150735	4
150736	2
150737	2
150738	4
150739	3
150740	3
150741	3
150742	3
150743	3
150744	2
150745	9
150746	3
150747	3
150748	4
150749	7
150750	4
150751	4
150752	3
150753	5
150754	2
150755	3
150756	4
150757	2
150758	2
150759	6
150760	2
150761	2
150762	3
150763	3
150764	2
150765	4
150766	4
150767	3
150768	3
150769	2
150770	2
150771	3
150772	2
150773	3
150774	3
150775	4
150776	3
150777	2
150778	2
150779	2
150780	4
150781	3
150782	3
150783	3
150784	5
150785	2
150786	3
150787	4
150788	3
150789	3
150790	4
150791	3
150792	3
150793	2
150794	3
150795	4
150796	2
150797	2
150798	4
150799	3
150800	2
150801	3
150802	2
150803	3
150804	3
150805	2
150806	2
150807	4
150808	3
150809	3
150810	4
150811	3
150812	3
150813	4
150814	3
150815	5
150816	2
150817	2
150818	3
150819	3
150820	2
150821	3
150822	6
150823	3
150824	3
150825	4
150826	2
150827	2
150828	2
150829	3
150830	3
150831	3
150832	3
150833	2
150834	3
150835	4
150836	3
150837	3
150838	3
150839	3
150840	4
150841	3
150842	3
150843	3
150844	3
150845	2
150846	5
150847	3
150848	2
150849	5
150850	4
150851	5
150852	3
150853	3
150854	3
150855	4
150856	2
150857	3
150858	4
150859	3
150860	3
150861	3
150862	3
150863	3
150864	3
150865	3
150866	3
150867	2
150868	2
150869	2
150870	4
150871	3
150872	2
150873	2
150874	2
150875	4
150876	7
150877	5
150878	3
150879	3
150880	3
150881	2
150882	2
150883	2
150884	2
150885	6
150886	3
150887	4
150888	3
150889	3
150890	3
150891	4
150892	3
150893	2
150894	3
150895	3
150896	3
150897	2
150898	2
150899	3
150900	4
150901	2
150902	3
150903	3
150904	3
150905	2
150906	3
150907	2
150908	5
150909	4
150910	3
150911	3
150912	2
150913	3
150914	2
150915	4
150916	2
150917	3
150918	3
150919	3
150920	3
150921	4
150922	3
150923	3
150924	3
150925	2
150926	3
150927	3
150928	2
150929	2
150930	4
150931	3
150932	3
150933	3
150934	3
150935	3
150936	2
150937	2
150938	3
150939	5
150940	3
150941	3
150942	3
150943	4
150944	4
150945	4
150946	3
150947	3
150948	6
150949	3
150950	3
150951	3
150952	2
150953	2
150954	3
150955	3
150956	3
150957	3
150958	3
150959	3
150960	8
150961	2
150962	3
150963	2
150964	3
150965	2
150966	2
150967	3
150968	3
150969	3
150970	5
150971	4
150972	3
150973	3
150974	3
150975	4
150976	3
150977	3
150978	2
150979	2
150980	2
150981	3
150982	3
150983	3
150984	4
150985	2
150986	3
150987	3
150988	2
150989	2
150990	4
150991	3
150992	2
150993	2
150994	3
150995	3
150996	3
150997	3
150998	3
150999	3
151000	4
151001	5
151002	3
151003	7
151004	3
151005	4
151006	3
151007	3
151008	3
151009	2
151010	2
151011	6
151012	2
151013	2
151014	2
151015	3
151016	3
151017	3
151018	4
151019	3
151020	4
151021	2
151022	3
151023	3
151024	3
151025	3
151026	2
151027	2
151028	3
151029	4
151030	3
151031	3
151032	5
151033	4
151034	2
151035	4
151036	3
151037	3
151038	3
151039	3
151040	3
151041	3
151042	2
151043	3
151044	4
151045	4
151046	3
151047	4
151048	3
151049	2
151050	4
151051	2
151052	3
151053	3
151054	3
151055	3
151056	2
151057	3
151058	3
151059	2
151060	6
151061	4
151062	4
151063	5
151064	3
151065	4
151066	2
151067	3
151068	3
151069	3
151070	3
151071	3
151072	3
151073	2
151074	6
151075	3
151076	2
151077	3
151078	2
151079	3
151080	4
151081	3
151082	2
151083	2
151084	3
151085	4
151086	3
151087	3
151088	3
151089	2
151090	2
151091	2
151092	3
151093	3
151094	5
151095	4
151096	3
151097	2
151098	3
151099	3
151100	3
151101	3
151102	3
151103	3
151104	2
151105	3
151106	2
151107	4
151108	2
151109	3
151110	4
151111	4
151112	2
151113	4
151114	2
151115	3
151116	4
151117	3
151118	3
151119	3
151120	3
151121	2
151122	4
151123	3
151124	2
151125	5
151126	3
151127	3
151128	2
151129	3
151130	7
151131	3
151132	3
151133	3
151134	3
151135	3
151136	2
151137	6
151138	2
151139	3
151140	4
151141	2
151142	2
151143	3
151144	3
151145	4
151146	3
151147	3
151148	3
151149	3
151150	3
151151	4
151152	3
151153	2
151154	2
151155	4
151156	5
151157	2
151158	3
151159	3
151160	3
151161	2
151162	3
151163	2
151164	5
151165	3
151166	3
151167	4
151168	2
151169	2
151170	4
151171	2
151172	3
151173	3
151174	3
151175	3
151176	2
151177	3
151178	3
151179	3
151180	3
151181	3
151182	3
151183	3
151184	2
151185	4
151186	3
151187	5
151188	3
151189	2
151190	3
151191	4
151192	2
151193	3
151194	4
151195	3
151196	3
151197	3
151198	3
151199	3
151200	6
151201	2
151202	3
151203	3
151204	3
151205	2
151206	3
151207	3
151208	2
151209	3
151210	3
151211	4
151212	3
151213	2
151214	3
151215	8
151216	3
151217	4
151218	5
151219	3
151220	2
151221	5
151222	2
151223	3
151224	3
151225	3
151226	4
151227	2
151228	3
151229	3
151230	4
151231	3
151232	3
151233	2
151234	2
151235	3
151236	3
151237	2
151238	2
151239	3
151240	3
151241	2
151242	4
151243	2
151244	2
151245	4
151246	3
151247	3
151248	3
151249	5
151250	4
151251	3
151252	2
151253	2
151254	3
151255	3
151256	9
151257	7
151258	2
151259	2
151260	4
151261	3
151262	3
151263	6
151264	3
151265	2
151266	4
151267	3
151268	2
151269	3
151270	3
151271	3
151272	3
151273	2
151274	3
151275	4
151276	3
151277	3
151278	3
151279	3
151280	5
151281	4
151282	2
151283	3
151284	5
151285	3
151286	3
151287	3
151288	3
151289	2
151290	4
151291	3
151292	3
151293	3
151294	3
151295	3
151296	3
151297	2
151298	3
151299	2
151300	4
151301	3
151302	3
151303	3
151304	2
151305	4
151306	2
151307	3
151308	2
151309	3
151310	3
151311	5
151312	3
151313	3
151314	2
151315	3
151316	4
151317	4
151318	2
151319	3
151320	5
151321	2
151322	3
151323	3
151324	3
151325	2
151326	6
151327	3
151328	2
151329	3
151330	2
151331	3
151332	2
151333	3
151334	3
151335	4
151336	2
151337	2
151338	3
151339	2
151340	3
151341	3
151342	5
151343	3
151344	2
151345	2
151346	2
151347	3
151348	4
151349	3
151350	4
151351	3
151352	3
151353	2
151354	3
151355	3
151356	3
151357	2
151358	3
151359	4
151360	4
151361	3
151362	2
151363	3
151364	3
151365	4
151366	2
151367	3
151368	4
151369	2
151370	3
151371	2
151372	3
151373	5
151374	3
151375	3
151376	2
151377	2
151378	3
151379	2
151380	4
151381	2
151382	3
151383	3
151384	7
151385	4
151386	3
151387	4
151388	3
151389	6
151390	3
151391	3
151392	2
151393	2
151394	2
151395	4
151396	3
151397	2
151398	4
151399	3
151400	2
151401	3
151402	4
151403	3
151404	10
151405	3
151406	3
151407	3
151408	3
151409	3
151410	4
151411	3
151412	2
151413	4
151414	2
151415	3
151416	3
151417	4
151418	2
151419	4
151420	3
151421	3
151422	3
151423	3
151424	3
151425	5
151426	2
151427	3
151428	2
151429	2
151430	3
151431	3
151432	3
151433	2
151434	3
151435	5
151436	3
151437	4
151438	3
151439	3
151440	4
151441	2
151442	3
151443	3
151444	2
151445	3
151446	2
151447	3
151448	3
151449	2
151450	4
151451	2
151452	6
151453	3
151454	3
151455	4
151456	2
151457	3
151458	2
151459	4
151460	2
151461	3
151462	2
151463	3
151464	3
151465	2
151466	5
151467	3
151468	3
151469	3
151470	8
151471	3
151472	2
151473	3
151474	2
151475	3
151476	3
151477	2
151478	11
151479	3
151480	3
151481	3
151482	3
151483	2
151484	3
151485	4
151486	3
151487	3
151488	3
151489	3
151490	2
151491	3
151492	3
151493	3
151494	3
151495	3
151496	2
151497	5
151498	3
151499	2
151500	4
151501	3
151502	3
151503	3
151504	3
151505	3
151506	2
151507	2
151508	3
151509	3
151510	3
151511	7
151512	2
151513	3
151514	3
151515	12
151516	3
151517	2
151518	3
151519	3
151520	3
151521	4
151522	3
151523	2
151524	4
151525	4
151526	3
151527	4
151528	5
151529	3
151530	4
151531	2
151532	4
151533	4
151534	3
151535	3
151536	4
151537	2
151538	3
151539	3
151540	3
151541	3
151542	2
151543	3
151544	3
151545	4
151546	2
151547	3
151548	3
151549	2
151550	4
151551	3
151552	2
151553	2
151554	4
151555	4
151556	2
151557	3
151558	2
151559	5
151560	4
151561	2
151562	2
151563	2
151564	3
151565	2
151566	3
151567	4
151568	2
151569	2
151570	3
151571	3
151572	4
151573	2
151574	2
151575	4
151576	2
151577	3
151578	6
151579	2
151580	3
151581	3
151582	3
151583	3
151584	2
151585	4
151586	2
151587	2
151588	2
151589	4
151590	5
151591	3
151592	3
151593	3
151594	2
151595	3
151596	2
151597	2
151598	3
151599	3
151600	3
151601	3
151602	3
151603	2
151604	4
151605	4
151606	4
151607	3
151608	3
151609	2
151610	2
151611	3
151612	3
151613	3
151614	3
151615	3
151616	3
151617	2
151618	4
151619	3
151620	5
151621	5
151622	3
151623	4
151624	2
151625	2
151626	3
151627	3
151628	2
151629	3
151630	4
151631	3
151632	4
151633	2
151634	3
151635	4
151636	3
151637	2
151638	7
151639	3
151640	4
151641	6
151642	2
151643	2
151644	3
151645	2
151646	4
151647	3
151648	3
151649	2
151650	4
151651	2
151652	5
151653	3
151654	3
151655	3
151656	4
151657	3
151658	3
151659	4
151660	3
151661	3
151662	4
151663	3
151664	3
151665	4
151666	2
151667	2
151668	3
151669	3
151670	3
151671	4
151672	3
151673	2
151674	4
151675	3
151676	3
151677	3
151678	3
151679	3
151680	4
151681	2
151682	2
151683	5
151684	2
151685	3
151686	3
151687	3
151688	2
151689	3
151690	3
151691	3
151692	3
151693	2
151694	3
151695	4
151696	2
151697	3
151698	3
151699	3
151700	2
151701	3
151702	3
151703	3
151704	6
151705	2
151706	2
151707	3
151708	4
151709	3
151710	4
151711	3
151712	4
151713	3
151714	5
151715	3
151716	3
151717	2
151718	3
151719	3
151720	3
151721	2
151722	3
151723	3
151724	3
151725	8
151726	3
151727	3
151728	4
151729	2
151730	2
151731	3
151732	3
151733	2
151734	2
151735	3
151736	3
151737	3
151738	2
151739	3
151740	4
151741	2
151742	3
151743	3
151744	2
151745	5
151746	3
151747	2
151748	2
151749	4
151750	3
151751	3
151752	2
151753	3
151754	3
151755	4
151756	3
151757	2
151758	3
151759	4
151760	3
151761	2
151762	3
151763	3
151764	3
151765	7
151766	2
151767	9
151768	3
151769	2
151770	4
151771	2
151772	3
151773	3
151774	3
151775	3
151776	5
151777	3
151778	2
151779	3
151780	2
151781	3
151782	4
151783	3
151784	2
151785	4
151786	2
151787	2
151788	3
151789	3
151790	4
151791	3
151792	3
151793	4
151794	4
151795	3
151796	2
151797	3
151798	3
151799	3
151800	4
151801	2
151802	3
151803	3
151804	3
151805	4
151806	4
151807	5
151808	2
151809	3
151810	4
151811	3
151812	2
151813	2
151814	3
151815	4
151816	3
151817	2
151818	3
151819	3
151820	3
151821	3
151822	3
151823	3
151824	2
151825	2
151826	2
151827	4
151828	2
151829	3
151830	7
151831	3
151832	2
151833	2
151834	4
151835	3
151836	3
151837	4
151838	5
151839	3
151840	4
151841	2
151842	2
151843	3
151844	3
151845	4
151846	4
151847	3
151848	4
151849	2
151850	2
151851	3
151852	2
151853	3
151854	3
151855	4
151856	2
151857	3
151858	3
151859	3
151860	4
151861	3
151862	2
151863	4
151864	3
151865	3
151866	4
151867	3
151868	3
151869	5
151870	3
151871	3
151872	4
151873	2
151874	2
151875	4
151876	2
151877	3
151878	4
151879	3
151880	2
151881	2
151882	2
151883	2
151884	2
151885	2
151886	4
151887	4
151888	3
151889	2
151890	4
151891	3
151892	7
151893	6
151894	3
151895	4
151896	3
151897	3
151898	3
151899	2
151900	5
151901	2
151902	4
151903	3
151904	3
151905	4
151906	3
151907	3
151908	2
151909	2
151910	3
151911	3
151912	3
151913	3
151914	3
151915	3
151916	4
151917	4
151918	3
151919	3
151920	4
151921	3
151922	2
151923	4
151924	3
151925	3
151926	3
151927	3
151928	3
151929	4
151930	4
151931	5
151932	3
151933	2
151934	3
151935	4
151936	2
151937	2
151938	3
151939	2
151940	3
151941	3
151942	3
151943	3
151944	3
151945	2
151946	4
151947	2
151948	2
151949	3
151950	4
151951	3
151952	2
151953	2
151954	2
151955	3
151956	6
151957	2
151958	2
151959	3
151960	3
151961	3
151962	5
151963	3
151964	3
151965	4
151966	3
151967	3
151968	3
151969	2
151970	6
151971	2
151972	2
151973	3
151974	2
151975	3
151976	3
151977	3
151978	2
151979	3
151980	8
151981	3
151982	3
151983	6
151984	3
151985	2
151986	3
151987	4
151988	2
151989	3
151990	3
151991	3
151992	3
151993	5
151994	2
151995	4
151996	3
151997	3
151998	3
151999	3
152000	3
152001	3
152002	2
152003	2
152004	3
152005	4
152006	2
152007	3
152008	2
152009	3
152010	4
152011	3
152012	4
152013	3
152014	3
152015	3
152016	3
152017	2
152018	2
152019	7
152020	4
152021	3
152022	3
152023	3
152024	5
152025	4
152026	3
152027	2
152028	4
152029	2
152030	3
152031	4
152032	3
152033	3
152034	2
152035	3
152036	3
152037	3
152038	3
152039	3
152040	4
152041	3
152042	3
152043	2
152044	2
152045	3
152046	3
152047	3
152048	4
152049	2
152050	3
152051	3
152052	3
152053	4
152054	3
152055	5
152056	3
152057	3
152058	3
152059	3
152060	3
152061	3
152062	3
152063	3
152064	2
152065	4
152066	2
152067	3
152068	3
152069	2
152070	4
152071	4
152072	2
152073	4
152074	2
152075	4
152076	3
152077	2
152078	3
152079	3
152080	2
152081	2
152082	6
152083	2
152084	3
152085	4
152086	5
152087	3
152088	3
152089	3
152090	3
152091	2
152092	3
152093	2
152094	3
152095	3
152096	3
152097	2
152098	4
152099	3
152100	4
152101	4
152102	3
152103	3
152104	2
152105	3
152106	4
152107	3
152108	3
152109	3
152110	3
152111	3
152112	3
152113	2
152114	2
152115	4
152116	3
152117	5
152118	3
152119	3
152120	3
152121	2
152122	3
152123	2
152124	3
152125	4
152126	3
152127	3
152128	2
152129	2
152130	4
152131	3
152132	3
152133	4
152134	4
152135	3
152136	4
152137	4
152138	3
152139	3
152140	3
152141	3
152142	3
152143	4
152144	3
152145	6
152146	7
152147	2
152148	5
152149	4
152150	4
152151	4
152152	5
152153	3
152154	3
152155	3
152156	3
152157	3
152158	3
152159	3
152160	4
152161	2
152162	2
152163	3
152164	2
152165	2
152166	3
152167	3
152168	3
152169	2
152170	2
152171	3
152172	3
152173	3
152174	3
152175	4
152176	3
152177	2
152178	3
152179	5
152180	3
152181	4
152182	2
152183	3
152184	4
152185	3
152186	3
152187	3
152188	3
152189	2
152190	4
152191	3
152192	2
152193	3
152194	3
152195	3
152196	3
152197	2
152198	2
152199	3
152200	2
152201	3
152202	3
152203	2
152204	3
152205	4
152206	3
152207	3
152208	6
152209	2
152210	5
152211	5
152212	2
152213	2
152214	4
152215	3
152216	3
152217	4
152218	3
152219	2
152220	4
152221	2
152222	3
152223	3
152224	3
152225	3
152226	2
152227	3
152228	2
152229	3
152230	3
152231	3
152232	3
152233	3
152234	3
152235	8
152236	3
152237	3
152238	3
152239	3
152240	3
152241	5
152242	2
152243	3
152244	3
152245	3
152246	2
152247	3
152248	3
152249	2
152250	4
152251	3
152252	3
152253	3
152254	3
152255	3
152256	3
152257	3
152258	2
152259	2
152260	4
152261	3
152262	3
152263	3
152264	3
152265	4
152266	3
152267	2
152268	3
152269	4
152270	3
152271	6
152272	5
152273	7
152274	4
152275	3
152276	2
152277	3
152278	9
152279	4
152280	4
152281	2
152282	3
152283	3
152284	3
152285	3
152286	4
152287	3
152288	3
152289	3
152290	4
152291	3
152292	4
152293	2
152294	2
152295	4
152296	2
152297	2
152298	3
152299	3
152300	3
152301	3
152302	3
152303	5
152304	3
152305	3
152306	3
152307	4
152308	2
152309	4
152310	4
152311	3
152312	3
152313	3
152314	2
152315	3
152316	3
152317	4
152318	3
152319	3
152320	4
152321	2
152322	3
152323	3
152324	4
152325	4
152326	2
152327	3
152328	3
152329	3
152330	4
152331	3
152332	2
152333	3
152334	6
152335	3
152336	2
152337	4
152338	2
152339	2
152340	4
152341	3
152342	2
152343	3
152344	3
152345	2
152346	3
152347	3
152348	3
152349	4
152350	4
152351	3
152352	3
152353	2
152354	4
152355	4
152356	3
152357	3
152358	2
152359	3
152360	2
152361	2
152362	3
152363	2
152364	2
152365	5
152366	3
152367	3
152368	4
152369	3
152370	4
152371	3
152372	3
152373	3
152374	3
152375	3
152376	3
152377	2
152378	2
152379	2
152380	3
152381	2
152382	4
152383	3
152384	2
152385	4
152386	2
152387	3
152388	4
152389	2
152390	3
152391	3
152392	2
152393	2
152394	3
152395	3
152396	5
152397	6
152398	3
152399	3
152400	7
152401	3
152402	2
152403	3
152404	3
152405	4
152406	2
152407	3
152408	2
152409	3
152410	3
152411	3
152412	3
152413	4
152414	3
152415	4
152416	3
152417	2
152418	5
152419	2
152420	2
152421	3
152422	3
152423	3
152424	4
152425	6
152426	2
152427	10
152428	3
152429	2
152430	4
152431	3
152432	3
152433	3
152434	3
152435	4
152436	3
152437	3
152438	4
152439	4
152440	3
152441	2
152442	3
152443	2
152444	3
152445	4
152446	3
152447	3
152448	4
152449	2
152450	3
152451	4
152452	2
152453	3
152454	3
152455	3
152456	3
152457	4
152458	5
152459	2
152460	6
152461	2
152462	3
152463	3
152464	2
152465	2
152466	2
152467	3
152468	3
152469	3
152470	3
152471	3
152472	3
152473	3
152474	3
152475	4
152476	3
152477	2
152478	4
152479	3
152480	2
152481	3
152482	3
152483	2
152484	3
152485	3
152486	2
152487	3
152488	3
152489	5
152490	8
152491	3
152492	3
152493	3
152494	3
152495	3
152496	3
152497	4
152498	2
152499	2
152500	2
152501	2
152502	3
152503	3
152504	3
152505	4
152506	2
152507	3
152508	3
152509	3
152510	4
152511	3
152512	3
152513	3
152514	3
152515	3
152516	3
152517	3
152518	2
152519	3
152520	8
152521	2
152522	2
152523	6
152524	3
152525	2
152526	3
152527	7
152528	2
152529	3
152530	3
152531	2
152532	4
152533	2
152534	3
152535	4
152536	3
152537	3
152538	3
152539	2
152540	3
152541	4
152542	3
152543	3
152544	3
152545	2
152546	4
152547	3
152548	2
152549	3
152550	4
152551	5
152552	2
152553	3
152554	3
152555	3
152556	2
152557	2
152558	4
152559	5
152560	3
152561	2
152562	3
152563	2
152564	3
152565	4
152566	2
152567	3
152568	4
152569	2
152570	4
152571	2
152572	3
152573	3
152574	4
152575	4
152576	2
152577	2
152578	2
152579	3
152580	4
152581	3
152582	5
152583	3
152584	2
152585	2
152586	6
152587	3
152588	3
152589	3
152590	3
152591	3
152592	4
152593	3
152594	2
152595	4
152596	2
152597	2
152598	3
152599	3
152600	4
152601	2
152602	2
152603	3
152604	4
152605	3
152606	3
152607	3
152608	2
152609	3
152610	4
152611	3
152612	2
152613	5
152614	3
152615	4
152616	3
152617	2
152618	2
152619	3
152620	3
152621	3
152622	4
152623	3
152624	2
152625	4
152626	3
152627	3
152628	3
152629	2
152630	3
152631	3
152632	3
152633	3
152634	3
152635	4
152636	3
152637	3
152638	3
152639	3
152640	4
152641	2
152642	3
152643	4
152644	5
152645	3
152646	4
152647	3
152648	2
152649	6
152650	4
152651	3
152652	3
152653	2
152654	7
152655	4
152656	3
152657	2
152658	4
152659	3
152660	4
152661	3
152662	3
152663	3
152664	4
152665	3
152666	2
152667	2
152668	3
152669	3
152670	4
152671	3
152672	3
152673	2
152674	3
152675	5
152676	3
152677	3
152678	3
152679	3
152680	3
152681	2
152682	3
152683	3
152684	3
152685	4
152686	3
152687	3
152688	3
152689	2
152690	2
152691	3
152692	3
152693	3
152694	4
152695	3
152696	3
152697	3
152698	3
152699	3
152700	4
152701	3
152702	4
152703	3
152704	2
152705	3
152706	5
152707	3
152708	2
152709	3
152710	3
152711	4
152712	6
152713	2
152714	2
152715	4
152716	3
152717	2
152718	3
152719	3
152720	3
152721	3
152722	2
152723	2
152724	4
152725	2
152726	3
152727	3
152728	3
152729	2
152730	4
152731	3
152732	3
152733	3
152734	3
152735	3
152736	3
152737	5
152738	3
152739	3
152740	3
152741	3
152742	3
152743	3
152744	2
152745	8
152746	4
152747	3
152748	2
152749	3
152750	3
152751	3
152752	2
152753	2
152754	3
152755	4
152756	2
152757	3
152758	2
152759	3
152760	4
152761	3
152762	3
152763	3
152764	3
152765	2
152766	4
152767	3
152768	5
152769	2
152770	2
152771	3
152772	3
152773	3
152774	2
152775	6
152776	2
152777	2
152778	3
152779	4
152780	3
152781	7
152782	3
152783	3
152784	3
152785	2
152786	3
152787	3
152788	2
152789	9
152790	4
152791	3
152792	3
152793	2
152794	3
152795	3
152796	4
152797	3
152798	3
152799	5
152800	3
152801	3
152802	4
152803	3
152804	2
152805	4
152806	2
152807	3
152808	3
152809	2
152810	4
152811	2
152812	4
152813	4
152814	3
152815	4
152816	3
152817	5
152818	2
152819	2
152820	4
152821	2
152822	2
152823	3
152824	3
152825	3
152826	3
152827	2
152828	3
152829	3
152830	5
152831	3
152832	3
152833	2
152834	2
152835	4
152836	2
152837	2
152838	6
152839	3
152840	2
152841	3
152842	2
152843	2
152844	3
152845	3
152846	3
152847	5
152848	4
152849	2
152850	4
152851	2
152852	3
152853	3
152854	3
152855	3
152856	3
152857	2
152858	3
152859	3
152860	3
152861	5
152862	3
152863	3
152864	3
152865	4
152866	3
152867	3
152868	2
152869	3
152870	3
152871	3
152872	3
152873	3
152874	3
152875	3
152876	2
152877	3
152878	3
152879	3
152880	6
152881	3
152882	2
152883	2
152884	3
152885	3
152886	2
152887	3
152888	3
152889	4
152890	3
152891	3
152892	5
152893	3
152894	3
152895	4
152896	2
152897	2
152898	4
152899	2
152900	4
152901	6
152902	4
152903	3
152904	4
152905	3
152906	3
152907	3
152908	7
152909	2
152910	4
152911	3
152912	3
152913	2
152914	2
152915	8
152916	3
152917	2
152918	3
152919	4
152920	3
152921	2
152922	6
152923	5
152924	3
152925	4
152926	3
152927	3
152928	2
152929	3
152930	2
152931	2
152932	4
152933	3
152934	3
152935	3
152936	3
152937	3
152938	3
152939	2
152940	4
152941	2
152942	3
152943	3
152944	3
152945	2
152946	3
152947	2
152948	2
152949	4
152950	3
152951	3
152952	3
152953	3
152954	5
152955	4
152956	3
152957	3
152958	4
152959	3
152960	3
152961	3
152962	2
152963	3
152964	6
152965	3
152966	3
152967	3
152968	2
152969	3
152970	4
152971	4
152972	3
152973	3
152974	3
152975	4
152976	2
152977	2
152978	4
152979	3
152980	3
152981	2
152982	2
152983	3
152984	3
152985	5
152986	2
152987	3
152988	4
152989	2
152990	3
152991	4
152992	3
152993	2
152994	3
152995	3
152996	3
152997	3
152998	3
152999	3
153000	8
153001	2
153002	2
153003	3
153004	3
153005	4
153006	3
153007	3
153008	3
153009	3
153010	3
153011	3
153012	4
153013	3
153014	2
153015	4
153016	5
153017	3
153018	3
153019	3
153020	3
153021	3
153022	3
153023	3
153024	3
153025	3
153026	2
153027	6
153028	2
153029	2
153030	4
153031	3
153032	3
153033	3
153034	3
153035	7
153036	4
153037	3
153038	3
153039	3
153040	3
153041	3
153042	3
153043	2
153044	2
153045	4
153046	3
153047	5
153048	4
153049	3
153050	2
153051	4
153052	3
153053	2
153054	3
153055	3
153056	3
153057	3
153058	3
153059	2
153060	4
153061	2
153062	4
153063	3
153064	3
153065	4
153066	3
153067	2
153068	3
153069	4
153070	3
153071	3
153072	3
153073	2
153074	2
153075	4
153076	4
153077	2
153078	5
153079	3
153080	4
153081	4
153082	2
153083	3
153084	3
153085	5
153086	3
153087	3
153088	3
153089	2
153090	6
153091	3
153092	2
153093	3
153094	3
153095	3
153096	2
153097	3
153098	3
153099	2
153100	3
153101	3
153102	4
153103	3
153104	3
153105	4
153106	2
153107	2
153108	3
153109	5
153110	4
153111	3
153112	2
153113	2
153114	3
153115	3
153116	3
153117	3
153118	3
153119	3
153120	4
153121	2
153122	2
153123	2
153124	2
153125	3
153126	3
153127	3
153128	2
153129	2
153130	2
153131	3
153132	3
153133	2
153134	3
153135	4
153136	3
153137	2
153138	2
153139	3
153140	5
153141	3
153142	3
153143	3
153144	3
153145	3
153146	3
153147	3
153148	3
153149	3
153150	4
153151	3
153152	2
153153	7
153154	3
153155	3
153156	2
153157	3
153158	2
153159	3
153160	3
153161	3
153162	7
153163	3
153164	2
153165	4
153166	4
153167	3
153168	4
153169	4
153170	4
153171	5
153172	3
153173	3
153174	3
153175	4
153176	3
153177	2
153178	3
153179	3
153180	4
153181	3
153182	3
153183	3
153184	2
153185	2
153186	2
153187	3
153188	3
153189	3
153190	3
153191	3
153192	3
153193	2
153194	2
153195	4
153196	2
153197	3
153198	3
153199	3
153200	3
153201	4
153202	5
153203	3
153204	4
153205	2
153206	2
153207	3
153208	3
153209	3
153210	4
153211	3
153212	3
153213	3
153214	3
153215	3
153216	6
153217	2
153218	3
153219	2
153220	3
153221	3
153222	3
153223	3
153224	2
153225	4
153226	3
153227	3
153228	4
153229	3
153230	3
153231	3
153232	2
153233	5
153234	3
153235	3
153236	2
153237	3
153238	3
153239	3
153240	4
153241	2
153242	3
153243	2
153244	3
153245	2
153246	3
153247	3
153248	2
153249	3
153250	2
153251	3
153252	2
153253	3
153254	3
153255	8
153256	2
153257	2
153258	4
153259	2
153260	4
153261	4
153262	3
153263	3
153264	5
153265	3
153266	2
153267	3
153268	2
153269	2
153270	4
153271	3
153272	3
153273	3
153274	3
153275	3
153276	3
153277	2
153278	3
153279	6
153280	3
153281	2
153282	3
153283	3
153284	2
153285	4
153286	3
153287	3
153288	3
153289	7
153290	3
153291	3
153292	3
153293	3
153294	4
153295	5
153296	3
153297	2
153298	2
153299	3
153300	9
153301	3
153302	2
153303	3
153304	2
153305	2
153306	4
153307	4
153308	3
153309	3
153310	3
153311	3
153312	3
153313	2
153314	4
153315	4
153316	2
153317	4
153318	3
153319	3
153320	3
153321	3
153322	2
153323	3
153324	2
153325	2
153326	5
153327	3
153328	3
153329	3
153330	4
153331	3
153332	2
153333	4
153334	2
153335	6
153336	3
153337	2
153338	3
153339	3
153340	6
153341	3
153342	6
153343	3
153344	3
153345	4
153346	2
153347	4
153348	3
153349	3
153350	3
153351	3
153352	2
153353	2
153354	3
153355	3
153356	3
153357	5
153358	3
153359	3
153360	4
153361	3
153362	2
153363	4
153364	3
153365	2
153366	3
153367	3
153368	3
153369	3
153370	3
153371	2
153372	3
153373	3
153374	4
153375	4
153376	2
153377	3
153378	3
153379	2
153380	2
153381	4
153382	3
153383	3
153384	3
153385	2
153386	3
153387	4
153388	5
153389	3
153390	4
153391	3
153392	2
153393	2
153394	2
153395	3
153396	3
153397	3
153398	3
153399	3
153400	3
153401	2
153402	3
153403	3
153404	3
153405	6
153406	3
153407	3
153408	4
153409	2
153410	3
153411	3
153412	3
153413	3
153414	2
153415	3
153416	7
153417	3
153418	3
153419	5
153420	4
153421	2
153422	3
153423	3
153424	4
153425	4
153426	3
153427	2
153428	3
153429	4
153430	3
153431	3
153432	2
153433	3
153434	2
153435	4
153436	4
153437	2
153438	3
153439	3
153440	3
153441	2
153442	4
153443	2
153444	4
153445	3
153446	3
153447	3
153448	2
153449	2
153450	10
153451	3
153452	3
153453	3
153454	3
153455	3
153456	3
153457	2
153458	2
153459	4
153460	2
153461	3
153462	3
153463	3
153464	3
153465	4
153466	2
153467	2
153468	6
153469	2
153470	3
153471	3
153472	3
153473	3
153474	2
153475	3
153476	3
153477	3
153478	3
153479	3
153480	4
153481	5
153482	5
153483	2
153484	2
153485	3
153486	3
153487	3
153488	2
153489	3
153490	2
153491	3
153492	3
153493	3
153494	3
153495	4
153496	3
153497	3
153498	3
153499	2
153500	3
153501	3
153502	3
153503	3
153504	4
153505	3
153506	2
153507	3
153508	3
153509	2
153510	8
153511	3
153512	5
153513	3
153514	2
153515	3
153516	2
153517	3
153518	3
153519	3
153520	3
153521	2
153522	2
153523	2
153524	3
153525	11
153526	3
153527	3
153528	3
153529	3
153530	2
153531	6
153532	3
153533	2
153534	3
153535	3
153536	3
153537	3
153538	3
153539	2
153540	4
153541	3
153542	2
153543	7
153544	3
153545	3
153546	4
153547	4
153548	3
153549	3
153550	3
153551	3
153552	3
153553	2
153554	2
153555	4
153556	2
153557	2
153558	3
153559	3
153560	3
153561	4
153562	2
153563	2
153564	3
153565	2
153566	3
153567	5
153568	3
153569	2
153570	4
153571	3
153572	2
153573	3
153574	5
153575	3
153576	3
153577	3
153578	3
153579	3
153580	3
153581	3
153582	3
153583	3
153584	3
153585	4
153586	3
153587	3
153588	3
153589	2
153590	3
153591	3
153592	3
153593	2
153594	6
153595	4
153596	3
153597	3
153598	3
153599	3
153600	4
153601	3
153602	2
153603	3
153604	2
153605	5
153606	4
153607	3
153608	3
153609	2
153610	3
153611	2
153612	4
153613	3
153614	4
153615	5
153616	2
153617	3
153618	2
153619	3
153620	3
153621	4
153622	3
153623	3
153624	3
153625	2
153626	3
153627	4
153628	3
153629	3
153630	4
153631	3
153632	2
153633	2
153634	3
153635	3
153636	5
153637	3
153638	2
153639	4
153640	3
153641	2
153642	3
153643	3
153644	3
153645	4
153646	3
153647	4
153648	4
153649	3
153650	3
153651	3
153652	3
153653	3
153654	2
153655	3
153656	3
153657	6
153658	2
153659	4
153660	4
153661	3
153662	3
153663	4
153664	3
153665	4
153666	2
153667	5
153668	3
153669	3
153670	7
153671	3
153672	4
153673	2
153674	2
153675	4
153676	3
153677	3
153678	3
153679	3
153680	4
153681	4
153682	2
153683	3
153684	3
153685	3
153686	4
153687	3
153688	2
153689	3
153690	4
153691	3
153692	3
153693	3
153694	3
153695	3
153696	3
153697	2
153698	5
153699	3
153700	2
153701	2
153702	2
153703	4
153704	2
153705	4
153706	3
153707	2
153708	3
153709	3
153710	3
153711	3
153712	3
153713	3
153714	4
153715	4
153716	3
153717	3
153718	3
153719	3
153720	6
153721	2
153722	2
153723	2
153724	3
153725	4
153726	3
153727	3
153728	2
153729	5
153730	2
153731	3
153732	3
153733	2
153734	3
153735	4
153736	2
153737	3
153738	7
153739	2
153740	3
153741	3
153742	3
153743	3
153744	2
153745	4
153746	2
153747	2
153748	3
153749	2
153750	4
153751	3
153752	2
153753	3
153754	3
153755	3
153756	3
153757	2
153758	3
153759	3
153760	5
153761	2
153762	3
153763	2
153764	2
153765	8
153766	2
153767	3
153768	3
153769	3
153770	3
153771	3
153772	3
153773	3
153774	3
153775	3
153776	3
153777	3
153778	3
153779	3
153780	4
153781	2
153782	3
153783	6
153784	3
153785	2
153786	3
153787	3
153788	3
153789	3
153790	6
153791	5
153792	4
153793	3
153794	2
153795	4
153796	2
153797	7
153798	3
153799	4
153800	3
153801	3
153802	3
153803	3
153804	3
153805	3
153806	3
153807	3
153808	2
153809	2
153810	4
153811	9
153812	2
153813	3
153814	2
153815	3
153816	4
153817	2
153818	3
153819	2
153820	3
153821	3
153822	5
153823	3
153824	3
153825	4
153826	2
153827	3
153828	2
153829	2
153830	3
153831	3
153832	3
153833	3
153834	3
153835	3
153836	2
153837	3
153838	3
153839	3
153840	4
153841	2
153842	3
153843	2
153844	2
153845	2
153846	6
153847	4
153848	3
153849	2
153850	4
153851	3
153852	3
153853	5
153854	3
153855	4
153856	4
153857	4
153858	2
153859	3
153860	3
153861	3
153862	2
153863	3
153864	3
153865	2
153866	3
153867	4
153868	3
153869	3
153870	4
153871	3
153872	2
153873	4
153874	4
153875	3
153876	3
153877	2
153878	3
153879	3
153880	3
153881	5
153882	3
153883	3
153884	5
153885	4
153886	3
153887	3
153888	3
153889	2
153890	3
153891	2
153892	3
153893	3
153894	3
153895	3
153896	2
153897	2
153898	2
153899	3
153900	4
153901	3
153902	3
153903	3
153904	2
153905	2
153906	4
153907	3
153908	4
153909	6
153910	3
153911	3
153912	3
153913	2
153914	2
153915	8
153916	3
153917	3
153918	4
153919	3
153920	2
153921	2
153922	2
153923	3
153924	7
153925	3
153926	2
153927	3
153928	3
153929	2
153930	4
153931	3
153932	3
153933	3
153934	3
153935	4
153936	3
153937	3
153938	2
153939	3
153940	4
153941	2
153942	3
153943	3
153944	3
153945	4
153946	5
153947	2
153948	3
153949	2
153950	3
153951	3
153952	3
153953	2
153954	2
153955	3
153956	2
153957	3
153958	3
153959	4
153960	4
153961	2
153962	3
153963	2
153964	4
153965	3
153966	3
153967	3
153968	4
153969	4
153970	4
153971	3
153972	6
153973	3
153974	3
153975	4
153976	3
153977	5
153978	3
153979	3
153980	3
153981	3
153982	3
153983	3
153984	3
153985	3
153986	3
153987	3
153988	3
153989	3
153990	4
153991	3
153992	3
153993	3
153994	3
153995	3
153996	4
153997	2
153998	3
153999	4
154000	4
154001	2
154002	2
154003	3
154004	2
154005	4
154006	2
154007	3
154008	5
154009	3
154010	2
154011	3
154012	4
154013	4
154014	5
154015	3
154016	2
154017	4
154018	2
154019	3
154020	8
154021	3
154022	4
154023	3
154024	3
154025	2
154026	3
154027	2
154028	3
154029	3
154030	3
154031	3
154032	3
154033	2
154034	2
154035	6
154036	4
154037	4
154038	2
154039	5
154040	3
154041	2
154042	3
154043	2
154044	3
154045	2
154046	3
154047	3
154048	3
154049	3
154050	4
154051	7
154052	2
154053	3
154054	3
154055	3
154056	3
154057	3
154058	2
154059	4
154060	3
154061	2
154062	3
154063	3
154064	2
154065	4
154066	3
154067	2
154068	3
154069	3
154070	5
154071	4
154072	2
154073	2
154074	3
154075	3
154076	3
154077	3
154078	3
154079	3
154080	4
154081	2
154082	2
154083	2
154084	3
154085	3
154086	3
154087	3
154088	3
154089	4
154090	4
154091	3
154092	3
154093	4
154094	3
154095	4
154096	3
154097	2
154098	6
154099	3
154100	3
154101	5
154102	3
154103	3
154104	3
154105	5
154106	3
154107	2
154108	3
154109	3
154110	4
154111	3
154112	3
154113	3
154114	2
154115	3
154116	2
154117	4
154118	3
154119	4
154120	2
154121	2
154122	4
154123	3
154124	3
154125	4
154126	4
154127	3
154128	4
154129	3
154130	2
154131	2
154132	5
154133	3
154134	2
154135	3
154136	2
154137	3
154138	2
154139	3
154140	4
154141	3
154142	3
154143	3
154144	2
154145	2
154146	3
154147	3
154148	4
154149	3
154150	3
154151	3
154152	3
154153	2
154154	3
154155	4
154156	3
154157	2
154158	3
154159	3
154160	3
154161	6
154162	2
154163	5
154164	3
154165	3
154166	3
154167	3
154168	3
154169	3
154170	4
154171	4
154172	3
154173	4
154174	3
154175	4
154176	3
154177	2
154178	7
154179	3
154180	2
154181	2
154182	3
154183	3
154184	2
154185	4
154186	2
154187	2
154188	2
154189	3
154190	4
154191	3
154192	3
154193	2
154194	5
154195	3
154196	3
154197	3
154198	2
154199	3
154200	8
154201	2
154202	2
154203	3
154204	3
154205	3
154206	4
154207	3
154208	3
154209	3
154210	3
154211	2
154212	3
154213	2
154214	3
154215	4
154216	2
154217	3
154218	3
154219	3
154220	3
154221	3
154222	3
154223	3
154224	6
154225	5
154226	2
154227	3
154228	2
154229	2
154230	4
154231	3
154232	3
154233	2
154234	3
154235	3
154236	3
154237	4
154238	3
154239	3
154240	4
154241	4
154242	4
154243	2
154244	2
154245	6
154246	4
154247	3
154248	2
154249	3
154250	3
154251	3
154252	3
154253	3
154254	3
154255	3
154256	5
154257	2
154258	4
154259	3
154260	4
154261	5
154262	3
154263	3
154264	2
154265	2
154266	3
154267	2
154268	3
154269	4
154270	3
154271	3
154272	3
154273	3
154274	2
154275	8
154276	2
154277	2
154278	2
154279	3
154280	3
154281	2
154282	2
154283	3
154284	3
154285	3
154286	3
154287	6
154288	2
154289	2
154290	4
154291	2
154292	3
154293	3
154294	3
154295	3
154296	4
154297	3
154298	4
154299	2
154300	3
154301	3
154302	3
154303	3
154304	2
154305	7
154306	2
154307	3
154308	3
154309	3
154310	3
154311	3
154312	3
154313	3
154314	3
154315	3
154316	4
154317	3
154318	5
154319	3
154320	4
154321	2
154322	9
154323	4
154324	2
154325	2
154326	4
154327	4
154328	3
154329	3
154330	4
154331	3
154332	4
154333	2
154334	3
154335	4
154336	3
154337	2
154338	3
154339	2
154340	2
154341	3
154342	2
154343	4
154344	3
154345	2
154346	3
154347	3
154348	3
154349	5
154350	6
154351	3
154352	3
154353	3
154354	3
154355	3
154356	3
154357	3
154358	4
154359	3
154360	4
154361	2
154362	3
154363	3
154364	3
154365	4
154366	3
154367	3
154368	2
154369	2
154370	4
154371	3
154372	2
154373	2
154374	2
154375	4
154376	3
154377	4
154378	3
154379	3
154380	5
154381	3
154382	3
154383	3
154384	2
154385	4
154386	4
154387	2
154388	3
154389	3
154390	3
154391	3
154392	3
154393	2
154394	3
154395	4
154396	3
154397	3
154398	3
154399	3
154400	3
154401	4
154402	3
154403	3
154404	3
154405	3
154406	3
154407	3
154408	2
154409	2
154410	4
154411	5
154412	2
154413	6
154414	3
154415	4
154416	3
154417	2
154418	2
154419	3
154420	4
154421	3
154422	3
154423	3
154424	3
154425	4
154426	2
154427	3
154428	4
154429	3
154430	3
154431	3
154432	7
154433	2
154434	3
154435	3
154436	2
154437	3
154438	3
154439	3
154440	4
154441	3
154442	5
154443	4
154444	2
154445	4
154446	4
154447	3
154448	3
154449	2
154450	2
154451	2
154452	3
154453	2
154454	3
154455	4
154456	4
154457	4
154458	3
154459	2
154460	3
154461	3
154462	3
154463	3
154464	3
154465	2
154466	2
154467	2
154468	3
154469	3
154470	4
154471	3
154472	2
154473	10
154474	2
154475	3
154476	6
154477	3
154478	3
154479	4
154480	3
154481	4
154482	2
154483	3
154484	3
154485	4
154486	2
154487	3
154488	4
154489	3
154490	3
154491	3
154492	3
154493	2
154494	3
154495	3
154496	3
154497	3
154498	2
154499	3
154500	4
154501	2
154502	3
154503	3
154504	5
154505	2
154506	3
154507	3
154508	2
154509	3
154510	3
154511	3
154512	3
154513	3
154514	3
154515	4
154516	2
154517	3
154518	3
154519	3
154520	3
154521	4
154522	2
154523	2
154524	3
154525	3
154526	3
154527	3
154528	3
154529	2
154530	8
154531	3
154532	3
154533	3
154534	2
154535	5
154536	3
154537	3
154538	2
154539	6
154540	3
154541	3
154542	3
154543	3
154544	3
154545	4
154546	3
154547	3
154548	3
154549	3
154550	4
154551	3
154552	3
154553	3
154554	3
154555	3
154556	3
154557	4
154558	3
154559	7
154560	4
154561	2
154562	2
154563	3
154564	2
154565	3
154566	5
154567	3
154568	2
154569	3
154570	2
154571	2
154572	2
154573	2
154574	5
154575	4
154576	2
154577	2
154578	2
154579	2
154580	3
154581	6
154582	2
154583	3
154584	4
154585	4
154586	4
154587	2
154588	3
154589	2
154590	4
154591	3
154592	3
154593	4
154594	2
154595	4
154596	3
154597	5
154598	3
154599	3
154600	2
154601	2
154602	6
154603	3
154604	2
154605	4
154606	3
154607	3
154608	3
154609	3
154610	2
154611	4
154612	2
154613	2
154614	3
154615	4
154616	3
154617	2
154618	3
154619	2
154620	4
154621	2
154622	3
154623	4
154624	3
154625	2
154626	2
154627	3
154628	5
154629	3
154630	3
154631	3
154632	4
154633	3
154634	2
154635	4
154636	3
154637	3
154638	3
154639	3
154640	2
154641	3
154642	3
154643	2
154644	3
154645	2
154646	2
154647	3
154648	3
154649	3
154650	4
154651	3
154652	3
154653	3
154654	3
154655	3
154656	2
154657	2
154658	3
154659	5
154660	4
154661	2
154662	3
154663	3
154664	2
154665	6
154666	3
154667	2
154668	3
154669	2
154670	3
154671	3
154672	3
154673	2
154674	4
154675	3
154676	2
154677	3
154678	2
154679	3
154680	4
154681	2
154682	4
154683	4
154684	3
154685	3
154686	7
154687	4
154688	2
154689	2
154690	5
154691	2
154692	3
154693	4
154694	2
154695	4
154696	2
154697	2
154698	3
154699	2
154700	6
154701	3
154702	3
154703	3
154704	3
154705	2
154706	3
154707	3
154708	2
154709	3
154710	4
154711	3
154712	4
154713	3
154714	4
154715	4
154716	3
154717	3
154718	3
154719	3
154720	3
154721	5
154722	3
154723	2
154724	3
154725	4
154726	4
154727	3
154728	6
154729	4
154730	3
154731	3
154732	3
154733	2
154734	4
154735	3
154736	3
154737	4
154738	2
154739	3
154740	4
154741	3
154742	3
154743	3
154744	3
154745	2
154746	3
154747	2
154748	3
154749	3
154750	3
154751	3
154752	5
154753	2
154754	2
154755	4
154756	3
154757	3
154758	3
154759	3
154760	3
154761	3
154762	4
154763	3
154764	3
154765	2
154766	3
154767	3
154768	3
154769	2
154770	4
154771	4
154772	2
154773	3
154774	3
154775	4
154776	2
154777	3
154778	3
154779	3
154780	3
154781	3
154782	3
154783	5
154784	3
154785	8
154786	3
154787	2
154788	2
154789	2
154790	4
154791	6
154792	3
154793	2
154794	3
154795	3
154796	2
154797	3
154798	3
154799	3
154800	4
154801	2
154802	4
154803	2
154804	2
154805	3
154806	3
154807	3
154808	3
154809	3
154810	2
154811	3
154812	5
154813	7
154814	5
154815	4
154816	3
154817	2
154818	4
154819	3
154820	2
154821	3
154822	3
154823	3
154824	2
154825	4
154826	3
154827	2
154828	2
154829	3
154830	4
154831	4
154832	2
154833	9
154834	2
154835	3
154836	4
154837	3
154838	2
154839	3
154840	3
154841	2
154842	3
154843	4
154844	3
154845	5
154846	3
154847	3
154848	4
154849	2
154850	3
154851	3
154852	2
154853	3
154854	6
154855	3
154856	3
154857	4
154858	3
154859	3
154860	4
154861	3
154862	3
154863	3
154864	3
154865	3
154866	3
154867	2
154868	3
154869	4
154870	4
154871	3
154872	3
154873	3
154874	3
154875	4
154876	5
154877	2
154878	3
154879	3
154880	3
154881	3
154882	4
154883	2
154884	2
154885	3
154886	5
154887	4
154888	2
154889	4
154890	4
154891	3
154892	2
154893	3
154894	3
154895	3
154896	3
154897	2
154898	3
154899	3
154900	2
154901	3
154902	2
154903	3
154904	3
154905	4
154906	3
154907	5
154908	4
154909	3
154910	3
154911	3
154912	3
154913	2
154914	2
154915	3
154916	3
154917	6
154918	3
154919	4
154920	4
154921	4
154922	3
154923	4
154924	3
154925	2
154926	5
154927	3
154928	3
154929	3
154930	2
154931	3
154932	3
154933	2
154934	3
154935	4
154936	3
154937	2
154938	5
154939	3
154940	7
154941	3
154942	3
154943	3
154944	3
154945	4
154946	2
154947	4
154948	2
154949	4
154950	4
154951	3
154952	3
154953	3
154954	2
154955	4
154956	3
154957	3
154958	3
154959	4
154960	2
154961	2
154962	3
154963	3
154964	3
154965	4
154966	3
154967	3
154968	2
154969	5
154970	2
154971	4
154972	4
154973	4
154974	3
154975	3
154976	3
154977	2
154978	2
154979	3
154980	6
154981	2
154982	2
154983	3
154984	2
154985	4
154986	3
154987	3
154988	2
154989	4
154990	3
154991	3
154992	3
154993	3
154994	3
154995	4
154996	2
154997	3
154998	4
154999	3
155000	5
155001	4
155002	3
155003	2
155004	3
155005	2
155006	4
155007	3
155008	3
155009	2
155010	4
155011	3
155012	4
155013	3
155014	3
155015	4
155016	3
155017	2
155018	2
155019	3
155020	3
155021	3
155022	3
155023	3
155024	2
155025	4
155026	2
155027	2
155028	3
155029	3
155030	3
155031	5
155032	2
155033	2
155034	3
155035	3
155036	4
155037	3
155038	5
155039	3
155040	8
155041	2
155042	2
155043	6
155044	2
155045	3
155046	3
155047	3
155048	2
155049	2
155050	3
155051	3
155052	4
155053	3
155054	3
155055	4
155056	4
155057	3
155058	4
155059	3
155060	3
155061	3
155062	5
155063	3
155064	3
155065	2
155066	3
155067	7
155068	3
155069	2
155070	4
155071	3
155072	3
155073	2
155074	2
155075	3
155076	2
155077	3
155078	3
155079	3
155080	2
155081	2
155082	3
155083	2
155084	3
155085	4
155086	3
155087	3
155088	3
155089	3
155090	3
155091	4
155092	3
155093	5
155094	3
155095	3
155096	2
155097	2
155098	2
155099	3
155100	4
155101	3
155102	3
155103	4
155104	3
155105	4
155106	6
155107	3
155108	3
155109	3
155110	3
155111	3
155112	3
155113	3
155114	2
155115	4
155116	3
155117	2
155118	3
155119	3
155120	3
155121	3
155122	3
155123	3
155124	5
155125	4
155126	2
155127	4
155128	3
155129	2
155130	4
155131	3
155132	3
155133	3
155134	3
155135	3
155136	3
155137	2
155138	2
155139	3
155140	2
155141	3
155142	5
155143	3
155144	4
155145	4
155146	2
155147	3
155148	3
155149	2
155150	3
155151	3
155152	2
155153	2
155154	3
155155	6
155156	3
155157	3
155158	3
155159	3
155160	4
155161	2
155162	3
155163	3
155164	3
155165	3
155166	4
155167	3
155168	2
155169	6
155170	3
155171	2
155172	3
155173	3
155174	2
155175	4
155176	3
155177	2
155178	4
155179	3
155180	3
155181	3
155182	3
155183	3
155184	3
155185	2
155186	5
155187	3
155188	3
155189	3
155190	4
155191	3
155192	3
155193	4
155194	7
155195	3
155196	3
155197	3
155198	3
155199	3
155200	4
155201	2
155202	2
155203	2
155204	3
155205	4
155206	3
155207	3
155208	4
155209	2
155210	4
155211	5
155212	2
155213	3
155214	3
155215	3
155216	4
155217	5
155218	3
155219	2
155220	4
155221	3
155222	2
155223	3
155224	2
155225	3
155226	4
155227	5
155228	3
155229	3
155230	4
155231	3
155232	6
155233	2
155234	2
155235	4
155236	2
155237	2
155238	3
155239	3
155240	2
155241	3
155242	2
155243	2
155244	4
155245	2
155246	3
155247	3
155248	5
155249	2
155250	4
155251	2
155252	3
155253	3
155254	3
155255	3
155256	3
155257	2
155258	2
155259	4
155260	3
155261	3
155262	4
155263	3
155264	2
155265	4
155266	2
155267	4
155268	2
155269	2
155270	3
155271	3
155272	2
155273	4
155274	3
155275	3
155276	2
155277	3
155278	3
155279	5
155280	4
155281	3
155282	2
155283	3
155284	2
155285	2
155286	2
155287	3
155288	3
155289	3
155290	2
155291	2
155292	3
155293	3
155294	3
155295	8
155296	3
155297	2
155298	4
155299	2
155300	3
155301	3
155302	3
155303	3
155304	3
155305	4
155306	3
155307	2
155308	3
155309	3
155310	5
155311	3
155312	3
155313	3
155314	3
155315	3
155316	3
155317	2
155318	2
155319	3
155320	4
155321	7
155322	3
155323	3
155324	3
155325	4
155326	3
155327	3
155328	3
155329	3
155330	3
155331	2
155332	2
155333	2
155334	3
155335	3
155336	2
155337	3
155338	3
155339	3
155340	4
155341	5
155342	3
155343	3
155344	9
155345	2
155346	4
155347	3
155348	3
155349	4
155350	3
155351	3
155352	3
155353	3
155354	3
155355	4
155356	3
155357	3
155358	6
155359	3
155360	3
155361	2
155362	2
155363	5
155364	2
155365	3
155366	3
155367	4
155368	2
155369	2
155370	4
155371	2
155372	5
155373	3
155374	3
155375	4
155376	4
155377	2
155378	2
155379	3
155380	4
155381	2
155382	3
155383	3
155384	3
155385	4
155386	3
155387	2
155388	3
155389	3
155390	3
155391	3
155392	3
155393	3
155394	4
155395	3
155396	2
155397	4
155398	2
155399	3
155400	5
155401	2
155402	3
155403	5
155404	2
155405	2
155406	3
155407	3
155408	2
155409	2
155410	2
155411	4
155412	3
155413	2
155414	3
155415	4
155416	2
155417	3
155418	3
155419	3
155420	3
155421	6
155422	3
155423	3
155424	2
155425	2
155426	2
155427	3
155428	3
155429	3
155430	4
155431	4
155432	2
155433	3
155434	5
155435	3
155436	3
155437	3
155438	3
155439	3
155440	3
155441	3
155442	3
155443	2
155444	2
155445	6
155446	2
155447	3
155448	7
155449	3
155450	2
155451	3
155452	3
155453	2
155454	3
155455	3
155456	3
155457	3
155458	2
155459	3
155460	4
155461	2
155462	2
155463	3
155464	2
155465	5
155466	3
155467	3
155468	2
155469	3
155470	3
155471	3
155472	4
155473	2
155474	3
155475	4
155476	3
155477	3
155478	3
155479	3
155480	3
155481	2
155482	3
155483	4
155484	6
155485	4
155486	3
155487	3
155488	4
155489	2
155490	4
155491	3
155492	3
155493	4
155494	2
155495	3
155496	10
155497	2
155498	3
155499	4
155500	3
155501	2
155502	3
155503	3
155504	5
155505	4
155506	2
155507	2
155508	3
155509	2
155510	3
155511	3
155512	3
155513	3
155514	3
155515	3
155516	3
155517	3
155518	3
155519	4
155520	4
155521	2
155522	2
155523	4
155524	2
155525	2
155526	3
155527	5
155528	2
155529	2
155530	3
155531	3
155532	3
155533	3
155534	3
155535	4
155536	2
155537	2
155538	3
155539	2
155540	3
155541	3
155542	3
155543	3
155544	2
155545	3
155546	2
155547	6
155548	3
155549	3
155550	8
155551	3
155552	2
155553	3
155554	4
155555	3
155556	3
155557	2
155558	5
155559	3
155560	3
155561	3
155562	3
155563	3
155564	2
155565	4
155566	3
155567	3
155568	3
155569	3
155570	4
155571	3
155572	11
155573	3
155574	2
155575	7
155576	3
155577	2
155578	3
155579	2
155580	4
155581	2
155582	3
155583	3
155584	4
155585	2
155586	2
155587	3
155588	3
155589	5
155590	3
155591	4
155592	3
155593	2
155594	2
155595	4
155596	3
155597	3
155598	3
155599	3
155600	2
155601	4
155602	2
155603	3
155604	3
155605	3
155606	2
155607	3
155608	3
155609	2
155610	12
155611	3
155612	3
155613	3
155614	3
155615	3
155616	3
155617	3
155618	3
155619	2
155620	5
155621	2
155622	3
155623	3
155624	3
155625	4
155626	2
155627	2
155628	2
155629	13
155630	3
155631	3
155632	3
155633	3
155634	2
155635	4
155636	4
155637	3
155638	3
155639	3
155640	4
155641	3
155642	3
155643	3
155644	4
155645	3
155646	3
155647	3
155648	2
155649	3
155650	4
155651	5
155652	4
155653	2
155654	4
155655	4
155656	2
155657	3
155658	3
155659	4
155660	4
155661	4
155662	3
155663	3
155664	3
155665	3
155666	3
155667	2
155668	2
155669	3
155670	4
155671	3
155672	4
155673	6
155674	3
155675	3
155676	3
155677	2
155678	3
155679	3
155680	3
155681	3
155682	5
155683	3
155684	2
155685	4
155686	4
155687	3
155688	3
155689	3
155690	3
155691	2
155692	2
155693	2
155694	3
155695	3
155696	3
155697	2
155698	3
155699	2
155700	4
155701	4
155702	7
155703	4
155704	3
155705	3
155706	3
155707	2
155708	3
155709	6
155710	3
155711	4
155712	2
155713	5
155714	2
155715	4
155716	2
155717	2
155718	4
155719	3
155720	4
155721	2
155722	3
155723	2
155724	2
155725	2
155726	3
155727	4
155728	2
155729	3
155730	4
155731	2
155732	2
155733	4
155734	2
155735	3
155736	6
155737	3
155738	3
155739	2
155740	3
155741	2
155742	4
155743	3
155744	5
155745	4
155746	2
155747	2
155748	2
155749	3
155750	4
155751	3
155752	2
155753	2
155754	4
155755	3
155756	3
155757	3
155758	5
155759	3
155760	4
155761	2
155762	2
155763	4
155764	3
155765	2
155766	3
155767	3
155768	3
155769	3
155770	2
155771	3
155772	3
155773	2
155774	3
155775	5
155776	2
155777	2
155778	3
155779	3
155780	2
155781	4
155782	4
155783	3
155784	2
155785	3
155786	2
155787	3
155788	3
155789	3
155790	4
155791	3
155792	3
155793	4
155794	2
155795	3
155796	3
155797	2
155798	2
155799	6
155800	3
155801	2
155802	3
155803	3
155804	3
155805	8
155806	5
155807	3
155808	3
155809	2
155810	2
155811	3
155812	2
155813	3
155814	3
155815	4
155816	2
155817	3
155818	2
155819	2
155820	4
155821	2
155822	3
155823	4
155824	2
155825	3
155826	2
155827	3
155828	3
155829	7
155830	3
155831	3
155832	3
155833	2
155834	3
155835	4
155836	3
155837	5
155838	3
155839	4
155840	3
155841	4
155842	2
155843	3
155844	4
155845	3
155846	3
155847	3
155848	4
155849	2
155850	4
155851	2
155852	3
155853	3
155854	3
155855	9
155856	4
155857	4
155858	2
155859	2
155860	2
155861	2
155862	6
155863	3
155864	2
155865	4
155866	2
155867	3
155868	5
155869	3
155870	3
155871	3
155872	3
155873	3
155874	3
155875	4
155876	3
155877	4
155878	3
155879	3
155880	4
155881	3
155882	2
155883	3
155884	2
155885	2
155886	3
155887	3
155888	3
155889	2
155890	4
155891	2
155892	4
155893	2
155894	3
155895	4
155896	3
155897	3
155898	3
155899	5
155900	3
155901	4
155902	3
155903	3
155904	3
155905	2
155906	2
155907	4
155908	2
155909	3
155910	4
155911	3
155912	2
155913	2
155914	3
155915	3
155916	4
155917	3
155918	4
155919	3
155920	2
155921	3
155922	3
155923	3
155924	3
155925	6
155926	3
155927	3
155928	4
155929	2
155930	5
155931	3
155932	3
155933	3
155934	3
155935	3
155936	2
155937	4
155938	2
155939	3
155940	4
155941	3
155942	3
155943	3
155944	3
155945	2
155946	3
155947	3
155948	3
155949	3
155950	3
155951	3
155952	2
155953	3
155954	3
155955	4
155956	7
155957	3
155958	4
155959	3
155960	3
155961	5
155962	4
155963	3
155964	4
155965	2
155966	3
155967	3
155968	2
155969	3
155970	4
155971	4
155972	2
155973	3
155974	3
155975	4
155976	3
155977	2
155978	3
155979	4
155980	3
155981	3
155982	3
155983	3
155984	2
155985	4
155986	4
155987	3
155988	6
155989	3
155990	3
155991	3
155992	5
155993	3
155994	3
155995	3
155996	3
155997	3
155998	3
155999	3
156000	4
156001	3
156002	3
156003	3
156004	2
156005	2
156006	2
156007	3
156008	2
156009	5
156010	3
156011	2
156012	3
156013	3
156014	3
156015	4
156016	3
156017	4
156018	2
156019	2
156020	2
156021	4
156022	4
156023	5
156024	3
156025	3
156026	4
156027	4
156028	3
156029	3
156030	4
156031	3
156032	3
156033	2
156034	2
156035	3
156036	2
156037	3
156038	3
156039	3
156040	3
156041	2
156042	3
156043	3
156044	3
156045	4
156046	4
156047	3
156048	2
156049	2
156050	2
156051	6
156052	2
156053	2
156054	5
156055	3
156056	2
156057	3
156058	3
156059	2
156060	8
156061	2
156062	3
156063	3
156064	2
156065	6
156066	3
156067	3
156068	2
156069	3
156070	3
156071	3
156072	3
156073	3
156074	3
156075	4
156076	2
156077	3
156078	4
156079	3
156080	3
156081	2
156082	2
156083	7
156084	3
156085	5
156086	3
156087	4
156088	3
156089	3
156090	4
156091	3
156092	3
156093	3
156094	3
156095	3
156096	3
156097	2
156098	2
156099	3
156100	4
156101	4
156102	3
156103	3
156104	3
156105	4
156106	4
156107	3
156108	3
156109	2
156110	4
156111	4
156112	3
156113	2
156114	6
156115	3
156116	5
156117	3
156118	2
156119	3
156120	4
156121	3
156122	3
156123	2
156124	3
156125	2
156126	3
156127	3
156128	4
156129	3
156130	2
156131	2
156132	3
156133	3
156134	4
156135	4
156136	3
156137	3
156138	3
156139	2
156140	3
156141	3
156142	3
156143	3
156144	3
156145	4
156146	2
156147	5
156148	3
156149	3
156150	4
156151	3
156152	3
156153	2
156154	3
156155	3
156156	3
156157	2
156158	3
156159	3
156160	2
156161	2
156162	4
156163	3
156164	2
156165	4
156166	3
156167	3
156168	4
156169	2
156170	4
156171	2
156172	2
156173	3
156174	3
156175	3
156176	2
156177	6
156178	5
156179	3
156180	4
156181	3
156182	3
156183	3
156184	3
156185	2
156186	3
156187	3
156188	3
156189	4
156190	4
156191	3
156192	2
156193	3
156194	2
156195	4
156196	3
156197	3
156198	3
156199	3
156200	4
156201	2
156202	2
156203	3
156204	2
156205	3
156206	3
156207	3
156208	3
156209	5
156210	7
156211	2
156212	3
156213	4
156214	3
156215	3
156216	3
156217	3
156218	3
156219	3
156220	3
156221	2
156222	3
156223	3
156224	3
156225	4
156226	3
156227	2
156228	4
156229	2
156230	4
156231	3
156232	2
156233	3
156234	3
156235	3
156236	2
156237	3
156238	3
156239	3
156240	6
156241	2
156242	2
156243	3
156244	3
156245	2
156246	2
156247	4
156248	2
156249	2
156250	2
156251	3
156252	4
156253	2
156254	3
156255	4
156256	3
156257	2
156258	4
156259	2
156260	4
156261	3
156262	3
156263	3
156264	4
156265	2
156266	3
156267	4
156268	3
156269	2
156270	4
156271	5
156272	3
156273	3
156274	2
156275	3
156276	3
156277	3
156278	2
156279	4
156280	3
156281	3
156282	3
156283	2
156284	4
156285	5
156286	3
156287	3
156288	3
156289	3
156290	2
156291	2
156292	2
156293	3
156294	3
156295	3
156296	3
156297	3
156298	3
156299	3
156300	4
156301	3
156302	5
156303	6
156304	3
156305	4
156306	3
156307	2
156308	3
156309	3
156310	4
156311	3
156312	4
156313	3
156314	2
156315	8
156316	3
156317	3
156318	3
156319	3
156320	3
156321	2
156322	3
156323	4
156324	3
156325	2
156326	2
156327	3
156328	2
156329	3
156330	4
156331	3
156332	3
156333	6
156334	3
156335	3
156336	3
156337	7
156338	3
156339	3
156340	3
156341	3
156342	3
156343	4
156344	3
156345	4
156346	2
156347	2
156348	3
156349	3
156350	3
156351	4
156352	3
156353	2
156354	3
156355	3
156356	2
156357	3
156358	2
156359	4
156360	4
156361	3
156362	2
156363	3
156364	5
156365	3
156366	9
156367	3
156368	4
156369	3
156370	3
156371	2
156372	4
156373	4
156374	3
156375	4
156376	2
156377	3
156378	3
156379	3
156380	3
156381	3
156382	3
156383	3
156384	4
156385	2
156386	2
156387	3
156388	2
156389	3
156390	4
156391	3
156392	2
156393	3
156394	3
156395	5
156396	3
156397	2
156398	3
156399	3
156400	4
156401	3
156402	3
156403	3
156404	3
156405	4
156406	2
156407	3
156408	5
156409	3
156410	2
156411	2
156412	3
156413	3
156414	3
156415	4
156416	3
156417	4
156418	2
156419	2
156420	4
156421	2
156422	3
156423	3
156424	2
156425	3
156426	5
156427	2
156428	2
156429	6
156430	3
156431	3
156432	2
156433	3
156434	4
156435	4
156436	3
156437	2
156438	3
156439	5
156440	3
156441	2
156442	3
156443	3
156444	3
156445	3
156446	3
156447	3
156448	2
156449	2
156450	4
156451	3
156452	2
156453	4
156454	3
156455	3
156456	4
156457	5
156458	2
156459	3
156460	3
156461	4
156462	4
156463	3
156464	7
156465	4
156466	2
156467	2
156468	4
156469	3
156470	3
156471	3
156472	3
156473	2
156474	3
156475	4
156476	3
156477	3
156478	3
156479	3
156480	4
156481	2
156482	2
156483	2
156484	3
156485	4
156486	2
156487	3
156488	5
156489	2
156490	3
156491	2
156492	6
156493	2
156494	3
156495	4
156496	2
156497	4
156498	2
156499	3
156500	2
156501	3
156502	3
156503	3
156504	2
156505	2
156506	3
156507	3
156508	3
156509	2
156510	4
156511	3
156512	3
156513	4
156514	2
156515	3
156516	2
156517	3
156518	2
156519	10
156520	6
156521	2
156522	3
156523	3
156524	3
156525	4
156526	3
156527	3
156528	3
156529	2
156530	3
156531	3
156532	2
156533	3
156534	3
156535	3
156536	3
156537	3
156538	3
156539	2
156540	4
156541	3
156542	3
156543	3
156544	3
156545	3
156546	4
156547	3
156548	3
156549	3
156550	5
156551	4
156552	3
156553	3
156554	2
156555	6
156556	2
156557	3
156558	3
156559	3
156560	3
156561	3
156562	3
156563	2
156564	3
156565	2
156566	2
156567	3
156568	2
156569	3
156570	8
156571	3
156572	3
156573	3
156574	3
156575	3
156576	4
156577	2
156578	3
156579	4
156580	2
156581	5
156582	2
156583	3
156584	3
156585	4
156586	3
156587	4
156588	3
156589	2
156590	3
156591	7
156592	2
156593	2
156594	2
156595	3
156596	3
156597	3
156598	3
156599	3
156600	4
156601	3
156602	2
156603	2
156604	3
156605	3
156606	3
156607	3
156608	3
156609	4
156610	2
156611	3
156612	5
156613	3
156614	2
156615	4
156616	2
156617	2
156618	6
156619	2
156620	3
156621	4
156622	3
156623	3
156624	3
156625	3
156626	4
156627	3
156628	2
156629	3
156630	4
156631	3
156632	3
156633	3
156634	2
156635	3
156636	3
156637	3
156638	3
156639	3
156640	4
156641	2
156642	2
156643	5
156644	2
156645	4
156646	3
156647	3
156648	3
156649	2
156650	4
156651	3
156652	2
156653	3
156654	3
156655	4
156656	3
156657	3
156658	4
156659	2
156660	4
156661	2
156662	2
156663	4
156664	3
156665	2
156666	3
156667	3
156668	3
156669	3
156670	3
156671	3
156672	4
156673	2
156674	5
156675	4
156676	3
156677	2
156678	3
156679	3
156680	2
156681	6
156682	2
156683	2
156684	2
156685	3
156686	3
156687	5
156688	3
156689	4
156690	4
156691	2
156692	4
156693	3
156694	2
156695	4
156696	2
156697	3
156698	3
156699	3
156700	3
156701	3
156702	4
156703	3
156704	2
156705	5
156706	3
156707	2
156708	2
156709	3
156710	3
156711	3
156712	3
156713	2
156714	3
156715	3
156716	3
156717	3
156718	7
156719	3
156720	4
156721	2
156722	3
156723	4
156724	2
156725	2
156726	2
156727	3
156728	3
156729	4
156730	3
156731	4
156732	3
156733	2
156734	3
156735	4
156736	5
156737	3
156738	3
156739	2
156740	4
156741	3
156742	3
156743	3
156744	6
156745	3
156746	3
156747	3
156748	3
156749	2
156750	4
156751	3
156752	3
156753	2
156754	2
156755	3
156756	3
156757	3
156758	3
156759	3
156760	3
156761	2
156762	3
156763	2
156764	3
156765	4
156766	3
156767	5
156768	3
156769	4
156770	4
156771	2
156772	3
156773	3
156774	4
156775	3
156776	2
156777	2
156778	3
156779	3
156780	4
156781	2
156782	3
156783	3
156784	3
156785	2
156786	3
156787	3
156788	3
156789	3
156790	3
156791	3
156792	4
156793	3
156794	3
156795	4
156796	3
156797	2
156798	5
156799	3
156800	3
156801	2
156802	2
156803	3
156804	3
156805	3
156806	3
156807	6
156808	3
156809	4
156810	4
156811	3
156812	3
156813	3
156814	3
156815	3
156816	2
156817	2
156818	4
156819	3
156820	3
156821	3
156822	2
156823	3
156824	2
156825	8
156826	3
156827	3
156828	3
156829	5
156830	3
156831	3
156832	2
156833	2
156834	4
156835	3
156836	2
156837	3
156838	2
156839	3
156840	4
156841	2
156842	3
156843	4
156844	3
156845	7
156846	3
156847	3
156848	2
156849	3
156850	3
156851	3
156852	3
156853	3
156854	2
156855	4
156856	3
156857	2
156858	3
156859	3
156860	5
156861	4
156862	3
156863	3
156864	2
156865	2
156866	3
156867	3
156868	2
156869	3
156870	6
156871	3
156872	2
156873	2
156874	2
156875	4
156876	4
156877	9
156878	3
156879	3
156880	2
156881	2
156882	3
156883	3
156884	4
156885	4
156886	3
156887	3
156888	2
156889	3
156890	2
156891	5
156892	3
156893	3
156894	3
156895	3
156896	3
156897	4
156898	3
156899	2
156900	4
156901	2
156902	3
156903	3
156904	3
156905	3
156906	3
156907	4
156908	2
156909	3
156910	4
156911	3
156912	3
156913	2
156914	2
156915	4
156916	2
156917	3
156918	3
156919	3
156920	3
156921	3
156922	5
156923	3
156924	3
156925	2
156926	3
156927	4
156928	2
156929	3
156930	4
156931	3
156932	2
156933	6
156934	2
156935	3
156936	3
156937	3
156938	3
156939	3
156940	3
156941	2
156942	3
156943	3
156944	3
156945	4
156946	3
156947	3
156948	4
156949	3
156950	4
156951	3
156952	3
156953	5
156954	4
156955	3
156956	3
156957	4
156958	3
156959	3
156960	4
156961	3
156962	2
156963	3
156964	2
156965	3
156966	3
156967	3
156968	3
156969	2
156970	3
156971	2
156972	7
156973	3
156974	3
156975	6
156976	2
156977	2
156978	4
156979	2
156980	3
156981	3
156982	3
156983	3
156984	5
156985	2
156986	3
156987	2
156988	3
156989	3
156990	4
156991	3
156992	4
156993	4
156994	2
156995	4
156996	6
156997	3
156998	3
156999	3
157000	2
157001	3
157002	3
157003	3
157004	2
157005	4
157006	3
157007	3
157008	3
157009	2
157010	3
157011	3
157012	3
157013	2
157014	4
157015	5
157016	2
157017	3
157018	2
157019	2
157020	4
157021	3
157022	3
157023	4
157024	3
157025	4
157026	2
157027	4
157028	2
157029	4
157030	3
157031	3
157032	3
157033	2
157034	2
157035	4
157036	2
157037	2
157038	3
157039	3
157040	5
157041	3
157042	4
157043	3
157044	3
157045	4
157046	5
157047	3
157048	3
157049	2
157050	4
157051	2
157052	3
157053	3
157054	3
157055	3
157056	3
157057	2
157058	2
157059	6
157060	2
157061	2
157062	3
157063	3
157064	2
157065	4
157066	3
157067	3
157068	2
157069	3
157070	3
157071	4
157072	2
157073	3
157074	3
157075	3
157076	3
157077	5
157078	2
157079	3
157080	8
157081	2
157082	2
157083	3
157084	3
157085	5
157086	3
157087	3
157088	2
157089	2
157090	6
157091	3
157092	4
157093	2
157094	3
157095	4
157096	3
157097	3
157098	3
157099	7
157100	3
157101	3
157102	3
157103	3
157104	2
157105	3
157106	2
157107	3
157108	5
157109	2
157110	4
157111	3
157112	3
157113	3
157114	3
157115	3
157116	3
157117	3
157118	3
157119	3
157120	3
157121	3
157122	6
157123	3
157124	2
157125	4
157126	3
157127	3
157128	2
157129	3
157130	3
157131	5
157132	3
157133	2
157134	3
157135	4
157136	3
157137	2
157138	3
157139	5
157140	4
157141	2
157142	2
157143	3
157144	3
157145	2
157146	3
157147	3
157148	3
157149	4
157150	3
157151	4
157152	3
157153	3
157154	2
157155	4
157156	2
157157	4
157158	2
157159	3
157160	2
157161	2
157162	3
157163	2
157164	3
157165	5
157166	3
157167	3
157168	3
157169	3
157170	5
157171	3
157172	2
157173	3
157174	4
157175	3
157176	3
157177	2
157178	4
157179	3
157180	3
157181	2
157182	4
157183	3
157184	2
157185	6
157186	2
157187	3
157188	2
157189	2
157190	3
157191	3
157192	3
157193	3
157194	4
157195	3
157196	3
157197	3
157198	3
157199	4
157200	4
157201	5
157202	2
157203	2
157204	2
157205	3
157206	5
157207	3
157208	3
157209	4
157210	3
157211	2
157212	4
157213	3
157214	3
157215	4
157216	2
157217	2
157218	2
157219	2
157220	3
157221	3
157222	3
157223	3
157224	3
157225	4
157226	7
157227	3
157228	3
157229	2
157230	4
157231	3
157232	5
157233	4
157234	3
157235	3
157236	3
157237	3
157238	3
157239	3
157240	3
157241	3
157242	3
157243	2
157244	3
157245	4
157246	3
157247	3
157248	6
157249	2
157250	4
157251	3
157252	2
157253	2
157254	3
157255	3
157256	2
157257	3
157258	3
157259	2
157260	4
157261	3
157262	3
157263	5
157264	2
157265	3
157266	3
157267	3
157268	2
157269	4
157270	3
157271	3
157272	3
157273	2
157274	3
157275	4
157276	3
157277	2
157278	3
157279	3
157280	3
157281	3
157282	2
157283	3
157284	8
157285	3
157286	2
157287	4
157288	2
157289	3
157290	4
157291	2
157292	2
157293	3
157294	5
157295	3
157296	4
157297	3
157298	2
157299	3
157300	4
157301	3
157302	2
157303	3
157304	3
157305	4
157306	2
157307	2
157308	3
157309	3
157310	3
157311	6
157312	2
157313	2
157314	4
157315	4
157316	2
157317	4
157318	3
157319	3
157320	4
157321	2
157322	3
157323	3
157324	3
157325	5
157326	3
157327	3
157328	2
157329	2
157330	2
157331	3
157332	3
157333	3
157334	3
157335	8
157336	3
157337	2
157338	3
157339	5
157340	3
157341	3
157342	3
157343	3
157344	3
157345	2
157346	3
157347	2
157348	2
157349	2
157350	4
157351	3
157352	4
157353	7
157354	2
157355	3
157356	5
157357	3
157358	3
157359	3
157360	3
157361	2
157362	2
157363	2
157364	2
157365	4
157366	3
157367	3
157368	3
157369	3
157370	2
157371	3
157372	3
157373	3
157374	6
157375	3
157376	2
157377	2
157378	2
157379	3
157380	4
157381	3
157382	2
157383	3
157384	3
157385	2
157386	4
157387	5
157388	9
157389	3
157390	3
157391	3
157392	3
157393	2
157394	3
157395	4
157396	3
157397	3
157398	3
157399	4
157400	3
157401	3
157402	3
157403	3
157404	3
157405	2
157406	3
157407	3
157408	3
157409	3
157410	4
157411	2
157412	3
157413	3
157414	2
157415	3
157416	3
157417	2
157418	5
157419	2
157420	4
157421	3
157422	3
157423	3
157424	3
157425	4
157426	2
157427	2
157428	3
157429	2
157430	6
157431	4
157432	3
157433	2
157434	3
157435	3
157436	3
157437	6
157438	4
157439	3
157440	4
157441	4
157442	2
157443	3
157444	3
157445	3
157446	2
157447	3
157448	2
157449	5
157450	3
157451	3
157452	4
157453	3
157454	4
157455	4
157456	2
157457	2
157458	3
157459	3
157460	3
157461	3
157462	4
157463	3
157464	2
157465	3
157466	3
157467	2
157468	3
157469	3
157470	4
157471	4
157472	5
157473	2
157474	3
157475	3
157476	2
157477	2
157478	3
157479	3
157480	7
157481	3
157482	6
157483	2
157484	2
157485	4
157486	3
157487	3
157488	4
157489	2
157490	2
157491	2
157492	2
157493	3
157494	3
157495	3
157496	3
157497	3
157498	3
157499	3
157500	6
157501	3
157502	3
157503	3
157504	3
157505	4
157506	2
157507	3
157508	4
157509	3
157510	4
157511	5
157512	2
157513	3
157514	3
157515	4
157516	3
157517	4
157518	3
157519	3
157520	3
157521	4
157522	4
157523	2
157524	3
157525	2
157526	3
157527	3
157528	3
157529	2
157530	4
157531	2
157532	3
157533	3
157534	4
157535	3
157536	2
157537	3
157538	2
157539	4
157540	2
157541	3
157542	10
157543	3
157544	3
157545	4
157546	2
157547	3
157548	2
157549	3
157550	3
157551	3
157552	3
157553	2
157554	3
157555	3
157556	4
157557	3
157558	2
157559	3
157560	4
157561	2
157562	2
157563	6
157564	3
157565	3
157566	3
157567	3
157568	3
157569	3
157570	3
157571	2
157572	2
157573	5
157574	2
157575	4
157576	2
157577	3
157578	3
157579	2
157580	3
157581	3
157582	3
157583	3
157584	3
157585	2
157586	3
157587	3
157588	2
157589	3
157590	8
157591	3
157592	2
157593	3
157594	2
157595	4
157596	3
157597	3
157598	3
157599	4
157600	2
157601	3
157602	2
157603	4
157604	5
157605	5
157606	2
157607	7
157608	3
157609	2
157610	2
157611	2
157612	5
157613	2
157614	4
157615	3
157616	2
157617	2
157618	3
157619	11
157620	4
157621	3
157622	3
157623	3
157624	3
157625	4
157626	6
157627	2
157628	3
157629	3
157630	3
157631	3
157632	3
157633	3
157634	2
157635	5
157636	2
157637	2
157638	3
157639	3
157640	3
157641	4
157642	3
157643	3
157644	5
157645	3
157646	3
157647	3
157648	3
157649	2
157650	4
157651	3
157652	3
157653	3
157654	3
157655	3
157656	2
157657	2
157658	3
157659	2
157660	3
157661	4
157662	3
157663	3
157664	3
157665	4
157666	5
157667	2
157668	3
157669	2
157670	3
157671	3
157672	2
157673	2
157674	3
157675	4
157676	2
157677	3
157678	3
157679	3
157680	6
157681	3
157682	3
157683	3
157684	3
157685	4
157686	4
157687	3
157688	3
157689	6
157690	2
157691	3
157692	4
157693	3
157694	3
157695	4
157696	3
157697	5
157698	3
157699	4
157700	3
157701	3
157702	3
157703	3
157704	2
157705	2
157706	2
157707	2
157708	4
157709	3
157710	4
157711	3
157712	2
157713	2
157714	2
157715	3
157716	5
157717	3
157718	2
157719	3
157720	3
157721	2
157722	3
157723	3
157724	3
157725	4
157726	3
157727	3
157728	5
157729	4
157730	2
157731	4
157732	3
157733	2
157734	7
157735	3
157736	2
157737	2
157738	3
157739	2
157740	4
157741	4
157742	3
157743	4
157744	2
157745	3
157746	4
157747	2
157748	2
157749	3
157750	4
157751	3
157752	6
157753	3
157754	2
157755	4
157756	3
157757	3
157758	3
157759	5
157760	4
157761	2
157762	3
157763	3
157764	2
157765	3
157766	3
157767	3
157768	2
157769	2
157770	4
157771	2
157772	2
157773	3
157774	3
157775	3
157776	3
157777	2
157778	2
157779	3
157780	3
157781	2
157782	2
157783	3
157784	2
157785	4
157786	2
157787	3
157788	3
157789	3
157790	5
157791	3
157792	2
157793	2
157794	4
157795	5
157796	3
157797	4
157798	3
157799	3
157800	4
157801	3
157802	2
157803	3
157804	2
157805	2
157806	3
157807	3
157808	3
157809	4
157810	4
157811	3
157812	3
157813	2
157814	2
157815	6
157816	3
157817	2
157818	3
157819	3
157820	3
157821	5
157822	3
157823	3
157824	3
157825	3
157826	3
157827	3
157828	3
157829	3
157830	4
157831	3
157832	2
157833	4
157834	3
157835	3
157836	3
157837	2
157838	3
157839	3
157840	2
157841	2
157842	4
157843	3
157844	2
157845	8
157846	3
157847	3
157848	3
157849	3
157850	4
157851	2
157852	5
157853	3
157854	3
157855	4
157856	2
157857	3
157858	2
157859	3
157860	4
157861	7
157862	3
157863	3
157864	3
157865	2
157866	3
157867	2
157868	3
157869	3
157870	3
157871	3
157872	3
157873	3
157874	3
157875	4
157876	3
157877	2
157878	6
157879	3
157880	3
157881	2
157882	2
157883	5
157884	4
157885	6
157886	4
157887	3
157888	2
157889	2
157890	4
157891	3
157892	3
157893	3
157894	3
157895	3
157896	4
157897	2
157898	2
157899	9
157900	3
157901	2
157902	4
157903	3
157904	3
157905	4
157906	3
157907	2
157908	3
157909	3
157910	3
157911	3
157912	2
157913	3
157914	5
157915	3
157916	3
157917	3
157918	3
157919	3
157920	4
157921	3
157922	2
157923	3
157924	2
157925	2
157926	3
157927	3
157928	3
157929	3
157930	4
157931	2
157932	4
157933	2
157934	3
157935	4
157936	3
157937	2
157938	2
157939	2
157940	2
157941	6
157942	3
157943	3
157944	3
157945	5
157946	3
157947	4
157948	3
157949	3
157950	4
157951	3
157952	2
157953	3
157954	2
157955	4
157956	2
157957	3
157958	2
157959	3
157960	3
157961	3
157962	3
157963	3
157964	3
157965	4
157966	3
157967	3
157968	2
157969	3
157970	2
157971	2
157972	3
157973	2
157974	4
157975	4
157976	5
157977	2
157978	2
157979	3
157980	4
157981	3
157982	3
157983	3
157984	2
157985	3
157986	2
157987	3
157988	7
157989	3
157990	5
157991	3
157992	3
157993	3
157994	3
157995	4
157996	2
157997	3
157998	4
157999	3
158000	3
158001	2
158002	3
158003	2
158004	6
158005	3
158006	3
158007	5
158008	3
158009	2
158010	4
158011	3
158012	3
158013	4
158014	3
158015	4
158016	3
158017	2
158018	3
158019	3
158020	2
158021	2
158022	2
158023	3
158024	2
158025	4
158026	3
158027	3
158028	4
158029	2
158030	3
158031	3
158032	3
158033	3
158034	2
158035	3
158036	2
158037	3
158038	5
158039	3
158040	4
158041	2
158042	3
158043	2
158044	3
158045	5
158046	3
158047	3
158048	3
158049	4
158050	2
158051	3
158052	2
158053	3
158054	3
158055	8
158056	3
158057	2
158058	3
158059	3
158060	3
158061	3
158062	3
158063	4
158064	4
158065	2
158066	3
158067	6
158068	3
158069	5
158070	4
158071	3
158072	3
158073	2
158074	3
158075	3
158076	3
158077	2
158078	3
158079	3
158080	4
158081	3
158082	2
158083	3
158084	2
158085	4
158086	2
158087	3
158088	3
158089	2
158090	4
158091	2
158092	3
158093	3
158094	3
158095	3
158096	4
158097	3
158098	3
158099	3
158100	8
158101	3
158102	3
158103	3
158104	2
158105	4
158106	3
158107	4
158108	3
158109	3
158110	4
158111	3
158112	4
158113	2
158114	2
158115	7
158116	3
158117	3
158118	3
158119	3
158120	3
158121	3
158122	2
158123	3
158124	3
158125	4
158126	3
158127	3
158128	2
158129	3
158130	6
158131	5
158132	3
158133	3
158134	3
158135	3
158136	3
158137	3
158138	2
158139	3
158140	3
158141	2
158142	3
158143	3
158144	3
158145	4
158146	2
158147	2
158148	3
158149	3
158150	3
158151	4
158152	2
158153	4
158154	3
158155	4
158156	3
158157	3
158158	3
158159	3
158160	4
158161	2
158162	5
158163	3
158164	2
158165	3
158166	3
158167	3
158168	3
158169	3
158170	2
158171	3
158172	3
158173	3
158174	3
158175	4
158176	3
158177	4
158178	4
158179	3
158180	3
158181	3
158182	3
158183	3
158184	4
158185	4
158186	3
158187	2
158188	3
158189	2
158190	4
158191	3
158192	3
158193	6
158194	3
158195	3
158196	3
158197	3
158198	3
158199	3
158200	3
158201	2
158202	4
158203	2
158204	4
158205	4
158206	3
158207	4
158208	3
158209	2
158210	4
158211	2
158212	2
158213	3
158214	3
158215	3
158216	2
158217	3
158218	3
158219	4
158220	4
158221	3
158222	3
158223	3
158224	5
158225	2
158226	2
158227	2
158228	3
158229	3
158230	3
158231	3
158232	2
158233	2
158234	3
158235	4
158236	4
158237	3
158238	3
158239	3
158240	4
158241	2
158242	7
158243	2
158244	2
158245	3
158246	3
158247	3
158248	3
158249	4
158250	4
158251	3
158252	2
158253	4
158254	3
158255	5
158256	6
158257	2
158258	2
158259	3
158260	3
158261	2
158262	3
158263	3
158264	4
158265	4
158266	2
158267	3
158268	3
158269	2
158270	4
158271	3
158272	2
158273	2
158274	3
158275	3
158276	2
158277	3
158278	2
158279	3
158280	4
158281	2
158282	2
158283	4
158284	3
158285	2
158286	5
158287	3
158288	2
158289	3
158290	3
158291	3
158292	3
158293	2
158294	2
158295	4
158296	3
158297	2
158298	3
158299	3
158300	3
158301	4
158302	3
158303	3
158304	4
158305	3
158306	2
158307	3
158308	2
158309	3
158310	4
158311	3
158312	3
158313	4
158314	3
158315	3
158316	3
158317	5
158318	3
158319	6
158320	3
158321	3
158322	2
158323	3
158324	2
158325	4
158326	3
158327	3
158328	3
158329	2
158330	4
158331	4
158332	3
158333	3
158334	3
158335	3
158336	2
158337	5
158338	3
158339	3
158340	6
158341	2
158342	3
158343	3
158344	2
158345	3
158346	3
158347	3
158348	5
158349	3
158350	3
158351	3
158352	2
158353	4
158354	3
158355	8
158356	4
158357	2
158358	3
158359	3
158360	3
158361	3
158362	2
158363	2
158364	3
158365	3
158366	3
158367	3
158368	3
158369	7
158370	4
158371	2
158372	4
158373	3
158374	2
158375	4
158376	3
158377	2
158378	3
158379	5
158380	3
158381	4
158382	6
158383	3
158384	3
158385	4
158386	3
158387	3
158388	3
158389	3
158390	3
158391	3
158392	3
158393	2
158394	3
158395	3
158396	3
158397	3
158398	3
158399	3
158400	4
158401	3
158402	2
158403	5
158404	3
158405	2
158406	4
158407	3
158408	2
158409	2
158410	9
158411	3
158412	2
158413	3
158414	3
158415	4
158416	2
158417	3
158418	4
158419	2
158420	4
158421	3
158422	2
158423	3
158424	4
158425	4
158426	2
158427	3
158428	3
158429	2
158430	4
158431	3
158432	3
158433	3
158434	2
158435	3
158436	2
158437	3
158438	3
158439	3
158440	4
158441	5
158442	3
158443	2
158444	3
158445	6
158446	3
158447	3
158448	3
158449	2
158450	3
158451	3
158452	3
158453	3
158454	2
158455	4
158456	3
158457	4
158458	2
158459	3
158460	4
158461	3
158462	3
158463	3
158464	2
158465	2
158466	3
158467	2
158468	2
158469	3
158470	3
158471	3
158472	5
158473	3
158474	3
158475	4
158476	2
158477	3
158478	4
158479	3
158480	3
158481	2
158482	3
158483	4
158484	3
158485	2
158486	3
158487	3
158488	5
158489	3
158490	4
158491	3
158492	3
158493	3
158494	3
158495	3
158496	7
158497	3
158498	4
158499	4
158500	2
158501	3
158502	4
158503	5
158504	2
158505	4
158506	2
158507	2
158508	6
158509	4
158510	3
158511	3
158512	2
158513	2
158514	4
158515	3
158516	3
158517	3
158518	2
158519	3
158520	4
158521	2
158522	3
158523	3
158524	3
158525	4
158526	3
158527	3
158528	2
158529	3
158530	3
158531	3
158532	4
158533	3
158534	5
158535	4
158536	3
158537	3
158538	3
158539	3
158540	3
158541	3
158542	3
158543	4
158544	3
158545	2
158546	3
158547	4
158548	3
158549	3
158550	4
158551	3
158552	2
158553	4
158554	3
158555	3
158556	3
158557	3
158558	3
158559	4
158560	3
158561	2
158562	3
158563	2
158564	3
158565	10
158566	2
158567	3
158568	3
158569	3
158570	2
158571	6
158572	3
158573	2
158574	4
158575	3
158576	3
158577	2
158578	3
158579	3
158580	4
158581	2
158582	3
158583	3
158584	3
158585	3
158586	3
158587	3
158588	3
158589	3
158590	3
158591	3
158592	3
158593	3
158594	2
158595	5
158596	5
158597	2
158598	4
158599	3
158600	2
158601	3
158602	2
158603	3
158604	3
158605	3
158606	3
158607	3
158608	4
158609	2
158610	8
158611	2
158612	3
158613	3
158614	3
158615	3
158616	2
158617	2
158618	2
158619	4
158620	3
158621	2
158622	3
158623	7
158624	2
158625	4
158626	2
158627	5
158628	2
158629	3
158630	3
158631	4
158632	3
158633	2
158634	6
158635	3
158636	2
158637	3
158638	3
158639	3
158640	4
158641	3
158642	2
158643	2
158644	3
158645	3
158646	3
158647	3
158648	3
158649	2
158650	3
158651	3
158652	4
158653	3
158654	3
158655	4
158656	3
158657	2
158658	5
158659	3
158660	2
158661	4
158662	3
158663	3
158664	6
158665	3
158666	2
158667	3
158668	2
158669	3
158670	4
158671	3
158672	3
158673	4
158674	2
158675	4
158676	3
158677	3
158678	4
158679	3
158680	3
158681	2
158682	3
158683	3
158684	3
158685	4
158686	3
158687	4
158688	3
158689	5
158690	3
158691	3
158692	3
158693	3
158694	3
158695	4
158696	3
158697	6
158698	2
158699	2
158700	4
158701	4
158702	3
158703	3
158704	5
158705	2
158706	2
158707	3
158708	3
158709	3
158710	3
158711	3
158712	4
158713	2
158714	2
158715	4
158716	3
158717	2
158718	3
158719	3
158720	5
158721	4
158722	2
158723	3
158724	3
158725	3
158726	3
158727	4
158728	2
158729	3
158730	4
158731	2
158732	3
158733	3
158734	3
158735	4
158736	2
158737	2
158738	2
158739	3
158740	3
158741	3
158742	2
158743	3
158744	2
158745	4
158746	3
158747	2
158748	3
158749	2
158750	7
158751	5
158752	4
158753	3
158754	2
158755	3
158756	4
158757	3
158758	2
158759	3
158760	6
158761	2
158762	4
158763	4
158764	4
158765	4
158766	3
158767	4
158768	2
158769	4
158770	2
158771	2
158772	3
158773	3
158774	3
158775	4
158776	4
158777	2
158778	3
158779	3
158780	4
158781	3
158782	5
158783	3
158784	2
158785	3
158786	2
158787	2
158788	3
158789	3
158790	4
158791	3
158792	3
158793	4
158794	2
158795	6
158796	4
158797	3
158798	3
158799	3
158800	2
158801	2
158802	5
158803	2
158804	2
158805	4
158806	3
158807	3
158808	3
158809	3
158810	3
158811	2
158812	3
158813	5
158814	4
158815	3
158816	3
158817	3
158818	2
158819	3
158820	4
158821	3
158822	2
158823	6
158824	2
158825	3
158826	4
158827	3
158828	3
158829	3
158830	3
158831	3
158832	4
158833	2
158834	2
158835	4
158836	2
158837	3
158838	3
158839	3
158840	3
158841	4
158842	3
158843	2
158844	5
158845	3
158846	3
158847	3
158848	3
158849	2
158850	4
158851	3
158852	3
158853	3
158854	2
158855	3
158856	2
158857	2
158858	3
158859	3
158860	3
158861	3
158862	3
158863	3
158864	2
158865	8
158866	2
158867	2
158868	3
158869	3
158870	3
158871	3
158872	3
158873	3
158874	3
158875	10
158876	3
158877	7
158878	4
158879	3
158880	4
158881	2
158882	3
158883	2
158884	3
158885	4
158886	6
158887	3
158888	2
158889	2
158890	3
158891	3
158892	3
158893	3
158894	3
158895	4
158896	2
158897	2
158898	3
158899	4
158900	3
158901	3
158902	2
158903	3
158904	3
158905	2
158906	5
158907	3
158908	3
158909	2
158910	4
158911	3
158912	3
158913	3
158914	3
158915	3
158916	4
158917	3
158918	3
158919	3
158920	2
158921	9
158922	4
158923	2
158924	3
158925	4
158926	3
158927	3
158928	3
158929	3
158930	3
158931	2
158932	2
158933	3
158934	3
158935	3
158936	2
158937	5
158938	3
158939	3
158940	4
158941	2
158942	3
158943	3
158944	3
158945	3
158946	3
158947	3
158948	3
158949	6
158950	5
158951	3
158952	3
158953	3
158954	4
158955	4
158956	3
158957	2
158958	3
158959	3
158960	3
158961	3
158962	2
158963	3
158964	3
158965	3
158966	3
158967	4
158968	5
158969	3
158970	4
158971	3
158972	3
158973	3
158974	3
158975	3
158976	3
158977	3
158978	2
158979	3
158980	2
158981	2
158982	3
158983	3
158984	3
158985	4
158986	2
158987	3
158988	3
158989	3
158990	3
158991	4
158992	2
158993	2
158994	4
158995	3
158996	2
158997	3
158998	3
158999	5
159000	4
159001	3
159002	4
159003	5
159004	7
159005	3
159006	3
159007	3
159008	2
159009	2
159010	2
159011	3
159012	6
159013	2
159014	2
159015	4
159016	3
159017	2
159018	4
159019	3
159020	3
159021	3
159022	3
159023	3
159024	3
159025	4
159026	3
159027	4
159028	3
159029	2
159030	5
159031	4
159032	3
159033	3
159034	3
159035	4
159036	4
159037	3
159038	3
159039	4
159040	3
159041	2
159042	3
159043	4
159044	3
159045	4
159046	2
159047	3
159048	3
159049	3
159050	2
159051	3
159052	3
159053	2
159054	3
159055	3
159056	2
159057	3
159058	2
159059	2
159060	6
159061	5
159062	2
159063	3
159064	3
159065	3
159066	3
159067	3
159068	5
159069	4
159070	3
159071	3
159072	4
159073	2
159074	2
159075	6
159076	2
159077	3
159078	3
159079	3
159080	4
159081	3
159082	3
159083	3
159084	2
159085	4
159086	3
159087	3
159088	3
159089	3
159090	4
159091	3
159092	5
159093	3
159094	3
159095	3
159096	3
159097	3
159098	2
159099	3
159100	4
159101	2
159102	3
159103	3
159104	3
159105	4
159106	4
159107	3
159108	2
159109	3
159110	3
159111	3
159112	2
159113	3
159114	3
159115	3
159116	2
159117	3
159118	3
159119	3
159120	8
159121	2
159122	2
159123	5
159124	3
159125	3
159126	2
159127	3
159128	2
159129	3
159130	2
159131	7
159132	4
159133	3
159134	3
159135	4
159136	2
159137	3
159138	6
159139	4
159140	6
159141	3
159142	3
159143	3
159144	3
159145	3
159146	3
159147	2
159148	3
159149	3
159150	4
159151	3
159152	3
159153	2
159154	5
159155	3
159156	3
159157	2
159158	2
159159	3
159160	3
159161	3
159162	4
159163	3
159164	3
159165	4
159166	3
159167	3
159168	3
159169	2
159170	3
159171	4
159172	2
159173	3
159174	3
159175	3
159176	2
159177	3
159178	2
159179	2
159180	4
159181	3
159182	3
159183	3
159184	2
159185	5
159186	2
159187	3
159188	3
159189	3
159190	3
159191	3
159192	2
159193	2
159194	3
159195	4
159196	3
159197	3
159198	4
159199	3
159200	3
159201	6
159202	2
159203	4
159204	2
159205	4
159206	3
159207	3
159208	3
159209	3
159210	4
159211	4
159212	3
159213	3
159214	3
159215	3
159216	5
159217	3
159218	2
159219	3
159220	3
159221	4
159222	4
159223	3
159224	3
159225	4
159226	2
159227	2
159228	3
159229	3
159230	3
159231	3
159232	3
159233	2
159234	2
159235	3
159236	3
159237	4
159238	3
159239	3
159240	4
159241	2
159242	2
159243	3
159244	3
159245	2
159246	3
159247	5
159248	2
159249	4
159250	6
159251	3
159252	3
159253	3
159254	2
159255	4
159256	3
159257	3
159258	7
159259	3
159260	3
159261	3
159262	3
159263	3
159264	6
159265	4
159266	2
159267	3
159268	2
159269	3
159270	4
159271	3
159272	3
159273	4
159274	3
159275	3
159276	3
159277	3
159278	5
159279	3
159280	3
159281	2
159282	3
159283	3
159284	2
159285	5
159286	3
159287	3
159288	3
159289	2
159290	4
159291	3
159292	3
159293	2
159294	3
159295	3
159296	2
159297	3
159298	3
159299	3
159300	4
159301	3
159302	3
159303	3
159304	2
159305	3
159306	3
159307	3
159308	2
159309	5
159310	4
159311	3
159312	3
159313	3
159314	2
159315	4
159316	2
159317	2
159318	3
159319	3
159320	3
159321	3
159322	2
159323	3
159324	4
159325	2
159326	3
159327	6
159328	3
159329	2
159330	4
159331	3
159332	2
159333	3
159334	3
159335	3
159336	3
159337	2
159338	2
159339	3
159340	5
159341	4
159342	3
159343	3
159344	3
159345	4
159346	2
159347	2
159348	3
159349	2
159350	3
159351	3
159352	3
159353	2
159354	4
159355	3
159356	3
159357	3
159358	4
159359	3
159360	4
159361	2
159362	3
159363	2
159364	2
159365	3
159366	3
159367	3
159368	2
159369	3
159370	3
159371	5
159372	4
159373	2
159374	3
159375	8
159376	3
159377	4
159378	3
159379	3
159380	2
159381	3
159382	2
159383	3
159384	3
159385	7
159386	2
159387	3
159388	3
159389	2
159390	6
159391	3
159392	3
159393	3
159394	3
159395	3
159396	3
159397	3
159398	2
159399	4
159400	2
159401	4
159402	5
159403	2
159404	3
159405	4
159406	3
159407	3
159408	4
159409	2
159410	3
159411	3
159412	3
159413	3
159414	2
159415	3
159416	3
159417	3
159418	3
159419	3
159420	4
159421	2
159422	3
159423	3
159424	3
159425	4
159426	4
159427	3
159428	2
159429	3
159430	3
159431	3
159432	9
159433	5
159434	3
159435	4
159436	3
159437	2
159438	3
159439	3
159440	2
159441	2
159442	2
159443	4
159444	3
159445	4
159446	3
159447	3
159448	2
159449	3
159450	4
159451	3
159452	3
159453	6
159454	3
159455	3
159456	4
159457	2
159458	2
159459	3
159460	4
159461	4
159462	4
159463	3
159464	5
159465	4
159466	3
159467	6
159468	4
159469	2
159470	4
159471	4
159472	3
159473	2
159474	3
159475	3
159476	2
159477	4
159478	2
159479	3
159480	4
159481	3
159482	3
159483	3
159484	3
159485	3
159486	3
159487	3
159488	4
159489	2
159490	2
159491	2
159492	2
159493	2
159494	3
159495	5
159496	2
159497	2
159498	3
159499	2
159500	4
159501	3
159502	3
159503	3
159504	2
159505	4
159506	2
159507	3
159508	2
159509	3
159510	4
159511	3
159512	7
159513	2
159514	2
159515	3
159516	6
159517	2
159518	3
159519	3
159520	2
159521	2
159522	3
159523	3
159524	2
159525	4
159526	5
159527	3
159528	4
159529	2
159530	4
159531	4
159532	2
159533	3
159534	3
159535	3
159536	3
159537	3
159538	3
159539	2
159540	4
159541	2
159542	3
159543	3
159544	3
159545	4
159546	3
159547	3
159548	3
159549	3
159550	4
159551	3
159552	4
159553	2
159554	2
159555	4
159556	4
159557	5
159558	3
159559	3
159560	2
159561	3
159562	4
159563	2
159564	3
159565	4
159566	3
159567	3
159568	2
159569	2
159570	4
159571	2
159572	3
159573	3
159574	3
159575	3
159576	4
159577	4
159578	3
159579	6
159580	3
159581	3
159582	3
159583	3
159584	2
159585	4
159586	3
159587	3
159588	10
159589	2
159590	3
159591	3
159592	2
159593	3
159594	4
159595	3
159596	3
159597	4
159598	3
159599	3
159600	5
159601	2
159602	2
159603	3
159604	2
159605	4
159606	2
159607	3
159608	4
159609	4
159610	3
159611	3
159612	3
159613	4
159614	3
159615	4
159616	4
159617	2
159618	3
159619	5
159620	3
159621	3
159622	2
159623	3
159624	2
159625	2
159626	2
159627	3
159628	3
159629	2
159630	8
159631	3
159632	2
159633	3
159634	2
159635	3
159636	3
159637	2
159638	3
159639	7
159640	3
159641	3
159642	6
159643	4
159644	3
159645	4
159646	3
159647	3
159648	3
159649	3
159650	5
159651	6
159652	3
159653	2
159654	4
159655	3
159656	3
159657	3
159658	2
159659	3
159660	4
159661	3
159662	3
159663	3
159664	3
159665	3
159666	11
159667	2
159668	4
159669	4
159670	3
159671	3
159672	3
159673	2
159674	3
159675	4
159676	3
159677	3
159678	3
159679	3
159680	3
159681	5
159682	2
159683	2
159684	3
159685	2
159686	2
159687	4
159688	2
159689	3
159690	4
159691	3
159692	3
159693	3
159694	3
159695	3
159696	3
159697	2
159698	5
159699	3
159700	2
159701	2
159702	2
159703	3
159704	2
159705	12
159706	3
159707	2
159708	3
159709	3
159710	3
159711	3
159712	5
159713	2
159714	2
159715	4
159716	2
159717	3
159718	3
159719	3
159720	4
159721	2
159722	2
159723	2
159724	3
159725	2
159726	3
159727	3
159728	3
159729	3
159730	2
159731	3
159732	4
159733	3
159734	2
159735	4
159736	3
159737	2
159738	3
159739	2
159740	3
159741	3
159742	3
159743	5
159744	3
159745	4
159746	2
159747	3
159748	2
159749	3
159750	4
159751	3
159752	2
159753	3
159754	3
159755	4
159756	3
159757	3
159758	3
159759	4
159760	2
159761	3
159762	2
159763	2
159764	3
159765	4
159766	7
159767	3
159768	6
159769	2
159770	2
159771	2
159772	3
159773	2
159774	5
159775	4
159776	2
159777	4
159778	3
159779	2
159780	4
159781	3
159782	3
159783	6
159784	2
159785	2
159786	3
159787	2
159788	3
159789	3
159790	3
159791	3
159792	3
159793	2
159794	2
159795	4
159796	3
159797	3
159798	3
159799	3
159800	4
159801	2
159802	2
159803	3
159804	3
159805	5
159806	3
159807	3
159808	2
159809	3
159810	4
159811	2
159812	2
159813	3
159814	2
159815	3
159816	2
159817	3
159818	2
159819	3
159820	3
159821	3
159822	4
159823	3
159824	3
159825	4
159826	2
159827	3
159828	3
159829	3
159830	3
159831	6
159832	2
159833	2
159834	4
159835	3
159836	5
159837	3
159838	4
159839	3
159840	4
159841	4
159842	2
159843	3
159844	4
159845	3
159846	3
159847	3
159848	2
159849	3
159850	3
159851	3
159852	3
159853	2
159854	3
159855	4
159856	3
159857	3
159858	2
159859	3
159860	3
159861	3
159862	2
159863	3
159864	3
159865	2
159866	4
159867	5
159868	4
159869	2
159870	4
159871	3
159872	2
159873	3
159874	3
159875	3
159876	3
159877	2
159878	2
159879	3
159880	4
159881	2
159882	3
159883	3
159884	2
159885	8
159886	3
159887	3
159888	2
159889	3
159890	3
159891	4
159892	3
159893	7
159894	6
159895	3
159896	3
159897	2
159898	5
159899	2
159900	4
159901	4
159902	3
159903	4
159904	3
159905	2
159906	3
159907	3
159908	3
159909	3
159910	3
159911	3
159912	3
159913	2
159914	3
159915	4
159916	2
159917	3
159918	3
159919	3
159920	3
159921	2
159922	3
159923	2
159924	3
159925	2
159926	3
159927	3
159928	3
159929	5
159930	4
159931	2
159932	3
159933	4
159934	3
159935	4
159936	4
159937	2
159938	2
159939	4
159940	3
159941	3
159942	4
159943	9
159944	2
159945	4
159946	2
159947	3
159948	2
159949	3
159950	3
159951	3
159952	3
159953	4
159954	3
159955	3
159956	2
159957	6
159958	2
159959	3
159960	5
159961	2
159962	4
159963	3
159964	3
159965	3
159966	3
159967	3
159968	3
159969	2
159970	4
159971	3
159972	2
159973	3
159974	2
159975	4
159976	2
159977	3
159978	3
159979	2
159980	3
159981	3
159982	3
159983	3
159984	3
159985	3
159986	3
159987	4
159988	3
159989	3
159990	4
159991	5
159992	3
159993	3
159994	2
159995	3
159996	4
159997	3
159998	3
159999	5
160000	2
160001	2
160002	2
160003	3
160004	4
160005	4
160006	3
160007	3
160008	4
160009	2
160010	3
160011	3
160012	3
160013	3
160014	3
160015	3
160016	3
160017	3
160018	2
160019	2
160020	7
160021	3
160022	5
160023	4
160024	3
160025	2
160026	3
160027	3
160028	3
160029	3
160030	3
160031	3
160032	2
160033	2
160034	4
160035	4
160036	3
160037	3
160038	4
160039	3
160040	3
160041	3
160042	2
160043	3
160044	3
160045	3
160046	3
160047	3
160048	3
160049	2
160050	4
160051	3
160052	2
160053	5
160054	3
160055	4
160056	4
160057	3
160058	3
160059	3
160060	3
160061	3
160062	4
160063	3
160064	2
160065	4
160066	2
160067	3
160068	2
160069	3
160070	3
160071	4
160072	3
160073	2
160074	3
160075	3
160076	3
160077	3
160078	3
160079	3
160080	4
160081	3
160082	3
160083	6
160084	5
160085	2
160086	3
160087	3
160088	2
160089	4
160090	3
160091	2
160092	3
160093	2
160094	3
160095	4
160096	2
160097	3
160098	2
160099	3
160100	3
160101	3
160102	2
160103	3
160104	4
160105	4
160106	3
160107	2
160108	3
160109	3
160110	4
160111	4
160112	3
160113	3
160114	4
160115	5
160116	3
160117	2
160118	3
160119	3
160120	3
160121	2
160122	3
160123	3
160124	3
160125	4
160126	3
160127	3
160128	2
160129	3
160130	3
160131	3
160132	4
160133	3
160134	3
160135	3
160136	2
160137	2
160138	3
160139	3
160140	8
160141	2
160142	3
160143	3
160144	2
160145	2
160146	6
160147	7
160148	2
160149	3
160150	3
160151	3
160152	3
160153	3
160154	2
160155	4
160156	3
160157	3
160158	3
160159	3
160160	6
160161	3
160162	3
160163	2
160164	2
160165	3
160166	3
160167	3
160168	2
160169	2
160170	4
160171	3
160172	3
160173	4
160174	6
160175	4
160176	3
160177	5
160178	2
160179	2
160180	2
160181	3
160182	3
160183	3
160184	3
160185	4
160186	2
160187	3
160188	3
160189	3
160190	3
160191	4
160192	3
160193	2
160194	2
160195	4
160196	2
160197	3
160198	3
160199	3
160200	4
160201	2
160202	3
160203	3
160204	2
160205	3
160206	3
160207	3
160208	5
160209	6
160210	4
160211	3
160212	3
160213	3
160214	2
160215	4
160216	3
160217	2
160218	3
160219	3
160220	3
160221	3
160222	3
160223	3
160224	3
160225	4
160226	2
160227	4
160228	3
160229	3
160230	4
160231	3
160232	2
160233	2
160234	2
160235	3
160236	2
160237	3
160238	3
160239	5
160240	3
160241	3
160242	4
160243	2
160244	3
160245	4
160246	2
160247	3
160248	3
160249	3
160250	4
160251	3
160252	3
160253	2
160254	3
160255	3
160256	2
160257	2
160258	4
160259	3
160260	4
160261	3
160262	3
160263	3
160264	3
160265	6
160266	3
160267	3
160268	3
160269	4
160270	5
160271	3
160272	6
160273	2
160274	7
160275	4
160276	3
160277	3
160278	3
160279	3
160280	3
160281	2
160282	2
160283	3
160284	3
160285	2
160286	3
160287	3
160288	2
160289	5
160290	4
160291	3
160292	2
160293	4
160294	2
160295	3
160296	3
160297	2
160298	2
160299	2
160300	3
160301	5
160302	3
160303	3
160304	4
160305	4
160306	3
160307	3
160308	4
160309	2
160310	4
160311	3
160312	3
160313	2
160314	3
160315	3
160316	3
160317	3
160318	3
160319	3
160320	4
160321	3
160322	2
160323	3
160324	2
160325	4
160326	3
160327	3
160328	3
160329	3
160330	3
160331	2
160332	5
160333	3
160334	3
160335	6
160336	4
160337	4
160338	2
160339	3
160340	3
160341	4
160342	4
160343	3
160344	4
160345	2
160346	2
160347	4
160348	3
160349	3
160350	4
160351	3
160352	2
160353	2
160354	3
160355	3
160356	3
160357	2
160358	3
160359	3
160360	3
160361	3
160362	5
160363	5
160364	3
160365	4
160366	3
160367	3
160368	4
160369	4
160370	3
160371	3
160372	2
160373	2
160374	3
160375	3
160376	3
160377	3
160378	4
160379	3
160380	4
160381	4
160382	3
160383	4
160384	3
160385	2
160386	2
160387	2
160388	2
160389	3
160390	4
160391	3
160392	4
160393	2
160394	5
160395	8
160396	2
160397	2
160398	6
160399	3
160400	3
160401	7
160402	3
160403	2
160404	6
160405	3
160406	3
160407	4
160408	2
160409	3
160410	4
160411	3
160412	3
160413	3
160414	3
160415	3
160416	3
160417	2
160418	2
160419	3
160420	3
160421	3
160422	3
160423	3
160424	3
160425	5
160426	3
160427	3
160428	3
160429	3
160430	3
160431	3
160432	3
160433	4
160434	2
160435	3
160436	3
160437	3
160438	3
160439	3
160440	4
160441	2
160442	2
160443	2
160444	3
160445	3
160446	4
160447	3
160448	3
160449	3
160450	2
160451	2
160452	2
160453	2
160454	9
160455	4
160456	5
160457	3
160458	3
160459	3
160460	4
160461	6
160462	3
160463	3
160464	3
160465	3
160466	2
160467	4
160468	4
160469	3
160470	4
160471	3
160472	3
160473	3
160474	3
160475	3
160476	3
160477	3
160478	3
160479	3
160480	4
160481	2
160482	3
160483	2
160484	2
160485	4
160486	3
160487	5
160488	3
160489	3
160490	3
160491	3
160492	2
160493	3
160494	3
160495	3
160496	3
160497	4
160498	2
160499	2
160500	4
160501	3
160502	2
160503	3
160504	3
160505	4
160506	5
160507	2
160508	3
160509	3
160510	3
160511	3
160512	2
160513	3
160514	3
160515	4
160516	2
160517	3
160518	5
160519	3
160520	2
160521	2
160522	3
160523	3
160524	6
160525	2
160526	3
160527	3
160528	7
160529	2
160530	4
160531	3
160532	3
160533	3
160534	3
160535	4
160536	3
160537	4
160538	3
160539	2
160540	3
160541	2
160542	3
160543	3
160544	2
160545	4
160546	2
160547	3
160548	4
160549	5
160550	4
160551	3
160552	3
160553	3
160554	3
160555	3
160556	4
160557	3
160558	3
160559	3
160560	4
160561	2
160562	2
160563	3
160564	2
160565	4
160566	3
160567	3
160568	3
160569	3
160570	2
160571	3
160572	3
160573	4
160574	3
160575	4
160576	3
160577	3
160578	2
160579	2
160580	5
160581	3
160582	3
160583	3
160584	2
160585	2
160586	3
160587	6
160588	3
160589	3
160590	4
160591	3
160592	2
160593	3
160594	4
160595	3
160596	3
160597	2
160598	3
160599	4
160600	4
160601	3
160602	4
160603	2
160604	3
160605	4
160606	3
160607	3
160608	3
160609	3
160610	2
160611	10
160612	3
160613	2
160614	2
160615	6
160616	3
160617	3
160618	2
160619	2
160620	4
160621	2
160622	3
160623	3
160624	3
160625	4
160626	3
160627	2
160628	2
160629	3
160630	3
160631	3
160632	4
160633	3
160634	2
160635	4
160636	3
160637	2
160638	4
160639	3
160640	3
160641	4
160642	5
160643	3
160644	4
160645	4
160646	3
160647	3
160648	2
160649	2
160650	8
160651	2
160652	2
160653	3
160654	3
160655	7
160656	2
160657	3
160658	2
160659	2
160660	2
160661	3
160662	3
160663	3
160664	3
160665	4
160666	3
160667	4
160668	3
160669	2
160670	3
160671	3
160672	2
160673	5
160674	3
160675	3
160676	3
160677	3
160678	3
160679	3
160680	4
160681	2
160682	2
160683	2
160684	3
160685	3
160686	4
160687	3
160688	2
160689	3
160690	2
160691	3
160692	3
160693	3
160694	2
160695	4
160696	3
160697	3
160698	3
160699	3
160700	3
160701	4
160702	3
160703	3
160704	5
160705	2
160706	3
160707	3
160708	2
160709	2
160710	4
160711	3
160712	2
160713	6
160714	3
160715	3
160716	2
160717	3
160718	3
160719	3
160720	3
160721	3
160722	4
160723	2
160724	3
160725	4
160726	2
160727	3
160728	3
160729	4
160730	2
160731	3
160732	3
160733	3
160734	4
160735	5
160736	3
160737	3
160738	2
160739	2
160740	4
160741	3
160742	3
160743	3
160744	3
160745	3
160746	3
160747	3
160748	3
160749	4
160750	3
160751	3
160752	4
160753	2
160754	2
160755	4
160756	2
160757	2
160758	4
160759	3
160760	3
160761	4
160762	3
160763	4
160764	3
160765	3
160766	5
160767	3
160768	2
160769	3
160770	4
160771	3
160772	2
160773	3
160774	2
160775	3
160776	6
160777	2
160778	3
160779	3
160780	3
160781	2
160782	7
160783	4
160784	2
160785	4
160786	3
160787	3
160788	3
160789	2
160790	3
160791	3
160792	3
160793	3
160794	3
160795	3
160796	3
160797	5
160798	3
160799	3
160800	4
160801	2
160802	2
160803	4
160804	3
160805	2
160806	3
160807	3
160808	2
160809	2
160810	2
160811	3
160812	3
160813	2
160814	3
160815	4
160816	3
160817	2
160818	3
160819	3
160820	5
160821	3
160822	3
160823	4
160824	3
160825	3
160826	3
160827	3
160828	5
160829	2
160830	4
160831	3
160832	3
160833	2
160834	3
160835	3
160836	3
160837	3
160838	3
160839	6
160840	2
160841	2
160842	3
160843	3
160844	3
160845	4
160846	3
160847	3
160848	3
160849	2
160850	2
160851	3
160852	2
160853	4
160854	4
160855	3
160856	2
160857	4
160858	2
160859	5
160860	4
160861	2
160862	3
160863	4
160864	3
160865	2
160866	2
160867	3
160868	2
160869	3
160870	3
160871	3
160872	3
160873	2
160874	3
160875	4
160876	3
160877	2
160878	3
160879	3
160880	3
160881	3
160882	3
160883	2
160884	4
160885	3
160886	3
160887	3
160888	4
160889	2
160890	5
160891	3
160892	3
160893	3
160894	3
160895	3
160896	2
160897	2
160898	2
160899	3
160900	3
160901	3
160902	6
160903	3
160904	2
160905	8
160906	3
160907	2
160908	3
160909	7
160910	3
160911	3
160912	4
160913	2
160914	3
160915	3
160916	3
160917	3
160918	3
160919	3
160920	4
160921	5
160922	3
160923	3
160924	3
160925	2
160926	3
160927	3
160928	3
160929	3
160930	3
160931	3
160932	2
160933	2
160934	3
160935	4
160936	2
160937	3
160938	3
160939	3
160940	3
160941	3
160942	3
160943	3
160944	3
160945	2
160946	2
160947	2
160948	2
160949	4
160950	4
160951	3
160952	5
160953	3
160954	3
160955	3
160956	4
160957	3
160958	3
160959	3
160960	3
160961	2
160962	3
160963	3
160964	3
160965	9
160966	6
160967	3
160968	3
160969	2
160970	3
160971	2
160972	3
160973	3
160974	4
160975	3
160976	2
160977	3
160978	2
160979	4
160980	4
160981	2
160982	2
160983	5
160984	2
160985	3
160986	3
160987	4
160988	3
160989	3
160990	4
160991	3
160992	4
160993	4
160994	2
160995	4
160996	2
160997	2
160998	3
160999	3
161000	3
161001	4
161002	3
161003	4
161004	3
161005	2
161006	4
161007	5
161008	3
161009	2
161010	4
161011	3
161012	2
161013	3
161014	5
161015	3
161016	3
161017	2
161018	3
161019	2
161020	4
161021	3
161022	3
161023	3
161024	3
161025	4
161026	2
161027	3
161028	6
161029	3
161030	3
161031	4
161032	2
161033	2
161034	3
161035	4
161036	7
161037	4
161038	4
161039	3
161040	4
161041	3
161042	3
161043	3
161044	3
161045	5
161046	3
161047	3
161048	3
161049	3
161050	2
161051	2
161052	3
161053	2
161054	3
161055	4
161056	3
161057	2
161058	4
161059	2
161060	2
161061	3
161062	3
161063	3
161064	3
161065	2
161066	2
161067	4
161068	4
161069	3
161070	6
161071	3
161072	2
161073	2
161074	2
161075	4
161076	5
161077	3
161078	3
161079	3
161080	3
161081	3
161082	4
161083	3
161084	3
161085	4
161086	3
161087	3
161088	3
161089	2
161090	4
161091	6
161092	3
161093	2
161094	3
161095	3
161096	2
161097	2
161098	3
161099	3
161100	4
161101	3
161102	3
161103	3
161104	2
161105	3
161106	3
161107	5
161108	2
161109	5
161110	3
161111	3
161112	3
161113	3
161114	2
161115	4
161116	3
161117	4
161118	3
161119	3
161120	3
161121	3
161122	2
161123	2
161124	3
161125	3
161126	3
161127	3
161128	3
161129	2
161130	4
161131	3
161132	2
161133	3
161134	3
161135	3
161136	3
161137	2
161138	5
161139	4
161140	3
161141	2
161142	2
161143	3
161144	3
161145	4
161146	2
161147	3
161148	3
161149	2
161150	4
161151	3
161152	2
161153	2
161154	6
161155	3
161156	2
161157	3
161158	3
161159	3
161160	8
161161	3
161162	2
161163	7
161164	3
161165	3
161166	3
161167	3
161168	3
161169	5
161170	3
161171	3
161172	3
161173	3
161174	3
161175	4
161176	2
161177	3
161178	3
161179	4
161180	3
161181	3
161182	3
161183	3
161184	3
161185	2
161186	2
161187	3
161188	2
161189	3
161190	4
161191	3
161192	2
161193	2
161194	4
161195	3
161196	5
161197	3
161198	3
161199	3
161200	5
161201	2
161202	3
161203	3
161204	3
161205	4
161206	2
161207	3
161208	3
161209	2
161210	3
161211	4
161212	3
161213	3
161214	4
161215	3
161216	3
161217	6
161218	2
161219	3
161220	4
161221	2
161222	2
161223	4
161224	3
161225	3
161226	4
161227	3
161228	3
161229	4
161230	3
161231	5
161232	3
161233	2
161234	2
161235	4
161236	4
161237	2
161238	3
161239	4
161240	3
161241	3
161242	2
161243	3
161244	3
161245	4
161246	3
161247	4
161248	3
161249	3
161250	4
161251	3
161252	3
161253	4
161254	2
161255	3
161256	3
161257	3
161258	2
161259	3
161260	3
161261	3
161262	5
161263	3
161264	3
161265	4
161266	3
161267	2
161268	4
161269	3
161270	3
161271	4
161272	3
161273	3
161274	3
161275	3
161276	3
161277	3
161278	3
161279	3
161280	6
161281	2
161282	2
161283	3
161284	2
161285	3
161286	3
161287	3
161288	2
161289	3
161290	7
161291	3
161292	3
161293	5
161294	4
161295	4
161296	3
161297	2
161298	3
161299	3
161300	2
161301	3
161302	2
161303	3
161304	3
161305	2
161306	3
161307	2
161308	3
161309	2
161310	4
161311	3
161312	3
161313	4
161314	2
161315	3
161316	3
161317	3
161318	3
161319	3
161320	2
161321	4
161322	3
161323	2
161324	5
161325	4
161326	3
161327	3
161328	3
161329	3
161330	4
161331	2
161332	2
161333	2
161334	2
161335	3
161336	3
161337	3
161338	2
161339	2
161340	4
161341	2
161342	3
161343	6
161344	2
161345	3
161346	2
161347	3
161348	3
161349	3
161350	3
161351	3
161352	2
161353	2
161354	2
161355	5
161356	3
161357	4
161358	3
161359	3
161360	3
161361	2
161362	2
161363	2
161364	4
161365	3
161366	2
161367	3
161368	3
161369	2
161370	4
161371	3
161372	3
161373	3
161374	3
161375	3
161376	4
161377	2
161378	3
161379	2
161380	2
161381	3
161382	3
161383	3
161384	2
161385	4
161386	5
161387	2
161388	2
161389	3
161390	3
161391	3
161392	3
161393	2
161394	3
161395	3
161396	4
161397	3
161398	3
161399	3
161400	4
161401	3
161402	2
161403	4
161404	3
161405	3
161406	6
161407	3
161408	3
161409	3
161410	2
161411	2
161412	2
161413	3
161414	4
161415	8
161416	2
161417	7
161418	3
161419	3
161420	3
161421	3
161422	3
161423	3
161424	2
161425	4
161426	2
161427	3
161428	2
161429	3
161430	4
161431	3
161432	3
161433	3
161434	3
161435	3
161436	3
161437	3
161438	3
161439	3
161440	3
161441	3
161442	3
161443	3
161444	3
161445	4
161446	4
161447	3
161448	5
161449	3
161450	2
161451	2
161452	4
161453	2
161454	3
161455	3
161456	2
161457	2
161458	4
161459	2
161460	4
161461	2
161462	3
161463	3
161464	3
161465	4
161466	4
161467	3
161468	3
161469	6
161470	4
161471	3
161472	3
161473	2
161474	2
161475	4
161476	9
161477	2
161478	2
161479	5
161480	3
161481	2
161482	3
161483	3
161484	3
161485	3
161486	3
161487	3
161488	2
161489	3
161490	4
161491	3
161492	3
161493	3
161494	2
161495	3
161496	2
161497	3
161498	2
161499	4
161500	4
161501	3
161502	3
161503	3
161504	3
161505	4
161506	3
161507	2
161508	3
161509	3
161510	5
161511	3
161512	3
161513	2
161514	3
161515	3
161516	3
161517	4
161518	3
161519	3
161520	4
161521	3
161522	2
161523	3
161524	3
161525	6
161526	3
161527	3
161528	3
161529	3
161530	2
161531	2
161532	6
161533	3
161534	3
161535	4
161536	3
161537	2
161538	4
161539	3
161540	2
161541	5
161542	3
161543	3
161544	7
161545	2
161546	3
161547	3
161548	2
161549	3
161550	4
161551	4
161552	3
161553	4
161554	2
161555	3
161556	3
161557	3
161558	2
161559	3
161560	4
161561	2
161562	3
161563	2
161564	3
161565	4
161566	3
161567	3
161568	4
161569	2
161570	3
161571	3
161572	5
161573	2
161574	3
161575	4
161576	3
161577	4
161578	2
161579	3
161580	4
161581	3
161582	3
161583	3
161584	2
161585	4
161586	3
161587	3
161588	3
161589	3
161590	3
161591	3
161592	3
161593	2
161594	3
161595	6
161596	3
161597	3
161598	3
161599	3
161600	2
161601	2
161602	5
161603	5
161604	2
161605	2
161606	2
161607	3
161608	2
161609	3
161610	4
161611	2
161612	2
161613	3
161614	3
161615	3
161616	4
161617	2
161618	3
161619	4
161620	3
161621	3
161622	6
161623	3
161624	4
161625	4
161626	3
161627	2
161628	3
161629	3
161630	3
161631	3
161632	2
161633	3
161634	10
161635	3
161636	3
161637	3
161638	2
161639	3
161640	4
161641	3
161642	2
161643	3
161644	3
161645	3
161646	3
161647	3
161648	3
161649	2
161650	2
161651	3
161652	3
161653	4
161654	2
161655	4
161656	3
161657	2
161658	6
161659	2
161660	3
161661	3
161662	3
161663	3
161664	3
161665	5
161666	2
161667	3
161668	2
161669	4
161670	8
161671	7
161672	3
161673	2
161674	3
161675	4
161676	2
161677	3
161678	3
161679	3
161680	4
161681	2
161682	2
161683	2
161684	3
161685	4
161686	3
161687	3
161688	3
161689	2
161690	4
161691	2
161692	3
161693	3
161694	4
161695	3
161696	5
161697	2
161698	2
161699	3
161700	4
161701	4
161702	4
161703	4
161704	4
161705	2
161706	3
161707	3
161708	2
161709	3
161710	3
161711	5
161712	2
161713	11
161714	3
161715	4
161716	2
161717	2
161718	2
161719	3
161720	3
161721	6
161722	3
161723	3
161724	3
161725	2
161726	3
161727	5
161728	3
161729	2
161730	4
161731	2
161732	3
161733	4
161734	3
161735	3
161736	3
161737	2
161738	3
161739	2
161740	3
161741	2
161742	3
161743	3
161744	3
161745	4
161746	2
161747	3
161748	3
161749	3
161750	3
161751	3
161752	2
161753	2
161754	3
161755	4
161756	4
161757	3
161758	5
161759	3
161760	4
161761	2
161762	2
161763	3
161764	2
161765	2
161766	2
161767	3
161768	3
161769	2
161770	3
161771	2
161772	4
161773	2
161774	3
161775	4
161776	3
161777	3
161778	3
161779	2
161780	2
161781	3
161782	3
161783	3
161784	6
161785	4
161786	2
161787	3
161788	3
161789	5
161790	4
161791	3
161792	3
161793	3
161794	2
161795	3
161796	3
161797	2
161798	7
161799	3
161800	2
161801	2
161802	4
161803	3
161804	3
161805	4
161806	3
161807	3
161808	2
161809	4
161810	3
161811	4
161812	3
161813	3
161814	3
161815	3
161816	3
161817	2
161818	2
161819	3
161820	5
161821	3
161822	3
161823	4
161824	2
161825	2
161826	3
161827	3
161828	3
161829	3
161830	3
161831	3
161832	3
161833	3
161834	2
161835	4
161836	2
161837	3
161838	4
161839	3
161840	4
161841	4
161842	2
161843	2
161844	3
161845	3
161846	2
161847	6
161848	4
161849	2
161850	4
161851	5
161852	3
161853	3
161854	3
161855	3
161856	2
161857	3
161858	4
161859	2
161860	2
161861	3
161862	3
161863	3
161864	2
161865	4
161866	2
161867	3
161868	4
161869	2
161870	3
161871	3
161872	3
161873	2
161874	4
161875	4
161876	3
161877	3
161878	3
161879	3
161880	4
161881	2
161882	5
161883	2
161884	3
161885	3
161886	3
161887	3
161888	2
161889	3
161890	2
161891	4
161892	2
161893	3
161894	3
161895	4
161896	3
161897	3
161898	4
161899	3
161900	3
161901	3
161902	3
161903	3
161904	3
161905	2
161906	2
161907	3
161908	3
161909	4
161910	8
161911	3
161912	3
161913	5
161914	3
161915	3
161916	3
161917	3
161918	3
161919	4
161920	3
161921	2
161922	2
161923	2
161924	3
161925	8
161926	2
161927	3
161928	4
161929	3
161930	3
161931	3
161932	2
161933	3
161934	3
161935	4
161936	2
161937	2
161938	3
161939	3
161940	4
161941	3
161942	3
161943	3
161944	5
161945	3
161946	3
161947	2
161948	3
161949	4
161950	3
161951	3
161952	3
161953	2
161954	2
161955	4
161956	2
161957	2
161958	2
161959	3
161960	3
161961	2
161962	3
161963	3
161964	4
161965	2
161966	3
161967	3
161968	3
161969	2
161970	4
161971	2
161972	2
161973	6
161974	3
161975	6
161976	5
161977	2
161978	2
161979	4
161980	6
161981	3
161982	3
161983	3
161984	2
161985	4
161986	3
161987	9
161988	2
161989	3
161990	4
161991	4
161992	2
161993	4
161994	5
161995	3
161996	2
161997	3
161998	3
161999	3
162000	4
162001	3
162002	3
162003	3
162004	4
162005	3
162006	5
162007	3
162008	3
162009	3
162010	4
162011	2
162012	3
162013	3
162014	3
162015	4
162016	3
162017	2
162018	2
162019	3
162020	2
162021	3
162022	3
162023	3
162024	4
162025	3
162026	2
162027	4
162028	2
162029	3
162030	4
162031	3
162032	3
162033	2
162034	2
162035	3
162036	6
162037	5
162038	2
162039	3
162040	4
162041	2
162042	4
162043	3
162044	3
162045	4
162046	3
162047	3
162048	2
162049	2
162050	3
162051	2
162052	7
162053	2
162054	3
162055	3
162056	4
162057	3
162058	3
162059	2
162060	6
162061	3
162062	3
162063	3
162064	3
162065	2
162066	2
162067	3
162068	5
162069	4
162070	3
162071	4
162072	2
162073	3
162074	3
162075	4
162076	3
162077	3
162078	4
162079	3
162080	2
162081	3
162082	2
162083	3
162084	3
162085	3
162086	2
162087	3
162088	2
162089	3
162090	5
162091	2
162092	3
162093	3
162094	3
162095	4
162096	2
162097	4
162098	3
162099	6
162100	2
162101	3
162102	3
162103	3
162104	4
162105	4
162106	3
162107	3
162108	3
162109	2
162110	4
162111	3
162112	3
162113	3
162114	4
162115	3
162116	2
162117	3
162118	3
162119	3
162120	4
162121	4
162122	3
162123	3
162124	2
162125	3
162126	3
162127	3
162128	2
162129	4
162130	5
162131	3
162132	3
162133	3
162134	4
162135	4
162136	3
162137	3
162138	3
162139	3
162140	3
162141	4
162142	3
162143	3
162144	2
162145	2
162146	3
162147	3
162148	3
162149	3
162150	4
162151	3
162152	2
162153	2
162154	2
162155	3
162156	3
162157	3
162158	4
162159	3
162160	3
162161	5
162162	6
162163	3
162164	3
162165	4
162166	2
162167	3
162168	4
162169	3
162170	2
162171	3
162172	3
162173	3
162174	3
162175	3
162176	3
162177	2
162178	2
162179	7
162180	8
162181	3
162182	3
162183	3
162184	3
162185	3
162186	3
162187	3
162188	3
162189	3
162190	4
162191	3
162192	5
162193	3
162194	2
162195	4
162196	4
162197	3
162198	2
162199	3
162200	3
162201	3
162202	2
162203	2
162204	3
162205	2
162206	3
162207	3
162208	2
162209	2
162210	4
162211	3
162212	2
162213	3
162214	4
162215	3
162216	3
162217	2
162218	3
162219	4
162220	3
162221	2
162222	3
162223	5
162224	2
162225	6
162226	2
162227	3
162228	3
162229	2
162230	3
162231	4
162232	3
162233	2
162234	3
162235	3
162236	3
162237	4
162238	3
162239	4
162240	4
162241	2
162242	3
162243	2
162244	3
162245	2
162246	3
162247	4
162248	3
162249	2
162250	4
162251	2
162252	2
162253	3
162254	5
162255	4
162256	2
162257	3
162258	2
162259	3
162260	4
162261	3
162262	2
162263	3
162264	2
162265	4
162266	3
162267	3
162268	3
162269	2
162270	4
162271	3
162272	3
162273	2
162274	3
162275	3
162276	2
162277	2
162278	3
162279	7
162280	3
162281	3
162282	4
162283	3
162284	3
162285	5
162286	3
162287	3
162288	6
162289	2
162290	2
162291	3
162292	2
162293	2
162294	2
162295	3
162296	3
162297	2
162298	3
162299	3
162300	4
162301	3
162302	3
162303	3
162304	2
162305	3
162306	7
162307	3
162308	2
162309	3
162310	3
162311	3
162312	2
162313	3
162314	2
162315	4
162316	5
162317	3
162318	3
162319	3
162320	2
162321	3
162322	2
162323	3
162324	3
162325	4
162326	2
162327	3
162328	3
162329	3
162330	4
162331	3
162332	3
162333	4
162334	3
162335	3
162336	4
162337	3
162338	3
162339	3
162340	2
162341	3
162342	3
162343	3
162344	4
162345	4
162346	2
162347	5
162348	2
162349	3
162350	4
162351	6
162352	3
162353	2
162354	2
162355	3
162356	3
162357	4
162358	3
162359	3
162360	4
162361	2
162362	2
162363	3
162364	3
162365	3
162366	3
162367	3
162368	2
162369	4
162370	2
162371	3
162372	3
162373	2
162374	2
162375	4
162376	3
162377	3
162378	5
162379	3
162380	5
162381	4
162382	4
162383	3
162384	4
162385	3
162386	3
162387	2
162388	2
162389	2
162390	4
162391	3
162392	3
162393	5
162394	2
162395	3
162396	4
162397	3
162398	3
162399	3
162400	3
162401	4
162402	2
162403	3
162404	2
162405	4
162406	2
162407	3
162408	3
162409	5
162410	2
162411	2
162412	3
162413	2
162414	6
162415	3
162416	3
162417	2
162418	3
162419	2
162420	4
162421	3
162422	3
162423	3
162424	3
162425	4
162426	3
162427	3
162428	3
162429	3
162430	3
162431	3
162432	3
162433	7
162434	3
162435	8
162436	2
162437	3
162438	3
162439	3
162440	5
162441	3
162442	3
162443	3
162444	3
162445	2
162446	3
162447	3
162448	3
162449	3
162450	4
162451	2
162452	3
162453	3
162454	3
162455	3
162456	3
162457	2
162458	3
162459	2
162460	3
162461	2
162462	3
162463	3
162464	2
162465	4
162466	2
162467	3
162468	4
162469	3
162470	3
162471	5
162472	3
162473	3
162474	3
162475	4
162476	3
162477	6
162478	3
162479	3
162480	4
162481	2
162482	2
162483	4
162484	3
162485	3
162486	4
162487	4
162488	3
162489	2
162490	3
162491	3
162492	3
162493	2
162494	3
162495	4
162496	2
162497	2
162498	9
162499	2
162500	2
162501	3
162502	5
162503	3
162504	4
162505	3
162506	3
162507	2
162508	2
162509	3
162510	4
162511	3
162512	3
162513	4
162514	4
162515	3
162516	3
162517	2
162518	3
162519	4
162520	4
162521	2
162522	3
162523	2
162524	3
162525	4
162526	5
162527	3
162528	3
162529	2
162530	2
162531	2
162532	2
162533	5
162534	3
162535	3
162536	3
162537	4
162538	3
162539	3
162540	6
162541	3
162542	3
162543	3
162544	3
162545	3
162546	2
162547	3
162548	2
162549	3
162550	3
162551	3
162552	3
162553	2
162554	4
162555	4
162556	3
162557	2
162558	3
162559	3
162560	7
162561	3
162562	2
162563	2
162564	5
162565	2
162566	2
162567	4
162568	3
162569	2
162570	4
162571	3
162572	3
162573	3
162574	3
162575	3
162576	3
162577	2
162578	2
162579	3
162580	3
162581	3
162582	3
162583	3
162584	2
162585	4
162586	2
162587	3
162588	4
162589	3
162590	3
162591	3
162592	3
162593	2
162594	2
162595	5
162596	3
162597	3
162598	2
162599	3
162600	4
162601	2
162602	3
162603	6
162604	3
162605	4
162606	4
162607	3
162608	2
162609	3
162610	3
162611	2
162612	3
162613	3
162614	2
162615	4
162616	3
162617	3
162618	3
162619	3
162620	3
162621	3
162622	3
162623	3
162624	3
162625	2
162626	5
162627	3
162628	2
162629	2
162630	4
162631	3
162632	2
162633	3
162634	4
162635	3
162636	3
162637	3
162638	3
162639	4
162640	3
162641	2
162642	2
162643	3
162644	3
162645	4
162646	3
162647	3
162648	2
162649	2
162650	2
162651	4
162652	4
162653	3
162654	3
162655	3
162656	4
162657	10
162658	3
162659	3
162660	4
162661	3
162662	2
162663	3
162664	2
162665	2
162666	6
162667	3
162668	3
162669	3
162670	3
162671	3
162672	3
162673	3
162674	2
162675	7
162676	3
162677	2
162678	2
162679	3
162680	3
162681	4
162682	3
162683	2
162684	3
162685	2
162686	3
162687	7
162688	5
162689	2
162690	8
162691	2
162692	4
162693	3
162694	3
162695	3
162696	2
162697	2
162698	2
162699	3
162700	3
162701	3
162702	3
162703	3
162704	2
162705	4
162706	2
162707	3
162708	3
162709	2
162710	3
162711	3
162712	2
162713	2
162714	3
162715	3
162716	3
162717	3
162718	3
162719	5
162720	4
162721	2
162722	3
162723	2
162724	3
162725	3
162726	3
162727	3
162728	2
162729	6
162730	3
162731	2
162732	3
162733	3
162734	3
162735	4
162736	3
162737	2
162738	3
162739	2
162740	3
162741	4
162742	2
162743	3
162744	3
162745	3
162746	2
162747	4
162748	3
162749	2
162750	5
162751	3
162752	3
162753	2
162754	2
162755	4
162756	3
162757	3
162758	3
162759	3
162760	2
162761	3
162762	3
162763	3
162764	3
162765	4
162766	3
162767	3
162768	4
162769	2
162770	2
162771	3
162772	2
162773	3
162774	2
162775	4
162776	2
162777	3
162778	4
162779	2
162780	4
162781	5
162782	3
162783	3
162784	3
162785	3
162786	3
162787	2
162788	3
162789	3
162790	4
162791	3
162792	6
162793	2
162794	3
162795	4
162796	2
162797	3
162798	3
162799	3
162800	4
162801	3
162802	2
162803	3
162804	3
162805	3
162806	3
162807	3
162808	3
162809	4
162810	4
162811	4
162812	5
162813	3
162814	7
162815	3
162816	3
162817	3
162818	2
162819	3
162820	3
162821	2
162822	2
162823	3
162824	2
162825	4
162826	3
162827	3
162828	2
162829	2
162830	3
162831	3
162832	2
162833	3
162834	3
162835	3
162836	2
162837	4
162838	3
162839	3
162840	4
162841	3
162842	2
162843	5
162844	3
162845	2
162846	4
162847	3
162848	3
162849	2
162850	3
162851	3
162852	4
162853	2
162854	3
162855	6
162856	2
162857	2
162858	3
162859	2
162860	4
162861	3
162862	3
162863	4
162864	4
162865	2
162866	3
162867	4
162868	3
162869	3
162870	4
162871	4
162872	3
162873	3
162874	5
162875	3
162876	4
162877	4
162878	3
162879	3
162880	2
162881	2
162882	3
162883	3
162884	2
162885	4
162886	3
162887	3
162888	2
162889	2
162890	6
162891	2
162892	3
162893	2
162894	4
162895	3
162896	2
162897	3
162898	3
162899	2
162900	4
162901	2
162902	3
162903	3
162904	3
162905	5
162906	4
162907	2
162908	3
162909	3
162910	3
162911	3
162912	3
162913	2
162914	2
162915	4
162916	3
162917	2
162918	6
162919	3
162920	2
162921	2
162922	2
162923	3
162924	3
162925	3
162926	3
162927	4
162928	3
162929	3
162930	4
162931	3
162932	3
162933	3
162934	3
162935	3
162936	5
162937	3
162938	3
162939	3
162940	3
162941	7
162942	4
162943	3
162944	2
162945	8
162946	3
162947	2
162948	3
162949	3
162950	3
162951	3
162952	2
162953	4
162954	3
162955	3
162956	2
162957	3
162958	3
162959	4
162960	5
162961	2
162962	3
162963	4
162964	3
162965	3
162966	4
162967	5
162968	3
162969	2
162970	4
162971	2
162972	3
162973	2
162974	3
162975	4
162976	3
162977	3
162978	4
162979	3
162980	4
162981	6
162982	3
162983	3
162984	3
162985	4
162986	3
162987	3
162988	3
162989	2
162990	4
162991	3
162992	3
162993	2
162994	2
162995	3
162996	4
162997	2
162998	5
162999	3
163000	3
163001	3
163002	4
163003	2
163004	3
163005	4
163006	3
163007	3
163008	2
163009	9
163010	2
163011	2
163012	2
163013	4
163014	3
163015	3
163016	3
163017	2
163018	2
163019	2
163020	4
163021	2
163022	3
163023	3
163024	3
163025	3
163026	2
163027	2
163028	3
163029	5
163030	4
163031	3
163032	2
163033	2
163034	2
163035	4
163036	3
163037	3
163038	3
163039	3
163040	3
163041	2
163042	2
163043	3
163044	6
163045	3
163046	3
163047	4
163048	4
163049	3
163050	4
163051	3
163052	2
163053	4
163054	3
163055	3
163056	3
163057	3
163058	3
163059	4
163060	5
163061	2
163062	2
163063	3
163064	4
163065	4
163066	2
163067	3
163068	7
163069	4
163070	3
163071	3
163072	3
163073	2
163074	2
163075	4
163076	2
163077	3
163078	3
163079	3
163080	5
163081	3
163082	3
163083	2
163084	2
163085	4
163086	3
163087	3
163088	2
163089	4
163090	3
163091	5
163092	3
163093	3
163094	2
163095	4
163096	4
163097	2
163098	5
163099	3
163100	4
163101	3
163102	3
163103	3
163104	2
163105	2
163106	3
163107	6
163108	3
163109	2
163110	4
163111	3
163112	2
163113	2
163114	3
163115	4
163116	3
163117	2
163118	3
163119	3
163120	3
163121	3
163122	5
163123	3
163124	3
163125	4
163126	2
163127	3
163128	3
163129	2
163130	3
163131	3
163132	3
163133	3
163134	3
163135	3
163136	2
163137	4
163138	2
163139	3
163140	4
163141	3
163142	3
163143	3
163144	2
163145	3
163146	3
163147	2
163148	2
163149	4
163150	4
163151	3
163152	3
163153	5
163154	3
163155	4
163156	3
163157	3
163158	3
163159	3
163160	3
163161	2
163162	3
163163	3
163164	3
163165	2
163166	3
163167	4
163168	2
163169	2
163170	6
163171	2
163172	3
163173	3
163174	3
163175	3
163176	3
163177	6
163178	3
163179	2
163180	3
163181	2
163182	3
163183	4
163184	5
163185	4
163186	2
163187	3
163188	3
163189	3
163190	3
163191	5
163192	3
163193	2
163194	3
163195	7
163196	3
163197	3
163198	3
163199	3
163200	8
163201	2
163202	2
163203	3
163204	2
163205	3
163206	2
163207	4
163208	3
163209	2
163210	3
163211	2
163212	3
163213	3
163214	3
163215	5
163216	2
163217	3
163218	2
163219	3
163220	3
163221	4
163222	2
163223	3
163224	2
163225	4
163226	4
163227	2
163228	4
163229	3
163230	4
163231	3
163232	2
163233	6
163234	3
163235	3
163236	4
163237	3
163238	2
163239	3
163240	3
163241	4
163242	3
163243	2
163244	4
163245	4
163246	5
163247	3
163248	2
163249	2
163250	2
163251	4
163252	2
163253	3
163254	3
163255	3
163256	3
163257	2
163258	2
163259	2
163260	4
163261	3
163262	4
163263	3
163264	3
163265	2
163266	2
163267	3
163268	3
163269	3
163270	3
163271	3
163272	2
163273	2
163274	2
163275	4
163276	2
163277	5
163278	3
163279	3
163280	2
163281	3
163282	4
163283	3
163284	3
163285	4
163286	3
163287	3
163288	2
163289	3
163290	4
163291	3
163292	3
163293	4
163294	3
163295	3
163296	6
163297	2
163298	2
163299	3
163300	3
163301	3
163302	4
163303	3
163304	2
163305	4
163306	3
163307	2
163308	5
163309	2
163310	3
163311	3
163312	3
163313	2
163314	2
163315	4
163316	2
163317	3
163318	3
163319	4
163320	4
163321	2
163322	7
163323	3
163324	3
163325	4
163326	3
163327	3
163328	3
163329	2
163330	2
163331	3
163332	4
163333	4
163334	2
163335	4
163336	3
163337	2
163338	3
163339	5
163340	3
163341	3
163342	3
163343	3
163344	4
163345	6
163346	3
163347	3
163348	3
163349	4
163350	4
163351	3
163352	3
163353	4
163354	2
163355	4
163356	3
163357	4
163358	3
163359	6
163360	2
163361	2
163362	3
163363	2
163364	3
163365	4
163366	3
163367	3
163368	3
163369	3
163370	5
163371	3
163372	3
163373	3
163374	3
163375	3
163376	2
163377	3
163378	3
163379	3
163380	4
163381	3
163382	3
163383	3
163384	3
163385	2
163386	4
163387	3
163388	3
163389	3
163390	3
163391	3
163392	3
163393	2
163394	3
163395	4
163396	2
163397	3
163398	4
163399	3
163400	4
163401	5
163402	2
163403	2
163404	4
163405	4
163406	3
163407	3
163408	3
163409	3
163410	4
163411	2
163412	2
163413	3
163414	2
163415	4
163416	2
163417	2
163418	2
163419	4
163420	3
163421	3
163422	6
163423	3
163424	2
163425	4
163426	2
163427	2
163428	2
163429	4
163430	3
163431	3
163432	5
163433	2
163434	3
163435	3
163436	3
163437	4
163438	3
163439	3
163440	4
163441	3
163442	3
163443	3
163444	3
163445	4
163446	3
163447	3
163448	3
163449	7
163450	3
163451	3
163452	4
163453	3
163454	3
163455	8
163456	2
163457	3
163458	4
163459	4
163460	3
163461	3
163462	3
163463	5
163464	3
163465	2
163466	3
163467	4
163468	2
163469	2
163470	4
163471	3
163472	4
163473	3
163474	2
163475	3
163476	3
163477	2
163478	3
163479	3
163480	3
163481	2
163482	3
163483	2
163484	3
163485	6
163486	3
163487	3
163488	3
163489	3
163490	2
163491	3
163492	3
163493	4
163494	5
163495	3
163496	3
163497	2
163498	2
163499	3
163500	4
163501	2
163502	3
163503	3
163504	3
163505	3
163506	4
163507	3
163508	2
163509	3
163510	3
163511	3
163512	3
163513	4
163514	4
163515	4
163516	3
163517	2
163518	3
163519	3
163520	9
163521	2
163522	2
163523	3
163524	2
163525	5
163526	3
163527	3
163528	2
163529	2
163530	4
163531	3
163532	2
163533	5
163534	3
163535	3
163536	3
163537	2
163538	2
163539	4
163540	4
163541	3
163542	3
163543	3
163544	2
163545	4
163546	2
163547	3
163548	6
163549	2
163550	3
163551	3
163552	3
163553	3
163554	2
163555	3
163556	5
163557	4
163558	3
163559	3
163560	4
163561	2
163562	3
163563	3
163564	3
163565	3
163566	4
163567	3
163568	3
163569	3
163570	3
163571	3
163572	3
163573	2
163574	3
163575	4
163576	7
163577	2
163578	3
163579	3
163580	3
163581	3
163582	4
163583	3
163584	3
163585	2
163586	3
163587	5
163588	2
163589	2
163590	5
163591	4
163592	3
163593	6
163594	2
163595	3
163596	3
163597	3
163598	3
163599	3
163600	2
163601	2
163602	4
163603	2
163604	3
163605	4
163606	3
163607	3
163608	4
163609	4
163610	3
163611	6
163612	3
163613	2
163614	3
163615	4
163616	2
163617	2
163618	5
163619	3
163620	4
163621	2
163622	3
163623	3
163624	2
163625	5
163626	3
163627	2
163628	3
163629	3
163630	3
163631	3
163632	3
163633	2
163634	3
163635	4
163636	3
163637	2
163638	2
163639	3
163640	3
163641	2
163642	3
163643	2
163644	3
163645	3
163646	3
163647	3
163648	2
163649	5
163650	4
163651	3
163652	2
163653	3
163654	3
163655	3
163656	3
163657	2
163658	3
163659	4
163660	3
163661	2
163662	3
163663	3
163664	3
163665	4
163666	3
163667	3
163668	3
163669	3
163670	3
163671	4
163672	3
163673	2
163674	6
163675	3
163676	3
163677	3
163678	3
163679	3
163680	10
163681	3
163682	4
163683	4
163684	3
163685	3
163686	2
163687	3
163688	3
163689	2
163690	3
163691	3
163692	2
163693	3
163694	3
163695	4
163696	3
163697	2
163698	2
163699	3
163700	2
163701	3
163702	3
163703	7
163704	3
163705	2
163706	2
163707	4
163708	3
163709	4
163710	8
163711	5
163712	3
163713	4
163714	3
163715	4
163716	3
163717	2
163718	3
163719	3
163720	2
163721	2
163722	3
163723	3
163724	4
163725	4
163726	3
163727	3
163728	2
163729	2
163730	3
163731	3
163732	2
163733	2
163734	3
163735	3
163736	3
163737	6
163738	2
163739	3
163740	4
163741	2
163742	5
163743	3
163744	4
163745	2
163746	2
163747	3
163748	3
163749	3
163750	3
163751	3
163752	3
163753	3
163754	2
163755	4
163756	2
163757	3
163758	3
163759	3
163760	11
163761	5
163762	2
163763	3
163764	3
163765	3
163766	2
163767	3
163768	3
163769	2
163770	4
163771	2
163772	3
163773	5
163774	3
163775	3
163776	3
163777	3
163778	3
163779	3
163780	4
163781	2
163782	4
163783	3
163784	2
163785	4
163786	3
163787	3
163788	3
163789	2
163790	3
163791	4
163792	3
163793	3
163794	2
163795	4
163796	2
163797	3
163798	2
163799	4
163800	12
163801	2
163802	2
163803	3
163804	5
163805	2
163806	3
163807	3
163808	3
163809	2
163810	2
163811	2
163812	4
163813	2
163814	3
163815	4
163816	2
163817	2
163818	3
163819	2
163820	13
163821	3
163822	3
163823	3
163824	3
163825	3
163826	2
163827	4
163828	3
163829	3
163830	14
163831	3
163832	3
163833	3
163834	3
163835	15
163836	4
163837	3
163838	3
163839	3
163840	2
163841	2
163842	3
163843	3
163844	2
163845	4
163846	3
163847	3
163848	2
163849	4
163850	2
163851	3
163852	3
163853	2
163854	3
163855	3
163856	3
163857	3
163858	2
163859	2
163860	4
163861	2
163862	2
163863	6
163864	2
163865	2
163866	5
163867	3
163868	3
163869	3
163870	3
163871	3
163872	3
163873	3
163874	2
163875	4
163876	2
163877	4
163878	3
163879	3
163880	4
163881	2
163882	3
163883	2
163884	3
163885	3
163886	3
163887	3
163888	2
163889	3
163890	4
163891	5
163892	2
163893	3
163894	2
163895	3
163896	3
163897	5
163898	3
163899	2
163900	4
163901	2
163902	3
163903	3
163904	2
163905	4
163906	2
163907	3
163908	4
163909	2
163910	3
163911	3
163912	3
163913	2
163914	4
163915	3
163916	4
163917	4
163918	3
163919	3
163920	4
163921	3
163922	2
163923	3
163924	3
163925	3
163926	6
163927	3
163928	5
163929	3
163930	4
163931	3
163932	3
163933	3
163934	3
163935	4
163936	3
163937	2
163938	4
163939	3
163940	3
163941	3
163942	2
163943	3
163944	3
163945	2
163946	2
163947	4
163948	3
163949	3
163950	4
163951	3
163952	3
163953	3
163954	3
163955	3
163956	3
163957	7
163958	3
163959	6
163960	3
163961	3
163962	3
163963	3
163964	3
163965	8
163966	3
163967	3
163968	3
163969	2
163970	3
163971	3
163972	2
163973	2
163974	3
163975	3
163976	3
163977	3
163978	3
163979	2
163980	4
163981	2
163982	4
163983	3
163984	2
163985	2
163986	5
163987	2
163988	3
163989	6
163990	5
163991	3
163992	3
163993	2
163994	3
163995	4
163996	3
163997	2
163998	3
163999	3
164000	2
164001	2
164002	2
164003	3
164004	3
164005	3
164006	2
164007	3
164008	3
164009	3
164010	4
164011	2
164012	3
164013	3
164014	3
164015	3
164016	4
164017	3
164018	2
164019	3
164020	3
164021	5
164022	3
164023	3
164024	3
164025	4
164026	2
164027	4
164028	3
164029	3
164030	3
164031	9
164032	4
164033	3
164034	4
164035	3
164036	3
164037	3
164038	3
164039	3
164040	4
164041	4
164042	2
164043	4
164044	2
164045	4
164046	3
164047	3
164048	2
164049	3
164050	4
164051	2
164052	6
164053	2
164054	3
164055	4
164056	2
164057	2
164058	3
164059	3
164060	4
164061	3
164062	3
164063	3
164064	4
164065	3
164066	3
164067	4
164068	2
164069	3
164070	4
164071	3
164072	2
164073	4
164074	2
164075	3
164076	4
164077	3
164078	3
164079	3
164080	3
164081	3
164082	4
164083	5
164084	7
164085	4
164086	3
164087	3
164088	3
164089	3
164090	2
164091	2
164092	3
164093	2
164094	3
164095	3
164096	2
164097	2
164098	2
164099	3
164100	4
164101	3
164102	2
164103	3
164104	3
164105	3
164106	4
164107	4
164108	3
164109	3
164110	3
164111	3
164112	3
164113	2
164114	5
164115	6
164116	4
164117	2
164118	4
164119	3
164120	3
164121	3
164122	3
164123	3
164124	4
164125	2
164126	3
164127	3
164128	4
164129	3
164130	4
164131	2
164132	2
164133	3
164134	2
164135	4
164136	3
164137	3
164138	3
164139	2
164140	3
164141	3
164142	3
164143	3
164144	2
164145	5
164146	2
164147	2
164148	3
164149	2
164150	3
164151	4
164152	3
164153	2
164154	3
164155	3
164156	3
164157	3
164158	3
164159	3
164160	4
164161	3
164162	3
164163	3
164164	5
164165	3
164166	4
164167	3
164168	3
164169	4
164170	2
164171	3
164172	3
164173	2
164174	3
164175	4
164176	5
164177	4
164178	6
164179	3
164180	2
164181	3
164182	3
164183	3
164184	2
164185	3
164186	3
164187	2
164188	3
164189	2
164190	4
164191	3
164192	3
164193	3
164194	2
164195	3
164196	3
164197	4
164198	3
164199	3
164200	2
164201	2
164202	3
164203	4
164204	2
164205	4
164206	3
164207	5
164208	3
164209	2
164210	2
164211	7
164212	3
164213	3
164214	3
164215	3
164216	3
164217	2
164218	3
164219	3
164220	8
164221	3
164222	3
164223	4
164224	2
164225	3
164226	3
164227	3
164228	2
164229	3
164230	3
164231	3
164232	2
164233	2
164234	3
164235	4
164236	3
164237	3
164238	5
164239	3
164240	2
164241	6
164242	2
164243	3
164244	3
164245	3
164246	3
164247	3
164248	3
164249	3
164250	4
164251	2
164252	3
164253	3
164254	3
164255	6
164256	3
164257	2
164258	2
164259	2
164260	4
164261	2
164262	3
164263	3
164264	2
164265	4
164266	3
164267	2
164268	4
164269	5
164270	3
164271	4
164272	2
164273	2
164274	2
164275	3
164276	3
164277	3
164278	2
164279	3
164280	4
164281	2
164282	2
164283	3
164284	3
164285	3
164286	3
164287	3
164288	3
164289	3
164290	3
164291	2
164292	2
164293	3
164294	4
164295	4
164296	2
164297	3
164298	3
164299	2
164300	5
164301	3
164302	3
164303	3
164304	6
164305	4
164306	3
164307	3
164308	2
164309	2
164310	4
164311	3
164312	3
164313	2
164314	3
164315	3
164316	3
164317	2
164318	3
164319	3
164320	3
164321	2
164322	4
164323	3
164324	3
164325	4
164326	2
164327	3
164328	4
164329	2
164330	3
164331	5
164332	3
164333	3
164334	3
164335	3
164336	3
164337	2
164338	7
164339	3
164340	4
164341	2
164342	2
164343	3
164344	3
164345	2
164346	4
164347	4
164348	3
164349	3
164350	3
164351	4
164352	2
164353	3
164354	2
164355	4
164356	2
164357	2
164358	5
164359	3
164360	3
164361	2
164362	5
164363	2
164364	3
164365	3
164366	3
164367	6
164368	2
164369	3
164370	4
164371	2
164372	2
164373	4
164374	3
164375	3
164376	3
164377	2
164378	2
164379	4
164380	3
164381	3
164382	3
164383	4
164384	2
164385	4
164386	2
164387	2
164388	5
164389	4
164390	4
164391	3
164392	2
164393	5
164394	3
164395	5
164396	3
164397	3
164398	3
164399	3
164400	4
164401	2
164402	3
164403	3
164404	3
164405	4
164406	3
164407	3
164408	3
164409	3
164410	3
164411	3
164412	3
164413	2
164414	3
164415	4
164416	3
164417	2
164418	3
164419	2
164420	2
164421	3
164422	3
164423	3
164424	5
164425	3
164426	3
164427	3
164428	3
164429	2
164430	6
164431	3
164432	3
164433	4
164434	2
164435	3
164436	3
164437	3
164438	2
164439	6
164440	3
164441	3
164442	3
164443	2
164444	3
164445	5
164446	3
164447	3
164448	2
164449	2
164450	4
164451	4
164452	2
164453	3
164454	3
164455	5
164456	3
164457	2
164458	3
164459	3
164460	4
164461	4
164462	3
164463	3
164464	3
164465	7
164466	2
164467	3
164468	2
164469	3
164470	3
164471	3
164472	4
164473	3
164474	2
164475	8
164476	3
164477	2
164478	3
164479	3
164480	4
164481	3
164482	2
164483	2
164484	2
164485	3
164486	5
164487	3
164488	2
164489	2
164490	4
164491	3
164492	4
164493	6
164494	3
164495	3
164496	3
164497	3
164498	4
164499	3
164500	3
164501	3
164502	4
164503	3
164504	2
164505	4
164506	3
164507	4
164508	3
164509	3
164510	3
164511	3
164512	3
164513	2
164514	3
164515	3
164516	2
164517	5
164518	3
164519	3
164520	4
164521	3
164522	2
164523	3
164524	2
164525	2
164526	5
164527	3
164528	4
164529	4
164530	2
164531	2
164532	3
164533	2
164534	2
164535	4
164536	3
164537	2
164538	4
164539	3
164540	5
164541	3
164542	9
164543	3
164544	3
164545	2
164546	2
164547	3
164548	5
164549	3
164550	4
164551	3
164552	2
164553	2
164554	2
164555	3
164556	6
164557	3
164558	3
164559	3
164560	4
164561	4
164562	2
164563	3
164564	2
164565	4
164566	3
164567	3
164568	3
164569	3
164570	4
164571	2
164572	3
164573	3
164574	4
164575	3
164576	3
164577	4
164578	3
164579	5
164580	4
164581	2
164582	2
164583	4
164584	3
164585	2
164586	3
164587	2
164588	3
164589	3
164590	4
164591	3
164592	7
164593	3
164594	3
164595	4
164596	2
164597	3
164598	3
164599	3
164600	3
164601	3
164602	2
164603	3
164604	4
164605	3
164606	3
164607	3
164608	2
164609	2
164610	5
164611	3
164612	3
164613	3
164614	2
164615	4
164616	2
164617	2
164618	3
164619	6
164620	3
164621	2
164622	3
164623	3
164624	2
164625	4
164626	3
164627	2
164628	4
164629	3
164630	3
164631	3
164632	3
164633	3
164634	3
164635	3
164636	3
164637	3
164638	3
164639	3
164640	4
164641	5
164642	4
164643	3
164644	3
164645	4
164646	2
164647	3
164648	3
164649	3
164650	4
164651	3
164652	3
164653	2
164654	3
164655	4
164656	4
164657	3
164658	3
164659	3
164660	3
164661	3
164662	3
164663	3
164664	3
164665	2
164666	3
164667	2
164668	3
164669	3
164670	4
164671	3
164672	5
164673	2
164674	4
164675	3
164676	2
164677	2
164678	2
164679	4
164680	3
164681	3
164682	6
164683	2
164684	3
164685	4
164686	3
164687	3
164688	3
164689	3
164690	4
164691	4
164692	3
164693	3
164694	2
164695	3
164696	3
164697	4
164698	2
164699	3
164700	4
164701	2
164702	3
164703	10
164704	2
164705	2
164706	3
164707	2
164708	2
164709	3
164710	6
164711	3
164712	3
164713	3
164714	3
164715	4
164716	2
164717	3
164718	3
164719	7
164720	3
164721	2
164722	2
164723	3
164724	4
164725	4
164726	3
164727	3
164728	3
164729	2
164730	8
164731	4
164732	3
164733	3
164734	5
164735	3
164736	4
164737	4
164738	3
164739	4
164740	2
164741	3
164742	3
164743	3
164744	2
164745	6
164746	2
164747	4
164748	3
164749	3
164750	3
164751	3
164752	3
164753	2
164754	4
164755	3
164756	2
164757	3
164758	3
164759	3
164760	4
164761	4
164762	4
164763	2
164764	3
164765	5
164766	3
164767	3
164768	3
164769	3
164770	2
164771	2
164772	4
164773	3
164774	2
164775	4
164776	3
164777	2
164778	3
164779	3
164780	3
164781	4
164782	3
164783	3
164784	3
164785	2
164786	2
164787	5
164788	3
164789	2
164790	4
164791	4
164792	3
164793	3
164794	3
164795	3
164796	5
164797	4
164798	3
164799	3
164800	3
164801	3
164802	2
164803	3
164804	2
164805	4
164806	3
164807	3
164808	6
164809	2
164810	3
164811	3
164812	2
164813	3
164814	4
164815	4
164816	2
164817	3
164818	3
164819	2
164820	4
164821	2
164822	3
164823	3
164824	3
164825	3
164826	3
164827	5
164828	4
164829	3
164830	3
164831	3
164832	4
164833	3
164834	3
164835	4
164836	3
164837	2
164838	2
164839	3
164840	2
164841	3
164842	2
164843	3
164844	4
164845	3
164846	7
164847	3
164848	3
164849	2
164850	4
164851	3
164852	2
164853	4
164854	3
164855	3
164856	3
164857	3
164858	5
164859	2
164860	3
164861	2
164862	4
164863	3
164864	3
164865	4
164866	4
164867	3
164868	3
164869	2
164870	3
164871	6
164872	2
164873	3
164874	3
164875	3
164876	3
164877	3
164878	3
164879	3
164880	4
164881	2
164882	2
164883	4
164884	2
164885	5
164886	2
164887	3
164888	2
164889	5
164890	3
164891	4
164892	3
164893	2
164894	3
164895	4
164896	2
164897	2
164898	3
164899	3
164900	4
164901	3
164902	3
164903	3
164904	3
164905	4
164906	3
164907	4
164908	2
164909	3
164910	4
164911	3
164912	3
164913	3
164914	2
164915	3
164916	3
164917	4
164918	3
164919	3
164920	5
164921	2
164922	3
164923	3
164924	3
164925	4
164926	3
164927	3
164928	2
164929	2
164930	2
164931	3
164932	2
164933	3
164934	6
164935	3
164936	2
164937	2
164938	2
164939	3
164940	4
164941	3
164942	3
164943	4
164944	2
164945	3
164946	3
164947	2
164948	3
164949	3
164950	3
164951	5
164952	3
164953	2
164954	3
164955	4
164956	3
164957	3
164958	3
164959	3
164960	3
164961	3
164962	3
164963	2
164964	5
164965	2
164966	2
164967	3
164968	3
164969	3
164970	4
164971	3
164972	2
164973	7
164974	3
164975	3
164976	3
164977	4
164978	2
164979	3
164980	3
164981	3
164982	5
164983	4
164984	3
164985	8
164986	2
164987	2
164988	3
164989	3
164990	3
164991	3
164992	3
164993	2
164994	4
164995	3
164996	3
164997	6
164998	2
164999	3
165000	4
165001	2
165002	3
165003	2
165004	3
165005	2
165006	4
165007	3
165008	2
165009	3
165010	2
165011	3
165012	3
165013	5
165014	2
165015	4
165016	2
165017	3
165018	3
165019	3
165020	4
165021	3
165022	4
165023	3
165024	3
165025	3
165026	2
165027	3
165028	2
165029	3
165030	4
165031	4
165032	3
165033	2
165034	3
165035	3
165036	4
165037	2
165038	3
165039	3
165040	3
165041	3
165042	3
165043	3
165044	5
165045	4
165046	3
165047	3
165048	3
165049	2
165050	2
165051	3
165052	3
165053	9
165054	3
165055	3
165056	2
165057	3
165058	2
165059	2
165060	6
165061	3
165062	2
165063	3
165064	3
165065	2
165066	4
165067	3
165068	3
165069	3
165070	4
165071	3
165072	3
165073	4
165074	3
165075	5
165076	2
165077	3
165078	2
165079	3
165080	3
165081	3
165082	3
165083	2
165084	3
165085	4
165086	3
165087	5
165088	3
165089	2
165090	4
165091	3
165092	2
165093	4
165094	3
165095	4
165096	3
165097	2
165098	2
165099	2
165100	7
165101	3
165102	3
165103	3
165104	3
165105	4
165106	5
165107	3
165108	3
165109	3
165110	3
165111	3
165112	3
165113	3
165114	3
165115	3
165116	3
165117	3
165118	3
165119	3
165120	4
165121	3
165122	2
165123	6
165124	2
165125	2
165126	4
165127	3
165128	2
165129	3
165130	3
165131	3
165132	2
165133	2
165134	3
165135	4
165136	2
165137	5
165138	4
165139	3
165140	3
165141	3
165142	2
165143	3
165144	3
165145	2
165146	3
165147	3
165148	3
165149	3
165150	4
165151	3
165152	2
165153	2
165154	2
165155	4
165156	2
165157	2
165158	3
165159	3
165160	3
165161	2
165162	3
165163	3
165164	3
165165	6
165166	3
165167	3
165168	5
165169	2
165170	3
165171	3
165172	3
165173	2
165174	3
165175	3
165176	3
165177	3
165178	3
165179	3
165180	4
165181	2
165182	3
165183	3
165184	4
165185	2
165186	6
165187	3
165188	2
165189	4
165190	3
165191	3
165192	2
165193	3
165194	3
165195	4
165196	2
165197	4
165198	3
165199	5
165200	3
165201	3
165202	2
165203	2
165204	4
165205	4
165206	5
165207	3
165208	3
165209	3
165210	4
165211	2
165212	3
165213	4
165214	3
165215	3
165216	3
165217	3
165218	2
165219	3
165220	3
165221	3
165222	3
165223	5
165224	3
165225	4
165226	2
165227	7
165228	4
165229	2
165230	5
165231	3
165232	3
165233	2
165234	2
165235	3
165236	2
165237	3
165238	2
165239	3
165240	8
165241	2
165242	3
165243	4
165244	3
165245	2
165246	3
165247	3
165248	2
165249	6
165250	2
165251	3
165252	3
165253	3
165254	3
165255	4
165256	3
165257	3
165258	3
165259	3
165260	3
165261	5
165262	3
165263	3
165264	3
165265	2
165266	2
165267	2
165268	3
165269	3
165270	4
165271	3
165272	3
165273	4
165274	3
165275	4
165276	3
165277	3
165278	3
165279	3
165280	3
165281	2
165282	3
165283	3
165284	3
165285	4
165286	2
165287	3
165288	3
165289	2
165290	3
165291	4
165292	5
165293	2
165294	4
165295	3
165296	2
165297	3
165298	3
165299	3
165300	4
165301	3
165302	2
165303	3
165304	3
165305	3
165306	3
165307	3
165308	4
165309	3
165310	3
165311	3
165312	6
165313	2
165314	2
165315	4
165316	2
165317	2
165318	2
165319	3
165320	2
165321	4
165322	3
165323	5
165324	3
165325	4
165326	3
165327	3
165328	2
165329	2
165330	4
165331	2
165332	2
165333	3
165334	3
165335	4
165336	2
165337	2
165338	4
165339	2
165340	3
165341	3
165342	4
165343	3
165344	3
165345	5
165346	3
165347	3
165348	2
165349	2
165350	3
165351	3
165352	3
165353	2
165354	7
165355	3
165356	2
165357	3
165358	3
165359	3
165360	4
165361	3
165362	4
165363	2
165364	2
165365	2
165366	2
165367	3
165368	3
165369	4
165370	3
165371	3
165372	3
165373	3
165374	3
165375	6
165376	3
165377	2
165378	4
165379	2
165380	2
165381	3
165382	3
165383	3
165384	3
165385	5
165386	4
165387	3
165388	3
165389	3
165390	4
165391	3
165392	2
165393	4
165394	3
165395	3
165396	3
165397	2
165398	2
165399	3
165400	3
165401	3
165402	3
165403	3
165404	3
165405	4
165406	3
165407	3
165408	2
165409	2
165410	4
165411	2
165412	2
165413	2
165414	2
165415	3
165416	5
165417	3
165418	3
165419	3
165420	4
165421	3
165422	3
165423	3
165424	3
165425	2
165426	3
165427	3
165428	2
165429	3
165430	4
165431	3
165432	4
165433	2
165434	2
165435	4
165436	3
165437	2
165438	6
165439	3
165440	3
165441	2
165442	3
165443	2
165444	4
165445	3
165446	2
165447	5
165448	2
165449	2
165450	4
165451	4
165452	3
165453	3
165454	3
165455	3
165456	3
165457	2
165458	2
165459	3
165460	2
165461	3
165462	3
165463	3
165464	4
165465	4
165466	4
165467	4
165468	3
165469	2
165470	3
165471	3
165472	2
165473	3
165474	3
165475	3
165476	3
165477	3
165478	5
165479	3
165480	4
165481	7
165482	3
165483	2
165484	3
165485	3
165486	3
165487	3
165488	3
165489	2
165490	4
165491	3
165492	3
165493	2
165494	3
165495	8
165496	3
165497	3
165498	3
165499	3
165500	4
165501	6
165502	3
165503	3
165504	4
165505	3
165506	2
165507	2
165508	3
165509	5
165510	4
165511	3
165512	2
165513	2
165514	2
165515	3
165516	3
165517	4
165518	3
165519	3
165520	2
165521	3
165522	3
165523	2
165524	2
165525	4
165526	2
165527	3
165528	2
165529	4
165530	3
165531	3
165532	3
165533	2
165534	3
165535	3
165536	3
165537	2
165538	2
165539	3
165540	5
165541	2
165542	3
165543	3
165544	2
165545	2
165546	4
165547	3
165548	2
165549	4
165550	4
165551	3
165552	3
165553	2
165554	3
165555	4
165556	2
165557	4
165558	4
165559	3
165560	3
165561	3
165562	2
165563	3
165564	9
165565	2
165566	3
165567	4
165568	3
165569	2
165570	4
165571	5
165572	3
165573	3
165574	2
165575	3
165576	2
165577	3
165578	3
165579	3
165580	4
165581	3
165582	3
165583	3
165584	3
165585	5
165586	2
165587	2
165588	3
165589	2
165590	3
165591	3
165592	3
165593	2
165594	3
165595	3
165596	3
165597	4
165598	3
165599	4
165600	4
165601	2
165602	5
165603	3
165604	2
165605	3
165606	3
165607	3
165608	7
165609	3
165610	3
165611	2
165612	3
165613	3
165614	3
165615	4
165616	3
165617	2
165618	2
165619	3
165620	6
165621	3
165622	2
165623	3
165624	3
165625	2
165626	2
165627	6
165628	4
165629	4
165630	4
165631	3
165632	3
165633	5
165634	3
165635	3
165636	2
165637	3
165638	3
165639	3
165640	2
165641	3
165642	3
165643	3
165644	2
165645	4
165646	3
165647	3
165648	4
165649	3
165650	2
165651	3
165652	2
165653	2
165654	2
165655	3
165656	2
165657	2
165658	2
165659	3
165660	4
165661	3
165662	3
165663	4
165664	5
165665	4
165666	2
165667	2
165668	2
165669	3
165670	3
165671	3
165672	4
165673	2
165674	2
165675	4
165676	3
165677	2
165678	4
165679	3
165680	4
165681	4
165682	3
165683	3
165684	3
165685	2
165686	3
165687	3
165688	3
165689	4
165690	6
165691	2
165692	5
165693	3
165694	3
165695	5
165696	3
165697	4
165698	2
165699	4
165700	2
165701	2
165702	3
165703	3
165704	3
165705	4
165706	3
165707	2
165708	2
165709	2
165710	3
165711	3
165712	2
165713	2
165714	3
165715	3
165716	3
165717	3
165718	4
165719	3
165720	4
165721	3
165722	4
165723	3
165724	3
165725	3
165726	10
165727	3
165728	2
165729	2
165730	2
165731	3
165732	3
165733	3
165734	3
165735	7
165736	2
165737	4
165738	3
165739	3
165740	3
165741	3
165742	3
165743	3
165744	3
165745	2
165746	3
165747	3
165748	3
165749	2
165750	8
165751	3
165752	3
165753	6
165754	3
165755	3
165756	3
165757	5
165758	3
165759	3
165760	4
165761	3
165762	2
165763	3
165764	2
165765	8
165766	2
165767	3
165768	2
165769	3
165770	3
165771	4
165772	2
165773	3
165774	3
165775	3
165776	2
165777	2
165778	3
165779	2
165780	4
165781	3
165782	2
165783	3
165784	3
165785	3
165786	3
165787	3
165788	5
165789	4
165790	3
165791	3
165792	4
165793	2
165794	2
165795	4
165796	2
165797	3
165798	5
165799	4
165800	2
165801	4
165802	4
165803	2
165804	4
165805	2
165806	3
165807	11
165808	3
165809	3
165810	4
165811	2
165812	2
165813	3
165814	3
165815	3
165816	6
165817	2
165818	3
165819	5
165820	3
165821	3
165822	4
165823	3
165824	3
165825	4
165826	2
165827	2
165828	3
165829	2
165830	3
165831	3
165832	2
165833	3
165834	4
165835	4
165836	3
165837	3
165838	3
165839	3
165840	4
165841	2
165842	2
165843	2
165844	3
165845	2
165846	2
165847	3
165848	2
165849	3
165850	5
165851	5
165852	4
165853	3
165854	3
165855	4
165856	3
165857	2
165858	3
165859	3
165860	2
165861	3
165862	7
165863	3
165864	3
165865	3
165866	3
165867	3
165868	2
165869	3
165870	4
165871	3
165872	3
165873	2
165874	2
165875	3
165876	4
165877	2
165878	2
165879	6
165880	3
165881	5
165882	3
165883	2
165884	3
165885	4
165886	4
165887	3
165888	2
165889	2
165890	2
165891	3
165892	2
165893	3
165894	2
165895	3
165896	4
165897	3
165898	2
165899	3
165900	4
165901	2
165902	3
165903	4
165904	2
165905	2
165906	4
165907	3
165908	3
165909	3
165910	4
165911	3
165912	5
165913	2
165914	3
165915	4
165916	3
165917	3
165918	3
165919	3
165920	4
165921	3
165922	3
165923	3
165924	2
165925	2
165926	2
165927	4
165928	3
165929	3
165930	4
165931	2
165932	4
165933	3
165934	3
165935	4
165936	3
165937	4
165938	2
165939	2
165940	2
165941	2
165942	6
165943	5
165944	3
165945	4
165946	3
165947	2
165948	3
165949	3
165950	3
165951	3
165952	3
165953	3
165954	4
165955	3
165956	3
165957	3
165958	3
165959	3
165960	4
165961	2
165962	2
165963	3
165964	2
165965	3
165966	3
165967	3
165968	4
165969	2
165970	3
165971	4
165972	3
165973	3
165974	5
165975	4
165976	2
165977	3
165978	3
165979	3
165980	4
165981	3
165982	3
165983	3
165984	5
165985	4
165986	2
165987	2
165988	3
165989	7
165990	4
165991	3
165992	2
165993	2
165994	2
165995	3
165996	3
165997	2
165998	3
165999	3
166000	3
166001	2
166002	4
166003	3
166004	3
166005	8
166006	2
166007	3
166008	3
166009	3
166010	2
166011	3
166012	3
166013	2
166014	3
166015	3
166016	2
166017	2
166018	2
166019	3
166020	4
166021	2
166022	4
166023	4
166024	2
166025	2
166026	3
166027	2
166028	2
166029	3
166030	3
166031	3
166032	3
166033	3
166034	2
166035	4
166036	5
166037	3
166038	2
166039	3
166040	3
166041	2
166042	3
166043	2
166044	3
166045	3
166046	3
166047	3
166048	2
166049	3
166050	4
166051	3
166052	2
166053	3
166054	3
166055	3
166056	4
166057	2
166058	3
166059	2
166060	3
166061	3
166062	3
166063	3
166064	3
166065	4
166066	2
166067	5
166068	6
166069	3
166070	3
166071	4
166072	3
166073	3
166074	4
166075	9
166076	3
166077	3
166078	3
166079	3
166080	4
166081	2
166082	3
166083	3
166084	2
166085	3
166086	2
166087	3
166088	2
166089	3
166090	4
166091	4
166092	3
166093	3
166094	3
166095	4
166096	3
166097	2
166098	5
166099	2
166100	5
166101	3
166102	3
166103	3
166104	3
166105	3
166106	3
166107	4
166108	3
166109	3
166110	4
166111	3
166112	3
166113	3
166114	2
166115	3
166116	7
166117	4
166118	2
166119	3
166120	3
166121	2
166122	3
166123	3
166124	3
166125	4
166126	3
166127	3
166128	3
166129	5
166130	3
166131	6
166132	2
166133	3
166134	3
166135	4
166136	3
166137	3
166138	3
166139	3
166140	4
166141	4
166142	3
166143	3
166144	2
166145	3
166146	2
166147	2
166148	3
166149	3
166150	3
166151	3
166152	3
166153	2
166154	2
166155	4
166156	2
166157	2
166158	4
166159	4
166160	5
166161	3
166162	2
166163	4
166164	3
166165	3
166166	3
166167	3
166168	2
166169	2
166170	4
166171	2
166172	3
166173	4
166174	3
166175	4
166176	4
166177	2
166178	3
166179	3
166180	3
166181	2
166182	3
166183	3
166184	2
166185	4
166186	2
166187	3
166188	2
166189	2
166190	3
166191	5
166192	4
166193	2
166194	6
166195	4
166196	2
166197	3
166198	3
166199	4
166200	4
166201	3
166202	2
166203	3
166204	3
166205	2
166206	3
166207	3
166208	3
166209	4
166210	3
166211	3
166212	2
166213	3
166214	3
166215	4
166216	3
166217	3
166218	3
166219	2
166220	3
166221	4
166222	5
166223	3
166224	3
166225	2
166226	3
166227	2
166228	3
166229	3
166230	4
166231	5
166232	3
166233	2
166234	2
166235	3
166236	3
166237	2
166238	3
166239	3
166240	3
166241	2
166242	3
166243	7
166244	3
166245	4
166246	3
166247	3
166248	3
166249	2
166250	3
166251	3
166252	4
166253	5
166254	3
166255	3
166256	3
166257	6
166258	3
166259	2
166260	8
166261	3
166262	3
166263	4
166264	3
166265	3
166266	3
166267	3
166268	3
166269	3
166270	3
166271	3
166272	3
166273	2
166274	2
166275	4
166276	2
166277	3
166278	4
166279	3
166280	2
166281	4
166282	3
166283	3
166284	5
166285	3
166286	3
166287	3
166288	2
166289	2
166290	6
166291	3
166292	3
166293	3
166294	3
166295	3
166296	4
166297	4
166298	3
166299	3
166300	3
166301	2
166302	3
166303	3
166304	2
166305	4
166306	3
166307	3
166308	2
166309	3
166310	3
166311	4
166312	2
166313	3
166314	3
166315	5
166316	2
166317	3
166318	3
166319	3
166320	6
166321	2
166322	2
166323	4
166324	3
166325	2
166326	2
166327	4
166328	3
166329	2
166330	3
166331	2
166332	3
166333	3
166334	4
166335	4
166336	3
166337	3
166338	2
166339	3
166340	2
166341	4
166342	3
166343	3
166344	3
166345	4
166346	5
166347	4
166348	3
166349	2
166350	4
166351	3
166352	3
166353	3
166354	3
166355	4
166356	3
166357	2
166358	4
166359	3
166360	3
166361	3
166362	4
166363	2
166364	3
166365	4
166366	4
166367	3
166368	3
166369	3
166370	7
166371	3
166372	2
166373	3
166374	4
166375	4
166376	3
166377	5
166378	2
166379	3
166380	4
166381	3
166382	3
166383	6
166384	3
166385	3
166386	3
166387	3
166388	2
166389	3
166390	3
166391	3
166392	3
166393	2
166394	3
166395	4
166396	3
166397	4
166398	3
166399	3
166400	2
166401	2
166402	3
166403	2
166404	3
166405	3
166406	2
166407	3
166408	5
166409	2
166410	4
166411	3
166412	2
166413	4
166414	3
166415	3
166416	2
166417	2
166418	3
166419	4
166420	2
166421	3
166422	3
166423	3
166424	3
166425	4
166426	2
166427	3
166428	5
166429	2
166430	4
166431	3
166432	3
166433	2
166434	2
166435	3
166436	2
166437	3
166438	2
166439	5
166440	4
166441	2
166442	2
166443	3
166444	2
166445	2
166446	6
166447	3
166448	3
166449	4
166450	3
166451	3
166452	3
166453	4
166454	2
166455	4
166456	3
166457	2
166458	3
166459	3
166460	3
166461	3
166462	3
166463	3
166464	4
166465	2
166466	2
166467	3
166468	2
166469	2
166470	5
166471	3
166472	3
166473	3
166474	3
166475	3
166476	3
166477	4
166478	4
166479	3
166480	3
166481	3
166482	2
166483	3
166484	2
166485	4
166486	2
166487	3
166488	3
166489	2
166490	3
166491	4
166492	3
166493	3
166494	3
166495	3
166496	2
166497	7
166498	3
166499	4
166500	4
166501	5
166502	3
166503	3
166504	3
166505	2
166506	3
166507	3
166508	2
166509	6
166510	3
166511	3
166512	3
166513	3
166514	2
166515	8
166516	3
166517	2
166518	3
166519	4
166520	3
166521	4
166522	3
166523	3
166524	3
166525	2
166526	3
166527	3
166528	2
166529	2
166530	6
166531	3
166532	5
166533	3
166534	2
166535	3
166536	4
166537	3
166538	2
166539	2
166540	3
166541	2
166542	4
166543	3
166544	3
166545	4
166546	2
166547	3
166548	3
166549	4
166550	3
166551	3
166552	3
166553	4
166554	4
166555	3
166556	3
166557	3
166558	3
166559	3
166560	4
166561	2
166562	3
166563	5
166564	2
166565	3
166566	4
166567	3
166568	3
166569	3
166570	3
166571	2
166572	6
166573	3
166574	3
166575	4
166576	3
166577	2
166578	2
166579	3
166580	2
166581	4
166582	3
166583	4
166584	4
166585	2
166586	9
166587	2
166588	3
166589	3
166590	4
166591	3
166592	3
166593	3
166594	5
166595	4
166596	2
166597	2
166598	2
166599	3
166600	4
166601	2
166602	3
166603	2
166604	2
166605	4
166606	3
166607	3
166608	4
166609	2
166610	2
166611	4
166612	3
166613	2
166614	3
166615	3
166616	3
166617	4
166618	3
166619	2
166620	4
166621	3
166622	3
166623	3
166624	7
166625	5
166626	3
166627	2
166628	3
166629	3
166630	3
166631	3
166632	4
166633	3
166634	4
166635	6
166636	2
166637	3
166638	3
166639	3
166640	3
166641	2
166642	3
166643	2
166644	3
166645	3
166646	3
166647	3
166648	3
166649	3
166650	4
166651	3
166652	3
166653	3
166654	3
166655	3
166656	5
166657	2
166658	3
166659	3
166660	4
166661	3
166662	3
166663	3
166664	2
166665	4
166666	3
166667	2
166668	4
166669	2
166670	3
166671	3
166672	2
166673	2
166674	2
166675	3
166676	2
166677	3
166678	2
166679	3
166680	4
166681	3
166682	2
166683	2
166684	3
166685	4
166686	3
166687	5
166688	4
166689	3
166690	3
166691	3
166692	3
166693	2
166694	2
166695	4
166696	3
166697	4
166698	6
166699	3
166700	3
166701	3
166702	3
166703	3
166704	3
166705	4
166706	3
166707	2
166708	3
166709	3
166710	4
166711	3
166712	4
166713	4
166714	2
166715	3
166716	4
166717	2
166718	5
166719	4
166720	2
166721	2
166722	3
166723	2
166724	2
166725	4
166726	3
166727	3
166728	2
166729	3
166730	2
166731	3
166732	4
166733	3
166734	4
166735	3
166736	3
166737	2
166738	3
166739	2
166740	4
166741	2
166742	3
166743	4
166744	2
166745	2
166746	3
166747	3
166748	3
166749	10
166750	3
166751	7
166752	3
166753	3
166754	4
166755	4
166756	3
166757	3
166758	3
166759	3
166760	3
166761	6
166762	3
166763	2
166764	4
166765	2
166766	3
166767	3
166768	3
166769	3
166770	8
166771	3
166772	3
166773	3
166774	3
166775	3
166776	3
166777	2
166778	2
166779	3
166780	5
166781	2
166782	5
166783	3
166784	3
166785	4
166786	4
166787	3
166788	4
166789	3
166790	3
166791	3
166792	2
166793	3
166794	3
166795	3
166796	3
166797	4
166798	3
166799	3
166800	4
166801	2
166802	2
166803	3
166804	4
166805	3
166806	3
166807	3
166808	3
166809	2
166810	3
166811	5
166812	3
166813	3
166814	3
166815	4
166816	3
166817	3
166818	2
166819	3
166820	3
166821	4
166822	3
166823	3
166824	6
166825	3
166826	3
166827	3
166828	4
166829	2
166830	4
166831	3
166832	2
166833	4
166834	2
166835	3
166836	3
166837	3
166838	3
166839	3
166840	4
166841	3
166842	5
166843	2
166844	3
166845	4
166846	3
166847	3
166848	3
166849	2
166850	3
166851	2
166852	3
166853	2
166854	2
166855	5
166856	2
166857	2
166858	3
166859	3
166860	4
166861	2
166862	3
166863	3
166864	2
166865	3
166866	3
166867	2
166868	2
166869	3
166870	4
166871	3
166872	4
166873	5
166874	2
166875	4
166876	3
166877	3
166878	7
166879	3
166880	3
166881	3
166882	2
166883	4
166884	2
166885	2
166886	2
166887	6
166888	3
166889	3
166890	4
166891	3
166892	3
166893	3
166894	3
166895	3
166896	4
166897	3
166898	3
166899	3
166900	2
166901	3
166902	3
166903	3
166904	5
166905	4
166906	3
166907	3
166908	3
166909	2
166910	3
166911	4
166912	2
166913	2
166914	2
166915	3
166916	2
166917	3
166918	2
166919	3
166920	4
166921	4
166922	3
166923	4
166924	3
166925	4
166926	3
166927	3
166928	2
166929	3
166930	2
166931	2
166932	3
166933	3
166934	3
166935	5
166936	4
166937	3
166938	3
166939	3
166940	4
166941	3
166942	3
166943	3
166944	3
166945	3
166946	2
166947	2
166948	2
166949	2
166950	6
166951	4
166952	2
166953	3
166954	2
166955	3
166956	2
166957	3
166958	3
166959	4
166960	3
166961	3
166962	2
166963	3
166964	5
166965	4
166966	5
166967	3
166968	3
166969	3
166970	3
166971	3
166972	3
166973	2
166974	4
166975	3
166976	2
166977	3
166978	3
166979	2
166980	4
166981	4
166982	3
166983	3
166984	2
166985	6
166986	3
166987	2
166988	3
166989	3
166990	3
166991	3
166992	4
166993	2
166994	2
166995	4
166996	3
166997	5
166998	3
166999	3
167000	3
167001	2
167002	3
167003	3
167004	3
167005	7
167006	3
167007	3
167008	3
167009	3
167010	4
167011	3
167012	2
167013	6
167014	3
167015	4
167016	3
167017	2
167018	2
167019	3
167020	3
167021	2
167022	3
167023	3
167024	4
167025	8
167026	3
167027	4
167028	5
167029	3
167030	3
167031	4
167032	3
167033	2
167034	4
167035	3
167036	3
167037	3
167038	3
167039	3
167040	4
167041	3
167042	2
167043	3
167044	2
167045	3
167046	2
167047	3
167048	3
167049	3
167050	4
167051	2
167052	3
167053	4
167054	3
167055	5
167056	2
167057	2
167058	3
167059	5
167060	3
167061	4
167062	3
167063	3
167064	3
167065	2
167066	3
167067	3
167068	3
167069	3
167070	4
167071	3
167072	3
167073	2
167074	2
167075	3
167076	7
167077	2
167078	4
167079	4
167080	3
167081	3
167082	3
167083	3
167084	2
167085	4
167086	3
167087	3
167088	2
167089	2
167090	5
167091	3
167092	2
167093	3
167094	2
167095	4
167096	3
167097	9
167098	4
167099	2
167100	4
167101	3
167102	3
167103	3
167104	3
167105	3
167106	2
167107	2
167108	2
167109	3
167110	4
167111	3
167112	2
167113	2
167114	2
167115	4
167116	3
167117	2
167118	3
167119	3
167120	4
167121	5
167122	2
167123	4
167124	3
167125	3
167126	2
167127	7
167128	3
167129	2
167130	4
167131	3
167132	7
167133	3
167134	3
167135	3
167136	3
167137	2
167138	4
167139	6
167140	2
167141	3
167142	4
167143	3
167144	3
167145	4
167146	3
167147	2
167148	2
167149	2
167150	3
167151	3
167152	5
167153	3
167154	3
167155	4
167156	3
167157	5
167158	2
167159	3
167160	4
167161	3
167162	3
167163	3
167164	3
167165	3
167166	3
167167	3
167168	2
167169	3
167170	3
167171	3
167172	2
167173	2
167174	3
167175	4
167176	2
167177	3
167178	4
167179	3
167180	3
167181	5
167182	3
167183	5
167184	2
167185	3
167186	2
167187	3
167188	3
167189	3
167190	4
167191	3
167192	2
167193	4
167194	2
167195	4
167196	3
167197	2
167198	3
167199	3
167200	4
167201	2
167202	6
167203	3
167204	2
167205	4
167206	3
167207	3
167208	3
167209	3
167210	4
167211	2
167212	3
167213	2
167214	5
167215	3
167216	3
167217	3
167218	2
167219	3
167220	4
167221	2
167222	2
167223	3
167224	3
167225	2
167226	3
167227	3
167228	4
167229	4
167230	3
167231	4
167232	3
167233	4
167234	2
167235	4
167236	2
167237	3
167238	2
167239	3
167240	2
167241	3
167242	2
167243	4
167244	4
167245	5
167246	3
167247	3
167248	2
167249	2
167250	4
167251	3
167252	2
167253	3
167254	3
167255	3
167256	3
167257	2
167258	3
167259	7
167260	3
167261	2
167262	3
167263	3
167264	2
167265	6
167266	2
167267	2
167268	3
167269	2
167270	4
167271	3
167272	3
167273	3
167274	3
167275	3
167276	5
167277	3
167278	3
167279	3
167280	8
167281	2
167282	2
167283	2
167284	2
167285	3
167286	3
167287	3
167288	3
167289	2
167290	3
167291	3
167292	3
167293	3
167294	4
167295	4
167296	2
167297	4
167298	2
167299	2
167300	3
167301	4
167302	3
167303	3
167304	2
167305	2
167306	2
167307	5
167308	3
167309	2
167310	4
167311	3
167312	2
167313	3
167314	5
167315	3
167316	3
167317	2
167318	3
167319	3
167320	4
167321	4
167322	3
167323	3
167324	3
167325	4
167326	3
167327	3
167328	6
167329	2
167330	3
167331	4
167332	2
167333	3
167334	3
167335	4
167336	3
167337	2
167338	5
167339	2
167340	4
167341	2
167342	3
167343	3
167344	2
167345	2
167346	2
167347	3
167348	3
167349	3
167350	3
167351	3
167352	3
167353	3
167354	3
167355	4
167356	3
167357	2
167358	3
167359	3
167360	3
167361	2
167362	2
167363	3
167364	3
167365	4
167366	3
167367	3
167368	3
167369	5
167370	4
167371	3
167372	2
167373	3
167374	3
167375	3
167376	3
167377	3
167378	2
167379	3
167380	2
167381	2
167382	4
167383	3
167384	3
167385	4
167386	7
167387	3
167388	4
167389	3
167390	4
167391	6
167392	3
167393	2
167394	3
167395	3
167396	3
167397	3
167398	3
167399	4
167400	5
167401	3
167402	2
167403	4
167404	2
167405	3
167406	3
167407	3
167408	3
167409	4
167410	2
167411	3
167412	3
167413	2
167414	3
167415	4
167416	3
167417	3
167418	3
167419	3
167420	3
167421	3
167422	3
167423	3
167424	3
167425	2
167426	3
167427	4
167428	2
167429	2
167430	4
167431	5
167432	2
167433	4
167434	2
167435	3
167436	2
167437	2
167438	3
167439	3
167440	6
167441	2
167442	2
167443	2
167444	2
167445	4
167446	3
167447	3
167448	3
167449	3
167450	4
167451	3
167452	3
167453	3
167454	6
167455	3
167456	2
167457	2
167458	2
167459	3
167460	4
167461	3
167462	5
167463	3
167464	3
167465	2
167466	4
167467	3
167468	3
167469	3
167470	3
167471	3
167472	2
167473	4
167474	2
167475	4
167476	3
167477	3
167478	3
167479	3
167480	4
167481	2
167482	3
167483	2
167484	4
167485	4
167486	3
167487	3
167488	2
167489	4
167490	4
167491	2
167492	2
167493	8
167494	3
167495	4
167496	3
167497	2
167498	4
167499	3
167500	3
167501	3
167502	3
167503	3
167504	3
167505	4
167506	2
167507	3
167508	3
167509	3
167510	3
167511	3
167512	2
167513	7
167514	3
167515	3
167516	3
167517	6
167518	4
167519	3
167520	4
167521	2
167522	2
167523	2
167524	5
167525	2
167526	4
167527	4
167528	3
167529	2
167530	3
167531	3
167532	3
167533	2
167534	3
167535	8
167536	3
167537	3
167538	3
167539	3
167540	2
167541	3
167542	3
167543	3
167544	4
167545	3
167546	2
167547	3
167548	3
167549	3
167550	4
167551	3
167552	3
167553	3
167554	3
167555	5
167556	2
167557	2
167558	3
167559	3
167560	3
167561	2
167562	3
167563	3
167564	3
167565	4
167566	3
167567	3
167568	2
167569	3
167570	3
167571	4
167572	2
167573	3
167574	2
167575	3
167576	2
167577	3
167578	3
167579	3
167580	6
167581	3
167582	3
167583	3
167584	2
167585	3
167586	5
167587	4
167588	2
167589	3
167590	3
167591	3
167592	3
167593	3
167594	3
167595	4
167596	3
167597	2
167598	3
167599	3
167600	3
167601	3
167602	3
167603	3
167604	3
167605	3
167606	3
167607	3
167608	9
167609	2
167610	5
167611	2
167612	3
167613	5
167614	3
167615	3
167616	4
167617	5
167618	4
167619	2
167620	4
167621	2
167622	3
167623	3
167624	4
167625	4
167626	2
167627	2
167628	3
167629	3
167630	3
167631	3
167632	2
167633	2
167634	2
167635	3
167636	3
167637	4
167638	3
167639	3
167640	7
167641	2
167642	3
167643	6
167644	3
167645	2
167646	3
167647	3
167648	5
167649	4
167650	3
167651	3
167652	4
167653	3
167654	3
167655	4
167656	4
167657	3
167658	3
167659	4
167660	3
167661	4
167662	3
167663	3
167664	3
167665	2
167666	2
167667	3
167668	3
167669	3
167670	4
167671	4
167672	3
167673	3
167674	3
167675	4
167676	4
167677	2
167678	3
167679	7
167680	3
167681	3
167682	2
167683	2
167684	3
167685	4
167686	2
167687	3
167688	4
167689	2
167690	2
167691	3
167692	3
167693	3
167694	3
167695	3
167696	4
167697	2
167698	3
167699	3
167700	4
167701	3
167702	3
167703	3
167704	2
167705	4
167706	6
167707	3
167708	3
167709	3
167710	5
167711	3
167712	2
167713	5
167714	2
167715	4
167716	3
167717	3
167718	3
167719	3
167720	3
167721	3
167722	3
167723	3
167724	2
167725	2
167726	3
167727	3
167728	3
167729	2
167730	4
167731	3
167732	3
167733	3
167734	3
167735	3
167736	4
167737	2
167738	2
167739	4
167740	3
167741	5
167742	3
167743	3
167744	2
167745	4
167746	2
167747	2
167748	3
167749	3
167750	4
167751	4
167752	2
167753	2
167754	3
167755	3
167756	3
167757	3
167758	3
167759	3
167760	4
167761	4
167762	3
167763	3
167764	2
167765	4
167766	2
167767	7
167768	3
167769	6
167770	3
167771	2
167772	10
167773	3
167774	3
167775	4
167776	3
167777	2
167778	4
167779	2
167780	2
167781	3
167782	2
167783	3
167784	3
167785	3
167786	3
167787	3
167788	2
167789	3
167790	8
167791	3
167792	3
167793	2
167794	3
167795	3
167796	3
167797	3
167798	3
167799	3
167800	3
167801	3
167802	3
167803	5
167804	3
167805	4
167806	3
167807	3
167808	3
167809	2
167810	4
167811	4
167812	2
167813	2
167814	2
167815	3
167816	2
167817	3
167818	3
167819	3
167820	4
167821	3
167822	3
167823	3
167824	3
167825	3
167826	3
167827	3
167828	2
167829	3
167830	3
167831	3
167832	6
167833	2
167834	5
167835	4
167836	3
167837	3
167838	3
167839	3
167840	3
167841	4
167842	2
167843	3
167844	3
167845	3
167846	5
167847	3
167848	2
167849	2
167850	4
167851	3
167852	3
167853	3
167854	11
167855	3
167856	3
167857	2
167858	3
167859	3
167860	4
167861	2
167862	4
167863	3
167864	3
167865	5
167866	2
167867	3
167868	3
167869	2
167870	3
167871	3
167872	3
167873	2
167874	3
167875	4
167876	2
167877	3
167878	2
167879	3
167880	4
167881	3
167882	3
167883	2
167884	3
167885	3
167886	3
167887	3
167888	3
167889	3
167890	3
167891	2
167892	4
167893	3
167894	7
167895	12
167896	5
167897	2
167898	3
167899	2
167900	3
167901	3
167902	3
167903	3
167904	3
167905	2
167906	2
167907	4
167908	2
167909	3
167910	4
167911	3
167912	3
167913	2
167914	3
167915	5
167916	3
167917	2
167918	3
167919	4
167920	3
167921	2
167922	2
167923	3
167924	2
167925	4
167926	4
167927	5
167928	3
167929	2
167930	3
167931	4
167932	3
167933	3
167934	3
167935	3
167936	2
167937	3
167938	2
167939	3
167940	4
167941	3
167942	3
167943	4
167944	3
167945	2
167946	4
167947	3
167948	2
167949	3
167950	3
167951	3
167952	2
167953	2
167954	3
167955	4
167956	3
167957	3
167958	6
167959	3
167960	5
167961	2
167962	2
167963	3
167964	3
167965	3
167966	3
167967	3
167968	2
167969	3
167970	4
167971	2
167972	3
167973	4
167974	2
167975	3
167976	3
167977	4
167978	3
167979	5
167980	3
167981	3
167982	3
167983	3
167984	2
167985	4
167986	3
167987	2
167988	3
167989	5
167990	3
167991	3
167992	3
167993	4
167994	4
167995	3
167996	3
167997	3
167998	3
167999	3
168000	4
168001	2
168002	3
168003	3
168004	4
168005	3
168006	3
168007	3
168008	2
168009	2
168010	2
168011	3
168012	4
168013	2
168014	3
168015	4
168016	2
168017	3
168018	4
168019	3
168020	5
168021	7
168022	2
168023	3
168024	4
168025	4
168026	3
168027	3
168028	3
168029	2
168030	4
168031	3
168032	4
168033	3
168034	2
168035	3
168036	2
168037	2
168038	3
168039	3
168040	3
168041	2
168042	3
168043	2
168044	3
168045	8
168046	3
168047	3
168048	3
168049	3
168050	4
168051	5
168052	2
168053	3
168054	4
168055	4
168056	3
168057	3
168058	3
168059	3
168060	4
168061	3
168062	3
168063	3
168064	2
168065	2
168066	2
168067	2
168068	2
168069	3
168070	3
168071	3
168072	3
168073	2
168074	3
168075	4
168076	2
168077	3
168078	4
168079	3
168080	3
168081	3
168082	5
168083	2
168084	6
168085	2
168086	3
168087	3
168088	2
168089	2
168090	4
168091	3
168092	3
168093	3
168094	3
168095	3
168096	4
168097	2
168098	3
168099	4
168100	2
168101	3
168102	2
168103	3
168104	2
168105	4
168106	2
168107	3
168108	3
168109	2
168110	3
168111	3
168112	3
168113	5
168114	2
168115	3
168116	2
168117	3
168118	2
168119	9
168120	4
168121	4
168122	2
168123	3
168124	3
168125	2
168126	3
168127	3
168128	3
168129	4
168130	5
168131	3
168132	2
168133	3
168134	2
168135	4
168136	3
168137	3
168138	3
168139	3
168140	3
168141	4
168142	4
168143	3
168144	5
168145	2
168146	2
168147	6
168148	7
168149	3
168150	4
168151	3
168152	2
168153	3
168154	3
168155	3
168156	3
168157	3
168158	3
168159	3
168160	3
168161	3
168162	2
168163	3
168164	3
168165	4
168166	3
168167	3
168168	3
168169	3
168170	3
168171	4
168172	2
168173	3
168174	3
168175	5
168176	3
168177	3
168178	2
168179	3
168180	4
168181	4
168182	3
168183	3
168184	3
168185	2
168186	3
168187	3
168188	3
168189	3
168190	3
168191	3
168192	4
168193	2
168194	2
168195	4
168196	3
168197	2
168198	4
168199	3
168200	2
168201	2
168202	3
168203	3
168204	2
168205	3
168206	5
168207	4
168208	2
168209	2
168210	6
168211	2
168212	3
168213	3
168214	3
168215	4
168216	2
168217	3
168218	3
168219	2
168220	3
168221	2
168222	3
168223	4
168224	3
168225	4
168226	4
168227	2
168228	3
168229	2
168230	3
168231	3
168232	3
168233	2
168234	3
168235	3
168236	4
168237	5
168238	3
168239	3
168240	4
168241	2
168242	2
168243	3
168244	2
168245	3
168246	4
168247	3
168248	3
168249	4
168250	4
168251	3
168252	3
168253	2
168254	3
168255	4
168256	3
168257	3
168258	3
168259	3
168260	3
168261	3
168262	2
168263	3
168264	4
168265	3
168266	3
168267	2
168268	5
168269	2
168270	4
168271	4
168272	2
168273	6
168274	2
168275	7
168276	3
168277	2
168278	3
168279	3
168280	4
168281	2
168282	3
168283	3
168284	3
168285	4
168286	3
168287	3
168288	2
168289	2
168290	2
168291	3
168292	2
168293	2
168294	3
168295	4
168296	3
168297	2
168298	2
168299	5
168300	8
168301	3
168302	3
168303	3
168304	3
168305	2
168306	2
168307	3
168308	3
168309	3
168310	3
168311	3
168312	3
168313	2
168314	3
168315	4
168316	3
168317	3
168318	3
168319	3
168320	3
168321	4
168322	3
168323	2
168324	3
168325	2
168326	2
168327	3
168328	2
168329	3
168330	5
168331	2
168332	2
168333	3
168334	3
168335	4
168336	6
168337	3
168338	3
168339	3
168340	3
168341	3
168342	3
168343	3
168344	3
168345	4
168346	2
168347	2
168348	3
168349	3
168350	6
168351	4
168352	2
168353	2
168354	3
168355	3
168356	3
168357	3
168358	2
168359	3
168360	4
168361	5
168362	2
168363	4
168364	3
168365	4
168366	3
168367	3
168368	3
168369	2
168370	2
168371	3
168372	3
168373	2
168374	3
168375	4
168376	3
168377	2
168378	5
168379	2
168380	3
168381	3
168382	3
168383	3
168384	3
168385	4
168386	2
168387	4
168388	4
168389	2
168390	4
168391	3
168392	5
168393	2
168394	2
168395	3
168396	3
168397	3
168398	3
168399	6
168400	2
168401	3
168402	7
168403	3
168404	2
168405	4
168406	3
168407	3
168408	2
168409	3
168410	3
168411	4
168412	3
168413	3
168414	3
168415	3
168416	3
168417	2
168418	2
168419	3
168420	4
168421	4
168422	2
168423	5
168424	2
168425	3
168426	3
168427	3
168428	3
168429	3
168430	3
168431	3
168432	3
168433	2
168434	3
168435	4
168436	3
168437	3
168438	2
168439	3
168440	3
168441	3
168442	2
168443	3
168444	3
168445	3
168446	3
168447	3
168448	3
168449	2
168450	4
168451	2
168452	3
168453	4
168454	5
168455	3
168456	2
168457	3
168458	2
168459	4
168460	3
168461	2
168462	6
168463	3
168464	2
168465	4
168466	2
168467	3
168468	3
168469	3
168470	4
168471	3
168472	2
168473	2
168474	3
168475	3
168476	3
168477	4
168478	3
168479	3
168480	4
168481	2
168482	2
168483	4
168484	3
168485	5
168486	3
168487	3
168488	2
168489	5
168490	3
168491	2
168492	2
168493	2
168494	3
168495	4
168496	2
168497	3
168498	3
168499	2
168500	3
168501	3
168502	3
168503	3
168504	4
168505	3
168506	3
168507	3
168508	3
168509	3
168510	4
168511	3
168512	2
168513	2
168514	2
168515	3
168516	6
168517	3
168518	3
168519	4
168520	3
168521	4
168522	3
168523	2
168524	2
168525	6
168526	3
168527	3
168528	3
168529	7
168530	3
168531	2
168532	3
168533	2
168534	4
168535	4
168536	2
168537	2
168538	3
168539	3
168540	4
168541	2
168542	3
168543	4
168544	3
168545	4
168546	3
168547	5
168548	2
168549	3
168550	3
168551	3
168552	3
168553	4
168554	3
168555	8
168556	2
168557	3
168558	4
168559	3
168560	4
168561	3
168562	3
168563	2
168564	3
168565	2
168566	4
168567	3
168568	3
168569	2
168570	4
168571	3
168572	3
168573	3
168574	3
168575	4
168576	3
168577	2
168578	5
168579	2
168580	2
168581	3
168582	3
168583	3
168584	2
168585	4
168586	3
168587	2
168588	6
168589	3
168590	3
168591	3
168592	4
168593	2
168594	2
168595	3
168596	2
168597	4
168598	2
168599	3
168600	4
168601	3
168602	3
168603	2
168604	3
168605	3
168606	4
168607	3
168608	3
168609	5
168610	3
168611	3
168612	2
168613	3
168614	2
168615	4
168616	3
168617	2
168618	4
168619	3
168620	3
168621	3
168622	3
168623	5
168624	2
168625	3
168626	2
168627	3
168628	2
168629	2
168630	9
168631	3
168632	3
168633	4
168634	2
168635	3
168636	3
168637	3
168638	3
168639	3
168640	5
168641	2
168642	2
168643	2
168644	3
168645	4
168646	3
168647	3
168648	2
168649	2
168650	2
168651	6
168652	2
168653	3
168654	3
168655	4
168656	7
168657	4
168658	3
168659	3
168660	4
168661	3
168662	3
168663	3
168664	3
168665	4
168666	3
168667	3
168668	3
168669	3
168670	3
168671	5
168672	3
168673	2
168674	5
168675	4
168676	2
168677	2
168678	2
168679	3
168680	3
168681	4
168682	3
168683	3
168684	3
168685	3
168686	3
168687	3
168688	3
168689	2
168690	4
168691	3
168692	4
168693	4
168694	2
168695	3
168696	3
168697	2
168698	2
168699	3
168700	6
168701	4
168702	5
168703	3
168704	2
168705	4
168706	2
168707	3
168708	4
168709	2
168710	3
168711	3
168712	2
168713	2
168714	6
168715	3
168716	2
168717	3
168718	3
168719	3
168720	4
168721	3
168722	2
168723	2
168724	2
168725	4
168726	3
168727	3
168728	3
168729	2
168730	3
168731	2
168732	4
168733	5
168734	3
168735	4
168736	2
168737	2
168738	2
168739	2
168740	3
168741	3
168742	3
168743	3
168744	4
168745	2
168746	3
168747	2
168748	2
168749	3
168750	4
168751	3
168752	3
168753	3
168754	2
168755	3
168756	4
168757	3
168758	3
168759	4
168760	3
168761	2
168762	3
168763	3
168764	5
168765	4
168766	3
168767	3
168768	3
168769	2
168770	3
168771	3
168772	2
168773	3
168774	3
168775	4
168776	3
168777	6
168778	2
168779	3
168780	4
168781	2
168782	3
168783	7
168784	3
168785	2
168786	3
168787	3
168788	2
168789	3
168790	3
168791	3
168792	4
168793	4
168794	3
168795	10
168796	3
168797	3
168798	3
168799	3
168800	3
168801	2
168802	2
168803	2
168804	3
168805	6
168806	3
168807	3
168808	2
168809	2
168810	8
168811	4
168812	3
168813	3
168814	3
168815	4
168816	3
168817	3
168818	3
168819	3
168820	3
168821	3
168822	4
168823	3
168824	3
168825	4
168826	5
168827	3
168828	3
168829	2
168830	3
168831	4
168832	3
168833	4
168834	2
168835	3
168836	2
168837	3
168838	3
168839	3
168840	6
168841	2
168842	2
168843	3
168844	4
168845	2
168846	3
168847	3
168848	2
168849	4
168850	4
168851	2
168852	3
168853	3
168854	3
168855	4
168856	2
168857	5
168858	3
168859	3
168860	3
168861	4
168862	3
168863	3
168864	3
168865	2
168866	3
168867	3
168868	4
168869	2
168870	5
168871	3
168872	3
168873	3
168874	2
168875	3
168876	2
168877	3
168878	3
168879	4
168880	3
168881	4
168882	3
168883	3
168884	2
168885	4
168886	2
168887	3
168888	5
168889	3
168890	2
168891	2
168892	3
168893	2
168894	3
168895	4
168896	4
168897	2
168898	2
168899	2
168900	4
168901	2
168902	3
168903	6
168904	2
168905	3
168906	3
168907	3
168908	2
168909	4
168910	7
168911	3
168912	4
168913	2
168914	2
168915	4
168916	3
168917	3
168918	4
168919	5
168920	3
168921	3
168922	4
168923	3
168924	3
168925	4
168926	3
168927	3
168928	3
168929	3
168930	4
168931	3
168932	2
168933	3
168934	2
168935	3
168936	3
168937	2
168938	3
168939	3
168940	3
168941	3
168942	3
168943	3
168944	3
168945	4
168946	3
168947	3
168948	4
168949	3
168950	5
168951	3
168952	4
168953	2
168954	3
168955	3
168956	3
168957	3
168958	3
168959	3
168960	4
168961	2
168962	2
168963	4
168964	2
168965	3
168966	6
168967	3
168968	2
168969	3
168970	2
168971	3
168972	3
168973	3
168974	3
168975	4
168976	2
168977	2
168978	2
168979	3
168980	4
168981	5
168982	3
168983	3
168984	2
168985	2
168986	3
168987	3
168988	3
168989	3
168990	4
168991	3
168992	2
168993	3
168994	3
168995	3
168996	2
168997	3
168998	2
168999	3
169000	2
169001	3
169002	4
169003	2
169004	3
169005	4
169006	3
169007	3
169008	3
169009	2
169010	2
169011	4
169012	5
169013	2
169014	4
169015	3
169016	3
169017	3
169018	2
169019	2
169020	4
169021	3
169022	3
169023	3
169024	2
169025	3
169026	3
169027	3
169028	2
169029	6
169030	3
169031	3
169032	2
169033	2
169034	4
169035	4
169036	3
169037	7
169038	3
169039	3
169040	2
169041	3
169042	3
169043	5
169044	3
169045	3
169046	2
169047	3
169048	4
169049	2
169050	4
169051	3
169052	3
169053	3
169054	3
169055	3
169056	2
169057	3
169058	3
169059	3
169060	3
169061	3
169062	2
169063	3
169064	3
169065	8
169066	2
169067	2
169068	4
169069	2
169070	3
169071	3
169072	3
169073	3
169074	5
169075	3
169076	3
169077	3
169078	3
169079	3
169080	4
169081	3
169082	3
169083	2
169084	3
169085	3
169086	3
169087	3
169088	2
169089	4
169090	2
169091	3
169092	6
169093	2
169094	3
169095	4
169096	3
169097	2
169098	3
169099	4
169100	4
169101	3
169102	3
169103	3
169104	3
169105	5
169106	3
169107	3
169108	3
169109	3
169110	4
169111	3
169112	2
169113	3
169114	3
169115	3
169116	4
169117	3
169118	3
169119	3
169120	3
169121	2
169122	4
169123	4
169124	2
169125	4
169126	3
169127	3
169128	3
169129	2
169130	2
169131	3
169132	2
169133	3
169134	3
169135	3
169136	5
169137	3
169138	2
169139	3
169140	4
169141	9
169142	3
169143	3
169144	3
169145	2
169146	3
169147	3
169148	3
169149	3
169150	4
169151	3
169152	4
169153	3
169154	2
169155	6
169156	2
169157	3
169158	4
169159	3
169160	2
169161	4
169162	3
169163	3
169164	7
169165	3
169166	3
169167	5
169168	4
169169	3
169170	4
169171	3
169172	2
169173	3
169174	3
169175	3
169176	5
169177	2
169178	2
169179	3
169180	3
169181	2
169182	6
169183	3
169184	3
169185	4
169186	2
169187	3
169188	3
169189	4
169190	3
169191	4
169192	2
169193	3
169194	3
169195	4
169196	2
169197	3
169198	5
169199	3
169200	4
169201	3
169202	2
169203	3
169204	3
169205	4
169206	2
169207	3
169208	3
169209	4
169210	2
169211	3
169212	3
169213	3
169214	4
169215	4
169216	2
169217	2
169218	6
169219	2
169220	2
169221	3
169222	3
169223	3
169224	4
169225	3
169226	3
169227	2
169228	2
169229	5
169230	4
169231	3
169232	3
169233	3
169234	3
169235	4
169236	3
169237	3
169238	3
169239	3
169240	3
169241	2
169242	3
169243	2
169244	3
169245	4
169246	3
169247	4
169248	4
169249	2
169250	2
169251	3
169252	3
169253	3
169254	2
169255	3
169256	2
169257	4
169258	2
169259	2
169260	6
169261	3
169262	3
169263	3
169264	3
169265	4
169266	2
169267	3
169268	3
169269	4
169270	3
169271	3
169272	4
169273	4
169274	3
169275	4
169276	3
169277	3
169278	4
169279	3
169280	3
169281	6
169282	2
169283	2
169284	2
169285	3
169286	4
169287	3
169288	3
169289	3
169290	4
169291	7
169292	2
169293	3
169294	5
169295	3
169296	3
169297	3
169298	2
169299	4
169300	2
169301	3
169302	3
169303	3
169304	2
169305	4
169306	2
169307	2
169308	3
169309	3
169310	3
169311	3
169312	3
169313	2
169314	2
169315	3
169316	3
169317	3
169318	2
169319	3
169320	8
169321	2
169322	5
169323	3
169324	2
169325	2
169326	4
169327	3
169328	3
169329	2
169330	3
169331	3
169332	4
169333	2
169334	2
169335	4
169336	3
169337	3
169338	3
169339	2
169340	3
169341	3
169342	3
169343	3
169344	6
169345	3
169346	2
169347	2
169348	2
169349	3
169350	4
169351	3
169352	2
169353	5
169354	3
169355	3
169356	2
169357	3
169358	3
169359	3
169360	3
169361	2
169362	4
169363	3
169364	3
169365	4
169366	2
169367	4
169368	4
169369	2
169370	2
169371	4
169372	3
169373	2
169374	3
169375	3
169376	3
169377	3
169378	2
169379	3
169380	4
169381	3
169382	2
169383	4
169384	5
169385	3
169386	6
169387	3
169388	3
169389	3
169390	3
169391	4
169392	2
169393	3
169394	2
169395	4
169396	2
169397	2
169398	3
169399	3
169400	4
169401	2
169402	2
169403	3
169404	3
169405	4
169406	3
169407	6
169408	3
169409	2
169410	4
169411	3
169412	3
169413	3
169414	3
169415	5
169416	4
169417	3
169418	7
169419	3
169420	4
169421	3
169422	4
169423	4
169424	2
169425	4
169426	2
169427	2
169428	3
169429	2
169430	3
169431	3
169432	2
169433	4
169434	3
169435	3
169436	3
169437	3
169438	3
169439	3
169440	4
169441	3
169442	5
169443	2
169444	2
169445	3
169446	5
169447	3
169448	3
169449	3
169450	2
169451	3
169452	2
169453	2
169454	3
169455	4
169456	4
169457	2
169458	3
169459	3
169460	2
169461	3
169462	2
169463	3
169464	3
169465	2
169466	3
169467	2
169468	3
169469	2
169470	6
169471	3
169472	2
169473	4
169474	2
169475	3
169476	3
169477	5
169478	3
169479	3
169480	4
169481	2
169482	4
169483	2
169484	3
169485	4
169486	3
169487	3
169488	2
169489	2
169490	4
169491	4
169492	2
169493	2
169494	4
169495	3
169496	2
169497	3
169498	3
169499	2
169500	4
169501	2
169502	3
169503	3
169504	2
169505	3
169506	6
169507	4
169508	5
169509	3
169510	3
169511	3
169512	3
169513	2
169514	3
169515	4
169516	2
169517	3
169518	3
169519	4
169520	3
169521	2
169522	2
169523	2
169524	4
169525	2
169526	3
169527	3
169528	3
169529	3
169530	4
169531	2
169532	3
169533	6
169534	3
169535	3
169536	2
169537	2
169538	3
169539	5
169540	3
169541	3
169542	2
169543	3
169544	2
169545	7
169546	3
169547	3
169548	3
169549	3
169550	4
169551	3
169552	2
169553	2
169554	3
169555	3
169556	3
169557	3
169558	3
169559	3
169560	4
169561	3
169562	2
169563	3
169564	3
169565	3
169566	3
169567	3
169568	3
169569	2
169570	5
169571	3
169572	3
169573	3
169574	2
169575	8
169576	4
169577	2
169578	3
169579	3
169580	3
169581	3
169582	3
169583	3
169584	3
169585	3
169586	2
169587	2
169588	2
169589	3
169590	4
169591	3
169592	5
169593	2
169594	3
169595	3
169596	6
169597	3
169598	3
169599	3
169600	2
169601	5
169602	3
169603	3
169604	2
169605	4
169606	3
169607	3
169608	3
169609	3
169610	3
169611	3
169612	2
169613	3
169614	3
169615	3
169616	2
169617	4
169618	2
169619	3
169620	8
169621	2
169622	2
169623	3
169624	4
169625	3
169626	4
169627	2
169628	3
169629	3
169630	3
169631	3
169632	5
169633	2
169634	4
169635	4
169636	2
169637	3
169638	4
169639	3
169640	3
169641	4
169642	3
169643	3
169644	2
169645	4
169646	3
169647	3
169648	3
169649	2
169650	4
169651	3
169652	9
169653	3
169654	2
169655	3
169656	3
169657	2
169658	2
169659	6
169660	4
169661	2
169662	3
169663	5
169664	3
169665	4
169666	3
169667	2
169668	2
169669	3
169670	3
169671	3
169672	7
169673	3
169674	3
169675	4
169676	3
169677	4
169678	3
169679	3
169680	4
169681	2
169682	2
169683	2
169684	3
169685	2
169686	3
169687	3
169688	2
169689	4
169690	3
169691	2
169692	3
169693	2
169694	5
169695	4
169696	3
169697	2
169698	2
169699	3
169700	3
169701	3
169702	3
169703	4
169704	3
169705	2
169706	3
169707	3
169708	3
169709	2
169710	4
169711	3
169712	3
169713	4
169714	2
169715	6
169716	3
169717	3
169718	2
169719	3
169720	3
169721	2
169722	6
169723	4
169724	4
169725	5
169726	3
169727	3
169728	4
169729	3
169730	3
169731	2
169732	2
169733	2
169734	3
169735	3
169736	3
169737	3
169738	2
169739	3
169740	4
169741	3
169742	3
169743	3
169744	3
169745	4
169746	3
169747	3
169748	2
169749	3
169750	4
169751	3
169752	2
169753	2
169754	3
169755	4
169756	5
169757	3
169758	3
169759	3
169760	2
169761	3
169762	4
169763	4
169764	3
169765	3
169766	3
169767	4
169768	2
169769	2
169770	4
169771	3
169772	2
169773	3
169774	3
169775	3
169776	2
169777	2
169778	3
169779	4
169780	2
169781	2
169782	3
169783	3
169784	3
169785	6
169786	3
169787	5
169788	3
169789	2
169790	3
169791	3
169792	3
169793	4
169794	3
169795	3
169796	3
169797	3
169798	3
169799	7
169800	4
169801	2
169802	3
169803	2
169804	2
169805	3
169806	3
169807	3
169808	2
169809	3
169810	2
169811	3
169812	4
169813	3
169814	4
169815	4
169816	2
169817	3
169818	10
169819	3
169820	3
169821	3
169822	4
169823	3
169824	3
169825	3
169826	2
169827	3
169828	2
169829	3
169830	8
169831	3
169832	3
169833	2
169834	3
169835	3
169836	3
169837	2
169838	3
169839	4
169840	3
169841	3
169842	2
169843	2
169844	2
169845	4
169846	3
169847	4
169848	6
169849	5
169850	4
169851	2
169852	3
169853	3
169854	3
169855	3
169856	3
169857	4
169858	4
169859	2
169860	4
169861	3
169862	4
169863	4
169864	3
169865	4
169866	3
169867	3
169868	2
169869	3
169870	3
169871	4
169872	2
169873	2
169874	2
169875	5
169876	3
169877	3
169878	3
169879	3
169880	5
169881	4
169882	2
169883	3
169884	4
169885	2
169886	3
169887	3
169888	2
169889	2
169890	4
169891	2
169892	2
169893	3
169894	2
169895	3
169896	3
169897	3
169898	3
169899	3
169900	3
169901	11
169902	3
169903	3
169904	4
169905	6
169906	2
169907	3
169908	3
169909	2
169910	3
169911	6
169912	3
169913	2
169914	3
169915	4
169916	3
169917	4
169918	3
169919	3
169920	4
169921	3
169922	2
169923	3
169924	3
169925	3
169926	7
169927	3
169928	2
169929	3
169930	3
169931	3
169932	4
169933	2
169934	3
169935	4
169936	4
169937	2
169938	2
169939	3
169940	2
169941	3
169942	5
169943	3
169944	4
169945	2
169946	3
169947	3
169948	3
169949	4
169950	4
169951	3
169952	3
169953	3
169954	2
169955	3
169956	3
169957	2
169958	2
169959	3
169960	3
169961	2
169962	3
169963	3
169964	2
169965	4
169966	3
169967	3
169968	3
169969	2
169970	3
169971	3
169972	3
169973	5
169974	6
169975	3
169976	3
169977	2
169978	2
169979	2
169980	4
169981	3
169982	3
169983	4
169984	2
169985	2
169986	4
169987	2
169988	3
169989	3
169990	4
169991	3
169992	2
169993	3
169994	3
169995	4
169996	2
169997	3
169998	3
169999	3
170000	4
170001	4
170002	3
170003	2
170004	5
170005	4
170006	3
170007	3
170008	3
170009	3
170010	4
170011	3
170012	3
170013	3
170014	3
170015	4
170016	3
170017	3
170018	2
170019	2
170020	2
170021	2
170022	2
170023	3
170024	3
170025	4
170026	3
170027	4
170028	2
170029	2
170030	3
170031	4
170032	2
170033	4
170034	4
170035	5
170036	2
170037	6
170038	2
170039	4
170040	4
170041	3
170042	2
170043	3
170044	3
170045	3
170046	3
170047	3
170048	2
170049	4
170050	3
170051	4
170052	3
170053	7
170054	2
170055	4
170056	2
170057	2
170058	3
170059	3
170060	3
170061	3
170062	3
170063	3
170064	4
170065	4
170066	5
170067	2
170068	4
170069	3
170070	4
170071	3
170072	3
170073	2
170074	2
170075	3
170076	3
170077	2
170078	3
170079	4
170080	3
170081	2
170082	2
170083	4
170084	2
170085	8
170086	3
170087	3
170088	3
170089	2
170090	4
170091	2
170092	3
170093	3
170094	3
170095	3
170096	3
170097	5
170098	2
170099	2
170100	6
170101	2
170102	3
170103	3
170104	3
170105	2
170106	3
170107	3
170108	3
170109	4
170110	3
170111	3
170112	2
170113	2
170114	3
170115	4
170116	3
170117	3
170118	4
170119	3
170120	2
170121	4
170122	2
170123	2
170124	3
170125	3
170126	3
170127	3
170128	5
170129	2
170130	4
170131	3
170132	2
170133	3
170134	4
170135	3
170136	4
170137	2
170138	3
170139	3
170140	3
170141	2
170142	3
170143	3
170144	2
170145	4
170146	2
170147	3
170148	3
170149	4
170150	3
170151	3
170152	2
170153	3
170154	3
170155	3
170156	3
170157	3
170158	3
170159	5
170160	4
170161	3
170162	2
170163	9
170164	3
170165	3
170166	3
170167	3
170168	4
170169	3
170170	6
170171	3
170172	3
170173	3
170174	3
170175	4
170176	2
170177	3
170178	4
170179	2
170180	7
170181	3
170182	2
170183	3
170184	4
170185	3
170186	2
170187	4
170188	3
170189	2
170190	5
170191	3
170192	3
170193	2
170194	2
170195	3
170196	3
170197	2
170198	3
170199	3
170200	3
170201	2
170202	3
170203	3
170204	3
170205	4
170206	3
170207	3
170208	3
170209	2
170210	2
170211	3
170212	3
170213	2
170214	2
170215	3
170216	2
170217	3
170218	2
170219	3
170220	4
170221	5
170222	3
170223	3
170224	3
170225	4
170226	6
170227	2
170228	2
170229	3
170230	3
170231	3
170232	4
170233	3
170234	3
170235	5
170236	3
170237	3
170238	4
170239	3
170240	3
170241	2
170242	2
170243	2
170244	3
170245	4
170246	3
170247	3
170248	2
170249	2
170250	4
170251	3
170252	5
170253	3
170254	3
170255	4
170256	2
170257	4
170258	3
170259	3
170260	3
170261	3
170262	2
170263	3
170264	2
170265	4
170266	2
170267	2
170268	3
170269	3
170270	3
170271	3
170272	3
170273	3
170274	4
170275	3
170276	2
170277	3
170278	3
170279	3
170280	4
170281	3
170282	3
170283	5
170284	2
170285	2
170286	3
170287	3
170288	3
170289	6
170290	2
170291	3
170292	4
170293	2
170294	2
170295	4
170296	3
170297	2
170298	3
170299	2
170300	3
170301	3
170302	3
170303	3
170304	3
170305	2
170306	2
170307	7
170308	2
170309	3
170310	4
170311	3
170312	2
170313	4
170314	5
170315	3
170316	2
170317	3
170318	3
170319	3
170320	2
170321	2
170322	2
170323	4
170324	3
170325	4
170326	3
170327	3
170328	3
170329	3
170330	3
170331	3
170332	3
170333	3
170334	3
170335	3
170336	2
170337	2
170338	3
170339	3
170340	8
170341	2
170342	3
170343	3
170344	3
170345	5
170346	4
170347	2
170348	3
170349	3
170350	3
170351	3
170352	6
170353	2
170354	2
170355	4
170356	2
170357	4
170358	3
170359	3
170360	3
170361	3
170362	3
170363	2
170364	3
170365	2
170366	3
170367	3
170368	2
170369	2
170370	4
170371	2
170372	4
170373	5
170374	3
170375	3
170376	5
170377	2
170378	4
170379	3
170380	4
170381	3
170382	3
170383	3
170384	4
170385	4
170386	2
170387	3
170388	4
170389	2
170390	3
170391	8
170392	2
170393	2
170394	3
170395	3
170396	3
170397	3
170398	3
170399	3
170400	4
170401	3
170402	2
170403	3
170404	2
170405	2
170406	2
170407	5
170408	3
170409	3
170410	3
170411	3
170412	2
170413	2
170414	3
170415	6
170416	2
170417	2
170418	2
170419	3
170420	2
170421	3
170422	3
170423	3
170424	3
170425	4
170426	2
170427	3
170428	3
170429	3
170430	4
170431	4
170432	3
170433	3
170434	7
170435	4
170436	3
170437	2
170438	5
170439	3
170440	2
170441	2
170442	4
170443	3
170444	2
170445	4
170446	3
170447	3
170448	3
170449	2
170450	3
170451	2
170452	3
170453	3
170454	2
170455	3
170456	3
170457	3
170458	2
170459	3
170460	4
170461	2
170462	3
170463	3
170464	3
170465	4
170466	2
170467	3
170468	2
170469	5
170470	3
170471	4
170472	3
170473	2
170474	2
170475	4
170476	4
170477	3
170478	6
170479	3
170480	3
170481	2
170482	3
170483	2
170484	3
170485	3
170486	2
170487	3
170488	3
170489	3
170490	4
170491	3
170492	3
170493	4
170494	3
170495	4
170496	3
170497	2
170498	2
170499	5
170500	6
170501	2
170502	4
170503	3
170504	2
170505	4
170506	3
170507	3
170508	3
170509	2
170510	4
170511	3
170512	3
170513	3
170514	3
170515	3
170516	3
170517	4
170518	2
170519	3
170520	4
170521	3
170522	3
170523	2
170524	4
170525	3
170526	3
170527	3
170528	3
170529	2
170530	2
170531	5
170532	2
170533	3
170534	3
170535	4
170536	2
170537	2
170538	3
170539	2
170540	3
170541	6
170542	3
170543	3
170544	4
170545	3
170546	2
170547	3
170548	3
170549	3
170550	4
170551	3
170552	3
170553	3
170554	3
170555	3
170556	4
170557	2
170558	3
170559	3
170560	2
170561	7
170562	5
170563	3
170564	2
170565	4
170566	3
170567	3
170568	3
170569	3
170570	2
170571	3
170572	2
170573	3
170574	3
170575	3
170576	3
170577	2
170578	3
170579	2
170580	4
170581	3
170582	2
170583	3
170584	2
170585	2
170586	4
170587	3
170588	3
170589	3
170590	3
170591	3
170592	2
170593	5
170594	2
170595	8
170596	2
170597	3
170598	3
170599	3
170600	2
170601	4
170602	3
170603	2
170604	6
170605	2
170606	3
170607	3
170608	3
170609	3
170610	4
170611	3
170612	5
170613	4
170614	3
170615	3
170616	3
170617	2
170618	3
170619	3
170620	3
170621	3
170622	3
170623	3
170624	5
170625	6
170626	2
170627	2
170628	3
170629	3
170630	3
170631	3
170632	3
170633	3
170634	3
170635	3
170636	3
170637	3
170638	3
170639	3
170640	4
170641	2
170642	3
170643	2
170644	3
170645	2
170646	4
170647	3
170648	3
170649	2
170650	2
170651	3
170652	3
170653	3
170654	3
170655	5
170656	2
170657	3
170658	2
170659	3
170660	3
170661	3
170662	2
170663	3
170664	3
170665	3
170666	2
170667	6
170668	2
170669	2
170670	4
170671	3
170672	2
170673	2
170674	9
170675	3
170676	4
170677	3
170678	3
170679	3
170680	4
170681	3
170682	3
170683	3
170684	4
170685	4
170686	5
170687	3
170688	7
170689	2
170690	2
170691	3
170692	2
170693	3
170694	4
170695	3
170696	2
170697	4
170698	3
170699	3
170700	4
170701	2
170702	4
170703	4
170704	3
170705	2
170706	3
170707	2
170708	2
170709	3
170710	4
170711	3
170712	2
170713	2
170714	3
170715	4
170716	3
170717	5
170718	4
170719	3
170720	4
170721	2
170722	2
170723	3
170724	4
170725	2
170726	2
170727	3
170728	2
170729	3
170730	6
170731	3
170732	2
170733	3
170734	3
170735	3
170736	3
170737	3
170738	3
170739	4
170740	3
170741	2
170742	3
170743	3
170744	3
170745	4
170746	3
170747	3
170748	5
170749	2
170750	4
170751	3
170752	3
170753	2
170754	3
170755	3
170756	2
170757	3
170758	3
170759	3
170760	4
170761	2
170762	2
170763	3
170764	3
170765	4
170766	3
170767	3
170768	2
170769	2
170770	2
170771	3
170772	5
170773	2
170774	3
170775	4
170776	2
170777	3
170778	3
170779	5
170780	3
170781	4
170782	3
170783	3
170784	3
170785	2
170786	3
170787	3
170788	2
170789	4
170790	4
170791	4
170792	3
170793	6
170794	3
170795	3
170796	2
170797	3
170798	3
170799	4
170800	4
170801	2
170802	2
170803	3
170804	2
170805	4
170806	3
170807	3
170808	3
170809	3
170810	5
170811	2
170812	3
170813	2
170814	3
170815	7
170816	4
170817	3
170818	4
170819	3
170820	7
170821	3
170822	2
170823	3
170824	2
170825	3
170826	3
170827	2
170828	3
170829	4
170830	3
170831	3
170832	3
170833	4
170834	2
170835	4
170836	2
170837	2
170838	2
170839	4
170840	3
170841	10
170842	3
170843	2
170844	3
170845	3
170846	3
170847	4
170848	2
170849	3
170850	8
170851	2
170852	3
170853	3
170854	2
170855	3
170856	6
170857	2
170858	2
170859	3
170860	3
170861	3
170862	3
170863	3
170864	3
170865	4
170866	2
170867	3
170868	3
170869	3
170870	3
170871	3
170872	5
170873	2
170874	3
170875	3
170876	3
170877	3
170878	3
170879	3
170880	4
170881	2
170882	2
170883	3
170884	3
170885	3
170886	2
170887	3
170888	2
170889	2
170890	3
170891	3
170892	3
170893	3
170894	3
170895	4
170896	2
170897	3
170898	3
170899	2
170900	2
170901	4
170902	2
170903	5
170904	2
170905	4
170906	2
170907	2
170908	3
170909	3
170910	4
170911	3
170912	4
170913	3
170914	4
170915	3
170916	2
170917	3
170918	4
170919	6
170920	3
170921	2
170922	3
170923	3
170924	3
170925	4
170926	3
170927	3
170928	2
170929	4
170930	2
170931	2
170932	3
170933	3
170934	5
170935	4
170936	3
170937	4
170938	2
170939	3
170940	5
170941	3
170942	7
170943	3
170944	3
170945	3
170946	3
170947	3
170948	2
170949	3
170950	3
170951	3
170952	4
170953	3
170954	3
170955	4
170956	3
170957	2
170958	3
170959	3
170960	2
170961	3
170962	3
170963	3
170964	3
170965	5
170966	3
170967	3
170968	4
170969	4
170970	4
170971	2
170972	3
170973	4
170974	3
170975	3
170976	4
170977	2
170978	2
170979	3
170980	3
170981	3
170982	6
170983	3
170984	3
170985	4
170986	3
170987	2
170988	2
170989	3
170990	3
170991	3
170992	3
170993	2
170994	2
170995	3
170996	5
170997	3
170998	3
170999	3
171000	4
171001	5
171002	3
171003	4
171004	3
171005	3
171006	3
171007	3
171008	3
171009	3
171010	3
171011	4
171012	2
171013	2
171014	3
171015	4
171016	2
171017	3
171018	3
171019	2
171020	4
171021	3
171022	4
171023	3
171024	3
171025	3
171026	2
171027	5
171028	3
171029	2
171030	4
171031	3
171032	2
171033	3
171034	2
171035	4
171036	3
171037	3
171038	3
171039	3
171040	2
171041	4
171042	3
171043	2
171044	2
171045	6
171046	2
171047	3
171048	3
171049	2
171050	4
171051	4
171052	3
171053	2
171054	5
171055	3
171056	2
171057	3
171058	5
171059	3
171060	4
171061	3
171062	2
171063	3
171064	3
171065	2
171066	3
171067	3
171068	3
171069	7
171070	3
171071	3
171072	2
171073	3
171074	3
171075	4
171076	2
171077	2
171078	3
171079	3
171080	6
171081	3
171082	2
171083	4
171084	3
171085	3
171086	3
171087	3
171088	3
171089	5
171090	4
171091	2
171092	2
171093	4
171094	3
171095	5
171096	2
171097	3
171098	2
171099	4
171100	3
171101	3
171102	3
171103	3
171104	2
171105	8
171106	2
171107	4
171108	6
171109	3
171110	4
171111	3
171112	3
171113	2
171114	3
171115	3
171116	3
171117	3
171118	3
171119	3
171120	5
171121	2
171122	3
171123	3
171124	3
171125	2
171126	3
171127	3
171128	3
171129	4
171130	2
171131	2
171132	3
171133	3
171134	3
171135	4
171136	3
171137	2
171138	3
171139	3
171140	4
171141	3
171142	2
171143	3
171144	3
171145	2
171146	3
171147	4
171148	2
171149	3
171150	4
171151	5
171152	2
171153	4
171154	3
171155	3
171156	4
171157	3
171158	3
171159	3
171160	3
171161	2
171162	4
171163	2
171164	3
171165	4
171166	3
171167	3
171168	3
171169	2
171170	2
171171	6
171172	2
171173	3
171174	3
171175	3
171176	2
171177	2
171178	3
171179	2
171180	4
171181	3
171182	6
171183	3
171184	3
171185	9
171186	4
171187	3
171188	2
171189	3
171190	4
171191	3
171192	3
171193	3
171194	2
171195	4
171196	7
171197	2
171198	3
171199	3
171200	3
171201	3
171202	2
171203	2
171204	3
171205	4
171206	3
171207	4
171208	2
171209	2
171210	4
171211	3
171212	3
171213	5
171214	3
171215	3
171216	4
171217	2
171218	2
171219	3
171220	3
171221	3
171222	2
171223	3
171224	3
171225	4
171226	3
171227	3
171228	3
171229	3
171230	3
171231	3
171232	3
171233	2
171234	6
171235	3
171236	4
171237	3
171238	2
171239	3
171240	4
171241	3
171242	2
171243	3
171244	5
171245	2
171246	3
171247	3
171248	3
171249	3
171250	2
171251	2
171252	3
171253	2
171254	2
171255	4
171256	3
171257	3
171258	4
171259	2
171260	3
171261	3
171262	3
171263	3
171264	4
171265	2
171266	2
171267	3
171268	4
171269	3
171270	4
171271	3
171272	3
171273	3
171274	2
171275	5
171276	3
171277	3
171278	3
171279	3
171280	2
171281	3
171282	2
171283	3
171284	2
171285	4
171286	2
171287	3
171288	4
171289	3
171290	3
171291	3
171292	4
171293	2
171294	3
171295	3
171296	2
171297	6
171298	4
171299	2
171300	4
171301	2
171302	3
171303	3
171304	3
171305	2
171306	5
171307	3
171308	3
171309	4
171310	3
171311	3
171312	2
171313	2
171314	3
171315	4
171316	2
171317	2
171318	3
171319	3
171320	3
171321	2
171322	2
171323	7
171324	3
171325	4
171326	3
171327	3
171328	2
171329	2
171330	4
171331	3
171332	3
171333	3
171334	2
171335	3
171336	2
171337	5
171338	2
171339	4
171340	3
171341	2
171342	3
171343	3
171344	2
171345	4
171346	3
171347	4
171348	3
171349	2
171350	3
171351	4
171352	2
171353	3
171354	3
171355	4
171356	3
171357	3
171358	3
171359	3
171360	8
171361	3
171362	3
171363	3
171364	2
171365	3
171366	3
171367	3
171368	5
171369	4
171370	3
171371	3
171372	3
171373	3
171374	3
171375	4
171376	3
171377	3
171378	4
171379	3
171380	4
171381	3
171382	2
171383	3
171384	3
171385	3
171386	3
171387	3
171388	3
171389	3
171390	4
171391	3
171392	3
171393	2
171394	3
171395	3
171396	3
171397	3
171398	3
171399	5
171400	2
171401	2
171402	3
171403	2
171404	3
171405	4
171406	3
171407	3
171408	2
171409	3
171410	4
171411	4
171412	2
171413	3
171414	4
171415	3
171416	3
171417	2
171418	3
171419	3
171420	4
171421	2
171422	3
171423	6
171424	3
171425	3
171426	2
171427	2
171428	3
171429	3
171430	5
171431	3
171432	3
171433	2
171434	2
171435	4
171436	2
171437	3
171438	3
171439	3
171440	3
171441	2
171442	3
171443	3
171444	4
171445	4
171446	3
171447	3
171448	3
171449	2
171450	7
171451	3
171452	3
171453	3
171454	3
171455	3
171456	3
171457	3
171458	4
171459	2
171460	2
171461	5
171462	4
171463	3
171464	3
171465	4
171466	2
171467	2
171468	4
171469	2
171470	3
171471	3
171472	3
171473	2
171474	2
171475	3
171476	3
171477	6
171478	2
171479	3
171480	4
171481	2
171482	3
171483	3
171484	3
171485	3
171486	6
171487	4
171488	4
171489	2
171490	3
171491	2
171492	5
171493	3
171494	4
171495	4
171496	5
171497	2
171498	3
171499	3
171500	3
171501	3
171502	3
171503	4
171504	4
171505	2
171506	2
171507	3
171508	2
171509	3
171510	4
171511	3
171512	3
171513	4
171514	3
171515	3
171516	3
171517	2
171518	3
171519	3
171520	3
171521	3
171522	4
171523	5
171524	2
171525	4
171526	2
171527	3
171528	3
171529	2
171530	4
171531	3
171532	4
171533	3
171534	4
171535	6
171536	4
171537	2
171538	4
171539	2
171540	4
171541	2
171542	3
171543	3
171544	3
171545	3
171546	3
171547	3
171548	3
171549	6
171550	3
171551	3
171552	2
171553	2
171554	5
171555	4
171556	3
171557	3
171558	3
171559	3
171560	3
171561	3
171562	2
171563	3
171564	4
171565	3
171566	3
171567	3
171568	2
171569	2
171570	5
171571	2
171572	3
171573	3
171574	3
171575	3
171576	3
171577	7
171578	3
171579	2
171580	3
171581	3
171582	3
171583	3
171584	3
171585	8
171586	2
171587	3
171588	3
171589	3
171590	3
171591	3
171592	4
171593	3
171594	3
171595	3
171596	2
171597	4
171598	3
171599	3
171600	4
171601	2
171602	3
171603	3
171604	2
171605	3
171606	3
171607	3
171608	3
171609	2
171610	3
171611	3
171612	6
171613	3
171614	3
171615	8
171616	5
171617	2
171618	2
171619	3
171620	2
171621	3
171622	3
171623	4
171624	3
171625	2
171626	4
171627	2
171628	3
171629	2
171630	4
171631	3
171632	3
171633	3
171634	2
171635	3
171636	3
171637	2
171638	2
171639	4
171640	3
171641	2
171642	3
171643	3
171644	3
171645	4
171646	3
171647	5
171648	3
171649	3
171650	2
171651	3
171652	2
171653	2
171654	3
171655	3
171656	2
171657	3
171658	2
171659	2
171660	4
171661	3
171662	3
171663	3
171664	2
171665	4
171666	4
171667	4
171668	3
171669	3
171670	3
171671	3
171672	3
171673	2
171674	2
171675	6
171676	3
171677	3
171678	5
171679	3
171680	2
171681	4
171682	3
171683	3
171684	2
171685	3
171686	2
171687	3
171688	3
171689	3
171690	4
171691	3
171692	2
171693	3
171694	3
171695	3
171696	9
171697	2
171698	2
171699	2
171700	4
171701	3
171702	2
171703	3
171704	7
171705	4
171706	2
171707	2
171708	4
171709	5
171710	4
171711	3
171712	2
171713	2
171714	2
171715	3
171716	2
171717	4
171718	3
171719	3
171720	4
171721	4
171722	3
171723	3
171724	3
171725	2
171726	3
171727	3
171728	2
171729	3
171730	2
171731	3
171732	3
171733	2
171734	3
171735	4
171736	2
171737	3
171738	6
171739	3
171740	5
171741	3
171742	3
171743	4
171744	3
171745	3
171746	3
171747	4
171748	2
171749	3
171750	4
171751	3
171752	3
171753	2
171754	3
171755	3
171756	4
171757	2
171758	3
171759	3
171760	3
171761	2
171762	2
171763	2
171764	3
171765	4
171766	3
171767	3
171768	4
171769	4
171770	4
171771	5
171772	3
171773	3
171774	3
171775	3
171776	4
171777	2
171778	2
171779	3
171780	4
171781	3
171782	3
171783	3
171784	2
171785	5
171786	3
171787	3
171788	3
171789	3
171790	3
171791	3
171792	2
171793	2
171794	3
171795	4
171796	3
171797	3
171798	3
171799	3
171800	3
171801	6
171802	5
171803	2
171804	3
171805	3
171806	3
171807	3
171808	3
171809	2
171810	4
171811	2
171812	2
171813	3
171814	3
171815	3
171816	3
171817	2
171818	2
171819	4
171820	4
171821	3
171822	3
171823	3
171824	2
171825	4
171826	2
171827	2
171828	4
171829	3
171830	3
171831	7
171832	3
171833	5
171834	3
171835	3
171836	3
171837	4
171838	3
171839	3
171840	4
171841	3
171842	3
171843	3
171844	2
171845	3
171846	2
171847	3
171848	3
171849	2
171850	3
171851	2
171852	2
171853	3
171854	3
171855	4
171856	3
171857	3
171858	2
171859	4
171860	2
171861	3
171862	2
171863	3
171864	10
171865	3
171866	2
171867	2
171868	3
171869	2
171870	8
171871	3
171872	3
171873	4
171874	2
171875	4
171876	2
171877	2
171878	3
171879	3
171880	3
171881	2
171882	3
171883	3
171884	3
171885	4
171886	4
171887	3
171888	3
171889	2
171890	2
171891	3
171892	3
171893	3
171894	3
171895	5
171896	3
171897	4
171898	3
171899	3
171900	4
171901	4
171902	3
171903	3
171904	3
171905	2
171906	3
171907	3
171908	2
171909	3
171910	3
171911	3
171912	4
171913	3
171914	3
171915	4
171916	2
171917	2
171918	3
171919	3
171920	3
171921	4
171922	2
171923	2
171924	3
171925	3
171926	5
171927	6
171928	2
171929	2
171930	4
171931	3
171932	3
171933	4
171934	3
171935	3
171936	3
171937	2
171938	4
171939	3
171940	2
171941	3
171942	3
171943	3
171944	2
171945	4
171946	3
171947	2
171948	11
171949	3
171950	4
171951	3
171952	3
171953	2
171954	4
171955	4
171956	2
171957	5
171958	7
171959	3
171960	4
171961	3
171962	3
171963	3
171964	3
171965	3
171966	3
171967	3
171968	3
171969	5
171970	2
171971	3
171972	4
171973	3
171974	2
171975	4
171976	3
171977	2
171978	3
171979	3
171980	3
171981	4
171982	3
171983	3
171984	3
171985	3
171986	2
171987	3
171988	5
171989	3
171990	12
171991	3
171992	2
171993	2
171994	3
171995	3
171996	3
171997	3
171998	3
171999	3
172000	4
172001	2
172002	3
172003	3
172004	3
172005	4
172006	3
172007	3
172008	3
172009	3
172010	3
172011	13
172012	2
172013	2
172014	3
172015	3
172016	3
172017	4
172018	3
172019	5
172020	4
172021	2
172022	2
172023	4
172024	3
172025	3
172026	3
172027	2
172028	3
172029	4
172030	3
172031	3
172032	3
172033	3
172034	2
172035	4
172036	3
172037	4
172038	3
172039	3
172040	4
172041	2
172042	2
172043	3
172044	2
172045	3
172046	3
172047	3
172048	2
172049	3
172050	5
172051	3
172052	2
172053	6
172054	2
172055	3
172056	2
172057	3
172058	2
172059	2
172060	3
172061	3
172062	3
172063	3
172064	2
172065	4
172066	2
172067	3
172068	4
172069	2
172070	3
172071	3
172072	2
172073	2
172074	6
172075	3
172076	2
172077	4
172078	3
172079	3
172080	4
172081	6
172082	2
172083	2
172084	3
172085	7
172086	4
172087	3
172088	3
172089	3
172090	3
172091	3
172092	3
172093	2
172094	3
172095	4
172096	2
172097	2
172098	2
172099	3
172100	3
172101	3
172102	3
172103	3
172104	3
172105	2
172106	3
172107	4
172108	3
172109	3
172110	4
172111	3
172112	5
172113	3
172114	3
172115	3
172116	6
172117	3
172118	3
172119	3
172120	4
172121	2
172122	3
172123	3
172124	3
172125	8
172126	4
172127	3
172128	2
172129	2
172130	3
172131	3
172132	3
172133	2
172134	4
172135	3
172136	2
172137	3
172138	2
172139	3
172140	5
172141	3
172142	3
172143	5
172144	3
172145	2
172146	3
172147	2
172148	2
172149	3
172150	4
172151	3
172152	3
172153	2
172154	2
172155	4
172156	4
172157	2
172158	3
172159	4
172160	2
172161	3
172162	2
172163	3
172164	2
172165	3
172166	2
172167	3
172168	2
172169	3
172170	4
172171	2
172172	3
172173	3
172174	5
172175	4
172176	4
172177	3
172178	3
172179	6
172180	2
172181	2
172182	3
172183	3
172184	2
172185	4
172186	3
172187	4
172188	3
172189	2
172190	4
172191	3
172192	2
172193	3
172194	3
172195	3
172196	2
172197	3
172198	3
172199	3
172200	4
172201	3
172202	3
172203	3
172204	2
172205	5
172206	3
172207	9
172208	3
172209	3
172210	4
172211	3
172212	7
172213	2
172214	3
172215	4
172216	3
172217	2
172218	3
172219	2
172220	3
172221	3
172222	3
172223	3
172224	4
172225	3
172226	3
172227	4
172228	3
172229	3
172230	4
172231	3
172232	2
172233	2
172234	2
172235	6
172236	5
172237	3
172238	3
172239	3
172240	2
172241	3
172242	6
172243	2
172244	3
172245	4
172246	3
172247	3
172248	3
172249	3
172250	2
172251	2
172252	3
172253	3
172254	3
172255	3
172256	3
172257	3
172258	2
172259	2
172260	4
172261	3
172262	2
172263	4
172264	3
172265	3
172266	3
172267	5
172268	2
172269	3
172270	3
172271	3
172272	4
172273	2
172274	2
172275	4
172276	2
172277	3
172278	4
172279	3
172280	3
172281	2
172282	4
172283	2
172284	3
172285	3
172286	3
172287	3
172288	2
172289	2
172290	4
172291	3
172292	2
172293	3
172294	3
172295	4
172296	2
172297	3
172298	5
172299	3
172300	3
172301	3
172302	3
172303	3
172304	4
172305	6
172306	2
172307	2
172308	3
172309	2
172310	3
172311	3
172312	3
172313	2
172314	4
172315	4
172316	3
172317	3
172318	3
172319	4
172320	4
172321	2
172322	3
172323	4
172324	2
172325	2
172326	3
172327	3
172328	2
172329	5
172330	3
172331	2
172332	2
172333	3
172334	3
172335	4
172336	2
172337	2
172338	2
172339	7
172340	3
172341	4
172342	2
172343	3
172344	3
172345	2
172346	3
172347	3
172348	3
172349	3
172350	4
172351	3
172352	2
172353	3
172354	3
172355	3
172356	3
172357	2
172358	2
172359	3
172360	5
172361	3
172362	3
172363	3
172364	3
172365	4
172366	3
172367	3
172368	6
172369	3
172370	3
172371	3
172372	2
172373	2
172374	3
172375	3
172376	3
172377	2
172378	3
172379	4
172380	8
172381	3
172382	3
172383	3
172384	2
172385	3
172386	4
172387	2
172388	3
172389	3
172390	3
172391	5
172392	3
172393	4
172394	2
172395	4
172396	3
172397	3
172398	3
172399	3
172400	4
172401	2
172402	2
172403	3
172404	3
172405	2
172406	3
172407	3
172408	3
172409	2
172410	4
172411	2
172412	3
172413	3
172414	3
172415	3
172416	3
172417	3
172418	2
172419	3
172420	4
172421	2
172422	5
172423	3
172424	3
172425	4
172426	3
172427	2
172428	3
172429	3
172430	4
172431	6
172432	2
172433	2
172434	3
172435	3
172436	3
172437	3
172438	4
172439	3
172440	4
172441	2
172442	3
172443	3
172444	3
172445	6
172446	4
172447	5
172448	3
172449	3
172450	3
172451	3
172452	3
172453	5
172454	3
172455	4
172456	2
172457	3
172458	4
172459	3
172460	3
172461	3
172462	3
172463	3
172464	3
172465	4
172466	7
172467	2
172468	2
172469	3
172470	4
172471	3
172472	3
172473	3
172474	3
172475	3
172476	3
172477	3
172478	3
172479	3
172480	3
172481	2
172482	4
172483	3
172484	5
172485	4
172486	2
172487	4
172488	2
172489	2
172490	3
172491	2
172492	3
172493	2
172494	6
172495	3
172496	2
172497	3
172498	2
172499	3
172500	4
172501	4
172502	3
172503	3
172504	2
172505	2
172506	3
172507	2
172508	4
172509	3
172510	3
172511	3
172512	3
172513	2
172514	2
172515	5
172516	4
172517	2
172518	3
172519	3
172520	3
172521	3
172522	3
172523	4
172524	2
172525	3
172526	3
172527	3
172528	3
172529	3
172530	4
172531	3
172532	2
172533	4
172534	2
172535	3
172536	3
172537	3
172538	2
172539	4
172540	3
172541	2
172542	3
172543	3
172544	3
172545	4
172546	5
172547	3
172548	3
172549	2
172550	4
172551	4
172552	2
172553	2
172554	3
172555	3
172556	3
172557	6
172558	3
172559	3
172560	4
172561	2
172562	2
172563	3
172564	3
172565	3
172566	2
172567	3
172568	3
172569	4
172570	2
172571	4
172572	3
172573	2
172574	3
172575	4
172576	2
172577	5
172578	3
172579	3
172580	2
172581	3
172582	2
172583	3
172584	4
172585	3
172586	2
172587	2
172588	3
172589	2
172590	4
172591	3
172592	4
172593	7
172594	3
172595	3
172596	3
172597	2
172598	3
172599	3
172600	3
172601	4
172602	4
172603	2
172604	3
172605	4
172606	3
172607	3
172608	5
172609	2
172610	2
172611	2
172612	2
172613	3
172614	3
172615	3
172616	2
172617	3
172618	3
172619	2
172620	6
172621	3
172622	3
172623	3
172624	2
172625	2
172626	2
172627	3
172628	3
172629	3
172630	3
172631	3
172632	3
172633	2
172634	3
172635	8
172636	3
172637	3
172638	3
172639	5
172640	3
172641	3
172642	2
172643	2
172644	2
172645	4
172646	2
172647	3
172648	3
172649	3
172650	4
172651	3
172652	3
172653	4
172654	3
172655	3
172656	4
172657	2
172658	2
172659	2
172660	4
172661	3
172662	3
172663	3
172664	3
172665	4
172666	2
172667	2
172668	3
172669	3
172670	5
172671	3
172672	3
172673	2
172674	3
172675	3
172676	4
172677	3
172678	3
172679	3
172680	4
172681	3
172682	2
172683	6
172684	3
172685	2
172686	4
172687	3
172688	2
172689	3
172690	3
172691	3
172692	4
172693	3
172694	3
172695	4
172696	2
172697	3
172698	3
172699	3
172700	4
172701	5
172702	3
172703	3
172704	4
172705	4
172706	2
172707	3
172708	2
172709	2
172710	4
172711	3
172712	2
172713	2
172714	2
172715	3
172716	3
172717	2
172718	9
172719	3
172720	7
172721	2
172722	3
172723	3
172724	3
172725	4
172726	3
172727	3
172728	3
172729	2
172730	3
172731	3
172732	5
172733	4
172734	3
172735	3
172736	2
172737	4
172738	2
172739	3
172740	4
172741	2
172742	2
172743	3
172744	4
172745	2
172746	6
172747	3
172748	3
172749	4
172750	3
172751	3
172752	3
172753	3
172754	3
172755	4
172756	2
172757	3
172758	3
172759	3
172760	3
172761	2
172762	2
172763	5
172764	3
172765	2
172766	3
172767	6
172768	3
172769	2
172770	4
172771	3
172772	3
172773	3
172774	4
172775	3
172776	3
172777	3
172778	2
172779	2
172780	3
172781	3
172782	3
172783	3
172784	3
172785	4
172786	2
172787	2
172788	4
172789	3
172790	3
172791	4
172792	3
172793	2
172794	5
172795	3
172796	3
172797	3
172798	3
172799	6
172800	4
172801	2
172802	3
172803	3
172804	2
172805	4
172806	2
172807	3
172808	2
172809	6
172810	3
172811	3
172812	3
172813	3
172814	3
172815	4
172816	3
172817	2
172818	3
172819	3
172820	3
172821	3
172822	4
172823	3
172824	2
172825	5
172826	2
172827	4
172828	3
172829	2
172830	4
172831	4
172832	2
172833	3
172834	3
172835	3
172836	4
172837	3
172838	4
172839	4
172840	2
172841	2
172842	3
172843	2
172844	3
172845	4
172846	3
172847	7
172848	4
172849	2
172850	3
172851	3
172852	3
172853	2
172854	4
172855	3
172856	5
172857	4
172858	3
172859	2
172860	4
172861	3
172862	3
172863	3
172864	3
172865	3
172866	3
172867	2
172868	3
172869	3
172870	3
172871	3
172872	6
172873	4
172874	2
172875	4
172876	3
172877	2
172878	3
172879	3
172880	3
172881	4
172882	3
172883	2
172884	3
172885	3
172886	4
172887	10
172888	2
172889	2
172890	8
172891	3
172892	3
172893	3
172894	3
172895	3
172896	5
172897	3
172898	3
172899	2
172900	6
172901	3
172902	3
172903	3
172904	2
172905	4
172906	2
172907	3
172908	3
172909	3
172910	3
172911	3
172912	3
172913	3
172914	3
172915	3
172916	3
172917	3
172918	5
172919	3
172920	4
172921	3
172922	2
172923	2
172924	3
172925	2
172926	4
172927	4
172928	3
172929	3
172930	2
172931	3
172932	2
172933	2
172934	2
172935	6
172936	2
172937	3
172938	4
172939	3
172940	3
172941	4
172942	3
172943	3
172944	4
172945	2
172946	2
172947	3
172948	2
172949	5
172950	4
172951	3
172952	3
172953	2
172954	2
172955	3
172956	3
172957	3
172958	3
172959	3
172960	3
172961	2
172962	2
172963	3
172964	2
172965	4
172966	3
172967	3
172968	3
172969	3
172970	4
172971	2
172972	3
172973	2
172974	7
172975	5
172976	3
172977	3
172978	2
172979	3
172980	5
172981	2
172982	2
172983	3
172984	3
172985	3
172986	3
172987	2
172988	3
172989	3
172990	3
172991	3
172992	4
172993	2
172994	2
172995	4
172996	2
172997	3
172998	6
172999	3
173000	2
173001	2
173002	2
173003	3
173004	3
173005	3
173006	3
173007	4
173008	3
173009	3
173010	4
173011	5
173012	3
173013	3
173014	3
173015	3
173016	4
173017	2
173018	2
173019	3
173020	4
173021	2
173022	3
173023	3
173024	3
173025	4
173026	3
173027	3
173028	2
173029	3
173030	3
173031	3
173032	3
173033	3
173034	3
173035	3
173036	3
173037	3
173038	3
173039	3
173040	4
173041	2
173042	5
173043	5
173044	2
173045	2
173046	3
173047	3
173048	4
173049	3
173050	2
173051	3
173052	3
173053	2
173054	3
173055	4
173056	2
173057	2
173058	2
173059	2
173060	4
173061	6
173062	2
173063	3
173064	2
173065	2
173066	2
173067	3
173068	3
173069	3
173070	4
173071	3
173072	2
173073	5
173074	2
173075	4
173076	3
173077	3
173078	2
173079	3
173080	3
173081	2
173082	3
173083	3
173084	3
173085	4
173086	3
173087	3
173088	4
173089	3
173090	4
173091	3
173092	2
173093	3
173094	4
173095	3
173096	3
173097	3
173098	3
173099	2
173100	4
173101	7
173102	3
173103	3
173104	5
173105	4
173106	2
173107	3
173108	3
173109	3
173110	3
173111	3
173112	3
173113	2
173114	2
173115	4
173116	3
173117	3
173118	4
173119	4
173120	2
173121	3
173122	2
173123	3
173124	6
173125	2
173126	3
173127	3
173128	3
173129	2
173130	4
173131	3
173132	2
173133	3
173134	3
173135	5
173136	3
173137	2
173138	3
173139	3
173140	3
173141	2
173142	2
173143	3
173144	3
173145	8
173146	2
173147	3
173148	3
173149	2
173150	3
173151	3
173152	3
173153	2
173154	2
173155	3
173156	3
173157	3
173158	2
173159	3
173160	4
173161	2
173162	3
173163	3
173164	2
173165	3
173166	5
173167	3
173168	3
173169	3
173170	2
173171	4
173172	3
173173	3
173174	2
173175	4
173176	3
173177	2
173178	3
173179	3
173180	3
173181	3
173182	3
173183	3
173184	4
173185	3
173186	2
173187	6
173188	2
173189	2
173190	4
173191	3
173192	2
173193	2
173194	4
173195	3
173196	4
173197	5
173198	3
173199	3
173200	4
173201	4
173202	2
173203	3
173204	3
173205	4
173206	3
173207	3
173208	3
173209	2
173210	3
173211	3
173212	3
173213	3
173214	4
173215	3
173216	2
173217	3
173218	3
173219	2
173220	4
173221	3
173222	3
173223	4
173224	3
173225	2
173226	3
173227	3
173228	7
173229	9
173230	4
173231	3
173232	3
173233	2
173234	2
173235	4
173236	3
173237	3
173238	3
173239	3
173240	3
173241	3
173242	3
173243	3
173244	3
173245	2
173246	3
173247	4
173248	2
173249	3
173250	6
173251	3
173252	2
173253	3
173254	2
173255	3
173256	2
173257	3
173258	2
173259	5
173260	3
173261	3
173262	4
173263	3
173264	4
173265	4
173266	2
173267	2
173268	3
173269	3
173270	3
173271	4
173272	2
173273	2
173274	3
173275	3
173276	3
173277	4
173278	3
173279	3
173280	4
173281	2
173282	3
173283	4
173284	2
173285	3
173286	3
173287	3
173288	2
173289	3
173290	5
173291	2
173292	3
173293	2
173294	3
173295	4
173296	3
173297	2
173298	4
173299	3
173300	2
173301	3
173302	3
173303	3
173304	3
173305	3
173306	3
173307	4
173308	3
173309	2
173310	4
173311	3
173312	2
173313	6
173314	2
173315	4
173316	4
173317	3
173318	3
173319	3
173320	3
173321	5
173322	3
173323	3
173324	2
173325	4
173326	3
173327	4
173328	4
173329	4
173330	2
173331	2
173332	3
173333	4
173334	3
173335	3
173336	3
173337	3
173338	3
173339	3
173340	4
173341	3
173342	3
173343	3
173344	2
173345	4
173346	3
173347	2
173348	4
173349	4
173350	3
173351	3
173352	5
173353	2
173354	2
173355	7
173356	2
173357	2
173358	3
173359	3
173360	3
173361	2
173362	4
173363	3
173364	3
173365	3
173366	3
173367	3
173368	3
173369	3
173370	4
173371	3
173372	4
173373	3
173374	3
173375	4
173376	6
173377	2
173378	2
173379	3
173380	2
173381	3
173382	3
173383	5
173384	3
173385	4
173386	2
173387	4
173388	3
173389	2
173390	3
173391	3
173392	2
173393	3
173394	4
173395	3
173396	3
173397	3
173398	3
173399	3
173400	8
173401	2
173402	2
173403	2
173404	3
173405	3
173406	3
173407	3
173408	2
173409	2
173410	2
173411	3
173412	3
173413	3
173414	5
173415	4
173416	2
173417	3
173418	3
173419	3
173420	3
173421	3
173422	3
173423	3
173424	3
173425	3
173426	2
173427	3
173428	3
173429	2
173430	4
173431	3
173432	3
173433	3
173434	3
173435	3
173436	3
173437	3
173438	3
173439	6
173440	3
173441	2
173442	3
173443	3
173444	2
173445	5
173446	4
173447	3
173448	6
173449	2
173450	2
173451	4
173452	3
173453	3
173454	3
173455	3
173456	2
173457	3
173458	2
173459	3
173460	4
173461	4
173462	4
173463	3
173464	2
173465	2
173466	4
173467	3
173468	3
173469	3
173470	3
173471	3
173472	3
173473	2
173474	3
173475	8
173476	5
173477	3
173478	3
173479	3
173480	3
173481	3
173482	7
173483	2
173484	4
173485	4
173486	3
173487	3
173488	3
173489	5
173490	4
173491	2
173492	3
173493	3
173494	4
173495	3
173496	3
173497	2
173498	3
173499	3
173500	3
173501	2
173502	6
173503	3
173504	3
173505	4
173506	2
173507	5
173508	3
173509	3
173510	3
173511	4
173512	3
173513	3
173514	3
173515	3
173516	3
173517	3
173518	3
173519	3
173520	7
173521	3
173522	2
173523	3
173524	3
173525	4
173526	3
173527	3
173528	3
173529	2
173530	4
173531	2
173532	3
173533	3
173534	3
173535	4
173536	3
173537	3
173538	5
173539	2
173540	2
173541	3
173542	2
173543	3
173544	3
173545	2
173546	3
173547	2
173548	3
173549	2
173550	4
173551	3
173552	3
173553	4
173554	2
173555	3
173556	3
173557	4
173558	3
173559	3
173560	3
173561	3
173562	3
173563	3
173564	3
173565	6
173566	3
173567	3
173568	4
173569	5
173570	4
173571	3
173572	3
173573	2
173574	2
173575	4
173576	2
173577	2
173578	3
173579	3
173580	4
173581	3
173582	3
173583	4
173584	2
173585	4
173586	3
173587	3
173588	2
173589	3
173590	3
173591	3
173592	2
173593	3
173594	3
173595	4
173596	3
173597	3
173598	3
173599	3
173600	5
173601	3
173602	3
173603	2
173604	4
173605	2
173606	3
173607	4
173608	2
173609	7
173610	4
173611	3
173612	2
173613	3
173614	3
173615	3
173616	3
173617	2
173618	3
173619	3
173620	2
173621	3
173622	2
173623	3
173624	3
173625	4
173626	2
173627	3
173628	6
173629	2
173630	4
173631	5
173632	2
173633	2
173634	3
173635	4
173636	2
173637	4
173638	3
173639	4
173640	4
173641	4
173642	4
173643	3
173644	2
173645	2
173646	3
173647	3
173648	2
173649	3
173650	4
173651	2
173652	3
173653	3
173654	3
173655	8
173656	3
173657	2
173658	3
173659	2
173660	3
173661	3
173662	5
173663	3
173664	2
173665	3
173666	3
173667	4
173668	2
173669	2
173670	4
173671	3
173672	3
173673	3
173674	2
173675	3
173676	4
173677	4
173678	3
173679	4
173680	3
173681	2
173682	2
173683	2
173684	3
173685	4
173686	2
173687	3
173688	3
173689	4
173690	3
173691	6
173692	3
173693	5
173694	3
173695	3
173696	3
173697	2
173698	3
173699	2
173700	4
173701	3
173702	2
173703	3
173704	3
173705	3
173706	4
173707	2
173708	2
173709	3
173710	3
173711	3
173712	3
173713	2
173714	3
173715	4
173716	2
173717	4
173718	3
173719	3
173720	4
173721	3
173722	2
173723	3
173724	5
173725	2
173726	3
173727	4
173728	4
173729	2
173730	4
173731	3
173732	4
173733	3
173734	3
173735	3
173736	7
173737	3
173738	2
173739	3
173740	9
173741	2
173742	3
173743	3
173744	2
173745	4
173746	2
173747	3
173748	3
173749	2
173750	3
173751	3
173752	3
173753	3
173754	6
173755	5
173756	3
173757	4
173758	3
173759	3
173760	4
173761	3
173762	2
173763	4
173764	4
173765	3
173766	3
173767	3
173768	3
173769	2
173770	3
173771	6
173772	3
173773	2
173774	3
173775	4
173776	2
173777	2
173778	3
173779	2
173780	3
173781	3
173782	3
173783	3
173784	3
173785	2
173786	5
173787	4
173788	3
173789	4
173790	4
173791	3
173792	3
173793	2
173794	3
173795	3
173796	3
173797	2
173798	3
173799	4
173800	4
173801	3
173802	3
173803	3
173804	2
173805	4
173806	3
173807	3
173808	4
173809	2
173810	6
173811	3
173812	3
173813	3
173814	2
173815	3
173816	3
173817	6
173818	4
173819	2
173820	4
173821	3
173822	3
173823	3
173824	3
173825	4
173826	4
173827	2
173828	2
173829	3
173830	3
173831	3
173832	2
173833	2
173834	3
173835	4
173836	3
173837	3
173838	3
173839	3
173840	2
173841	2
173842	3
173843	3
173844	3
173845	3
173846	2
173847	3
173848	5
173849	3
173850	4
173851	2
173852	3
173853	3
173854	3
173855	3
173856	2
173857	3
173858	2
173859	4
173860	2
173861	2
173862	4
173863	7
173864	3
173865	4
173866	3
173867	2
173868	3
173869	3
173870	3
173871	3
173872	2
173873	3
173874	2
173875	3
173876	3
173877	3
173878	2
173879	5
173880	6
173881	3
173882	3
173883	3
173884	3
173885	3
173886	4
173887	3
173888	3
173889	2
173890	2
173891	2
173892	4
173893	3
173894	3
173895	4
173896	2
173897	2
173898	3
173899	4
173900	3
173901	3
173902	3
173903	3
173904	3
173905	2
173906	4
173907	4
173908	3
173909	2
173910	10
173911	3
173912	2
173913	3
173914	2
173915	3
173916	3
173917	2
173918	3
173919	3
173920	3
173921	3
173922	4
173923	2
173924	3
173925	4
173926	4
173927	4
173928	3
173929	3
173930	3
173931	3
173932	2
173933	2
173934	3
173935	4
173936	3
173937	3
173938	2
173939	2
173940	4
173941	5
173942	3
173943	6
173944	3
173945	3
173946	4
173947	3
173948	3
173949	3
173950	4
173951	3
173952	5
173953	2
173954	2
173955	4
173956	2
173957	3
173958	3
173959	3
173960	2
173961	4
173962	2
173963	3
173964	6
173965	3
173966	3
173967	3
173968	2
173969	2
173970	4
173971	3
173972	5
173973	3
173974	4
173975	3
173976	2
173977	2
173978	4
173979	4
173980	3
173981	2
173982	3
173983	3
173984	2
173985	4
173986	2
173987	3
173988	2
173989	3
173990	7
173991	3
173992	3
173993	2
173994	3
173995	11
173996	2
173997	3
173998	3
173999	3
174000	4
174001	4
174002	4
174003	5
174004	2
174005	2
174006	6
174007	3
174008	3
174009	3
174010	2
174011	3
174012	4
174013	3
174014	3
174015	4
174016	3
174017	2
174018	3
174019	2
174020	3
174021	4
174022	2
174023	3
174024	3
174025	3
174026	2
174027	3
174028	3
174029	3
174030	4
174031	3
174032	3
174033	4
174034	5
174035	3
174036	3
174037	3
174038	3
174039	3
174040	3
174041	4
174042	3
174043	3
174044	3
174045	4
174046	3
174047	3
174048	4
174049	2
174050	3
174051	4
174052	2
174053	3
174054	3
174055	3
174056	2
174057	3
174058	2
174059	3
174060	4
174061	2
174062	3
174063	4
174064	3
174065	5
174066	4
174067	2
174068	2
174069	6
174070	3
174071	3
174072	3
174073	2
174074	2
174075	4
174076	3
174077	2
174078	3
174079	3
174080	4
174081	2
174082	2
174083	3
174084	4
174085	2
174086	4
174087	3
174088	3
174089	2
174090	4
174091	2
174092	3
174093	3
174094	3
174095	3
174096	5
174097	3
174098	3
174099	2
174100	2
174101	2
174102	2
174103	3
174104	3
174105	4
174106	3
174107	2
174108	3
174109	3
174110	3
174111	3
174112	2
174113	2
174114	4
174115	4
174116	3
174117	7
174118	3
174119	3
174120	4
174121	4
174122	2
174123	2
174124	4
174125	3
174126	3
174127	5
174128	2
174129	2
174130	3
174131	3
174132	6
174133	3
174134	2
174135	4
174136	3
174137	3
174138	3
174139	3
174140	3
174141	3
174142	3
174143	3
174144	2
174145	2
174146	3
174147	3
174148	4
174149	2
174150	4
174151	3
174152	2
174153	3
174154	3
174155	4
174156	3
174157	2
174158	5
174159	3
174160	3
174161	2
174162	2
174163	4
174164	2
174165	8
174166	2
174167	3
174168	4
174169	2
174170	3
174171	2
174172	3
174173	4
174174	4
174175	3
174176	2
174177	2
174178	3
174179	3
174180	4
174181	3
174182	4
174183	3
174184	2
174185	3
174186	3
174187	3
174188	3
174189	5
174190	3
174191	3
174192	3
174193	2
174194	2
174195	6
174196	3
174197	2
174198	3
174199	3
174200	3
174201	2
174202	3
174203	3
174204	4
174205	3
174206	3
174207	3
174208	2
174209	3
174210	4
174211	3
174212	3
174213	4
174214	2
174215	3
174216	4
174217	2
174218	3
174219	3
174220	5
174221	2
174222	3
174223	3
174224	2
174225	4
174226	2
174227	3
174228	3
174229	3
174230	3
174231	3
174232	3
174233	3
174234	3
174235	3
174236	4
174237	3
174238	3
174239	3
174240	4
174241	2
174242	2
174243	3
174244	7
174245	3
174246	4
174247	3
174248	3
174249	2
174250	4
174251	9
174252	3
174253	3
174254	4
174255	4
174256	2
174257	2
174258	6
174259	2
174260	3
174261	3
174262	4
174263	3
174264	3
174265	6
174266	2
174267	4
174268	3
174269	2
174270	4
174271	3
174272	3
174273	3
174274	4
174275	3
174276	3
174277	3
174278	3
174279	3
174280	2
174281	2
174282	5
174283	3
174284	4
174285	4
174286	3
174287	3
174288	3
174289	2
174290	4
174291	4
174292	2
174293	3
174294	3
174295	3
174296	2
174297	2
174298	2
174299	2
174300	4
174301	3
174302	3
174303	3
174304	3
174305	4
174306	2
174307	4
174308	3
174309	3
174310	3
174311	3
174312	3
174313	5
174314	3
174315	4
174316	2
174317	3
174318	4
174319	3
174320	3
174321	6
174322	2
174323	3
174324	3
174325	3
174326	3
174327	3
174328	3
174329	2
174330	4
174331	2
174332	3
174333	3
174334	3
174335	4
174336	2
174337	2
174338	2
174339	2
174340	3
174341	2
174342	3
174343	3
174344	5
174345	4
174346	3
174347	2
174348	3
174349	3
174350	4
174351	4
174352	4
174353	3
174354	2
174355	3
174356	3
174357	3
174358	2
174359	3
174360	4
174361	2
174362	2
174363	5
174364	3
174365	4
174366	3
174367	3
174368	2
174369	4
174370	3
174371	7
174372	4
174373	2
174374	2
174375	5
174376	3
174377	3
174378	3
174379	3
174380	3
174381	3
174382	4
174383	3
174384	6
174385	2
174386	4
174387	2
174388	2
174389	2
174390	4
174391	3
174392	3
174393	3
174394	3
174395	3
174396	3
174397	3
174398	3
174399	4
174400	2
174401	3
174402	3
174403	3
174404	2
174405	4
174406	5
174407	3
174408	3
174409	3
174410	3
174411	2
174412	3
174413	2
174414	4
174415	3
174416	3
174417	3
174418	2
174419	3
174420	8
174421	3
174422	2
174423	3
174424	2
174425	3
174426	3
174427	3
174428	3
174429	3
174430	3
174431	3
174432	3
174433	3
174434	2
174435	4
174436	2
174437	5
174438	4
174439	3
174440	4
174441	2
174442	2
174443	2
174444	3
174445	3
174446	3
174447	6
174448	3
174449	2
174450	4
174451	3
174452	2
174453	3
174454	3
174455	3
174456	3
174457	2
174458	3
174459	3
174460	4
174461	3
174462	3
174463	3
174464	3
174465	4
174466	2
174467	2
174468	5
174469	2
174470	3
174471	4
174472	3
174473	2
174474	3
174475	3
174476	3
174477	4
174478	3
174479	3
174480	4
174481	2
174482	3
174483	2
174484	4
174485	3
174486	3
174487	3
174488	3
174489	3
174490	2
174491	2
174492	3
174493	3
174494	3
174495	4
174496	3
174497	2
174498	7
174499	5
174500	2
174501	3
174502	2
174503	6
174504	3
174505	4
174506	2
174507	3
174508	2
174509	3
174510	6
174511	3
174512	3
174513	2
174514	2
174515	3
174516	3
174517	4
174518	3
174519	3
174520	3
174521	2
174522	4
174523	3
174524	3
174525	4
174526	3
174527	3
174528	3
174529	4
174530	5
174531	3
174532	2
174533	2
174534	2
174535	3
174536	2
174537	4
174538	4
174539	3
174540	4
174541	3
174542	3
174543	3
174544	2
174545	3
174546	3
174547	3
174548	3
174549	3
174550	3
174551	3
174552	3
174553	2
174554	2
174555	4
174556	3
174557	3
174558	3
174559	3
174560	3
174561	5
174562	3
174563	3
174564	4
174565	3
174566	3
174567	3
174568	2
174569	2
174570	4
174571	2
174572	3
174573	6
174574	4
174575	3
174576	3
174577	3
174578	2
174579	3
174580	4
174581	3
174582	4
174583	3
174584	3
174585	4
174586	2
174587	3
174588	3
174589	3
174590	4
174591	3
174592	5
174593	3
174594	3
174595	3
174596	2
174597	3
174598	2
174599	3
174600	4
174601	3
174602	3
174603	4
174604	2
174605	3
174606	3
174607	3
174608	3
174609	4
174610	3
174611	2
174612	3
174613	2
174614	3
174615	4
174616	4
174617	2
174618	4
174619	3
174620	3
174621	3
174622	3
174623	5
174624	4
174625	7
174626	2
174627	2
174628	2
174629	5
174630	4
174631	3
174632	3
174633	2
174634	2
174635	3
174636	6
174637	2
174638	3
174639	3
174640	3
174641	3
174642	3
174643	3
174644	2
174645	4
174646	2
174647	3
174648	3
174649	2
174650	3
174651	3
174652	3
174653	2
174654	5
174655	3
174656	2
174657	4
174658	3
174659	2
174660	4
174661	3
174662	3
174663	3
174664	3
174665	3
174666	3
174667	3
174668	3
174669	3
174670	3
174671	3
174672	3
174673	2
174674	2
174675	8
174676	2
174677	3
174678	3
174679	3
174680	3
174681	4
174682	3
174683	3
174684	3
174685	5
174686	3
174687	3
174688	3
174689	3
174690	4
174691	2
174692	3
174693	3
174694	3
174695	3
174696	3
174697	5
174698	2
174699	6
174700	3
174701	2
174702	3
174703	3
174704	3
174705	4
174706	3
174707	4
174708	3
174709	4
174710	3
174711	3
174712	3
174713	3
174714	3
174715	3
174716	5
174717	3
174718	3
174719	3
174720	6
174721	2
174722	3
174723	2
174724	2
174725	4
174726	4
174727	4
174728	2
174729	2
174730	2
174731	3
174732	3
174733	3
174734	3
174735	4
174736	2
174737	3
174738	2
174739	3
174740	3
174741	4
174742	3
174743	3
174744	3
174745	2
174746	3
174747	5
174748	3
174749	2
174750	4
174751	3
174752	7
174753	2
174754	3
174755	4
174756	2
174757	3
174758	2
174759	3
174760	8
174761	2
174762	9
174763	2
174764	2
174765	4
174766	3
174767	3
174768	2
174769	3
174770	2
174771	3
174772	3
174773	2
174774	3
174775	3
174776	3
174777	4
174778	5
174779	3
174780	4
174781	3
174782	3
174783	4
174784	2
174785	4
174786	2
174787	3
174788	2
174789	3
174790	3
174791	3
174792	2
174793	3
174794	4
174795	4
174796	4
174797	3
174798	4
174799	3
174800	3
174801	2
174802	3
174803	3
174804	3
174805	3
174806	2
174807	3
174808	2
174809	5
174810	4
174811	4
174812	3
174813	3
174814	3
174815	3
174816	3
174817	2
174818	3
174819	2
174820	2
174821	2
174822	3
174823	3
174824	2
174825	6
174826	3
174827	3
174828	4
174829	2
174830	3
174831	3
174832	4
174833	3
174834	2
174835	3
174836	3
174837	3
174838	2
174839	3
174840	5
174841	2
174842	2
174843	2
174844	3
174845	4
174846	3
174847	3
174848	2
174849	3
174850	2
174851	2
174852	2
174853	3
174854	2
174855	4
174856	2
174857	2
174858	3
174859	2
174860	4
174861	3
174862	3
174863	3
174864	2
174865	2
174866	2
174867	3
174868	2
174869	3
174870	4
174871	5
174872	2
174873	3
174874	3
174875	3
174876	4
174877	2
174878	3
174879	7
174880	2
174881	4
174882	2
174883	3
174884	3
174885	4
174886	2
174887	3
174888	6
174889	3
174890	3
174891	4
174892	3
174893	2
174894	3
174895	3
174896	3
174897	2
174898	2
174899	3
174900	4
174901	2
174902	5
174903	3
174904	3
174905	2
174906	4
174907	2
174908	3
174909	3
174910	3
174911	3
174912	4
174913	2
174914	2
174915	4
174916	3
174917	2
174918	3
174919	3
174920	2
174921	3
174922	3
174923	3
174924	4
174925	2
174926	3
174927	4
174928	2
174929	2
174930	8
174931	2
174932	3
174933	10
174934	3
174935	3
174936	3
174937	3
174938	3
174939	3
174940	3
174941	3
174942	5
174943	3
174944	3
174945	4
174946	2
174947	5
174948	3
174949	2
174950	3
174951	6
174952	3
174953	2
174954	3
174955	4
174956	4
174957	3
174958	3
174959	3
174960	4
174961	3
174962	2
174963	3
174964	5
174965	3
174966	3
174967	3
174968	3
174969	3
174970	3
174971	2
174972	3
174973	2
174974	4
174975	4
174976	3
174977	2
174978	2
174979	3
174980	4
174981	4
174982	2
174983	4
174984	3
174985	3
174986	4
174987	2
174988	4
174989	2
174990	4
174991	3
174992	3
174993	4
174994	2
174995	5
174996	3
174997	3
174998	3
174999	3
175000	3
175001	2
175002	3
175003	2
175004	3
175005	4
175006	7
175007	3
175008	3
175009	5
175010	4
175011	3
175012	2
175013	2
175014	6
175015	4
175016	3
175017	4
175018	2
175019	3
175020	4
175021	3
175022	3
175023	3
175024	2
175025	2
175026	5
175027	3
175028	3
175029	4
175030	3
175031	3
175032	5
175033	2
175034	2
175035	4
175036	3
175037	2
175038	3
175039	3
175040	3
175041	3
175042	3
175043	3
175044	3
175045	2
175046	2
175047	3
175048	2
175049	3
175050	4
175051	3
175052	3
175053	3
175054	3
175055	4
175056	3
175057	5
175058	2
175059	3
175060	3
175061	2
175062	2
175063	4
175064	3
175065	4
175066	3
175067	2
175068	3
175069	2
175070	5
175071	3
175072	3
175073	2
175074	2
175075	3
175076	3
175077	6
175078	2
175079	3
175080	4
175081	2
175082	2
175083	4
175084	4
175085	4
175086	3
175087	3
175088	5
175089	2
175090	2
175091	3
175092	3
175093	3
175094	2
175095	4
175096	3
175097	2
175098	3
175099	3
175100	4
175101	3
175102	3
175103	3
175104	2
175105	3
175106	2
175107	3
175108	2
175109	3
175110	4
175111	4
175112	3
175113	3
175114	2
175115	3
175116	3
175117	3
175118	3
175119	5
175120	3
175121	2
175122	3
175123	3
175124	2
175125	4
175126	3
175127	3
175128	3
175129	2
175130	3
175131	4
175132	3
175133	7
175134	4
175135	3
175136	2
175137	2
175138	2
175139	3
175140	6
175141	2
175142	2
175143	3
175144	2
175145	3
175146	3
175147	3
175148	2
175149	4
175150	5
175151	3
175152	4
175153	2
175154	3
175155	4
175156	2
175157	3
175158	3
175159	3
175160	3
175161	5
175162	3
175163	3
175164	3
175165	2
175166	3
175167	3
175168	3
175169	3
175170	4
175171	3
175172	2
175173	3
175174	2
175175	6
175176	2
175177	2
175178	2
175179	2
175180	3
175181	5
175182	3
175183	3
175184	2
175185	8
175186	2
175187	3
175188	3
175189	3
175190	3
175191	3
175192	3
175193	3
175194	3
175195	3
175196	3
175197	3
175198	3
175199	3
175200	4
175201	2
175202	4
175203	6
175204	2
175205	3
175206	2
175207	3
175208	3
175209	2
175210	3
175211	2
175212	5
175213	3
175214	3
175215	4
175216	4
175217	3
175218	3
175219	3
175220	3
175221	3
175222	3
175223	3
175224	3
175225	4
175226	2
175227	3
175228	3
175229	2
175230	4
175231	3
175232	2
175233	2
175234	2
175235	3
175236	4
175237	3
175238	3
175239	3
175240	4
175241	4
175242	3
175243	5
175244	3
175245	4
175246	3
175247	3
175248	4
175249	2
175250	2
175251	3
175252	3
175253	4
175254	3
175255	3
175256	3
175257	2
175258	2
175259	3
175260	7
175261	2
175262	3
175263	4
175264	2
175265	2
175266	6
175267	2
175268	2
175269	3
175270	4
175271	3
175272	4
175273	9
175274	5
175275	4
175276	3
175277	2
175278	4
175279	3
175280	3
175281	2
175282	3
175283	3
175284	3
175285	3
175286	2
175287	4
175288	3
175289	2
175290	4
175291	2
175292	3
175293	3
175294	3
175295	3
175296	2
175297	2
175298	2
175299	3
175300	3
175301	3
175302	2
175303	3
175304	3
175305	5
175306	3
175307	3
175308	3
175309	2
175310	3
175311	5
175312	2
175313	2
175314	3
175315	3
175316	2
175317	3
175318	3
175319	4
175320	4
175321	3
175322	3
175323	2
175324	3
175325	2
175326	3
175327	3
175328	3
175329	6
175330	4
175331	3
175332	3
175333	2
175334	3
175335	4
175336	5
175337	3
175338	4
175339	3
175340	3
175341	4
175342	3
175343	3
175344	3
175345	2
175346	4
175347	2
175348	3
175349	2
175350	4
175351	3
175352	3
175353	2
175354	3
175355	4
175356	3
175357	4
175358	3
175359	3
175360	2
175361	2
175362	2
175363	3
175364	3
175365	5
175366	2
175367	5
175368	2
175369	2
175370	4
175371	3
175372	3
175373	3
175374	3
175375	3
175376	3
175377	4
175378	3
175379	3
175380	4
175381	3
175382	2
175383	4
175384	3
175385	3
175386	3
175387	7
175388	3
175389	4
175390	4
175391	3
175392	6
175393	2
175394	2
175395	4
175396	2
175397	3
175398	6
175399	3
175400	2
175401	3
175402	2
175403	2
175404	3
175405	3
175406	3
175407	3
175408	3
175409	3
175410	4
175411	2
175412	2
175413	3
175414	3
175415	3
175416	3
175417	4
175418	3
175419	6
175420	3
175421	3
175422	3
175423	3
175424	2
175425	4
175426	3
175427	3
175428	2
175429	5
175430	4
175431	3
175432	2
175433	2
175434	3
175435	3
175436	3
175437	3
175438	3
175439	4
175440	8
175441	3
175442	2
175443	3
175444	3
175445	2
175446	2
175447	3
175448	3
175449	4
175450	4
175451	3
175452	3
175453	2
175454	3
175455	6
175456	2
175457	2
175458	2
175459	3
175460	5
175461	3
175462	3
175463	3
175464	3
175465	3
175466	3
175467	3
175468	2
175469	3
175470	4
175471	3
175472	3
175473	4
175474	4
175475	3
175476	4
175477	3
175478	2
175479	4
175480	3
175481	2
175482	3
175483	3
175484	3
175485	4
175486	3
175487	3
175488	3
175489	3
175490	4
175491	5
175492	4
175493	2
175494	2
175495	3
175496	2
175497	3
175498	3
175499	2
175500	4
175501	4
175502	3
175503	3
175504	3
175505	5
175506	2
175507	3
175508	4
175509	3
175510	3
175511	3
175512	3
175513	3
175514	7
175515	4
175516	3
175517	3
175518	6
175519	3
175520	3
175521	4
175522	5
175523	2
175524	2
175525	4
175526	4
175527	3
175528	2
175529	3
175530	4
175531	4
175532	3
175533	3
175534	3
175535	3
175536	3
175537	2
175538	3
175539	3
175540	3
175541	3
175542	4
175543	3
175544	3
175545	4
175546	3
175547	3
175548	3
175549	3
175550	3
175551	3
175552	3
175553	5
175554	2
175555	3
175556	3
175557	3
175558	3
175559	4
175560	5
175561	2
175562	2
175563	2
175564	2
175565	6
175566	3
175567	3
175568	2
175569	3
175570	4
175571	2
175572	3
175573	2
175574	3
175575	4
175576	3
175577	3
175578	3
175579	2
175580	3
175581	6
175582	3
175583	3
175584	5
175585	2
175586	2
175587	2
175588	3
175589	2
175590	4
175591	3
175592	3
175593	4
175594	2
175595	3
175596	3
175597	4
175598	3
175599	4
175600	3
175601	2
175602	4
175603	3
175604	3
175605	4
175606	2
175607	3
175608	3
175609	3
175610	4
175611	3
175612	3
175613	3
175614	3
175615	5
175616	3
175617	4
175618	2
175619	3
175620	4
175621	2
175622	2
175623	3
175624	2
175625	4
175626	3
175627	3
175628	3
175629	3
175630	6
175631	3
175632	2
175633	2
175634	3
175635	4
175636	3
175637	3
175638	3
175639	3
175640	3
175641	7
175642	2
175643	3
175644	6
175645	2
175646	5
175647	3
175648	2
175649	2
175650	4
175651	3
175652	2
175653	4
175654	3
175655	4
175656	3
175657	2
175658	3
175659	2
175660	3
175661	3
175662	3
175663	3
175664	2
175665	4
175666	3
175667	3
175668	3
175669	2
175670	3
175671	3
175672	3
175673	2
175674	4
175675	3
175676	3
175677	5
175678	3
175679	3
175680	4
175681	2
175682	4
175683	4
175684	3
175685	2
175686	4
175687	3
175688	2
175689	4
175690	3
175691	2
175692	2
175693	5
175694	3
175695	8
175696	3
175697	3
175698	2
175699	2
175700	4
175701	3
175702	3
175703	3
175704	3
175705	2
175706	2
175707	6
175708	5
175709	2
175710	4
175711	3
175712	3
175713	3
175714	3
175715	3
175716	2
175717	3
175718	3
175719	3
175720	3
175721	3
175722	3
175723	2
175724	4
175725	4
175726	3
175727	3
175728	3
175729	3
175730	2
175731	2
175732	2
175733	3
175734	4
175735	3
175736	3
175737	2
175738	2
175739	5
175740	4
175741	3
175742	3
175743	3
175744	2
175745	2
175746	4
175747	3
175748	2
175749	3
175750	4
175751	3
175752	3
175753	3
175754	2
175755	4
175756	3
175757	2
175758	3
175759	3
175760	2
175761	2
175762	2
175763	3
175764	3
175765	3
175766	3
175767	4
175768	7
175769	3
175770	6
175771	3
175772	3
175773	3
175774	3
175775	4
175776	3
175777	3
175778	2
175779	2
175780	4
175781	2
175782	3
175783	3
175784	9
175785	4
175786	3
175787	3
175788	4
175789	3
175790	3
175791	4
175792	2
175793	3
175794	3
175795	3
175796	3
175797	4
175798	3
175799	3
175800	4
175801	5
175802	4
175803	3
175804	3
175805	3
175806	3
175807	3
175808	3
175809	2
175810	2
175811	2
175812	3
175813	3
175814	3
175815	4
175816	3
175817	2
175818	3
175819	3
175820	3
175821	3
175822	3
175823	4
175824	4
175825	2
175826	3
175827	4
175828	2
175829	2
175830	4
175831	3
175832	5
175833	6
175834	2
175835	3
175836	3
175837	2
175838	3
175839	3
175840	3
175841	2
175842	3
175843	2
175844	2
175845	4
175846	3
175847	3
175848	4
175849	3
175850	2
175851	4
175852	2
175853	2
175854	4
175855	3
175856	3
175857	3
175858	3
175859	2
175860	4
175861	4
175862	2
175863	5
175864	4
175865	4
175866	3
175867	3
175868	3
175869	3
175870	4
175871	3
175872	3
175873	2
175874	3
175875	4
175876	2
175877	3
175878	3
175879	3
175880	2
175881	3
175882	3
175883	3
175884	3
175885	2
175886	3
175887	3
175888	2
175889	3
175890	4
175891	2
175892	2
175893	3
175894	5
175895	7
175896	6
175897	2
175898	2
175899	4
175900	3
175901	3
175902	3
175903	3
175904	3
175905	4
175906	3
175907	3
175908	3
175909	2
175910	3
175911	3
175912	3
175913	2
175914	5
175915	4
175916	4
175917	3
175918	3
175919	3
175920	4
175921	3
175922	3
175923	2
175924	3
175925	5
175926	3
175927	3
175928	3
175929	3
175930	4
175931	3
175932	4
175933	3
175934	3
175935	4
175936	2
175937	2
175938	3
175939	2
175940	3
175941	4
175942	3
175943	3
175944	2
175945	3
175946	2
175947	4
175948	2
175949	2
175950	8
175951	4
175952	3
175953	4
175954	3
175955	3
175956	10
175957	3
175958	3
175959	6
175960	3
175961	2
175962	3
175963	2
175964	3
175965	4
175966	3
175967	3
175968	4
175969	2
175970	2
175971	3
175972	2
175973	3
175974	2
175975	3
175976	2
175977	3
175978	3
175979	2
175980	4
175981	3
175982	3
175983	3
175984	3
175985	3
175986	2
175987	5
175988	2
175989	3
175990	3
175991	3
175992	3
175993	2
175994	3
175995	4
175996	3
175997	3
175998	3
175999	3
176000	4
176001	4
176002	2
176003	3
176004	3
176005	2
176006	2
176007	4
176008	3
176009	3
176010	4
176011	3
176012	3
176013	4
176014	3
176015	3
176016	3
176017	3
176018	5
176019	3
176020	2
176021	2
176022	7
176023	3
176024	2
176025	4
176026	3
176027	3
176028	3
176029	3
176030	3
176031	3
176032	2
176033	3
176034	2
176035	5
176036	3
176037	3
176038	2
176039	3
176040	4
176041	2
176042	11
176043	3
176044	3
176045	4
176046	4
176047	3
176048	2
176049	5
176050	3
176051	2
176052	4
176053	2
176054	3
176055	4
176056	3
176057	3
176058	3
176059	3
176060	3
176061	3
176062	3
176063	3
176064	3
176065	3
176066	4
176067	2
176068	2
176069	3
176070	4
176071	3
176072	2
176073	3
176074	2
176075	3
176076	4
176077	3
176078	3
176079	3
176080	5
176081	3
176082	2
176083	3
176084	2
176085	12
176086	3
176087	3
176088	3
176089	2
176090	3
176091	3
176092	5
176093	4
176094	3
176095	3
176096	3
176097	2
176098	2
176099	3
176100	4
176101	3
176102	3
176103	4
176104	2
176105	2
176106	3
176107	3
176108	2
176109	3
176110	4
176111	5
176112	3
176113	3
176114	2
176115	4
176116	2
176117	2
176118	3
176119	3
176120	5
176121	3
176122	3
176123	2
176124	3
176125	3
176126	3
176127	3
176128	2
176129	2
176130	4
176131	4
176132	2
176133	3
176134	3
176135	3
176136	4
176137	4
176138	2
176139	2
176140	3
176141	3
176142	5
176143	3
176144	2
176145	4
176146	2
176147	3
176148	6
176149	7
176150	4
176151	3
176152	3
176153	2
176154	4
176155	3
176156	3
176157	3
176158	3
176159	3
176160	4
176161	2
176162	3
176163	3
176164	2
176165	3
176166	2
176167	3
176168	3
176169	3
176170	4
176171	4
176172	4
176173	5
176174	3
176175	4
176176	3
176177	3
176178	2
176179	2
176180	3
176181	3
176182	3
176183	3
176184	3
176185	3
176186	2
176187	2
176188	3
176189	3
176190	4
176191	3
176192	2
176193	2
176194	2
176195	3
176196	2
176197	3
176198	3
176199	3
176200	4
176201	2
176202	4
176203	3
176204	5
176205	8
176206	3
176207	3
176208	3
176209	3
176210	3
176211	6
176212	2
176213	2
176214	2
176215	3
176216	2
176217	3
176218	3
176219	3
176220	4
176221	2
176222	3
176223	3
176224	2
176225	3
176226	3
176227	2
176228	2
176229	4
176230	3
176231	3
176232	3
176233	3
176234	2
176235	5
176236	2
176237	2
176238	3
176239	3
176240	3
176241	3
176242	2
176243	2
176244	3
176245	2
176246	3
176247	3
176248	3
176249	3
176250	4
176251	3
176252	3
176253	4
176254	3
176255	3
176256	4
176257	2
176258	2
176259	4
176260	3
176261	2
176262	4
176263	3
176264	2
176265	4
176266	5
176267	3
176268	4
176269	3
176270	3
176271	3
176272	3
176273	3
176274	6
176275	4
176276	7
176277	3
176278	3
176279	4
176280	4
176281	3
176282	3
176283	2
176284	3
176285	2
176286	3
176287	3
176288	3
176289	2
176290	4
176291	3
176292	2
176293	3
176294	3
176295	9
176296	2
176297	5
176298	3
176299	2
176300	4
176301	3
176302	3
176303	3
176304	2
176305	2
176306	2
176307	4
176308	3
176309	4
176310	4
176311	3
176312	3
176313	2
176314	3
176315	3
176316	3
176317	2
176318	3
176319	4
176320	3
176321	2
176322	2
176323	3
176324	3
176325	4
176326	3
176327	3
176328	5
176329	2
176330	3
176331	3
176332	4
176333	2
176334	3
176335	3
176336	3
176337	6
176338	2
176339	3
176340	4
176341	5
176342	3
176343	3
176344	3
176345	2
176346	4
176347	2
176348	3
176349	3
176350	3
176351	3
176352	3
176353	2
176354	3
176355	4
176356	2
176357	2
176358	5
176359	5
176360	3
176361	2
176362	2
176363	3
176364	3
176365	3
176366	3
176367	3
176368	5
176369	2
176370	4
176371	3
176372	3
176373	3
176374	3
176375	4
176376	3
176377	2
176378	3
176379	4
176380	3
176381	4
176382	4
176383	4
176384	2
176385	4
176386	3
176387	3
176388	2
176389	2
176390	5
176391	4
176392	2
176393	4
176394	3
176395	3
176396	2
176397	3
176398	4
176399	3
176400	6
176401	2
176402	3
176403	7
176404	2
176405	3
176406	3
176407	3
176408	2
176409	4
176410	3
176411	3
176412	3
176413	2
176414	3
176415	4
176416	2
176417	2
176418	2
176419	2
176420	2
176421	5
176422	2
176423	4
176424	3
176425	4
176426	3
176427	2
176428	3
176429	3
176430	4
176431	3
176432	2
176433	3
176434	2
176435	3
176436	4
176437	3
176438	3
176439	3
176440	4
176441	3
176442	3
176443	4
176444	3
176445	4
176446	3
176447	3
176448	3
176449	4
176450	3
176451	2
176452	5
176453	3
176454	2
176455	3
176456	3
176457	3
176458	3
176459	2
176460	8
176461	2
176462	3
176463	6
176464	2
176465	4
176466	2
176467	2
176468	3
176469	3
176470	3
176471	3
176472	2
176473	4
176474	2
176475	4
176476	3
176477	3
176478	3
176479	3
176480	4
176481	3
176482	2
176483	5
176484	3
176485	3
176486	3
176487	4
176488	3
176489	2
176490	4
176491	3
176492	2
176493	3
176494	3
176495	3
176496	3
176497	3
176498	5
176499	2
176500	4
176501	2
176502	3
176503	3
176504	3
176505	4
176506	4
176507	2
176508	3
176509	2
176510	3
176511	4
176512	3
176513	3
176514	5
176515	4
176516	2
176517	3
176518	2
176519	3
176520	4
176521	2
176522	2
176523	3
176524	2
176525	3
176526	6
176527	3
176528	3
176529	2
176530	7
176531	2
176532	3
176533	3
176534	3
176535	4
176536	2
176537	2
176538	3
176539	2
176540	6
176541	3
176542	3
176543	3
176544	3
176545	5
176546	2
176547	3
176548	3
176549	2
176550	4
176551	3
176552	2
176553	4
176554	3
176555	3
176556	2
176557	2
176558	3
176559	4
176560	3
176561	3
176562	4
176563	3
176564	3
176565	4
176566	3
176567	3
176568	3
176569	2
176570	2
176571	3
176572	3
176573	2
176574	3
176575	3
176576	5
176577	3
176578	2
176579	4
176580	4
176581	3
176582	3
176583	3
176584	2
176585	2
176586	3
176587	3
176588	3
176589	6
176590	3
176591	3
176592	3
176593	3
176594	3
176595	4
176596	3
176597	2
176598	2
176599	3
176600	3
176601	3
176602	2
176603	3
176604	3
176605	4
176606	3
176607	5
176608	3
176609	2
176610	4
176611	2
176612	2
176613	4
176614	4
176615	3
176616	4
176617	3
176618	3
176619	4
176620	3
176621	3
176622	3
176623	3
176624	3
176625	4
176626	3
176627	3
176628	4
176629	2
176630	4
176631	3
176632	3
176633	2
176634	3
176635	3
176636	3
176637	3
176638	5
176639	3
176640	4
176641	2
176642	2
176643	2
176644	3
176645	3
176646	2
176647	3
176648	3
176649	3
176650	2
176651	2
176652	6
176653	3
176654	3
176655	4
176656	2
176657	7
176658	2
176659	3
176660	3
176661	3
176662	3
176663	3
176664	4
176665	7
176666	3
176667	2
176668	3
176669	5
176670	6
176671	3
176672	2
176673	3
176674	3
176675	3
176676	2
176677	2
176678	2
176679	3
176680	4
176681	3
176682	3
176683	3
176684	2
176685	4
176686	3
176687	3
176688	4
176689	2
176690	2
176691	3
176692	3
176693	3
176694	4
176695	3
176696	3
176697	3
176698	3
176699	2
176700	5
176701	3
176702	3
176703	3
176704	2
176705	3
176706	3
176707	3
176708	3
176709	3
176710	4
176711	3
176712	3
176713	2
176714	2
176715	8
176716	2
176717	3
176718	3
176719	3
176720	3
176721	2
176722	3
176723	3
176724	3
176725	2
176726	3
176727	3
176728	2
176729	3
176730	4
176731	5
176732	4
176733	4
176734	4
176735	3
176736	3
176737	2
176738	2
176739	3
176740	2
176741	2
176742	2
176743	3
176744	2
176745	4
176746	3
176747	2
176748	3
176749	3
176750	3
176751	4
176752	3
176753	2
176754	4
176755	3
176756	2
176757	5
176758	2
176759	3
176760	4
176761	2
176762	5
176763	3
176764	3
176765	2
176766	4
176767	3
176768	2
176769	2
176770	3
176771	3
176772	2
176773	3
176774	3
176775	4
176776	2
176777	2
176778	6
176779	2
176780	3
176781	3
176782	3
176783	3
176784	7
176785	3
176786	2
176787	4
176788	3
176789	2
176790	4
176791	3
176792	4
176793	5
176794	2
176795	3
176796	3
176797	2
176798	3
176799	3
176800	4
176801	3
176802	3
176803	3
176804	2
176805	4
176806	9
176807	3
176808	3
176809	3
176810	3
176811	3
176812	2
176813	4
176814	3
176815	3
176816	4
176817	4
176818	2
176819	2
176820	4
176821	3
176822	2
176823	4
176824	5
176825	4
176826	3
176827	3
176828	3
176829	3
176830	3
176831	3
176832	2
176833	3
176834	3
176835	4
176836	2
176837	3
176838	3
176839	4
176840	2
176841	6
176842	3
176843	4
176844	3
176845	2
176846	3
176847	4
176848	3
176849	2
176850	4
176851	3
176852	3
176853	3
176854	2
176855	5
176856	3
176857	2
176858	3
176859	3
176860	3
176861	3
176862	3
176863	3
176864	3
176865	4
176866	3
176867	3
176868	4
176869	3
176870	3
176871	3
176872	2
176873	2
176874	4
176875	3
176876	3
176877	3
176878	3
176879	3
176880	4
176881	3
176882	2
176883	3
176884	2
176885	4
176886	5
176887	3
176888	3
176889	2
176890	3
176891	3
176892	3
176893	3
176894	3
176895	4
176896	2
176897	4
176898	2
176899	2
176900	2
176901	3
176902	4
176903	3
176904	6
176905	2
176906	3
176907	4
176908	3
176909	3
176910	4
176911	7
176912	2
176913	2
176914	2
176915	3
176916	4
176917	5
176918	3
176919	4
176920	3
176921	2
176922	3
176923	2
176924	3
176925	4
176926	3
176927	3
176928	4
176929	2
176930	3
176931	4
176932	4
176933	2
176934	3
176935	3
176936	3
176937	2
176938	2
176939	3
176940	4
176941	3
176942	3
176943	3
176944	2
176945	4
176946	3
176947	2
176948	5
176949	3
176950	3
176951	3
176952	3
176953	3
176954	3
176955	4
176956	3
176957	3
176958	4
176959	3
176960	3
176961	3
176962	3
176963	3
176964	2
176965	3
176966	3
176967	6
176968	2
176969	2
176970	8
176971	3
176972	3
176973	3
176974	3
176975	3
176976	3
176977	2
176978	2
176979	10
176980	3
176981	3
176982	3
176983	3
176984	2
176985	4
176986	2
176987	3
176988	4
176989	2
176990	3
176991	3
176992	2
176993	2
176994	3
176995	6
176996	2
176997	4
176998	2
176999	3
177000	4
177001	2
177002	3
177003	4
177004	3
177005	3
177006	3
177007	3
177008	3
177009	3
177010	5
177011	2
177012	3
177013	2
177014	3
177015	4
177016	4
177017	2
177018	3
177019	2
177020	3
177021	5
177022	3
177023	3
177024	3
177025	4
177026	2
177027	3
177028	2
177029	3
177030	6
177031	3
177032	2
177033	2
177034	3
177035	3
177036	3
177037	3
177038	7
177039	3
177040	2
177041	5
177042	2
177043	2
177044	3
177045	4
177046	2
177047	3
177048	2
177049	3
177050	2
177051	3
177052	3
177053	3
177054	3
177055	4
177056	3
177057	3
177058	3
177059	3
177060	4
177061	3
177062	4
177063	3
177064	2
177065	3
177066	3
177067	3
177068	2
177069	3
177070	3
177071	3
177072	5
177073	4
177074	5
177075	4
177076	2
177077	3
177078	2
177079	3
177080	4
177081	4
177082	3
177083	3
177084	3
177085	4
177086	3
177087	3
177088	3
177089	3
177090	4
177091	2
177092	2
177093	6
177094	2
177095	3
177096	4
177097	3
177098	3
177099	4
177100	4
177101	2
177102	3
177103	5
177104	2
177105	4
177106	4
177107	3
177108	3
177109	2
177110	4
177111	3
177112	3
177113	2
177114	3
177115	3
177116	3
177117	3
177118	3
177119	3
177120	4
177121	3
177122	3
177123	4
177124	2
177125	2
177126	3
177127	3
177128	3
177129	3
177130	3
177131	2
177132	3
177133	3
177134	5
177135	6
177136	3
177137	2
177138	4
177139	3
177140	4
177141	4
177142	3
177143	3
177144	4
177145	3
177146	3
177147	2
177148	3
177149	3
177150	4
177151	3
177152	2
177153	2
177154	2
177155	3
177156	6
177157	3
177158	3
177159	3
177160	4
177161	2
177162	3
177163	3
177164	3
177165	7
177166	3
177167	3
177168	2
177169	3
177170	3
177171	3
177172	2
177173	2
177174	4
177175	3
177176	2
177177	3
177178	2
177179	3
177180	4
177181	3
177182	3
177183	3
177184	4
177185	2
177186	2
177187	3
177188	2
177189	3
177190	3
177191	4
177192	3
177193	2
177194	3
177195	4
177196	5
177197	3
177198	3
177199	4
177200	3
177201	2
177202	3
177203	3
177204	3
177205	4
177206	3
177207	3
177208	3
177209	2
177210	4
177211	2
177212	3
177213	3
177214	3
177215	3
177216	3
177217	2
177218	2
177219	6
177220	2
177221	3
177222	3
177223	3
177224	2
177225	8
177226	3
177227	5
177228	2
177229	3
177230	3
177231	3
177232	3
177233	3
177234	4
177235	3
177236	3
177237	3
177238	3
177239	3
177240	4
177241	2
177242	4
177243	4
177244	3
177245	3
177246	3
177247	3
177248	3
177249	2
177250	2
177251	2
177252	2
177253	2
177254	3
177255	4
177256	2
177257	2
177258	5
177259	3
177260	3
177261	3
177262	3
177263	3
177264	3
177265	3
177266	2
177267	3
177268	3
177269	2
177270	4
177271	3
177272	3
177273	3
177274	3
177275	3
177276	4
177277	3
177278	3
177279	3
177280	2
177281	3
177282	6
177283	2
177284	3
177285	4
177286	2
177287	3
177288	4
177289	5
177290	3
177291	2
177292	7
177293	3
177294	3
177295	4
177296	3
177297	4
177298	2
177299	3
177300	4
177301	2
177302	2
177303	3
177304	3
177305	2
177306	3
177307	3
177308	3
177309	3
177310	4
177311	4
177312	3
177313	4
177314	2
177315	4
177316	3
177317	9
177318	2
177319	3
177320	5
177321	2
177322	2
177323	2
177324	3
177325	2
177326	3
177327	4
177328	2
177329	3
177330	8
177331	3
177332	3
177333	3
177334	2
177335	3
177336	3
177337	2
177338	3
177339	3
177340	3
177341	2
177342	3
177343	3
177344	3
177345	6
177346	3
177347	2
177348	2
177349	3
177350	3
177351	5
177352	3
177353	3
177354	3
177355	3
177356	3
177357	3
177358	3
177359	3
177360	4
177361	2
177362	3
177363	2
177364	3
177365	3
177366	4
177367	3
177368	2
177369	2
177370	3
177371	3
177372	4
177373	3
177374	3
177375	4
177376	3
177377	4
177378	4
177379	2
177380	4
177381	3
177382	5
177383	3
177384	3
177385	2
177386	3
177387	3
177388	3
177389	3
177390	6
177391	3
177392	3
177393	3
177394	3
177395	4
177396	3
177397	3
177398	3
177399	3
177400	3
177401	3
177402	3
177403	2
177404	3
177405	4
177406	3
177407	3
177408	6
177409	2
177410	2
177411	3
177412	2
177413	5
177414	3
177415	4
177416	2
177417	2
177418	3
177419	7
177420	4
177421	2
177422	3
177423	3
177424	2
177425	4
177426	3
177427	2
177428	2
177429	4
177430	3
177431	3
177432	3
177433	3
177434	3
177435	4
177436	4
177437	3
177438	3
177439	3
177440	2
177441	2
177442	2
177443	3
177444	5
177445	3
177446	4
177447	3
177448	2
177449	2
177450	6
177451	3
177452	3
177453	3
177454	3
177455	3
177456	3
177457	4
177458	3
177459	4
177460	3
177461	3
177462	2
177463	4
177464	3
177465	4
177466	4
177467	2
177468	3
177469	3
177470	3
177471	6
177472	3
177473	2
177474	3
177475	5
177476	2
177477	3
177478	3
177479	3
177480	8
177481	2
177482	2
177483	2
177484	2
177485	3
177486	3
177487	3
177488	2
177489	4
177490	2
177491	3
177492	4
177493	2
177494	2
177495	4
177496	3
177497	3
177498	3
177499	3
177500	3
177501	3
177502	3
177503	3
177504	2
177505	3
177506	5
177507	2
177508	4
177509	3
177510	4
177511	3
177512	2
177513	3
177514	3
177515	4
177516	2
177517	3
177518	3
177519	3
177520	3
177521	3
177522	2
177523	3
177524	2
177525	4
177526	3
177527	3
177528	3
177529	2
177530	4
177531	4
177532	3
177533	2
177534	6
177535	3
177536	3
177537	5
177538	2
177539	2
177540	4
177541	3
177542	2
177543	3
177544	2
177545	2
177546	7
177547	3
177548	3
177549	3
177550	3
177551	3
177552	3
177553	2
177554	2
177555	5
177556	2
177557	3
177558	3
177559	3
177560	3
177561	4
177562	3
177563	3
177564	3
177565	4
177566	3
177567	4
177568	5
177569	3
177570	4
177571	3
177572	4
177573	3
177574	3
177575	3
177576	3
177577	3
177578	2
177579	3
177580	4
177581	3
177582	4
177583	4
177584	3
177585	4
177586	3
177587	3
177588	3
177589	2
177590	4
177591	3
177592	3
177593	3
177594	3
177595	3
177596	3
177597	6
177598	3
177599	5
177600	4
177601	2
177602	2
177603	3
177604	3
177605	3
177606	4
177607	3
177608	2
177609	4
177610	3
177611	3
177612	4
177613	3
177614	3
177615	4
177616	3
177617	3
177618	3
177619	3
177620	3
177621	3
177622	2
177623	3
177624	2
177625	4
177626	2
177627	3
177628	3
177629	3
177630	5
177631	3
177632	3
177633	4
177634	2
177635	3
177636	4
177637	3
177638	2
177639	3
177640	2
177641	2
177642	3
177643	3
177644	4
177645	4
177646	3
177647	3
177648	3
177649	2
177650	5
177651	2
177652	3
177653	3
177654	3
177655	3
177656	3
177657	2
177658	3
177659	3
177660	6
177661	5
177662	3
177663	3
177664	2
177665	2
177666	2
177667	3
177668	2
177669	3
177670	3
177671	3
177672	3
177673	7
177674	3
177675	4
177676	2
177677	2
177678	3
177679	3
177680	2
177681	3
177682	3
177683	3
177684	4
177685	2
177686	2
177687	3
177688	3
177689	3
177690	4
177691	2
177692	5
177693	3
177694	4
177695	3
177696	2
177697	2
177698	3
177699	4
177700	4
177701	3
177702	3
177703	3
177704	3
177705	4
177706	2
177707	3
177708	2
177709	3
177710	3
177711	3
177712	3
177713	3
177714	2
177715	3
177716	4
177717	3
177718	3
177719	3
177720	4
177721	3
177722	2
177723	6
177724	3
177725	2
177726	3
177727	4
177728	2
177729	2
177730	3
177731	4
177732	2
177733	4
177734	2
177735	8
177736	2
177737	3
177738	3
177739	2
177740	3
177741	3
177742	3
177743	3
177744	3
177745	3
177746	2
177747	2
177748	2
177749	3
177750	4
177751	3
177752	3
177753	3
177754	5
177755	4
177756	3
177757	3
177758	3
177759	3
177760	3
177761	2
177762	3
177763	2
177764	2
177765	4
177766	2
177767	3
177768	3
177769	3
177770	2
177771	2
177772	3
177773	2
177774	3
177775	3
177776	3
177777	3
177778	3
177779	4
177780	4
177781	3
177782	2
177783	3
177784	3
177785	5
177786	6
177787	2
177788	3
177789	3
177790	3
177791	3
177792	3
177793	3
177794	2
177795	4
177796	2
177797	2
177798	3
177799	3
177800	7
177801	3
177802	3
177803	3
177804	3
177805	4
177806	3
177807	3
177808	3
177809	2
177810	4
177811	2
177812	2
177813	3
177814	3
177815	4
177816	5
177817	3
177818	3
177819	3
177820	4
177821	3
177822	4
177823	3
177824	2
177825	4
177826	3
177827	3
177828	9
177829	3
177830	3
177831	3
177832	2
177833	2
177834	4
177835	3
177836	3
177837	4
177838	3
177839	3
177840	4
177841	2
177842	3
177843	3
177844	3
177845	3
177846	3
177847	5
177848	3
177849	6
177850	2
177851	3
177852	3
177853	3
177854	3
177855	4
177856	3
177857	2
177858	4
177859	3
177860	2
177861	3
177862	3
177863	3
177864	2
177865	2
177866	3
177867	2
177868	3
177869	3
177870	4
177871	3
177872	2
177873	2
177874	2
177875	3
177876	4
177877	3
177878	5
177879	3
177880	3
177881	3
177882	3
177883	2
177884	3
177885	4
177886	3
177887	3
177888	4
177889	2
177890	2
177891	4
177892	3
177893	2
177894	2
177895	3
177896	4
177897	4
177898	3
177899	3
177900	4
177901	3
177902	3
177903	3
177904	3
177905	6
177906	3
177907	2
177908	3
177909	5
177910	3
177911	4
177912	6
177913	3
177914	3
177915	4
177916	3
177917	2
177918	3
177919	3
177920	3
177921	3
177922	3
177923	3
177924	2
177925	4
177926	3
177927	7
177928	3
177929	2
177930	4
177931	3
177932	2
177933	4
177934	3
177935	3
177936	3
177937	2
177938	3
177939	4
177940	5
177941	3
177942	3
177943	3
177944	3
177945	4
177946	3
177947	3
177948	3
177949	2
177950	3
177951	3
177952	2
177953	2
177954	5
177955	3
177956	3
177957	4
177958	3
177959	3
177960	4
177961	3
177962	4
177963	4
177964	2
177965	2
177966	3
177967	3
177968	3
177969	3
177970	2
177971	5
177972	3
177973	3
177974	3
177975	6
177976	3
177977	2
177978	3
177979	2
177980	3
177981	4
177982	3
177983	3
177984	3
177985	2
177986	2
177987	3
177988	3
177989	3
177990	8
177991	3
177992	2
177993	3
177994	2
177995	4
177996	3
177997	3
177998	3
177999	3
178000	4
178001	2
178002	10
178003	4
178004	2
178005	4
178006	2
178007	3
178008	3
178009	2
178010	3
178011	2
178012	4
178013	3
178014	3
178015	3
178016	2
178017	3
178018	2
178019	2
178020	4
178021	2
178022	3
178023	3
178024	3
178025	3
178026	3
178027	3
178028	2
178029	5
178030	3
178031	3
178032	3
178033	5
178034	3
178035	4
178036	3
178037	2
178038	6
178039	3
178040	3
178041	4
178042	2
178043	3
178044	3
178045	3
178046	3
178047	4
178048	3
178049	2
178050	4
178051	3
178052	3
178053	3
178054	7
178055	3
178056	2
178057	2
178058	3
178059	3
178060	3
178061	3
178062	3
178063	4
178064	5
178065	4
178066	3
178067	2
178068	3
178069	2
178070	3
178071	3
178072	2
178073	3
178074	4
178075	4
178076	3
178077	3
178078	3
178079	3
178080	4
178081	2
178082	2
178083	3
178084	2
178085	3
178086	2
178087	5
178088	2
178089	11
178090	3
178091	2
178092	4
178093	2
178094	3
178095	5
178096	2
178097	2
178098	2
178099	3
178100	2
178101	6
178102	2
178103	3
178104	4
178105	3
178106	3
178107	3
178108	4
178109	3
178110	4
178111	3
178112	4
178113	3
178114	2
178115	3
178116	2
178117	2
178118	3
178119	3
178120	4
178121	2
178122	3
178123	3
178124	2
178125	4
178126	5
178127	3
178128	3
178129	3
178130	3
178131	3
178132	2
178133	3
178134	2
178135	3
178136	3
178137	2
178138	2
178139	3
178140	4
178141	2
178142	3
178143	4
178144	3
178145	4
178146	2
178147	3
178148	2
178149	3
178150	3
178151	3
178152	3
178153	2
178154	3
178155	4
178156	2
178157	5
178158	3
178159	3
178160	4
178161	2
178162	2
178163	3
178164	6
178165	2
178166	2
178167	3
178168	3
178169	2
178170	4
178171	3
178172	3
178173	3
178174	3
178175	3
178176	3
178177	4
178178	4
178179	4
178180	3
178181	7
178182	3
178183	3
178184	2
178185	4
178186	2
178187	2
178188	5
178189	3
178190	3
178191	4
178192	4
178193	3
178194	4
178195	3
178196	2
178197	3
178198	3
178199	3
178200	4
178201	3
178202	2
178203	3
178204	3
178205	2
178206	3
178207	3
178208	2
178209	3
178210	4
178211	4
178212	2
178213	3
178214	2
178215	4
178216	2
178217	2
178218	3
178219	5
178220	3
178221	3
178222	4
178223	3
178224	3
178225	3
178226	2
178227	6
178228	3
178229	2
178230	4
178231	3
178232	3
178233	2
178234	3
178235	4
178236	3
178237	2
178238	3
178239	3
178240	2
178241	3
178242	3
178243	3
178244	2
178245	8
178246	2
178247	3
178248	3
178249	2
178250	5
178251	3
178252	2
178253	3
178254	3
178255	3
178256	2
178257	2
178258	2
178259	2
178260	4
178261	2
178262	3
178263	3
178264	2
178265	4
178266	3
178267	4
178268	3
178269	3
178270	3
178271	3
178272	2
178273	3
178274	2
178275	4
178276	3
178277	3
178278	2
178279	3
178280	3
178281	5
178282	3
178283	3
178284	2
178285	2
178286	3
178287	3
178288	3
178289	2
178290	6
178291	3
178292	2
178293	3
178294	3
178295	3
178296	4
178297	3
178298	3
178299	5
178300	3
178301	2
178302	3
178303	3
178304	3
178305	4
178306	2
178307	2
178308	7
178309	2
178310	3
178311	3
178312	5
178313	3
178314	4
178315	3
178316	2
178317	3
178318	3
178319	3
178320	4
178321	4
178322	2
178323	3
178324	2
178325	3
178326	2
178327	3
178328	2
178329	2
178330	4
178331	3
178332	3
178333	2
178334	3
178335	4
178336	2
178337	2
178338	2
178339	9
178340	4
178341	3
178342	3
178343	5
178344	3
178345	4
178346	3
178347	4
178348	2
178349	2
178350	4
178351	3
178352	3
178353	6
178354	2
178355	3
178356	4
178357	3
178358	3
178359	3
178360	6
178361	3
178362	3
178363	3
178364	4
178365	4
178366	3
178367	3
178368	3
178369	2
178370	2
178371	2
178372	2
178373	2
178374	5
178375	3
178376	2
178377	3
178378	2
178379	3
178380	4
178381	3
178382	3
178383	3
178384	2
178385	2
178386	3
178387	3
178388	3
178389	3
178390	3
178391	3
178392	3
178393	2
178394	3
178395	4
178396	3
178397	2
178398	4
178399	3
178400	4
178401	2
178402	3
178403	2
178404	2
178405	5
178406	2
178407	3
178408	3
178409	6
178410	4
178411	3
178412	4
178413	3
178414	3
178415	4
178416	6
178417	2
178418	2
178419	3
178420	3
178421	3
178422	2
178423	3
178424	3
178425	4
178426	2
178427	3
178428	3
178429	3
178430	3
178431	3
178432	4
178433	2
178434	4
178435	7
178436	5
178437	3
178438	3
178439	3
178440	4
178441	3
178442	3
178443	2
178444	3
178445	4
178446	3
178447	3
178448	2
178449	4
178450	4
178451	4
178452	3
178453	3
178454	2
178455	4
178456	2
178457	3
178458	3
178459	3
178460	3
178461	3
178462	3
178463	3
178464	3
178465	3
178466	3
178467	5
178468	2
178469	2
178470	4
178471	3
178472	3
178473	4
178474	2
178475	4
178476	2
178477	3
178478	4
178479	6
178480	4
178481	9
178482	3
178483	3
178484	2
178485	4
178486	4
178487	3
178488	3
178489	2
178490	2
178491	3
178492	3
178493	3
178494	3
178495	3
178496	2
178497	6
178498	5
178499	3
178500	8
178501	2
178502	3
178503	4
178504	2
178505	3
178506	3
178507	3
178508	3
178509	4
178510	3
178511	3
178512	3
178513	2
178514	3
178515	4
178516	2
178517	3
178518	3
178519	3
178520	3
178521	3
178522	2
178523	3
178524	3
178525	4
178526	3
178527	3
178528	3
178529	5
178530	4
178531	2
178532	2
178533	3
178534	4
178535	3
178536	3
178537	2
178538	2
178539	3
178540	3
178541	3
178542	6
178543	3
178544	3
178545	4
178546	2
178547	3
178548	3
178549	3
178550	3
178551	4
178552	3
178553	3
178554	3
178555	3
178556	4
178557	3
178558	3
178559	3
178560	5
178561	2
178562	7
178563	3
178564	2
178565	3
178566	3
178567	3
178568	4
178569	3
178570	3
178571	2
178572	3
178573	3
178574	3
178575	4
178576	2
178577	3
178578	2
178579	2
178580	3
178581	5
178582	3
178583	3
178584	3
178585	4
178586	2
178587	2
178588	3
178589	3
178590	4
178591	5
178592	2
178593	3
178594	2
178595	3
178596	4
178597	2
178598	3
178599	3
178600	3
178601	2
178602	4
178603	2
178604	2
178605	6
178606	3
178607	3
178608	3
178609	2
178610	3
178611	3
178612	3
178613	2
178614	2
178615	4
178616	3
178617	2
178618	5
178619	3
178620	4
178621	2
178622	5
178623	4
178624	3
178625	2
178626	3
178627	2
178628	2
178629	3
178630	3
178631	3
178632	2
178633	3
178634	2
178635	4
178636	3
178637	2
178638	3
178639	3
178640	3
178641	3
178642	2
178643	2
178644	3
178645	3
178646	3
178647	3
178648	3
178649	2
178650	4
178651	3
178652	3
178653	5
178654	3
178655	3
178656	3
178657	2
178658	2
178659	4
178660	2
178661	3
178662	2
178663	3
178664	3
178665	4
178666	2
178667	3
178668	6
178669	2
178670	4
178671	3
178672	3
178673	3
178674	3
178675	3
178676	4
178677	3
178678	3
178679	3
178680	4
178681	2
178682	3
178683	3
178684	5
178685	2
178686	4
178687	4
178688	2
178689	7
178690	3
178691	2
178692	2
178693	2
178694	3
178695	4
178696	4
178697	3
178698	4
178699	3
178700	3
178701	3
178702	3
178703	3
178704	4
178705	3
178706	2
178707	3
178708	3
178709	4
178710	5
178711	4
178712	4
178713	2
178714	3
178715	5
178716	3
178717	3
178718	3
178719	4
178720	2
178721	3
178722	4
178723	3
178724	3
178725	4
178726	2
178727	3
178728	3
178729	3
178730	2
178731	6
178732	2
178733	3
178734	3
178735	3
178736	2
178737	3
178738	3
178739	3
178740	4
178741	3
178742	2
178743	3
178744	3
178745	3
178746	5
178747	3
178748	3
178749	3
178750	4
178751	3
178752	5
178753	2
178754	2
178755	8
178756	3
178757	2
178758	2
178759	3
178760	2
178761	3
178762	2
178763	3
178764	3
178765	2
178766	3
178767	3
178768	2
178769	2
178770	4
178771	3
178772	3
178773	3
178774	2
178775	3
178776	4
178777	5
178778	3
178779	3
178780	3
178781	2
178782	3
178783	3
178784	3
178785	4
178786	2
178787	3
178788	3
178789	4
178790	3
178791	3
178792	2
178793	2
178794	6
178795	3
178796	2
178797	3
178798	3
178799	3
178800	4
178801	4
178802	3
178803	2
178804	2
178805	3
178806	4
178807	3
178808	5
178809	3
178810	3
178811	2
178812	3
178813	2
178814	3
178815	6
178816	7
178817	2
178818	2
178819	2
178820	2
178821	4
178822	3
178823	4
178824	2
178825	3
178826	2
178827	2
178828	4
178829	3
178830	4
178831	3
178832	3
178833	2
178834	2
178835	3
178836	3
178837	3
178838	2
178839	5
178840	4
178841	2
178842	4
178843	4
178844	3
178845	4
178846	4
178847	3
178848	3
178849	3
178850	9
178851	3
178852	2
178853	2
178854	3
178855	3
178856	3
178857	6
178858	3
178859	2
178860	4
178861	3
178862	3
178863	3
178864	3
178865	4
178866	2
178867	3
178868	3
178869	3
178870	5
178871	3
178872	4
178873	3
178874	3
178875	4
178876	3
178877	2
178878	3
178879	3
178880	4
178881	2
178882	3
178883	3
178884	3
178885	3
178886	2
178887	3
178888	2
178889	3
178890	4
178891	3
178892	3
178893	4
178894	3
178895	3
178896	3
178897	2
178898	2
178899	4
178900	2
178901	5
178902	4
178903	3
178904	2
178905	4
178906	3
178907	2
178908	4
178909	2
178910	3
178911	3
178912	3
178913	3
178914	2
178915	3
178916	2
178917	3
178918	2
178919	3
178920	6
178921	2
178922	2
178923	3
178924	3
178925	4
178926	3
178927	3
178928	3
178929	3
178930	4
178931	2
178932	5
178933	2
178934	3
178935	4
178936	3
178937	2
178938	3
178939	2
178940	3
178941	3
178942	3
178943	7
178944	4
178945	3
178946	2
178947	4
178948	3
178949	2
178950	4
178951	3
178952	2
178953	2
178954	2
178955	3
178956	4
178957	3
178958	3
178959	4
178960	2
178961	2
178962	3
178963	5
178964	2
178965	4
178966	3
178967	3
178968	3
178969	3
178970	3
178971	4
178972	3
178973	2
178974	4
178975	3
178976	3
178977	2
178978	2
178979	4
178980	4
178981	3
178982	2
178983	6
178984	3
178985	2
178986	3
178987	2
178988	3
178989	3
178990	3
178991	3
178992	4
178993	3
178994	5
178995	4
178996	3
178997	4
178998	3
178999	3
179000	3
179001	3
179002	2
179003	3
179004	3
179005	3
179006	3
179007	3
179008	2
179009	3
179010	8
179011	3
179012	2
179013	3
179014	3
179015	3
179016	2
179017	2
179018	5
179019	2
179020	3
179021	2
179022	3
179023	3
179024	3
179025	10
179026	2
179027	3
179028	3
179029	2
179030	3
179031	3
179032	3
179033	2
179034	3
179035	3
179036	3
179037	3
179038	3
179039	3
179040	4
179041	2
179042	2
179043	4
179044	3
179045	3
179046	6
179047	4
179048	2
179049	3
179050	2
179051	2
179052	2
179053	3
179054	3
179055	4
179056	5
179057	3
179058	3
179059	3
179060	3
179061	4
179062	3
179063	3
179064	3
179065	3
179066	2
179067	3
179068	4
179069	4
179070	7
179071	4
179072	3
179073	3
179074	3
179075	4
179076	2
179077	3
179078	4
179079	3
179080	3
179081	3
179082	3
179083	2
179084	2
179085	4
179086	3
179087	5
179088	4
179089	2
179090	2
179091	2
179092	2
179093	3
179094	2
179095	5
179096	3
179097	2
179098	4
179099	2
179100	4
179101	3
179102	3
179103	3
179104	3
179105	2
179106	2
179107	2
179108	2
179109	6
179110	3
179111	3
179112	4
179113	3
179114	3
179115	4
179116	3
179117	3
179118	5
179119	3
179120	3
179121	2
179122	2
179123	3
179124	3
179125	3
179126	2
179127	4
179128	3
179129	5
179130	4
179131	3
179132	3
179133	3
179134	3
179135	3
179136	3
179137	3
179138	2
179139	2
179140	2
179141	3
179142	3
179143	3
179144	3
179145	4
179146	3
179147	3
179148	3
179149	5
179150	3
179151	5
179152	2
179153	2
179154	3
179155	3
179156	2
179157	4
179158	3
179159	3
179160	4
179161	2
179162	2
179163	4
179164	3
179165	3
179166	3
179167	3
179168	3
179169	2
179170	3
179171	3
179172	6
179173	2
179174	3
179175	4
179176	2
179177	4
179178	3
179179	3
179180	5
179181	4
179182	3
179183	3
179184	3
179185	2
179186	3
179187	3
179188	2
179189	3
179190	4
179191	3
179192	3
179193	3
179194	2
179195	3
179196	4
179197	7
179198	3
179199	3
179200	3
179201	2
179202	2
179203	2
179204	4
179205	4
179206	2
179207	3
179208	2
179209	2
179210	3
179211	6
179212	3
179213	2
179214	4
179215	3
179216	3
179217	3
179218	2
179219	3
179220	4
179221	3
179222	2
179223	3
179224	3
179225	3
179226	3
179227	3
179228	3
179229	3
179230	3
179231	4
179232	2
179233	2
179234	2
179235	6
179236	2
179237	3
179238	3
179239	3
179240	3
179241	2
179242	5
179243	2
179244	4
179245	3
179246	4
179247	3
179248	3
179249	3
179250	4
179251	3
179252	2
179253	3
179254	2
179255	3
179256	3
179257	2
179258	3
179259	3
179260	3
179261	2
179262	4
179263	3
179264	2
179265	8
179266	2
179267	2
179268	2
179269	2
179270	6
179271	3
179272	2
179273	5
179274	3
179275	3
179276	2
179277	3
179278	4
179279	3
179280	4
179281	2
179282	3
179283	3
179284	3
179285	3
179286	3
179287	3
179288	3
179289	2
179290	3
179291	3
179292	4
179293	2
179294	3
179295	4
179296	4
179297	3
179298	6
179299	3
179300	4
179301	4
179302	3
179303	3
179304	5
179305	4
179306	2
179307	3
179308	3
179309	2
179310	4
179311	3
179312	3
179313	2
179314	2
179315	3
179316	4
179317	2
179318	2
179319	3
179320	3
179321	2
179322	4
179323	3
179324	7
179325	4
179326	3
179327	3
179328	2
179329	2
179330	3
179331	4
179332	2
179333	3
179334	4
179335	5
179336	2
179337	2
179338	2
179339	3
179340	4
179341	3
179342	3
179343	3
179344	2
179345	2
179346	4
179347	3
179348	3
179349	3
179350	4
179351	3
179352	3
179353	3
179354	3
179355	4
179356	3
179357	2
179358	3
179359	3
179360	3
179361	9
179362	2
179363	3
179364	2
179365	2
179366	5
179367	4
179368	3
179369	2
179370	4
179371	3
179372	2
179373	3
179374	3
179375	3
179376	3
179377	3
179378	2
179379	2
179380	3
179381	2
179382	3
179383	3
179384	3
179385	4
179386	3
179387	3
179388	6
179389	3
179390	3
179391	3
179392	2
179393	2
179394	3
179395	3
179396	3
179397	5
179398	3
179399	3
179400	4
179401	3
179402	3
179403	3
179404	2
179405	2
179406	3
179407	3
179408	2
179409	3
179410	4
179411	2
179412	4
179413	2
179414	3
179415	4
179416	3
179417	3
179418	4
179419	3
179420	3
179421	3
179422	3
179423	3
179424	6
179425	2
179426	3
179427	2
179428	5
179429	2
179430	4
179431	3
179432	3
179433	3
179434	3
179435	4
179436	2
179437	2
179438	3
179439	3
179440	3
179441	2
179442	2
179443	2
179444	2
179445	4
179446	3
179447	3
179448	3
179449	2
179450	4
179451	7
179452	4
179453	2
179454	3
179455	3
179456	2
179457	4
179458	2
179459	5
179460	4
179461	2
179462	3
179463	3
179464	2
179465	4
179466	3
179467	4
179468	2
179469	4
179470	3
179471	3
179472	2
179473	3
179474	2
179475	4
179476	3
179477	3
179478	4
179479	3
179480	4
179481	3
179482	3
179483	2
179484	3
179485	3
179486	3
179487	6
179488	3
179489	3
179490	5
179491	3
179492	3
179493	3
179494	3
179495	3
179496	4
179497	2
179498	4
179499	3
179500	3
179501	3
179502	3
179503	3
179504	3
179505	4
179506	2
179507	3
179508	3
179509	3
179510	3
179511	3
179512	3
179513	4
179514	3
179515	4
179516	3
179517	3
179518	3
179519	3
179520	8
179521	5
179522	3
179523	4
179524	2
179525	4
179526	3
179527	3
179528	2
179529	3
179530	2
179531	2
179532	2
179533	2
179534	3
179535	4
179536	3
179537	3
179538	3
179539	4
179540	3
179541	3
179542	3
179543	3
179544	2
179545	4
179546	3
179547	3
179548	3
179549	2
179550	6
179551	3
179552	5
179553	3
179554	3
179555	3
179556	3
179557	3
179558	2
179559	5
179560	3
179561	3
179562	3
179563	2
179564	3
179565	4
179566	3
179567	3
179568	4
179569	3
179570	2
179571	4
179572	2
179573	2
179574	3
179575	4
179576	3
179577	2
179578	7
179579	2
179580	4
179581	2
179582	3
179583	5
179584	3
179585	3
179586	2
179587	3
179588	3
179589	3
179590	3
179591	3
179592	3
179593	2
179594	2
179595	4
179596	3
179597	3
179598	3
179599	3
179600	3
179601	3
179602	4
179603	2
179604	3
179605	4
179606	3
179607	3
179608	3
179609	2
179610	4
179611	3
179612	3
179613	6
179614	5
179615	3
179616	3
179617	2
179618	2
179619	2
179620	3
179621	4
179622	4
179623	3
179624	2
179625	4
179626	3
179627	3
179628	3
179629	3
179630	4
179631	3
179632	3
179633	2
179634	3
179635	3
179636	2
179637	3
179638	2
179639	3
179640	4
179641	3
179642	2
179643	4
179644	3
179645	5
179646	3
179647	3
179648	3
179649	3
179650	2
179651	2
179652	4
179653	3
179654	4
179655	4
179656	4
179657	2
179658	3
179659	2
179660	3
179661	3
179662	3
179663	3
179664	3
179665	2
179666	2
179667	2
179668	2
179669	3
179670	4
179671	3
179672	3
179673	4
179674	3
179675	3
179676	6
179677	3
179678	3
179679	3
179680	3
179681	3
179682	2
179683	3
179684	2
179685	4
179686	3
179687	3
179688	3
179689	3
179690	4
179691	4
179692	3
179693	2
179694	3
179695	4
179696	3
179697	3
179698	3
179699	4
179700	4
179701	3
179702	3
179703	4
179704	3
179705	7
179706	3
179707	5
179708	3
179709	3
179710	3
179711	3
179712	4
179713	2
179714	2
179715	4
179716	2
179717	2
179718	3
179719	3
179720	2
179721	2
179722	3
179723	4
179724	4
179725	6
179726	3
179727	4
179728	3
179729	2
179730	4
179731	3
179732	3
179733	4
179734	2
179735	3
179736	3
179737	3
179738	5
179739	6
179740	4
179741	4
179742	3
179743	3
179744	2
179745	4
179746	3
179747	3
179748	3
179749	2
179750	3
179751	3
179752	2
179753	3
179754	3
179755	3
179756	2
179757	3
179758	3
179759	3
179760	4
179761	2
179762	2
179763	3
179764	4
179765	2
179766	3
179767	3
179768	3
179769	5
179770	2
179771	3
179772	4
179773	3
179774	3
179775	8
179776	2
179777	2
179778	2
179779	2
179780	4
179781	3
179782	2
179783	4
179784	2
179785	2
179786	3
179787	3
179788	3
179789	4
179790	4
179791	3
179792	3
179793	2
179794	2
179795	3
179796	3
179797	3
179798	2
179799	3
179800	5
179801	3
179802	6
179803	3
179804	3
179805	4
179806	3
179807	3
179808	3
179809	3
179810	2
179811	2
179812	2
179813	2
179814	3
179815	3
179816	5
179817	3
179818	2
179819	2
179820	4
179821	2
179822	3
179823	3
179824	3
179825	2
179826	4
179827	2
179828	4
179829	4
179830	3
179831	5
179832	7
179833	2
179834	2
179835	4
179836	3
179837	3
179838	4
179839	3
179840	3
179841	4
179842	2
179843	3
179844	3
179845	3
179846	2
179847	3
179848	2
179849	3
179850	4
179851	3
179852	2
179853	3
179854	3
179855	3
179856	4
179857	2
179858	3
179859	3
179860	4
179861	3
179862	5
179863	3
179864	2
179865	6
179866	3
179867	3
179868	4
179869	4
179870	3
179871	3
179872	9
179873	2
179874	2
179875	3
179876	4
179877	4
179878	2
179879	3
179880	4
179881	2
179882	3
179883	3
179884	2
179885	3
179886	3
179887	3
179888	2
179889	3
179890	2
179891	2
179892	3
179893	5
179894	4
179895	4
179896	3
179897	3
179898	3
179899	2
179900	4
179901	3
179902	3
179903	3
179904	3
179905	3
179906	3
179907	3
179908	3
179909	2
179910	4
179911	3
179912	2
179913	2
179914	3
179915	3
179916	3
179917	2
179918	3
179919	3
179920	2
179921	3
179922	4
179923	2
179924	5
179925	4
179926	2
179927	3
179928	6
179929	3
179930	3
179931	3
179932	3
179933	2
179934	3
179935	4
179936	3
179937	2
179938	2
179939	2
179940	4
179941	3
179942	3
179943	3
179944	3
179945	4
179946	4
179947	2
179948	2
179949	5
179950	3
179951	6
179952	3
179953	2
179954	3
179955	5
179956	3
179957	2
179958	4
179959	7
179960	3
179961	4
179962	3
179963	3
179964	3
179965	3
179966	3
179967	3
179968	3
179969	2
179970	4
179971	3
179972	2
179973	3
179974	3
179975	3
179976	2
179977	3
179978	2
179979	4
179980	3
179981	2
179982	3
179983	3
179984	3
179985	4
179986	5
179987	3
179988	3
179989	2
179990	3
179991	6
179992	3
179993	2
179994	3
179995	3
179996	3
179997	3
179998	3
179999	3
180000	4
180001	2
180002	2
180003	3
180004	2
180005	4
180006	2
180007	3
180008	2
180009	4
180010	3
180011	3
180012	3
180013	3
180014	3
180015	4
180016	2
180017	5
180018	4
180019	3
180020	3
180021	3
180022	2
180023	3
180024	4
180025	3
180026	3
180027	4
180028	3
180029	3
180030	8
180031	3
180032	3
180033	3
180034	2
180035	3
180036	2
180037	3
180038	2
180039	3
180040	3
180041	3
180042	4
180043	2
180044	3
180045	4
180046	3
180047	4
180048	10
180049	3
180050	2
180051	3
180052	2
180053	2
180054	6
180055	3
180056	3
180057	3
180058	2
180059	3
180060	4
180061	3
180062	3
180063	4
180064	4
180065	2
180066	2
180067	3
180068	4
180069	3
180070	3
180071	3
180072	4
180073	2
180074	3
180075	4
180076	3
180077	2
180078	3
180079	5
180080	3
180081	4
180082	3
180083	3
180084	3
180085	3
180086	7
180087	3
180088	3
180089	3
180090	4
180091	3
180092	3
180093	3
180094	3
180095	3
180096	3
180097	2
180098	3
180099	2
180100	5
180101	3
180102	3
180103	3
180104	3
180105	4
180106	2
180107	3
180108	2
180109	4
180110	5
180111	3
180112	3
180113	3
180114	3
180115	4
180116	3
180117	6
180118	2
180119	3
180120	4
180121	3
180122	2
180123	3
180124	3
180125	4
180126	3
180127	4
180128	4
180129	3
180130	2
180131	3
180132	4
180133	2
180134	2
180135	4
180136	11
180137	3
180138	3
180139	2
180140	3
180141	5
180142	3
180143	3
180144	2
180145	3
180146	2
180147	3
180148	3
180149	3
180150	4
180151	3
180152	3
180153	4
180154	2
180155	3
180156	3
180157	3
180158	4
180159	3
180160	3
180161	2
180162	3
180163	3
180164	3
180165	4
180166	3
180167	3
180168	2
180169	3
180170	4
180171	3
180172	5
180173	3
180174	3
180175	3
180176	2
180177	4
180178	2
180179	2
180180	12
180181	2
180182	3
180183	4
180184	4
180185	2
180186	3
180187	3
180188	3
180189	3
180190	4
180191	3
180192	3
180193	3
180194	3
180195	4
180196	2
180197	3
180198	3
180199	3
180200	4
180201	3
180202	13
180203	5
180204	3
180205	3
180206	3
180207	3
180208	3
180209	2
180210	4
180211	2
180212	2
180213	14
180214	2
180215	3
180216	3
180217	3
180218	3
180219	3
180220	3
180221	2
180222	3
180223	3
180224	2
180225	4
180226	2
180227	3
180228	3
180229	3
180230	3
180231	3
180232	2
180233	3
180234	5
180235	3
180236	3
180237	3
180238	3
180239	3
180240	4
180241	2
180242	2
180243	6
180244	2
180245	3
180246	2
180247	3
180248	2
180249	2
180250	3
180251	3
180252	3
180253	3
180254	3
180255	4
180256	2
180257	3
180258	3
180259	2
180260	2
180261	3
180262	3
180263	3
180264	4
180265	5
180266	2
180267	3
180268	3
180269	3
180270	4
180271	3
180272	3
180273	2
180274	3
180275	3
180276	3
180277	2
180278	3
180279	3
180280	3
180281	2
180282	3
180283	3
180284	3
180285	8
180286	3
180287	3
180288	3
180289	2
180290	3
180291	2
180292	3
180293	2
180294	3
180295	3
180296	5
180297	5
180298	2
180299	3
180300	4
180301	3
180302	3
180303	3
180304	3
180305	2
180306	6
180307	2
180308	2
180309	3
180310	4
180311	3
180312	2
180313	3
180314	4
180315	4
180316	3
180317	2
180318	4
180319	3
180320	3
180321	2
180322	2
180323	3
180324	3
180325	2
180326	2
180327	5
180328	2
180329	2
180330	4
180331	2
180332	2
180333	4
180334	4
180335	3
180336	4
180337	2
180338	2
180339	3
180340	7
180341	3
180342	4
180343	3
180344	3
180345	4
180346	2
180347	2
180348	5
180349	3
180350	3
180351	3
180352	2
180353	3
180354	2
180355	4
180356	2
180357	3
180358	5
180359	3
180360	4
180361	2
180362	3
180363	2
180364	3
180365	2
180366	3
180367	3
180368	2
180369	6
180370	4
180371	2
180372	3
180373	2
180374	2
180375	4
180376	3
180377	2
180378	4
180379	2
180380	3
180381	3
180382	3
180383	9
180384	3
180385	4
180386	3
180387	4
180388	2
180389	5
180390	4
180391	3
180392	2
180393	4
180394	2
180395	4
180396	2
180397	3
180398	3
180399	3
180400	4
180401	2
180402	2
180403	4
180404	3
180405	4
180406	2
180407	4
180408	3
180409	2
180410	4
180411	3
180412	3
180413	2
180414	5
180415	3
180416	2
180417	2
180418	3
180419	2
180420	5
180421	3
180422	2
180423	3
180424	2
180425	3
180426	3
180427	3
180428	2
180429	3
180430	3
180431	3
180432	6
180433	3
180434	3
180435	4
180436	3
180437	2
180438	4
180439	3
180440	3
180441	4
180442	3
180443	3
180444	3
180445	3
180446	3
180447	3
180448	3
180449	2
180450	4
180451	5
180452	2
180453	3
180454	2
180455	4
180456	3
180457	2
180458	3
180459	2
180460	3
180461	2
180462	3
180463	3
180464	3
180465	4
180466	4
180467	7
180468	3
180469	3
180470	3
180471	3
180472	3
180473	2
180474	3
180475	3
180476	3
180477	3
180478	3
180479	3
180480	4
180481	3
180482	5
180483	3
180484	2
180485	3
180486	4
180487	3
180488	3
180489	4
180490	3
180491	2
180492	4
180493	3
180494	3
180495	6
180496	2
180497	2
180498	3
180499	4
180500	3
180501	3
180502	3
180503	3
180504	4
180505	2
180506	3
180507	3
180508	3
180509	3
180510	4
180511	3
180512	2
180513	5
180514	2
180515	3
180516	3
180517	3
180518	3
180519	3
180520	4
180521	2
180522	3
180523	4
180524	2
180525	4
180526	3
180527	3
180528	3
180529	3
180530	3
180531	4
180532	3
180533	2
180534	2
180535	3
180536	3
180537	3
180538	3
180539	2
180540	8
180541	2
180542	3
180543	3
180544	5
180545	2
180546	2
180547	2
180548	3
180549	3
180550	3
180551	3
180552	2
180553	3
180554	3
180555	4
180556	2
180557	4
180558	6
180559	3
180560	2
180561	4
180562	3
180563	2
180564	4
180565	3
180566	3
180567	3
180568	2
180569	2
180570	4
180571	3
180572	3
180573	3
180574	4
180575	5
180576	2
180577	3
180578	2
180579	3
180580	2
180581	4
180582	3
180583	3
180584	2
180585	4
180586	3
180587	3
180588	3
180589	4
180590	3
180591	4
180592	3
180593	3
180594	7
180595	3
180596	3
180597	3
180598	3
180599	3
180600	4
180601	4
180602	3
180603	3
180604	3
180605	4
180606	5
180607	3
180608	3
180609	3
180610	2
180611	3
180612	3
180613	2
180614	3
180615	4
180616	2
180617	3
180618	3
180619	3
180620	3
180621	6
180622	3
180623	3
180624	3
180625	4
180626	2
180627	3
180628	3
180629	2
180630	4
180631	3
180632	3
180633	3
180634	3
180635	6
180636	3
180637	5
180638	3
180639	3
180640	2
180641	2
180642	4
180643	3
180644	3
180645	4
180646	3
180647	3
180648	4
180649	3
180650	2
180651	2
180652	3
180653	3
180654	3
180655	3
180656	3
180657	2
180658	2
180659	3
180660	4
180661	2
180662	3
180663	3
180664	3
180665	3
180666	3
180667	2
180668	5
180669	3
180670	4
180671	4
180672	3
180673	3
180674	2
180675	4
180676	4
180677	3
180678	3
180679	3
180680	2
180681	3
180682	3
180683	2
180684	6
180685	3
180686	3
180687	4
180688	3
180689	2
180690	4
180691	3
180692	3
180693	4
180694	3
180695	3
180696	3
180697	2
180698	3
180699	5
180700	3
180701	2
180702	3
180703	3
180704	3
180705	4
180706	2
180707	3
180708	3
180709	3
180710	4
180711	4
180712	3
180713	2
180714	3
180715	3
180716	2
180717	3
180718	3
180719	3
180720	4
180721	7
180722	2
180723	2
180724	2
180725	2
180726	3
180727	3
180728	3
180729	2
180730	5
180731	2
180732	3
180733	3
180734	3
180735	4
180736	2
180737	2
180738	2
180739	3
180740	3
180741	3
180742	2
180743	3
180744	4
180745	3
180746	2
180747	6
180748	3
180749	2
180750	6
180751	3
180752	3
180753	2
180754	3
180755	3
180756	3
180757	3
180758	2
180759	4
180760	3
180761	5
180762	4
180763	2
180764	3
180765	4
180766	3
180767	3
180768	3
180769	3
180770	2
180771	3
180772	2
180773	2
180774	2
180775	4
180776	3
180777	2
180778	4
180779	2
180780	4
180781	3
180782	3
180783	3
180784	2
180785	3
180786	3
180787	3
180788	2
180789	3
180790	3
180791	3
180792	5
180793	2
180794	2
180795	8
180796	3
180797	2
180798	3
180799	3
180800	2
180801	2
180802	2
180803	3
180804	4
180805	3
180806	2
180807	3
180808	4
180809	3
180810	6
180811	2
180812	3
180813	3
180814	3
180815	4
180816	3
180817	3
180818	2
180819	4
180820	3
180821	3
180822	3
180823	5
180824	3
180825	4
180826	3
180827	3
180828	3
180829	3
180830	3
180831	4
180832	2
180833	2
180834	2
180835	3
180836	2
180837	3
180838	3
180839	3
180840	4
180841	3
180842	3
180843	3
180844	3
180845	3
180846	4
180847	3
180848	7
180849	3
180850	3
180851	5
180852	3
180853	4
180854	5
180855	4
180856	3
180857	2
180858	3
180859	3
180860	3
180861	3
180862	3
180863	3
180864	4
180865	2
180866	3
180867	3
180868	3
180869	3
180870	4
180871	3
180872	3
180873	6
180874	2
180875	3
180876	2
180877	3
180878	3
180879	3
180880	4
180881	2
180882	4
180883	2
180884	3
180885	5
180886	3
180887	3
180888	3
180889	2
180890	2
180891	3
180892	4
180893	2
180894	9
180895	4
180896	2
180897	4
180898	3
180899	3
180900	4
180901	4
180902	3
180903	3
180904	2
180905	4
180906	3
180907	2
180908	4
180909	3
180910	3
180911	3
180912	3
180913	3
180914	3
180915	4
180916	5
180917	3
180918	3
180919	3
180920	3
180921	3
180922	3
180923	3
180924	3
180925	2
180926	3
180927	3
180928	3
180929	3
180930	4
180931	3
180932	2
180933	4
180934	3
180935	3
180936	6
180937	4
180938	2
180939	2
180940	3
180941	3
180942	3
180943	3
180944	3
180945	4
180946	2
180947	5
180948	4
180949	2
180950	4
180951	3
180952	2
180953	2
180954	3
180955	3
180956	3
180957	3
180958	3
180959	3
180960	4
180961	2
180962	2
180963	2
180964	3
180965	4
180966	3
180967	4
180968	2
180969	3
180970	3
180971	3
180972	3
180973	3
180974	3
180975	7
180976	3
180977	2
180978	5
180979	3
180980	2
180981	3
180982	3
180983	3
180984	3
180985	3
180986	3
180987	3
180988	3
180989	3
180990	4
180991	3
180992	3
180993	2
180994	3
180995	4
180996	2
180997	3
180998	2
180999	7
181000	2
181001	3
181002	3
181003	2
181004	3
181005	4
181006	3
181007	3
181008	2
181009	5
181010	3
181011	3
181012	3
181013	3
181014	3
181015	3
181016	3
181017	2
181018	2
181019	2
181020	4
181021	3
181022	3
181023	3
181024	2
181025	2
181026	4
181027	4
181028	3
181029	3
181030	4
181031	3
181032	4
181033	4
181034	3
181035	4
181036	2
181037	3
181038	3
181039	3
181040	5
181041	4
181042	2
181043	3
181044	3
181045	3
181046	2
181047	3
181048	3
181049	4
181050	8
181051	3
181052	3
181053	3
181054	3
181055	3
181056	4
181057	2
181058	2
181059	3
181060	3
181061	2
181062	6
181063	3
181064	2
181065	4
181066	2
181067	3
181068	3
181069	3
181070	3
181071	10
181072	2
181073	2
181074	3
181075	3
181076	4
181077	3
181078	3
181079	3
181080	4
181081	2
181082	3
181083	3
181084	3
181085	2
181086	3
181087	3
181088	2
181089	3
181090	6
181091	3
181092	2
181093	3
181094	2
181095	4
181096	2
181097	4
181098	3
181099	3
181100	3
181101	4
181102	7
181103	3
181104	3
181105	2
181106	2
181107	2
181108	3
181109	3
181110	4
181111	3
181112	3
181113	3
181114	2
181115	4
181116	4
181117	3
181118	3
181119	3
181120	3
181121	3
181122	2
181123	2
181124	2
181125	6
181126	2
181127	3
181128	2
181129	2
181130	3
181131	3
181132	3
181133	5
181134	3
181135	4
181136	2
181137	2
181138	3
181139	3
181140	4
181141	2
181142	3
181143	3
181144	2
181145	2
181146	5
181147	3
181148	3
181149	3
181150	3
181151	3
181152	4
181153	3
181154	2
181155	4
181156	2
181157	2
181158	4
181159	3
181160	3
181161	3
181162	3
181163	3
181164	5
181165	3
181166	3
181167	3
181168	3
181169	3
181170	4
181171	3
181172	2
181173	3
181174	3
181175	3
181176	3
181177	3
181178	3
181179	4
181180	3
181181	5
181182	3
181183	3
181184	3
181185	8
181186	3
181187	3
181188	6
181189	3
181190	3
181191	3
181192	4
181193	2
181194	3
181195	5
181196	3
181197	3
181198	3
181199	3
181200	4
181201	2
181202	4
181203	4
181204	4
181205	3
181206	2
181207	3
181208	2
181209	3
181210	4
181211	2
181212	3
181213	2
181214	3
181215	4
181216	3
181217	3
181218	2
181219	2
181220	4
181221	3
181222	2
181223	3
181224	3
181225	4
181226	5
181227	3
181228	2
181229	7
181230	4
181231	4
181232	3
181233	4
181234	2
181235	3
181236	3
181237	3
181238	2
181239	3
181240	3
181241	2
181242	3
181243	2
181244	3
181245	4
181246	3
181247	3
181248	2
181249	2
181250	2
181251	6
181252	3
181253	2
181254	4
181255	3
181256	2
181257	5
181258	3
181259	4
181260	4
181261	2
181262	3
181263	3
181264	2
181265	3
181266	2
181267	3
181268	2
181269	3
181270	3
181271	3
181272	3
181273	3
181274	4
181275	4
181276	3
181277	2
181278	3
181279	3
181280	3
181281	2
181282	2
181283	2
181284	2
181285	2
181286	3
181287	3
181288	5
181289	4
181290	4
181291	3
181292	3
181293	4
181294	3
181295	3
181296	2
181297	2
181298	3
181299	4
181300	4
181301	2
181302	4
181303	3
181304	3
181305	8
181306	3
181307	3
181308	3
181309	3
181310	3
181311	3
181312	2
181313	3
181314	6
181315	3
181316	2
181317	3
181318	2
181319	5
181320	4
181321	3
181322	3
181323	2
181324	3
181325	2
181326	3
181327	3
181328	3
181329	2
181330	2
181331	2
181332	6
181333	3
181334	3
181335	4
181336	2
181337	2
181338	3
181339	3
181340	3
181341	3
181342	3
181343	3
181344	3
181345	2
181346	2
181347	3
181348	2
181349	3
181350	5
181351	3
181352	2
181353	3
181354	2
181355	3
181356	7
181357	3
181358	3
181359	3
181360	3
181361	2
181362	3
181363	3
181364	2
181365	4
181366	3
181367	3
181368	3
181369	2
181370	3
181371	3
181372	3
181373	3
181374	3
181375	3
181376	2
181377	6
181378	3
181379	2
181380	4
181381	5
181382	4
181383	3
181384	3
181385	2
181386	3
181387	2
181388	3
181389	3
181390	4
181391	3
181392	2
181393	2
181394	2
181395	4
181396	3
181397	2
181398	3
181399	3
181400	3
181401	3
181402	3
181403	3
181404	3
181405	9
181406	3
181407	4
181408	2
181409	2
181410	4
181411	3
181412	5
181413	3
181414	3
181415	3
181416	3
181417	2
181418	2
181419	3
181420	3
181421	2
181422	3
181423	3
181424	3
181425	4
181426	3
181427	3
181428	3
181429	2
181430	3
181431	3
181432	3
181433	3
181434	3
181435	3
181436	3
181437	3
181438	3
181439	3
181440	6
181441	4
181442	4
181443	5
181444	2
181445	3
181446	3
181447	3
181448	2
181449	3
181450	3
181451	4
181452	2
181453	3
181454	3
181455	4
181456	3
181457	2
181458	4
181459	2
181460	4
181461	3
181462	2
181463	3
181464	3
181465	2
181466	2
181467	4
181468	3
181469	3
181470	4
181471	4
181472	3
181473	3
181474	5
181475	5
181476	3
181477	3
181478	3
181479	3
181480	2
181481	2
181482	3
181483	7
181484	3
181485	4
181486	4
181487	3
181488	3
181489	3
181490	2
181491	3
181492	4
181493	3
181494	4
181495	3
181496	3
181497	3
181498	2
181499	2
181500	4
181501	2
181502	5
181503	6
181504	2
181505	5
181506	3
181507	4
181508	2
181509	4
181510	4
181511	3
181512	3
181513	2
181514	3
181515	4
181516	3
181517	3
181518	3
181519	3
181520	2
181521	2
181522	4
181523	2
181524	3
181525	2
181526	3
181527	3
181528	2
181529	3
181530	4
181531	3
181532	3
181533	3
181534	3
181535	3
181536	5
181537	2
181538	3
181539	3
181540	2
181541	3
181542	3
181543	3
181544	3
181545	6
181546	3
181547	3
181548	4
181549	2
181550	3
181551	3
181552	3
181553	2
181554	2
181555	4
181556	2
181557	3
181558	3
181559	3
181560	8
181561	3
181562	3
181563	3
181564	3
181565	2
181566	6
181567	5
181568	2
181569	3
181570	3
181571	3
181572	2
181573	3
181574	2
181575	4
181576	3
181577	3
181578	3
181579	3
181580	3
181581	3
181582	3
181583	3
181584	5
181585	3
181586	2
181587	3
181588	3
181589	4
181590	4
181591	3
181592	2
181593	3
181594	4
181595	3
181596	4
181597	2
181598	5
181599	3
181600	3
181601	3
181602	2
181603	2
181604	2
181605	4
181606	2
181607	3
181608	3
181609	2
181610	7
181611	4
181612	2
181613	3
181614	4
181615	3
181616	3
181617	2
181618	3
181619	2
181620	4
181621	3
181622	3
181623	4
181624	3
181625	2
181626	3
181627	3
181628	3
181629	6
181630	3
181631	3
181632	2
181633	2
181634	2
181635	4
181636	3
181637	3
181638	2
181639	3
181640	3
181641	3
181642	2
181643	3
181644	3
181645	4
181646	3
181647	3
181648	2
181649	4
181650	4
181651	3
181652	2
181653	4
181654	3
181655	3
181656	3
181657	3
181658	3
181659	2
181660	5
181661	3
181662	4
181663	3
181664	3
181665	4
181666	2
181667	2
181668	2
181669	2
181670	3
181671	4
181672	2
181673	2
181674	3
181675	4
181676	3
181677	3
181678	5
181679	3
181680	4
181681	3
181682	2
181683	2
181684	2
181685	3
181686	2
181687	3
181688	3
181689	3
181690	3
181691	5
181692	6
181693	2
181694	3
181695	4
181696	3
181697	3
181698	3
181699	3
181700	3
181701	4
181702	3
181703	3
181704	4
181705	2
181706	3
181707	3
181708	2
181709	3
181710	5
181711	3
181712	2
181713	4
181714	4
181715	3
181716	3
181717	2
181718	4
181719	4
181720	3
181721	2
181722	5
181723	3
181724	3
181725	4
181726	3
181727	3
181728	4
181729	2
181730	4
181731	2
181732	3
181733	3
181734	3
181735	3
181736	2
181737	7
181738	4
181739	2
181740	4
181741	3
181742	3
181743	4
181744	3
181745	4
181746	3
181747	3
181748	3
181749	5
181750	3
181751	3
181752	3
181753	5
181754	3
181755	6
181756	3
181757	2
181758	3
181759	3
181760	3
181761	3
181762	3
181763	2
181764	4
181765	3
181766	3
181767	3
181768	2
181769	3
181770	4
181771	3
181772	3
181773	3
181774	3
181775	4
181776	3
181777	2
181778	3
181779	3
181780	2
181781	3
181782	2
181783	3
181784	5
181785	4
181786	3
181787	2
181788	3
181789	2
181790	3
181791	3
181792	3
181793	2
181794	4
181795	4
181796	4
181797	3
181798	3
181799	3
181800	4
181801	2
181802	2
181803	3
181804	3
181805	2
181806	4
181807	3
181808	2
181809	3
181810	2
181811	3
181812	4
181813	2
181814	2
181815	8
181816	3
181817	3
181818	6
181819	3
181820	3
181821	3
181822	3
181823	3
181824	2
181825	3
181826	2
181827	4
181828	2
181829	2
181830	4
181831	3
181832	3
181833	2
181834	2
181835	3
181836	2
181837	2
181838	3
181839	3
181840	3
181841	4
181842	2
181843	3
181844	2
181845	4
181846	5
181847	3
181848	2
181849	3
181850	2
181851	3
181852	3
181853	3
181854	3
181855	3
181856	2
181857	3
181858	3
181859	3
181860	4
181861	3
181862	2
181863	3
181864	7
181865	2
181866	4
181867	3
181868	2
181869	3
181870	3
181871	3
181872	3
181873	2
181874	3
181875	4
181876	2
181877	5
181878	3
181879	3
181880	3
181881	6
181882	4
181883	4
181884	3
181885	3
181886	3
181887	4
181888	3
181889	2
181890	4
181891	2
181892	2
181893	3
181894	2
181895	3
181896	3
181897	2
181898	3
181899	3
181900	4
181901	5
181902	4
181903	3
181904	2
181905	4
181906	2
181907	3
181908	5
181909	3
181910	3
181911	3
181912	2
181913	3
181914	3
181915	3
181916	9
181917	4
181918	3
181919	3
181920	4
181921	2
181922	2
181923	3
181924	2
181925	3
181926	2
181927	3
181928	2
181929	3
181930	3
181931	2
181932	3
181933	3
181934	3
181935	4
181936	3
181937	3
181938	2
181939	5
181940	3
181941	3
181942	2
181943	3
181944	6
181945	2
181946	3
181947	3
181948	3
181949	2
181950	4
181951	3
181952	2
181953	3
181954	2
181955	5
181956	4
181957	2
181958	3
181959	3
181960	2
181961	2
181962	4
181963	3
181964	2
181965	4
181966	3
181967	3
181968	4
181969	2
181970	5
181971	2
181972	3
181973	4
181974	3
181975	4
181976	3
181977	2
181978	2
181979	3
181980	4
181981	2
181982	3
181983	3
181984	3
181985	4
181986	3
181987	3
181988	2
181989	4
181990	4
181991	7
181992	3
181993	3
181994	2
181995	4
181996	3
181997	2
181998	3
181999	3
182000	6
182001	5
182002	3
182003	3
182004	3
182005	4
182006	3
182007	6
182008	3
182009	2
182010	4
182011	2
182012	3
182013	3
182014	3
182015	3
182016	3
182017	2
182018	2
182019	4
182020	3
182021	3
182022	3
182023	3
182024	2
182025	4
182026	2
182027	2
182028	3
182029	2
182030	3
182031	3
182032	5
182033	2
182034	2
182035	3
182036	3
182037	3
182038	2
182039	3
182040	4
182041	3
182042	3
182043	4
182044	3
182045	3
182046	3
182047	3
182048	3
182049	3
182050	4
182051	3
182052	4
182053	3
182054	3
182055	4
182056	3
182057	2
182058	3
182059	2
182060	3
182061	3
182062	4
182063	5
182064	3
182065	3
182066	3
182067	3
182068	3
182069	3
182070	8
182071	3
182072	3
182073	3
182074	3
182075	3
182076	3
182077	5
182078	3
182079	4
182080	2
182081	2
182082	2
182083	2
182084	3
182085	4
182086	3
182087	3
182088	2
182089	3
182090	3
182091	4
182092	2
182093	3
182094	10
182095	3
182096	3
182097	3
182098	3
182099	2
182100	4
182101	2
182102	2
182103	4
182104	4
182105	4
182106	5
182107	2
182108	3
182109	3
182110	3
182111	3
182112	3
182113	2
182114	3
182115	4
182116	2
182117	2
182118	7
182119	3
182120	2
182121	4
182122	2
182123	2
182124	2
182125	5
182126	3
182127	3
182128	3
182129	2
182130	4
182131	2
182132	2
182133	6
182134	3
182135	3
182136	3
182137	3
182138	3
182139	3
182140	3
182141	2
182142	3
182143	3
182144	3
182145	4
182146	2
182147	3
182148	3
182149	3
182150	3
182151	3
182152	2
182153	2
182154	3
182155	4
182156	5
182157	3
182158	3
182159	3
182160	4
182161	3
182162	2
182163	4
182164	2
182165	3
182166	3
182167	3
182168	3
182169	4
182170	2
182171	3
182172	4
182173	3
182174	3
182175	4
182176	2
182177	2
182178	3
182179	2
182180	2
182181	3
182182	3
182183	11
182184	3
182185	3
182186	3
182187	5
182188	3
182189	3
182190	4
182191	4
182192	3
182193	3
182194	3
182195	3
182196	6
182197	3
182198	2
182199	3
182200	4
182201	2
182202	3
182203	3
182204	4
182205	4
182206	4
182207	3
182208	4
182209	2
182210	3
182211	3
182212	2
182213	3
182214	3
182215	3
182216	3
182217	3
182218	5
182219	3
182220	4
182221	3
182222	3
182223	5
182224	3
182225	2
182226	2
182227	3
182228	2
182229	3
182230	3
182231	3
182232	2
182233	2
182234	3
182235	4
182236	3
182237	3
182238	3
182239	3
182240	4
182241	3
182242	3
182243	2
182244	2
182245	7
182246	3
182247	3
182248	3
182249	5
182250	4
182251	3
182252	3
182253	3
182254	3
182255	3
182256	3
182257	4
182258	3
182259	6
182260	2
182261	2
182262	3
182263	3
182264	3
182265	4
182266	4
182267	3
182268	4
182269	2
182270	3
182271	3
182272	4
182273	3
182274	4
182275	3
182276	2
182277	4
182278	2
182279	3
182280	5
182281	3
182282	2
182283	3
182284	3
182285	3
182286	4
182287	3
182288	2
182289	2
182290	2
182291	3
182292	3
182293	3
182294	4
182295	4
182296	2
182297	2
182298	3
182299	3
182300	3
182301	4
182302	3
182303	3
182304	2
182305	3
182306	2
182307	2
182308	3
182309	2
182310	4
182311	5
182312	3
182313	4
182314	3
182315	4
182316	4
182317	3
182318	3
182319	3
182320	4
182321	3
182322	6
182323	3
182324	3
182325	8
182326	2
182327	3
182328	3
182329	3
182330	3
182331	2
182332	3
182333	2
182334	3
182335	3
182336	3
182337	2
182338	2
182339	2
182340	4
182341	2
182342	5
182343	5
182344	3
182345	2
182346	3
182347	3
182348	2
182349	3
182350	3
182351	3
182352	3
182353	2
182354	4
182355	4
182356	2
182357	4
182358	2
182359	3
182360	4
182361	8
182362	3
182363	3
182364	3
182365	2
182366	3
182367	4
182368	3
182369	2
182370	4
182371	3
182372	7
182373	5
182374	3
182375	3
182376	4
182377	2
182378	3
182379	3
182380	3
182381	3
182382	4
182383	3
182384	3
182385	6
182386	2
182387	2
182388	3
182389	2
182390	3
182391	3
182392	3
182393	3
182394	3
182395	3
182396	3
182397	3
182398	3
182399	3
182400	4
182401	2
182402	2
182403	4
182404	5
182405	3
182406	3
182407	3
182408	3
182409	4
182410	4
182411	3
182412	2
182413	3
182414	4
182415	4
182416	2
182417	2
182418	2
182419	3
182420	3
182421	3
182422	3
182423	3
182424	2
182425	3
182426	3
182427	9
182428	3
182429	3
182430	4
182431	3
182432	2
182433	2
182434	3
182435	5
182436	3
182437	3
182438	3
182439	4
182440	3
182441	3
182442	3
182443	2
182444	3
182445	4
182446	3
182447	3
182448	6
182449	2
182450	4
182451	3
182452	2
182453	2
182454	3
182455	6
182456	3
182457	4
182458	2
182459	3
182460	4
182461	3
182462	3
182463	3
182464	2
182465	2
182466	5
182467	2
182468	3
182469	3
182470	4
182471	3
182472	2
182473	2
182474	2
182475	4
182476	3
182477	3
182478	4
182479	3
182480	3
182481	3
182482	3
182483	3
182484	3
182485	3
182486	2
182487	3
182488	2
182489	2
182490	4
182491	3
182492	3
182493	3
182494	3
182495	4
182496	3
182497	5
182498	2
182499	7
182500	3
182501	3
182502	2
182503	3
182504	3
182505	4
182506	2
182507	3
182508	2
182509	2
182510	3
182511	6
182512	5
182513	2
182514	3
182515	3
182516	3
182517	3
182518	3
182519	3
182520	4
182521	2
182522	3
182523	2
182524	3
182525	3
182526	3
182527	3
182528	5
182529	4
182530	2
182531	3
182532	4
182533	3
182534	3
182535	4
182536	2
182537	2
182538	3
182539	4
182540	3
182541	3
182542	3
182543	3
182544	2
182545	3
182546	4
182547	2
182548	3
182549	2
182550	4
182551	3
182552	3
182553	3
182554	3
182555	3
182556	3
182557	3
182558	3
182559	6
182560	3
182561	2
182562	2
182563	3
182564	2
182565	4
182566	2
182567	3
182568	3
182569	3
182570	3
182571	2
182572	3
182573	4
182574	6
182575	3
182576	2
182577	2
182578	3
182579	2
182580	8
182581	3
182582	2
182583	3
182584	3
182585	2
182586	3
182587	2
182588	3
182589	3
182590	5
182591	3
182592	3
182593	2
182594	2
182595	5
182596	3
182597	3
182598	3
182599	3
182600	4
182601	2
182602	3
182603	2
182604	3
182605	3
182606	3
182607	3
182608	2
182609	3
182610	4
182611	3
182612	3
182613	3
182614	4
182615	3
182616	3
182617	2
182618	2
182619	3
182620	5
182621	5
182622	3
182623	3
182624	3
182625	4
182626	7
182627	2
182628	4
182629	3
182630	3
182631	4
182632	3
182633	2
182634	3
182635	3
182636	2
182637	6
182638	3
182639	3
182640	4
182641	2
182642	3
182643	3
182644	3
182645	3
182646	4
182647	3
182648	3
182649	3
182650	4
182651	3
182652	5
182653	2
182654	3
182655	4
182656	2
182657	2
182658	3
182659	2
182660	2
182661	3
182662	2
182663	3
182664	2
182665	4
182666	3
182667	2
182668	2
182669	3
182670	4
182671	3
182672	4
182673	3
182674	2
182675	3
182676	3
182677	3
182678	3
182679	3
182680	3
182681	2
182682	4
182683	5
182684	3
182685	4
182686	3
182687	3
182688	3
182689	3
182690	2
182691	3
182692	2
182693	3
182694	3
182695	3
182696	2
182697	2
182698	3
182699	3
182700	6
182701	2
182702	3
182703	3
182704	4
182705	2
182706	3
182707	3
182708	2
182709	3
182710	4
182711	3
182712	3
182713	2
182714	5
182715	4
182716	3
182717	4
182718	3
182719	3
182720	3
182721	4
182722	3
182723	2
182724	2
182725	2
182726	3
182727	4
182728	3
182729	2
182730	4
182731	3
182732	2
182733	4
182734	3
182735	3
182736	3
182737	3
182738	2
182739	3
182740	3
182741	2
182742	5
182743	3
182744	4
182745	5
182746	2
182747	2
182748	4
182749	3
182750	5
182751	3
182752	3
182753	7
182754	4
182755	3
182756	3
182757	3
182758	3
182759	3
182760	4
182761	2
182762	2
182763	6
182764	2
182765	3
182766	3
182767	4
182768	3
182769	2
182770	3
182771	3
182772	3
182773	2
182774	2
182775	4
182776	5
182777	3
182778	4
182779	2
182780	4
182781	3
182782	3
182783	3
182784	4
182785	3
182786	2
182787	3
182788	2
182789	2
182790	4
182791	3
182792	3
182793	4
182794	2
182795	3
182796	3
182797	3
182798	3
182799	3
182800	2
182801	3
182802	2
182803	2
182804	3
182805	4
182806	4
182807	5
182808	2
182809	2
182810	2
182811	3
182812	3
182813	2
182814	3
182815	3
182816	2
182817	4
182818	3
182819	4
182820	4
182821	2
182822	2
182823	3
182824	2
182825	3
182826	6
182827	3
182828	2
182829	3
182830	3
182831	3
182832	3
182833	3
182834	2
182835	8
182836	3
182837	4
182838	5
182839	3
182840	3
182841	2
182842	3
182843	3
182844	3
182845	4
182846	3
182847	3
182848	2
182849	2
182850	4
182851	2
182852	4
182853	3
182854	3
182855	3
182856	3
182857	2
182858	2
182859	2
182860	4
182861	3
182862	3
182863	3
182864	3
182865	4
182866	3
182867	2
182868	3
182869	5
182870	4
182871	4
182872	2
182873	3
182874	4
182875	4
182876	3
182877	3
182878	3
182879	3
182880	7
182881	3
182882	3
182883	3
182884	2
182885	3
182886	4
182887	3
182888	2
182889	6
182890	2
182891	3
182892	3
182893	2
182894	3
182895	4
182896	3
182897	3
182898	3
182899	2
182900	5
182901	4
182902	3
182903	3
182904	3
182905	4
182906	2
182907	2
182908	3
182909	3
182910	6
182911	3
182912	2
182913	3
182914	2
182915	3
182916	3
182917	3
182918	2
182919	3
182920	4
182921	2
182922	3
182923	3
182924	4
182925	4
182926	3
182927	3
182928	3
182929	3
182930	3
182931	5
182932	3
182933	2
182934	2
182935	3
182936	3
182937	4
182938	9
182939	3
182940	4
182941	3
182942	3
182943	3
182944	2
182945	3
182946	2
182947	3
182948	3
182949	3
182950	3
182951	3
182952	6
182953	2
182954	3
182955	4
182956	3
182957	2
182958	3
182959	3
182960	3
182961	3
182962	5
182963	3
182964	3
182965	4
182966	3
182967	3
182968	3
182969	2
182970	4
182971	4
182972	3
182973	3
182974	3
182975	3
182976	4
182977	2
182978	3
182979	2
182980	3
182981	2
182982	3
182983	3
182984	4
182985	4
182986	2
182987	3
182988	5
182989	3
182990	3
182991	3
182992	2
182993	5
182994	3
182995	3
182996	3
182997	3
182998	2
182999	3
183000	4
183001	3
183002	3
183003	3
183004	3
183005	4
183006	3
183007	7
183008	4
183009	3
183010	2
183011	3
183012	4
183013	3
183014	3
183015	6
183016	2
183017	2
183018	3
183019	3
183020	3
183021	3
183022	4
183023	3
183024	6
183025	2
183026	2
183027	4
183028	2
183029	3
183030	4
183031	3
183032	3
183033	2
183034	3
183035	3
183036	3
183037	2
183038	3
183039	5
183040	3
183041	2
183042	4
183043	3
183044	2
183045	4
183046	3
183047	3
183048	3
183049	2
183050	3
183051	2
183052	2
183053	3
183054	3
183055	5
183056	4
183057	3
183058	3
183059	2
183060	4
183061	2
183062	3
183063	3
183064	3
183065	3
183066	3
183067	2
183068	3
183069	3
183070	3
183071	3
183072	2
183073	4
183074	3
183075	4
183076	2
183077	3
183078	6
183079	3
183080	3
183081	2
183082	2
183083	4
183084	3
183085	3
183086	5
183087	3
183088	2
183089	2
183090	8
183091	2
183092	3
183093	3
183094	3
183095	3
183096	3
183097	2
183098	4
183099	3
183100	3
183101	3
183102	3
183103	3
183104	2
183105	4
183106	4
183107	3
183108	2
183109	3
183110	3
183111	4
183112	3
183113	3
183114	4
183115	3
183116	2
183117	10
183118	3
183119	3
183120	4
183121	2
183122	3
183123	2
183124	3
183125	2
183126	3
183127	3
183128	3
183129	2
183130	2
183131	3
183132	3
183133	3
183134	7
183135	4
183136	3
183137	2
183138	4
183139	2
183140	2
183141	6
183142	2
183143	3
183144	3
183145	2
183146	2
183147	4
183148	5
183149	3
183150	4
183151	3
183152	4
183153	2
183154	2
183155	3
183156	3
183157	4
183158	3
183159	4
183160	4
183161	2
183162	4
183163	3
183164	3
183165	4
183166	3
183167	3
183168	3
183169	3
183170	3
183171	3
183172	3
183173	2
183174	3
183175	4
183176	3
183177	3
183178	3
183179	5
183180	4
183181	3
183182	3
183183	5
183184	2
183185	2
183186	4
183187	3
183188	2
183189	3
183190	3
183191	3
183192	4
183193	2
183194	3
183195	4
183196	3
183197	3
183198	3
183199	3
183200	2
183201	3
183202	2
183203	2
183204	6
183205	3
183206	3
183207	3
183208	2
183209	4
183210	5
183211	3
183212	2
183213	3
183214	3
183215	3
183216	2
183217	2
183218	3
183219	4
183220	2
183221	3
183222	4
183223	3
183224	3
183225	4
183226	3
183227	3
183228	3
183229	2
183230	3
183231	3
183232	3
183233	3
183234	2
183235	3
183236	2
183237	3
183238	3
183239	3
183240	4
183241	5
183242	2
183243	4
183244	3
183245	3
183246	3
183247	3
183248	4
183249	2
183250	2
183251	4
183252	3
183253	3
183254	2
183255	4
183256	2
183257	3
183258	3
183259	2
183260	4
183261	7
183262	3
183263	3
183264	3
183265	2
183266	2
183267	6
183268	2
183269	3
183270	4
183271	3
183272	5
183273	2
183274	5
183275	3
183276	3
183277	3
183278	3
183279	3
183280	3
183281	3
183282	3
183283	2
183284	2
183285	4
183286	3
183287	3
183288	3
183289	2
183290	2
183291	2
183292	3
183293	3
183294	4
183295	3
183296	2
183297	2
183298	2
183299	2
183300	4
183301	2
183302	3
183303	6
183304	2
183305	4
183306	4
183307	2
183308	2
183309	6
183310	3
183311	4
183312	2
183313	3
183314	3
183315	4
183316	3
183317	2
183318	3
183319	3
183320	3
183321	3
183322	3
183323	3
183324	3
183325	2
183326	3
183327	3
183328	3
183329	2
183330	6
183331	2
183332	2
183333	3
183334	5
183335	3
183336	3
183337	3
183338	2
183339	4
183340	4
183341	3
183342	3
183343	3
183344	3
183345	8
183346	2
183347	3
183348	3
183349	2
183350	3
183351	3
183352	4
183353	2
183354	3
183355	3
183356	3
183357	3
183358	3
183359	3
183360	4
183361	2
183362	3
183363	3
183364	2
183365	6
183366	4
183367	3
183368	2
183369	3
183370	3
183371	4
183372	4
183373	2
183374	4
183375	4
183376	3
183377	2
183378	4
183379	4
183380	2
183381	3
183382	2
183383	3
183384	2
183385	2
183386	3
183387	3
183388	7
183389	2
183390	4
183391	3
183392	4
183393	6
183394	3
183395	4
183396	5
183397	2
183398	3
183399	4
183400	3
183401	3
183402	3
183403	3
183404	3
183405	4
183406	3
183407	3
183408	3
183409	2
183410	2
183411	2
183412	2
183413	3
183414	4
183415	3
183416	3
183417	3
183418	2
183419	3
183420	4
183421	3
183422	3
183423	3
183424	3
183425	4
183426	3
183427	5
183428	3
183429	4
183430	4
183431	3
183432	2
183433	2
183434	2
183435	4
183436	2
183437	2
183438	3
183439	3
183440	2
183441	3
183442	3
183443	4
183444	3
183445	3
183446	3
183447	5
183448	3
183449	9
183450	4
183451	2
183452	3
183453	3
183454	3
183455	3
183456	6
183457	3
183458	5
183459	3
183460	2
183461	2
183462	3
183463	3
183464	3
183465	5
183466	2
183467	3
183468	3
183469	3
183470	3
183471	3
183472	2
183473	2
183474	3
183475	3
183476	2
183477	3
183478	3
183479	3
183480	4
183481	4
183482	3
183483	4
183484	4
183485	2
183486	3
183487	3
183488	3
183489	5
183490	3
183491	3
183492	2
183493	3
183494	3
183495	4
183496	2
183497	3
183498	8
183499	2
183500	3
183501	3
183502	3
183503	3
183504	3
183505	3
183506	2
183507	3
183508	3
183509	2
183510	4
183511	3
183512	3
183513	2
183514	2
183515	7
183516	4
183517	3
183518	4
183519	6
183520	5
183521	3
183522	3
183523	2
183524	3
183525	4
183526	3
183527	3
183528	3
183529	4
183530	2
183531	2
183532	3
183533	3
183534	4
183535	4
183536	4
183537	3
183538	2
183539	3
183540	5
183541	2
183542	2
183543	3
183544	3
183545	2
183546	3
183547	3
183548	3
183549	4
183550	3
183551	5
183552	3
183553	2
183554	3
183555	4
183556	2
183557	4
183558	3
183559	3
183560	4
183561	3
183562	2
183563	3
183564	2
183565	2
183566	3
183567	3
183568	3
183569	2
183570	4
183571	2
183572	2
183573	4
183574	3
183575	3
183576	3
183577	2
183578	3
183579	2
183580	3
183581	2
183582	6
183583	3
183584	3
183585	4
183586	3
183587	2
183588	2
183589	4
183590	3
183591	3
183592	3
183593	3
183594	3
183595	3
183596	3
183597	3
183598	3
183599	3
183600	8
183601	2
183602	2
183603	3
183604	4
183605	2
183606	4
183607	4
183608	3
183609	3
183610	4
183611	2
183612	3
183613	5
183614	3
183615	4
183616	3
183617	3
183618	3
183619	3
183620	2
183621	4
183622	2
183623	3
183624	3
183625	2
183626	2
183627	2
183628	3
183629	3
183630	4
183631	3
183632	3
183633	2
183634	3
183635	3
183636	3
183637	2
183638	3
183639	4
183640	3
183641	3
183642	7
183643	3
183644	5
183645	6
183646	3
183647	3
183648	3
183649	3
183650	3
183651	4
183652	3
183653	3
183654	2
183655	3
183656	3
183657	3
183658	3
183659	3
183660	4
183661	2
183662	3
183663	3
183664	3
183665	4
183666	3
183667	2
183668	4
183669	3
183670	3
183671	3
183672	3
183673	3
183674	2
183675	5
183676	3
183677	3
183678	4
183679	3
183680	3
183681	2
183682	2
183683	2
183684	2
183685	4
183686	3
183687	3
183688	2
183689	2
183690	4
183691	2
183692	3
183693	3
183694	3
183695	3
183696	4
183697	2
183698	2
183699	2
183700	4
183701	3
183702	5
183703	3
183704	2
183705	4
183706	5
183707	2
183708	6
183709	2
183710	3
183711	3
183712	2
183713	2
183714	3
183715	4
183716	2
183717	3
183718	3
183719	3
183720	4
183721	4
183722	3
183723	3
183724	3
183725	2
183726	3
183727	3
183728	2
183729	3
183730	3
183731	3
183732	4
183733	3
183734	2
183735	4
183736	3
183737	5
183738	4
183739	2
183740	3
183741	3
183742	3
183743	3
183744	3
183745	2
183746	2
183747	3
183748	3
183749	3
183750	4
183751	3
183752	4
183753	4
183754	3
183755	4
183756	3
183757	3
183758	3
183759	3
183760	2
183761	2
183762	4
183763	2
183764	3
183765	4
183766	3
183767	3
183768	5
183769	7
183770	4
183771	6
183772	3
183773	3
183774	3
183775	3
183776	3
183777	3
183778	3
183779	3
183780	4
183781	3
183782	3
183783	3
183784	2
183785	4
183786	3
183787	3
183788	3
183789	3
183790	3
183791	3
183792	3
183793	3
183794	2
183795	4
183796	2
183797	2
183798	2
183799	5
183800	3
183801	3
183802	3
183803	3
183804	4
183805	2
183806	3
183807	4
183808	3
183809	2
183810	4
183811	3
183812	2
183813	3
183814	3
183815	4
183816	4
183817	3
183818	2
183819	3
183820	6
183821	3
183822	3
183823	3
183824	2
183825	4
183826	2
183827	3
183828	3
183829	2
183830	5
183831	4
183832	4
183833	3
183834	6
183835	3
183836	3
183837	4
183838	3
183839	3
183840	4
183841	3
183842	2
183843	2
183844	3
183845	3
183846	3
183847	3
183848	3
183849	2
183850	2
183851	3
183852	2
183853	2
183854	4
183855	8
183856	2
183857	2
183858	2
183859	3
183860	2
183861	5
183862	3
183863	3
183864	3
183865	3
183866	3
183867	3
183868	3
183869	3
183870	4
183871	3
183872	4
183873	2
183874	4
183875	3
183876	3
183877	2
183878	2
183879	3
183880	2
183881	2
183882	4
183883	6
183884	2
183885	4
183886	3
183887	3
183888	3
183889	3
183890	4
183891	3
183892	5
183893	3
183894	3
183895	3
183896	7
183897	6
183898	3
183899	3
183900	4
183901	3
183902	3
183903	3
183904	3
183905	2
183906	4
183907	2
183908	3
183909	3
183910	3
183911	3
183912	3
183913	3
183914	2
183915	4
183916	2
183917	2
183918	3
183919	3
183920	3
183921	3
183922	2
183923	5
183924	4
183925	3
183926	3
183927	4
183928	3
183929	3
183930	4
183931	4
183932	3
183933	3
183934	3
183935	3
183936	3
183937	2
183938	2
183939	5
183940	4
183941	3
183942	3
183943	3
183944	2
183945	4
183946	3
183947	3
183948	3
183949	2
183950	3
183951	4
183952	2
183953	3
183954	5
183955	3
183956	2
183957	4
183958	3
183959	3
183960	9
183961	3
183962	3
183963	4
183964	3
183965	3
183966	3
183967	3
183968	2
183969	3
183970	2
183971	2
183972	2
183973	2
183974	3
183975	4
183976	2
183977	3
183978	3
183979	2
183980	3
183981	3
183982	3
183983	3
183984	2
183985	5
183986	2
183987	2
183988	3
183989	2
183990	4
183991	3
183992	3
183993	2
183994	2
183995	3
183996	3
183997	3
183998	3
183999	3
184000	3
184001	2
184002	3
184003	2
184004	2
184005	4
184006	2
184007	3
184008	5
184009	3
184010	3
184011	2
184012	3
184013	2
184014	3
184015	4
184016	5
184017	2
184018	2
184019	3
184020	4
184021	3
184022	4
184023	7
184024	2
184025	4
184026	3
184027	3
184028	3
184029	3
184030	3
184031	3
184032	3
184033	3
184034	3
184035	4
184036	2
184037	4
184038	3
184039	3
184040	4
184041	4
184042	3
184043	2
184044	3
184045	2
184046	3
184047	5
184048	3
184049	3
184050	4
184051	3
184052	4
184053	3
184054	3
184055	3
184056	3
184057	2
184058	3
184059	4
184060	3
184061	3
184062	3
184063	3
184064	3
184065	4
184066	2
184067	3
184068	2
184069	3
184070	4
184071	3
184072	3
184073	2
184074	3
184075	4
184076	3
184077	4
184078	5
184079	3
184080	4
184081	3
184082	3
184083	2
184084	2
184085	3
184086	6
184087	3
184088	2
184089	2
184090	3
184091	3
184092	3
184093	4
184094	3
184095	4
184096	2
184097	2
184098	3
184099	3
184100	3
184101	3
184102	2
184103	3
184104	3
184105	2
184106	4
184107	3
184108	2
184109	5
184110	8
184111	3
184112	3
184113	3
184114	3
184115	3
184116	3
184117	2
184118	3
184119	3
184120	3
184121	3
184122	3
184123	3
184124	3
184125	4
184126	3
184127	3
184128	3
184129	4
184130	2
184131	4
184132	2
184133	2
184134	3
184135	3
184136	3
184137	2
184138	3
184139	3
184140	10
184141	4
184142	3
184143	3
184144	3
184145	4
184146	3
184147	3
184148	3
184149	6
184150	7
184151	3
184152	3
184153	3
184154	2
184155	4
184156	3
184157	2
184158	4
184159	3
184160	3
184161	4
184162	3
184163	3
184164	3
184165	2
184166	2
184167	3
184168	2
184169	2
184170	4
184171	5
184172	3
184173	4
184174	3
184175	3
184176	3
184177	3
184178	3
184179	3
184180	3
184181	2
184182	3
184183	3
184184	3
184185	4
184186	3
184187	2
184188	3
184189	2
184190	3
184191	3
184192	3
184193	3
184194	2
184195	4
184196	3
184197	3
184198	4
184199	3
184200	4
184201	4
184202	5
184203	4
184204	2
184205	3
184206	3
184207	3
184208	2
184209	2
184210	2
184211	2
184212	6
184213	2
184214	2
184215	4
184216	2
184217	2
184218	3
184219	3
184220	5
184221	3
184222	3
184223	3
184224	3
184225	2
184226	3
184227	3
184228	3
184229	3
184230	11
184231	3
184232	2
184233	5
184234	3
184235	3
184236	4
184237	3
184238	3
184239	3
184240	3
184241	2
184242	2
184243	3
184244	2
184245	4
184246	4
184247	3
184248	3
184249	2
184250	4
184251	3
184252	3
184253	3
184254	4
184255	4
184256	3
184257	2
184258	2
184259	2
184260	4
184261	3
184262	3
184263	4
184264	5
184265	2
184266	3
184267	3
184268	3
184269	4
184270	3
184271	3
184272	3
184273	2
184274	3
184275	12
184276	4
184277	7
184278	3
184279	3
184280	4
184281	4
184282	3
184283	2
184284	3
184285	3
184286	3
184287	3
184288	3
184289	3
184290	4
184291	2
184292	2
184293	3
184294	3
184295	5
184296	3
184297	3
184298	3
184299	3
184300	4
184301	3
184302	3
184303	4
184304	3
184305	4
184306	2
184307	3
184308	3
184309	2
184310	3
184311	3
184312	3
184313	2
184314	4
184315	3
184316	3
184317	3
184318	3
184319	4
184320	4
184321	2
184322	3
184323	3
184324	3
184325	3
184326	5
184327	3
184328	2
184329	2
184330	3
184331	3
184332	3
184333	2
184334	3
184335	4
184336	4
184337	2
184338	6
184339	3
184340	2
184341	4
184342	3
184343	3
184344	3
184345	3
184346	2
184347	2
184348	3
184349	3
184350	4
184351	3
184352	3
184353	4
184354	2
184355	3
184356	3
184357	5
184358	2
184359	3
184360	3
184361	2
184362	3
184363	3
184364	2
184365	8
184366	4
184367	3
184368	3
184369	2
184370	3
184371	4
184372	2
184373	3
184374	2
184375	3
184376	3
184377	4
184378	2
184379	3
184380	4
184381	3
184382	3
184383	3
184384	2
184385	2
184386	3
184387	4
184388	5
184389	3
184390	3
184391	3
184392	4
184393	2
184394	3
184395	4
184396	2
184397	3
184398	3
184399	3
184400	2
184401	6
184402	3
184403	3
184404	7
184405	2
184406	2
184407	3
184408	4
184409	2
184410	4
184411	3
184412	3
184413	3
184414	3
184415	3
184416	4
184417	2
184418	2
184419	5
184420	2
184421	4
184422	3
184423	3
184424	2
184425	4
184426	3
184427	3
184428	4
184429	3
184430	3
184431	3
184432	3
184433	3
184434	3
184435	3
184436	3
184437	3
184438	2
184439	3
184440	4
184441	2
184442	2
184443	3
184444	3
184445	2
184446	3
184447	3
184448	2
184449	2
184450	5
184451	3
184452	3
184453	3
184454	2
184455	4
184456	2
184457	3
184458	3
184459	4
184460	3
184461	3
184462	3
184463	3
184464	6
184465	3
184466	3
184467	4
184468	4
184469	4
184470	4
184471	9
184472	2
184473	3
184474	2
184475	3
184476	3
184477	2
184478	3
184479	3
184480	3
184481	5
184482	4
184483	4
184484	3
184485	4
184486	2
184487	3
184488	3
184489	2
184490	3
184491	3
184492	3
184493	3
184494	3
184495	3
184496	3
184497	4
184498	2
184499	3
184500	4
184501	3
184502	2
184503	3
184504	3
184505	2
184506	3
184507	4
184508	3
184509	4
184510	3
184511	3
184512	5
184513	3
184514	2
184515	4
184516	2
184517	2
184518	4
184519	3
184520	3
184521	2
184522	3
184523	2
184524	3
184525	4
184526	3
184527	6
184528	3
184529	3
184530	4
184531	7
184532	2
184533	3
184534	3
184535	4
184536	4
184537	2
184538	2
184539	3
184540	3
184541	3
184542	4
184543	5
184544	4
184545	4
184546	2
184547	2
184548	3
184549	3
184550	3
184551	3
184552	3
184553	2
184554	3
184555	3
184556	4
184557	3
184558	3
184559	3
184560	4
184561	2
184562	3
184563	2
184564	2
184565	3
184566	2
184567	3
184568	3
184569	4
184570	2
184571	2
184572	4
184573	3
184574	5
184575	4
184576	3
184577	2
184578	2
184579	3
184580	3
184581	3
184582	3
184583	3
184584	2
184585	3
184586	4
184587	4
184588	2
184589	3
184590	6
184591	3
184592	2
184593	3
184594	2
184595	3
184596	3
184597	3
184598	3
184599	3
184600	3
184601	3
184602	3
184603	3
184604	3
184605	5
184606	3
184607	3
184608	4
184609	2
184610	2
184611	3
184612	2
184613	3
184614	3
184615	3
184616	3
184617	4
184618	3
184619	3
184620	8
184621	3
184622	3
184623	4
184624	2
184625	4
184626	4
184627	2
184628	2
184629	3
184630	3
184631	3
184632	4
184633	2
184634	2
184635	4
184636	5
184637	3
184638	3
184639	3
184640	3
184641	2
184642	4
184643	3
184644	4
184645	3
184646	4
184647	3
184648	2
184649	2
184650	4
184651	2
184652	3
184653	6
184654	3
184655	3
184656	3
184657	2
184658	7
184659	3
184660	3
184661	5
184662	2
184663	3
184664	3
184665	4
184666	2
184667	5
184668	3
184669	2
184670	3
184671	4
184672	3
184673	3
184674	3
184675	4
184676	3
184677	3
184678	3
184679	3
184680	4
184681	3
184682	3
184683	3
184684	2
184685	4
184686	3
184687	3
184688	5
184689	3
184690	3
184691	3
184692	3
184693	2
184694	2
184695	4
184696	3
184697	3
184698	8
184699	2
184700	3
184701	3
184702	3
184703	3
184704	4
184705	4
184706	2
184707	2
184708	2
184709	3
184710	4
184711	3
184712	2
184713	3
184714	2
184715	3
184716	6
184717	2
184718	3
184719	3
184720	2
184721	2
184722	4
184723	3
184724	2
184725	4
184726	2
184727	3
184728	2
184729	5
184730	6
184731	2
184732	3
184733	2
184734	3
184735	3
184736	3
184737	5
184738	2
184739	3
184740	4
184741	3
184742	3
184743	4
184744	3
184745	3
184746	4
184747	3
184748	2
184749	3
184750	3
184751	3
184752	2
184753	2
184754	3
184755	4
184756	4
184757	3
184758	3
184759	3
184760	5
184761	2
184762	2
184763	3
184764	4
184765	3
184766	3
184767	3
184768	3
184769	4
184770	4
184771	3
184772	3
184773	4
184774	2
184775	3
184776	2
184777	2
184778	3
184779	6
184780	3
184781	3
184782	3
184783	3
184784	2
184785	7
184786	3
184787	3
184788	3
184789	3
184790	4
184791	5
184792	2
184793	3
184794	3
184795	3
184796	3
184797	3
184798	3
184799	3
184800	4
184801	2
184802	2
184803	3
184804	3
184805	3
184806	2
184807	3
184808	3
184809	2
184810	3
184811	3
184812	3
184813	3
184814	3
184815	4
184816	3
184817	2
184818	2
184819	3
184820	3
184821	3
184822	5
184823	3
184824	5
184825	3
184826	2
184827	3
184828	3
184829	2
184830	4
184831	3
184832	2
184833	2
184834	2
184835	3
184836	3
184837	2
184838	2
184839	3
184840	2
184841	3
184842	6
184843	2
184844	3
184845	4
184846	3
184847	3
184848	2
184849	3
184850	3
184851	3
184852	2
184853	5
184854	3
184855	4
184856	3
184857	3
184858	3
184859	2
184860	4
184861	3
184862	3
184863	3
184864	2
184865	2
184866	3
184867	4
184868	2
184869	4
184870	3
184871	3
184872	3
184873	2
184874	3
184875	8
184876	2
184877	3
184878	3
184879	3
184880	3
184881	2
184882	3
184883	3
184884	5
184885	3
184886	3
184887	3
184888	3
184889	3
184890	4
184891	4
184892	3
184893	3
184894	3
184895	3
184896	2
184897	3
184898	3
184899	4
184900	4
184901	2
184902	3
184903	3
184904	2
184905	6
184906	3
184907	2
184908	2
184909	3
184910	4
184911	3
184912	7
184913	3
184914	3
184915	5
184916	2
184917	3
184918	2
184919	3
184920	4
184921	2
184922	2
184923	3
184924	3
184925	2
184926	4
184927	3
184928	2
184929	2
184930	2
184931	3
184932	2
184933	4
184934	2
184935	4
184936	2
184937	2
184938	3
184939	3
184940	4
184941	3
184942	4
184943	4
184944	3
184945	3
184946	5
184947	3
184948	2
184949	2
184950	4
184951	3
184952	3
184953	2
184954	3
184955	3
184956	3
184957	2
184958	3
184959	3
184960	4
184961	3
184962	3
184963	3
184964	2
184965	4
184966	3
184967	3
184968	6
184969	3
184970	2
184971	2
184972	3
184973	3
184974	3
184975	4
184976	2
184977	5
184978	2
184979	3
184980	4
184981	2
184982	9
184983	3
184984	3
184985	2
184986	3
184987	2
184988	3
184989	3
184990	3
184991	3
184992	4
184993	2
184994	3
184995	4
184996	3
184997	2
184998	2
184999	3
185000	2
185001	2
185002	4
185003	5
185004	2
185005	3
185006	3
185007	3
185008	5
185009	2
185010	4
185011	3
185012	3
185013	4
185014	2
185015	3
185016	3
185017	3
185018	3
185019	3
185020	3
185021	2
185022	3
185023	3
185024	3
185025	4
185026	3
185027	2
185028	4
185029	3
185030	3
185031	6
185032	2
185033	4
185034	3
185035	3
185036	3
185037	3
185038	3
185039	7
185040	8
185041	2
185042	3
185043	4
185044	2
185045	4
185046	3
185047	3
185048	2
185049	3
185050	2
185051	2
185052	3
185053	3
185054	3
185055	4
185056	3
185057	2
185058	3
185059	3
185060	3
185061	3
185062	3
185063	3
185064	3
185065	2
185066	3
185067	2
185068	3
185069	2
185070	5
185071	3
185072	3
185073	3
185074	2
185075	4
185076	4
185077	2
185078	4
185079	4
185080	3
185081	3
185082	3
185083	3
185084	3
185085	4
185086	3
185087	3
185088	3
185089	2
185090	4
185091	3
185092	2
185093	3
185094	6
185095	3
185096	2
185097	3
185098	3
185099	2
185100	4
185101	5
185102	3
185103	4
185104	3
185105	2
185106	2
185107	3
185108	4
185109	3
185110	3
185111	3
185112	3
185113	3
185114	2
185115	4
185116	3
185117	3
185118	3
185119	3
185120	4
185121	2
185122	3
185123	2
185124	2
185125	4
185126	3
185127	3
185128	3
185129	3
185130	8
185131	2
185132	5
185133	3
185134	3
185135	3
185136	5
185137	2
185138	2
185139	3
185140	2
185141	3
185142	2
185143	3
185144	3
185145	4
185146	3
185147	3
185148	3
185149	2
185150	3
185151	3
185152	3
185153	2
185154	2
185155	3
185156	2
185157	6
185158	3
185159	3
185160	4
185161	3
185162	2
185163	10
185164	3
185165	2
185166	7
185167	3
185168	3
185169	2
185170	2
185171	3
185172	3
185173	3
185174	2
185175	4
185176	3
185177	3
185178	3
185179	2
185180	3
185181	4
185182	3
185183	3
185184	2
185185	6
185186	2
185187	3
185188	2
185189	2
185190	4
185191	3
185192	3
185193	2
185194	5
185195	3
185196	4
185197	2
185198	4
185199	3
185200	3
185201	3
185202	3
185203	3
185204	2
185205	4
185206	3
185207	3
185208	3
185209	4
185210	3
185211	4
185212	3
185213	3
185214	3
185215	4
185216	3
185217	3
185218	2
185219	3
185220	6
185221	2
185222	3
185223	4
185224	2
185225	5
185226	3
185227	3
185228	2
185229	3
185230	3
185231	3
185232	4
185233	2
185234	3
185235	4
185236	2
185237	3
185238	4
185239	3
185240	3
185241	3
185242	3
185243	2
185244	3
185245	3
185246	3
185247	3
185248	3
185249	4
185250	4
185251	2
185252	2
185253	3
185254	2
185255	3
185256	5
185257	2
185258	3
185259	3
185260	3
185261	2
185262	4
185263	3
185264	2
185265	4
185266	3
185267	2
185268	3
185269	3
185270	4
185271	3
185272	3
185273	2
185274	6
185275	3
185276	3
185277	3
185278	3
185279	3
185280	4
185281	2
185282	2
185283	6
185284	2
185285	3
185286	2
185287	5
185288	3
185289	3
185290	3
185291	2
185292	2
185293	7
185294	3
185295	4
185296	2
185297	3
185298	4
185299	2
185300	4
185301	3
185302	3
185303	3
185304	4
185305	2
185306	3
185307	2
185308	3
185309	2
185310	4
185311	3
185312	3
185313	4
185314	2
185315	3
185316	2
185317	3
185318	5
185319	4
185320	2
185321	3
185322	3
185323	2
185324	3
185325	4
185326	3
185327	3
185328	4
185329	3
185330	4
185331	2
185332	3
185333	3
185334	4
185335	3
185336	3
185337	3
185338	2
185339	3
185340	4
185341	2
185342	3
185343	3
185344	2
185345	3
185346	6
185347	3
185348	2
185349	5
185350	4
185351	3
185352	2
185353	3
185354	3
185355	4
185356	3
185357	3
185358	3
185359	3
185360	4
185361	4
185362	2
185363	2
185364	3
185365	3
185366	2
185367	3
185368	3
185369	2
185370	4
185371	2
185372	3
185373	3
185374	3
185375	3
185376	2
185377	2
185378	2
185379	4
185380	5
185381	3
185382	3
185383	3
185384	2
185385	8
185386	2
185387	4
185388	3
185389	3
185390	3
185391	3
185392	2
185393	3
185394	3
185395	3
185396	2
185397	3
185398	2
185399	3
185400	4
185401	3
185402	4
185403	3
185404	3
185405	3
185406	3
185407	3
185408	2
185409	6
185410	2
185411	5
185412	2
185413	3
185414	2
185415	4
185416	4
185417	2
185418	3
185419	4
185420	7
185421	3
185422	3
185423	3
185424	3
185425	2
185426	3
185427	3
185428	3
185429	2
185430	4
185431	3
185432	3
185433	4
185434	2
185435	3
185436	4
185437	3
185438	3
185439	3
185440	4
185441	3
185442	5
185443	3
185444	3
185445	4
185446	2
185447	3
185448	3
185449	3
185450	2
185451	3
185452	3
185453	3
185454	3
185455	3
185456	3
185457	2
185458	3
185459	2
185460	4
185461	3
185462	3
185463	3
185464	3
185465	3
185466	3
185467	2
185468	4
185469	3
185470	4
185471	3
185472	6
185473	5
185474	3
185475	4
185476	4
185477	2
185478	2
185479	3
185480	2
185481	3
185482	3
185483	2
185484	4
185485	2
185486	3
185487	4
185488	2
185489	2
185490	4
185491	2
185492	3
185493	9
185494	3
185495	3
185496	2
185497	3
185498	2
185499	2
185500	3
185501	3
185502	3
185503	5
185504	5
185505	4
185506	3
185507	3
185508	4
185509	3
185510	3
185511	3
185512	2
185513	2
185514	4
185515	3
185516	3
185517	3
185518	3
185519	3
185520	4
185521	3
185522	2
185523	3
185524	2
185525	2
185526	4
185527	3
185528	3
185529	2
185530	2
185531	2
185532	3
185533	2
185534	3
185535	6
185536	4
185537	3
185538	4
185539	2
185540	2
185541	3
185542	3
185543	3
185544	2
185545	4
185546	2
185547	7
185548	2
185549	3
185550	4
185551	3
185552	2
185553	3
185554	3
185555	4
185556	3
185557	2
185558	2
185559	3
185560	3
185561	3
185562	4
185563	3
185564	3
185565	4
185566	5
185567	3
185568	3
185569	2
185570	6
185571	3
185572	3
185573	3
185574	4
185575	4
185576	2
185577	3
185578	2
185579	3
185580	4
185581	3
185582	3
185583	3
185584	3
185585	2
185586	2
185587	3
185588	3
185589	4
185590	3
185591	3
185592	3
185593	3
185594	3
185595	4
185596	3
185597	5
185598	6
185599	3
185600	2
185601	3
185602	2
185603	3
185604	2
185605	3
185606	3
185607	4
185608	2
185609	2
185610	4
185611	3
185612	3
185613	3
185614	3
185615	3
185616	3
185617	2
185618	2
185619	3
185620	3
185621	2
185622	2
185623	3
185624	2
185625	4
185626	3
185627	3
185628	5
185629	2
185630	3
185631	3
185632	2
185633	3
185634	3
185635	3
185636	2
185637	3
185638	3
185639	3
185640	8
185641	3
185642	2
185643	2
185644	2
185645	3
185646	3
185647	3
185648	3
185649	3
185650	3
185651	2
185652	3
185653	2
185654	4
185655	4
185656	3
185657	3
185658	4
185659	5
185660	3
185661	6
185662	3
185663	3
185664	3
185665	3
185666	4
185667	3
185668	3
185669	3
185670	4
185671	3
185672	3
185673	2
185674	7
185675	3
185676	3
185677	2
185678	3
185679	4
185680	3
185681	2
185682	3
185683	2
185684	2
185685	4
185686	3
185687	4
185688	2
185689	3
185690	5
185691	4
185692	3
185693	2
185694	3
185695	3
185696	3
185697	3
185698	2
185699	2
185700	4
185701	4
185702	3
185703	4
185704	3
185705	4
185706	4
185707	2
185708	4
185709	4
185710	3
185711	3
185712	3
185713	2
185714	2
185715	4
185716	3
185717	3
185718	4
185719	3
185720	3
185721	5
185722	2
185723	2
185724	6
185725	4
185726	3
185727	3
185728	2
185729	4
185730	4
185731	4
185732	2
185733	3
185734	2
185735	3
185736	3
185737	2
185738	3
185739	3
185740	3
185741	3
185742	4
185743	4
185744	3
185745	4
185746	2
185747	2
185748	3
185749	2
185750	3
185751	3
185752	5
185753	2
185754	3
185755	4
185756	3
185757	4
185758	3
185759	4
185760	4
185761	4
185762	2
185763	2
185764	3
185765	2
185766	3
185767	3
185768	3
185769	3
185770	2
185771	3
185772	4
185773	3
185774	3
185775	4
185776	4
185777	2
185778	3
185779	3
185780	3
185781	3
185782	3
185783	5
185784	3
185785	3
185786	2
185787	6
185788	3
185789	2
185790	4
185791	3
185792	3
185793	4
185794	4
185795	3
185796	4
185797	2
185798	2
185799	3
185800	3
185801	7
185802	3
185803	4
185804	2
185805	4
185806	3
185807	3
185808	3
185809	2
185810	4
185811	4
185812	4
185813	2
185814	5
185815	3
185816	2
185817	3
185818	3
185819	2
185820	4
185821	2
185822	3
185823	3
185824	3
185825	2
185826	2
185827	3
185828	2
185829	3
185830	3
185831	3
185832	4
185833	3
185834	3
185835	4
185836	3
185837	3
185838	3
185839	3
185840	3
185841	2
185842	2
185843	3
185844	4
185845	5
185846	3
185847	3
185848	3
185849	2
185850	6
185851	3
185852	3
185853	4
185854	3
185855	4
185856	2
185857	3
185858	4
185859	3
185860	2
185861	4
185862	3
185863	3
185864	3
185865	4
185866	3
185867	4
185868	3
185869	2
185870	3
185871	3
185872	2
185873	2
185874	3
185875	3
185876	5
185877	3
185878	4
185879	3
185880	4
185881	3
185882	2
185883	3
185884	3
185885	3
185886	3
185887	3
185888	2
185889	2
185890	4
185891	4
185892	3
185893	2
185894	3
185895	8
185896	3
185897	3
185898	3
185899	3
185900	4
185901	3
185902	3
185903	3
185904	2
185905	2
185906	3
185907	5
185908	2
185909	3
185910	4
185911	3
185912	3
185913	6
185914	2
185915	3
185916	3
185917	2
185918	3
185919	3
185920	3
185921	4
185922	3
185923	2
185924	2
185925	4
185926	3
185927	3
185928	7
185929	3
185930	3
185931	4
185932	3
185933	3
185934	5
185935	3
185936	2
185937	2
185938	5
185939	3
185940	4
185941	3
185942	3
185943	3
185944	3
185945	2
185946	4
185947	2
185948	3
185949	4
185950	3
185951	3
185952	3
185953	2
185954	2
185955	4
185956	2
185957	2
185958	2
185959	3
185960	2
185961	2
185962	3
185963	3
185964	3
185965	2
185966	3
185967	3
185968	3
185969	5
185970	4
185971	2
185972	3
185973	3
185974	2
185975	4
185976	6
185977	3
185978	3
185979	3
185980	4
185981	3
185982	4
185983	3
185984	2
185985	4
185986	2
185987	2
185988	3
185989	3
185990	4
185991	4
185992	2
185993	2
185994	3
185995	3
185996	2
185997	4
185998	3
185999	3
186000	5
186001	3
186002	2
186003	2
186004	9
186005	2
186006	3
186007	3
186008	2
186009	2
186010	4
186011	3
186012	3
186013	2
186014	3
186015	4
186016	2
186017	2
186018	3
186019	2
186020	3
186021	3
186022	2
186023	3
186024	3
186025	3
186026	3
186027	2
186028	2
186029	3
186030	4
186031	5
186032	4
186033	2
186034	3
186035	3
186036	3
186037	2
186038	3
186039	6
186040	3
186041	2
186042	3
186043	3
186044	3
186045	4
186046	3
186047	3
186048	4
186049	3
186050	2
186051	3
186052	3
186053	3
186054	2
186055	7
186056	2
186057	3
186058	2
186059	3
186060	4
186061	3
186062	5
186063	3
186064	3
186065	4
186066	3
186067	3
186068	3
186069	3
186070	3
186071	3
186072	3
186073	3
186074	3
186075	4
186076	3
186077	3
186078	3
186079	3
186080	3
186081	3
186082	4
186083	3
186084	2
186085	2
186086	2
186087	3
186088	3
186089	2
186090	4
186091	3
186092	2
186093	5
186094	3
186095	6
186096	3
186097	2
186098	3
186099	4
186100	2
186101	2
186102	6
186103	3
186104	3
186105	4
186106	2
186107	2
186108	3
186109	3
186110	3
186111	4
186112	3
186113	2
186114	2
186115	3
186116	3
186117	3
186118	2
186119	3
186120	4
186121	3
186122	2
186123	3
186124	5
186125	3
186126	3
186127	3
186128	2
186129	3
186130	3
186131	3
186132	3
186133	3
186134	3
186135	4
186136	3
186137	3
186138	3
186139	3
186140	3
186141	3
186142	3
186143	3
186144	4
186145	3
186146	2
186147	4
186148	2
186149	2
186150	8
186151	3
186152	2
186153	3
186154	2
186155	5
186156	2
186157	2
186158	3
186159	3
186160	3
186161	2
186162	3
186163	2
186164	3
186165	6
186166	2
186167	4
186168	3
186169	2
186170	3
186171	2
186172	4
186173	3
186174	3
186175	4
186176	2
186177	3
186178	2
186179	3
186180	4
186181	3
186182	7
186183	5
186184	3
186185	3
186186	10
186187	2
186188	4
186189	3
186190	4
186191	3
186192	4
186193	4
186194	2
186195	4
186196	2
186197	3
186198	3
186199	3
186200	3
186201	4
186202	2
186203	3
186204	3
186205	4
186206	3
186207	3
186208	3
186209	2
186210	4
186211	2
186212	2
186213	3
186214	3
186215	3
186216	3
186217	5
186218	3
186219	2
186220	3
186221	3
186222	4
186223	3
186224	3
186225	4
186226	2
186227	2
186228	6
186229	2
186230	3
186231	3
186232	4
186233	4
186234	3
186235	4
186236	3
186237	3
186238	3
186239	3
186240	4
186241	2
186242	3
186243	3
186244	2
186245	3
186246	3
186247	3
186248	5
186249	3
186250	2
186251	3
186252	4
186253	2
186254	4
186255	4
186256	3
186257	2
186258	3
186259	2
186260	3
186261	3
186262	2
186263	4
186264	4
186265	2
186266	2
186267	3
186268	3
186269	3
186270	4
186271	3
186272	2
186273	2
186274	2
186275	3
186276	2
186277	11
186278	2
186279	5
186280	2
186281	2
186282	4
186283	2
186284	3
186285	4
186286	3
186287	3
186288	4
186289	3
186290	3
186291	6
186292	2
186293	3
186294	3
186295	4
186296	3
186297	2
186298	3
186299	2
186300	4
186301	2
186302	3
186303	4
186304	3
186305	3
186306	2
186307	3
186308	3
186309	7
186310	7
186311	3
186312	3
186313	2
186314	3
186315	4
186316	3
186317	2
186318	3
186319	3
186320	4
186321	3
186322	2
186323	3
186324	3
186325	4
186326	3
186327	3
186328	2
186329	3
186330	4
186331	3
186332	3
186333	5
186334	3
186335	3
186336	3
186337	4
186338	2
186339	2
186340	3
186341	5
186342	3
186343	3
186344	2
186345	4
186346	3
186347	3
186348	3
186349	3
186350	3
186351	3
186352	3
186353	2
186354	6
186355	3
186356	2
186357	3
186358	2
186359	3
186360	4
186361	3
186362	4
186363	2
186364	3
186365	3
186366	4
186367	3
186368	3
186369	3
186370	2
186371	5
186372	5
186373	3
186374	2
186375	4
186376	2
186377	3
186378	3
186379	2
186380	3
186381	4
186382	3
186383	3
186384	3
186385	2
186386	3
186387	3
186388	3
186389	3
186390	4
186391	3
186392	3
186393	2
186394	3
186395	3
186396	3
186397	2
186398	3
186399	3
186400	4
186401	2
186402	3
186403	5
186404	2
186405	8
186406	3
186407	4
186408	3
186409	2
186410	3
186411	3
186412	3
186413	3
186414	3
186415	3
186416	3
186417	6
186418	2
186419	2
186420	4
186421	3
186422	3
186423	3
186424	3
186425	3
186426	3
186427	3
186428	4
186429	3
186430	3
186431	3
186432	2
186433	2
186434	5
186435	4
186436	7
186437	2
186438	3
186439	3
186440	3
186441	3
186442	3
186443	3
186444	2
186445	3
186446	3
186447	3
186448	3
186449	3
186450	4
186451	2
186452	3
186453	3
186454	3
186455	4
186456	4
186457	4
186458	2
186459	3
186460	3
186461	4
186462	3
186463	3
186464	2
186465	5
186466	3
186467	3
186468	4
186469	2
186470	3
186471	3
186472	3
186473	3
186474	3
186475	3
186476	2
186477	3
186478	3
186479	3
186480	6
186481	2
186482	3
186483	2
186484	3
186485	5
186486	3
186487	3
186488	3
186489	2
186490	4
186491	3
186492	3
186493	3
186494	3
186495	4
186496	5
186497	2
186498	4
186499	3
186500	2
186501	3
186502	2
186503	3
186504	3
186505	4
186506	2
186507	4
186508	3
186509	2
186510	4
186511	3
186512	3
186513	2
186514	2
186515	9
186516	4
186517	3
186518	3
186519	3
186520	3
186521	3
186522	3
186523	3
186524	4
186525	4
186526	3
186527	5
186528	3
186529	3
186530	3
186531	4
186532	2
186533	3
186534	4
186535	3
186536	3
186537	3
186538	4
186539	3
186540	4
186541	3
186542	3
186543	6
186544	4
186545	2
186546	2
186547	3
186548	2
186549	3
186550	6
186551	3
186552	3
186553	3
186554	2
186555	4
186556	3
186557	3
186558	5
186559	3
186560	3
186561	2
186562	2
186563	7
186564	3
186565	3
186566	2
186567	3
186568	2
186569	2
186570	4
186571	3
186572	2
186573	3
186574	3
186575	4
186576	3
186577	2
186578	3
186579	2
186580	3
186581	2
186582	4
186583	3
186584	2
186585	4
186586	2
186587	2
186588	4
186589	5
186590	3
186591	4
186592	3
186593	2
186594	3
186595	3
186596	2
186597	3
186598	3
186599	3
186600	4
186601	2
186602	2
186603	3
186604	3
186605	3
186606	6
186607	3
186608	3
186609	4
186610	2
186611	3
186612	3
186613	3
186614	2
186615	4
186616	3
186617	2
186618	3
186619	2
186620	5
186621	3
186622	3
186623	4
186624	2
186625	2
186626	3
186627	3
186628	3
186629	2
186630	4
186631	3
186632	2
186633	4
186634	3
186635	3
186636	3
186637	3
186638	3
186639	3
186640	2
186641	3
186642	3
186643	3
186644	3
186645	4
186646	2
186647	3
186648	3
186649	2
186650	2
186651	5
186652	3
186653	2
186654	3
186655	3
186656	2
186657	2
186658	2
186659	3
186660	8
186661	3
186662	4
186663	3
186664	2
186665	4
186666	3
186667	3
186668	3
186669	6
186670	3
186671	3
186672	3
186673	2
186674	2
186675	4
186676	3
186677	3
186678	3
186679	3
186680	3
186681	3
186682	5
186683	3
186684	3
186685	3
186686	3
186687	3
186688	2
186689	2
186690	7
186691	3
186692	2
186693	3
186694	3
186695	3
186696	4
186697	3
186698	3
186699	3
186700	3
186701	2
186702	3
186703	3
186704	3
186705	4
186706	3
186707	2
186708	3
186709	2
186710	3
186711	4
186712	2
186713	5
186714	4
186715	3
186716	3
186717	4
186718	3
186719	3
186720	4
186721	2
186722	4
186723	2
186724	3
186725	4
186726	3
186727	3
186728	3
186729	3
186730	3
186731	3
186732	6
186733	2
186734	3
186735	4
186736	3
186737	5
186738	2
186739	3
186740	3
186741	3
186742	2
186743	3
186744	5
186745	4
186746	3
186747	2
186748	3
186749	3
186750	4
186751	4
186752	2
186753	3
186754	3
186755	4
186756	3
186757	2
186758	3
186759	3
186760	3
186761	2
186762	4
186763	2
186764	2
186765	4
186766	3
186767	3
186768	3
186769	2
186770	3
186771	3
186772	4
186773	2
186774	3
186775	5
186776	3
186777	3
186778	3
186779	3
186780	4
186781	3
186782	3
186783	3
186784	3
186785	2
186786	4
186787	3
186788	3
186789	4
186790	3
186791	3
186792	3
186793	2
186794	3
186795	6
186796	4
186797	3
186798	3
186799	3
186800	3
186801	3
186802	3
186803	3
186804	3
186805	2
186806	5
186807	3
186808	3
186809	3
186810	4
186811	4
186812	3
186813	5
186814	3
186815	3
186816	3
186817	7
186818	2
186819	3
186820	2
186821	3
186822	4
186823	3
186824	3
186825	4
186826	2
186827	3
186828	2
186829	3
186830	4
186831	3
186832	2
186833	2
186834	2
186835	4
186836	2
186837	6
186838	2
186839	3
186840	4
186841	3
186842	3
186843	4
186844	3
186845	2
186846	3
186847	3
186848	3
186849	4
186850	2
186851	3
186852	3
186853	3
186854	2
186855	4
186856	2
186857	2
186858	6
186859	2
186860	3
186861	3
186862	3
186863	3
186864	4
186865	3
186866	4
186867	3
186868	5
186869	2
186870	4
186871	3
186872	3
186873	3
186874	4
186875	3
186876	3
186877	2
186878	4
186879	3
186880	3
186881	3
186882	2
186883	2
186884	2
186885	4
186886	3
186887	3
186888	3
186889	2
186890	3
186891	3
186892	2
186893	3
186894	3
186895	3
186896	2
186897	2
186898	3
186899	5
186900	4
186901	3
186902	3
186903	3
186904	3
186905	3
186906	3
186907	3
186908	3
186909	3
186910	3
186911	4
186912	2
186913	2
186914	3
186915	8
186916	2
186917	2
186918	3
186919	3
186920	3
186921	6
186922	3
186923	3
186924	3
186925	2
186926	3
186927	3
186928	3
186929	2
186930	5
186931	3
186932	3
186933	3
186934	3
186935	4
186936	3
186937	2
186938	3
186939	2
186940	3
186941	3
186942	3
186943	3
186944	7
186945	4
186946	2
186947	2
186948	4
186949	3
186950	3
186951	3
186952	3
186953	4
186954	3
186955	3
186956	3
186957	3
186958	3
186959	3
186960	4
186961	5
186962	2
186963	3
186964	3
186965	2
186966	5
186967	3
186968	2
186969	2
186970	3
186971	3
186972	3
186973	3
186974	3
186975	4
186976	2
186977	3
186978	2
186979	3
186980	2
186981	3
186982	2
186983	3
186984	6
186985	2
186986	2
186987	4
186988	2
186989	4
186990	4
186991	3
186992	5
186993	3
186994	2
186995	3
186996	3
186997	3
186998	5
186999	3
187000	5
187001	3
187002	3
187003	2
187004	3
187005	6
187006	3
187007	3
187008	3
187009	2
187010	2
187011	3
187012	3
187013	3
187014	3
187015	4
187016	3
187017	4
187018	2
187019	3
187020	4
187021	3
187022	3
187023	5
187024	2
187025	3
187026	9
187027	2
187028	2
187029	3
187030	3
187031	3
187032	3
187033	3
187034	3
187035	4
187036	3
187037	3
187038	3
187039	3
187040	3
187041	2
187042	4
187043	2
187044	4
187045	3
187046	2
187047	6
187048	3
187049	3
187050	4
187051	3
187052	3
187053	3
187054	5
187055	3
187056	4
187057	2
187058	3
187059	3
187060	3
187061	3
187062	3
187063	3
187064	3
187065	4
187066	3
187067	2
187068	4
187069	2
187070	3
187071	7
187072	3
187073	2
187074	2
187075	3
187076	3
187077	3
187078	4
187079	3
187080	4
187081	2
187082	3
187083	4
187084	2
187085	5
187086	3
187087	3
187088	3
187089	3
187090	4
187091	2
187092	3
187093	3
187094	3
187095	4
187096	4
187097	4
187098	3
187099	4
187100	3
187101	3
187102	3
187103	3
187104	3
187105	3
187106	2
187107	3
187108	2
187109	2
187110	6
187111	3
187112	3
187113	3
187114	2
187115	3
187116	5
187117	3
187118	3
187119	4
187120	3
187121	2
187122	3
187123	2
187124	3
187125	4
187126	2
187127	3
187128	4
187129	3
187130	3
187131	5
187132	3
187133	2
187134	3
187135	3
187136	4
187137	3
187138	6
187139	2
187140	4
187141	2
187142	3
187143	3
187144	2
187145	4
187146	3
187147	5
187148	3
187149	3
187150	3
187151	3
187152	3
187153	4
187154	3
187155	4
187156	3
187157	3
187158	3
187159	3
187160	3
187161	3
187162	2
187163	2
187164	3
187165	4
187166	3
187167	4
187168	2
187169	2
187170	8
187171	2
187172	3
187173	6
187174	3
187175	3
187176	3
187177	3
187178	5
187179	2
187180	3
187181	2
187182	3
187183	3
187184	2
187185	4
187186	2
187187	4
187188	3
187189	2
187190	3
187191	3
187192	3
187193	2
187194	3
187195	3
187196	3
187197	3
187198	7
187199	3
187200	4
187201	3
187202	2
187203	3
187204	3
187205	3
187206	4
187207	3
187208	3
187209	10
187210	5
187211	2
187212	3
187213	3
187214	3
187215	4
187216	2
187217	3
187218	2
187219	2
187220	3
187221	4
187222	3
187223	3
187224	3
187225	2
187226	3
187227	3
187228	3
187229	3
187230	4
187231	3
187232	2
187233	3
187234	2
187235	3
187236	6
187237	2
187238	3
187239	3
187240	5
187241	2
187242	3
187243	3
187244	2
187245	6
187246	3
187247	3
187248	3
187249	2
187250	3
187251	3
187252	2
187253	3
187254	3
187255	4
187256	4
187257	4
187258	2
187259	3
187260	4
187261	3
187262	3
187263	3
187264	3
187265	4
187266	3
187267	3
187268	2
187269	3
187270	3
187271	5
187272	4
187273	2
187274	2
187275	4
187276	2
187277	2
187278	3
187279	3
187280	2
187281	3
187282	2
187283	3
187284	3
187285	3
187286	3
187287	3
187288	3
187289	3
187290	4
187291	3
187292	3
187293	3
187294	3
187295	3
187296	3
187297	2
187298	3
187299	6
187300	3
187301	3
187302	5
187303	3
187304	5
187305	4
187306	3
187307	3
187308	2
187309	3
187310	3
187311	3
187312	3
187313	3
187314	2
187315	3
187316	2
187317	4
187318	3
187319	3
187320	4
187321	2
187322	2
187323	4
187324	3
187325	7
187326	3
187327	3
187328	3
187329	4
187330	3
187331	3
187332	4
187333	5
187334	3
187335	4
187336	2
187337	2
187338	3
187339	2
187340	4
187341	4
187342	3
187343	3
187344	3
187345	4
187346	2
187347	3
187348	3
187349	2
187350	4
187351	3
187352	3
187353	4
187354	2
187355	3
187356	3
187357	3
187358	3
187359	3
187360	3
187361	2
187362	6
187363	2
187364	5
187365	4
187366	2
187367	3
187368	3
187369	4
187370	2
187371	4
187372	3
187373	2
187374	4
187375	3
187376	3
187377	2
187378	2
187379	2
187380	4
187381	3
187382	3
187383	3
187384	3
187385	3
187386	3
187387	2
187388	3
187389	3
187390	3
187391	5
187392	3
187393	2
187394	2
187395	5
187396	2
187397	3
187398	3
187399	3
187400	3
187401	2
187402	2
187403	3
187404	3
187405	2
187406	3
187407	6
187408	4
187409	2
187410	4
187411	3
187412	2
187413	3
187414	3
187415	3
187416	3
187417	3
187418	3
187419	3
187420	3
187421	2
187422	3
187423	3
187424	2
187425	8
187426	5
187427	4
187428	2
187429	3
187430	3
187431	3
187432	3
187433	2
187434	4
187435	3
187436	3
187437	3
187438	3
187439	3
187440	4
187441	2
187442	3
187443	3
187444	2
187445	3
187446	3
187447	3
187448	3
187449	2
187450	3
187451	3
187452	7
187453	3
187454	3
187455	4
187456	2
187457	5
187458	4
187459	3
187460	6
187461	4
187462	3
187463	3
187464	3
187465	2
187466	3
187467	4
187468	2
187469	2
187470	4
187471	3
187472	2
187473	4
187474	3
187475	3
187476	4
187477	2
187478	2
187479	3
187480	4
187481	3
187482	3
187483	3
187484	3
187485	4
187486	3
187487	3
187488	6
187489	2
187490	2
187491	4
187492	2
187493	4
187494	3
187495	3
187496	3
187497	2
187498	3
187499	3
187500	4
187501	3
187502	3
187503	3
187504	3
187505	2
187506	2
187507	2
187508	2
187509	4
187510	4
187511	3
187512	4
187513	3
187514	2
187515	4
187516	4
187517	3
187518	3
187519	5
187520	2
187521	2
187522	2
187523	4
187524	4
187525	4
187526	2
187527	4
187528	2
187529	2
187530	5
187531	2
187532	3
187533	3
187534	3
187535	3
187536	2
187537	9
187538	2
187539	2
187540	3
187541	3
187542	5
187543	4
187544	3
187545	4
187546	3
187547	2
187548	3
187549	3
187550	6
187551	6
187552	2
187553	2
187554	2
187555	3
187556	3
187557	3
187558	3
187559	3
187560	4
187561	3
187562	3
187563	3
187564	3
187565	4
187566	3
187567	3
187568	2
187569	2
187570	2
187571	2
187572	4
187573	2
187574	2
187575	4
187576	3
187577	3
187578	4
187579	7
187580	3
187581	5
187582	3
187583	3
187584	3
187585	2
187586	3
187587	2
187588	3
187589	3
187590	4
187591	3
187592	2
187593	3
187594	3
187595	4
187596	3
187597	2
187598	3
187599	3
187600	3
187601	2
187602	2
187603	3
187604	2
187605	4
187606	2
187607	3
187608	2
187609	2
187610	4
187611	3
187612	5
187613	3
187614	6
187615	3
187616	4
187617	2
187618	2
187619	3
187620	4
187621	3
187622	2
187623	3
187624	3
187625	3
187626	3
187627	3
187628	3
187629	4
187630	3
187631	3
187632	3
187633	2
187634	3
187635	4
187636	3
187637	2
187638	2
187639	3
187640	3
187641	3
187642	3
187643	5
187644	3
187645	2
187646	3
187647	3
187648	2
187649	3
187650	4
187651	2
187652	2
187653	4
187654	2
187655	3
187656	3
187657	3
187658	3
187659	3
187660	3
187661	2
187662	3
187663	3
187664	2
187665	4
187666	4
187667	3
187668	4
187669	2
187670	3
187671	3
187672	2
187673	2
187674	5
187675	3
187676	3
187677	6
187678	3
187679	3
187680	8
187681	2
187682	3
187683	3
187684	3
187685	3
187686	2
187687	3
187688	2
187689	2
187690	2
187691	3
187692	3
187693	4
187694	3
187695	4
187696	2
187697	4
187698	4
187699	2
187700	2
187701	4
187702	2
187703	3
187704	3
187705	5
187706	7
187707	3
187708	3
187709	3
187710	4
187711	3
187712	3
187713	2
187714	2
187715	3
187716	2
187717	2
187718	3
187719	3
187720	4
187721	2
187722	3
187723	3
187724	3
187725	4
187726	3
187727	3
187728	3
187729	2
187730	2
187731	4
187732	2
187733	3
187734	2
187735	3
187736	5
187737	3
187738	3
187739	4
187740	6
187741	2
187742	3
187743	3
187744	2
187745	2
187746	4
187747	3
187748	4
187749	3
187750	3
187751	3
187752	3
187753	3
187754	3
187755	4
187756	3
187757	3
187758	4
187759	3
187760	3
187761	3
187762	2
187763	2
187764	3
187765	4
187766	4
187767	5
187768	3
187769	3
187770	4
187771	2
187772	3
187773	3
187774	3
187775	4
187776	2
187777	2
187778	2
187779	4
187780	2
187781	4
187782	4
187783	3
187784	2
187785	4
187786	2
187787	2
187788	3
187789	3
187790	4
187791	3
187792	3
187793	2
187794	3
187795	3
187796	3
187797	3
187798	5
187799	3
187800	4
187801	2
187802	2
187803	6
187804	3
187805	2
187806	4
187807	3
187808	2
187809	2
187810	3
187811	3
187812	4
187813	3
187814	2
187815	4
187816	3
187817	3
187818	3
187819	3
187820	3
187821	4
187822	3
187823	3
187824	3
187825	4
187826	2
187827	4
187828	2
187829	5
187830	4
187831	3
187832	3
187833	7
187834	3
187835	3
187836	3
187837	2
187838	3
187839	3
187840	3
187841	3
187842	2
187843	2
187844	4
187845	4
187846	2
187847	3
187848	3
187849	2
187850	4
187851	3
187852	3
187853	3
187854	3
187855	3
187856	3
187857	2
187858	2
187859	3
187860	5
187861	2
187862	3
187863	3
187864	3
187865	2
187866	6
187867	5
187868	3
187869	3
187870	3
187871	3
187872	3
187873	3
187874	2
187875	4
187876	2
187877	2
187878	3
187879	4
187880	5
187881	2
187882	2
187883	2
187884	4
187885	2
187886	3
187887	3
187888	3
187889	3
187890	4
187891	5
187892	3
187893	3
187894	3
187895	3
187896	3
187897	2
187898	2
187899	3
187900	3
187901	3
187902	5
187903	3
187904	3
187905	4
187906	3
187907	2
187908	3
187909	2
187910	4
187911	3
187912	2
187913	2
187914	3
187915	6
187916	4
187917	3
187918	3
187919	3
187920	4
187921	3
187922	5
187923	3
187924	4
187925	2
187926	2
187927	3
187928	3
187929	6
187930	2
187931	2
187932	3
187933	3
187934	3
187935	8
187936	3
187937	3
187938	3
187939	3
187940	2
187941	3
187942	2
187943	3
187944	4
187945	2
187946	3
187947	3
187948	2
187949	3
187950	4
187951	3
187952	3
187953	5
187954	2
187955	3
187956	3
187957	3
187958	2
187959	3
187960	7
187961	2
187962	3
187963	2
187964	3
187965	4
187966	3
187967	3
187968	4
187969	3
187970	2
187971	3
187972	2
187973	2
187974	2
187975	3
187976	2
187977	2
187978	3
187979	3
187980	6
187981	2
187982	3
187983	3
187984	5
187985	3
187986	4
187987	2
187988	2
187989	4
187990	3
187991	3
187992	6
187993	2
187994	2
187995	4
187996	3
187997	3
187998	3
187999	3
188000	3
188001	2
188002	3
188003	3
188004	2
188005	3
188006	3
188007	3
188008	3
188009	2
188010	4
188011	2
188012	2
188013	3
188014	3
188015	5
188016	3
188017	3
188018	2
188019	4
188020	4
188021	2
188022	2
188023	3
188024	3
188025	4
188026	2
188027	3
188028	3
188029	2
188030	3
188031	4
188032	2
188033	2
188034	4
188035	3
188036	2
188037	4
188038	3
188039	3
188040	4
188041	3
188042	3
188043	2
188044	3
188045	3
188046	5
188047	3
188048	9
188049	2
188050	2
188051	3
188052	3
188053	3
188054	3
188055	6
188056	3
188057	7
188058	3
188059	3
188060	3
188061	3
188062	3
188063	3
188064	3
188065	3
188066	2
188067	4
188068	3
188069	3
188070	4
188071	4
188072	2
188073	3
188074	3
188075	3
188076	3
188077	5
188078	3
188079	3
188080	4
188081	3
188082	2
188083	3
188084	3
188085	4
188086	3
188087	7
188088	4
188089	2
188090	3
188091	2
188092	3
188093	3
188094	3
188095	3
188096	2
188097	4
188098	2
188099	3
188100	4
188101	2
188102	3
188103	3
188104	3
188105	4
188106	3
188107	2
188108	5
188109	3
188110	3
188111	3
188112	3
188113	4
188114	2
188115	4
188116	3
188117	3
188118	6
188119	3
188120	3
188121	3
188122	3
188123	3
188124	4
188125	4
188126	3
188127	3
188128	3
188129	2
188130	4
188131	3
188132	3
188133	3
188134	3
188135	3
188136	4
188137	2
188138	3
188139	5
188140	3
188141	3
188142	3
188143	3
188144	3
188145	4
188146	4
188147	2
188148	3
188149	4
188150	3
188151	3
188152	3
188153	3
188154	4
188155	3
188156	3
188157	3
188158	3
188159	3
188160	4
188161	2
188162	2
188163	3
188164	2
188165	3
188166	2
188167	3
188168	2
188169	2
188170	5
188171	2
188172	2
188173	3
188174	3
188175	4
188176	2
188177	2
188178	4
188179	2
188180	4
188181	6
188182	3
188183	3
188184	3
188185	3
188186	3
188187	3
188188	3
188189	2
188190	8
188191	4
188192	2
188193	2
188194	3
188195	3
188196	2
188197	2
188198	2
188199	3
188200	2
188201	5
188202	3
188203	3
188204	2
188205	4
188206	3
188207	3
188208	2
188209	3
188210	3
188211	2
188212	4
188213	3
188214	7
188215	3
188216	3
188217	2
188218	2
188219	3
188220	4
188221	3
188222	3
188223	3
188224	3
188225	3
188226	2
188227	3
188228	2
188229	3
188230	4
188231	3
188232	10
188233	2
188234	2
188235	4
188236	2
188237	3
188238	3
188239	3
188240	2
188241	4
188242	3
188243	3
188244	6
188245	3
188246	3
188247	3
188248	2
188249	2
188250	4
188251	3
188252	3
188253	4
188254	3
188255	3
188256	3
188257	3
188258	4
188259	3
188260	2
188261	2
188262	2
188263	5
188264	4
188265	4
188266	2
188267	3
188268	3
188269	4
188270	3
188271	3
188272	3
188273	2
188274	2
188275	4
188276	3
188277	3
188278	3
188279	3
188280	4
188281	2
188282	3
188283	2
188284	3
188285	2
188286	3
188287	3
188288	3
188289	3
188290	3
188291	2
188292	4
188293	3
188294	5
188295	4
188296	2
188297	4
188298	3
188299	2
188300	3
188301	3
188302	3
188303	3
188304	2
188305	3
188306	2
188307	6
188308	3
188309	3
188310	4
188311	3
188312	2
188313	4
188314	3
188315	3
188316	3
188317	2
188318	3
188319	3
188320	3
188321	3
188322	2
188323	2
188324	11
188325	5
188326	3
188327	3
188328	5
188329	3
188330	2
188331	3
188332	3
188333	2
188334	3
188335	3
188336	3
188337	3
188338	2
188339	3
188340	4
188341	7
188342	3
188343	4
188344	3
188345	3
188346	3
188347	4
188348	3
188349	3
188350	3
188351	3
188352	4
188353	2
188354	2
188355	4
188356	5
188357	2
188358	3
188359	3
188360	4
188361	3
188362	3
188363	3
188364	2
188365	2
188366	3
188367	3
188368	3
188369	2
188370	12
188371	3
188372	2
188373	3
188374	3
188375	4
188376	3
188377	3
188378	3
188379	3
188380	3
188381	3
188382	3
188383	4
188384	3
188385	4
188386	2
188387	5
188388	3
188389	2
188390	3
188391	3
188392	2
188393	13
188394	4
188395	3
188396	3
188397	3
188398	3
188399	3
188400	4
188401	2
188402	2
188403	3
188404	4
188405	3
188406	2
188407	3
188408	3
188409	3
188410	3
188411	3
188412	3
188413	4
188414	3
188415	5
188416	3
188417	2
188418	5
188419	3
188420	2
188421	3
188422	3
188423	3
188424	3
188425	3
188426	3
188427	2
188428	3
188429	2
188430	4
188431	3
188432	2
188433	6
188434	3
188435	4
188436	4
188437	2
188438	2
188439	3
188440	5
188441	3
188442	3
188443	2
188444	3
188445	8
188446	3
188447	3
188448	3
188449	5
188450	2
188451	2
188452	2
188453	3
188454	4
188455	3
188456	2
188457	2
188458	2
188459	2
188460	4
188461	6
188462	3
188463	3
188464	2
188465	2
188466	3
188467	3
188468	7
188469	3
188470	3
188471	3
188472	3
188473	2
188474	3
188475	4
188476	3
188477	2
188478	3
188479	3
188480	5
188481	2
188482	3
188483	2
188484	4
188485	3
188486	3
188487	4
188488	2
188489	3
188490	4
188491	2
188492	2
188493	3
188494	3
188495	3
188496	6
188497	4
188498	2
188499	2
188500	2
188501	3
188502	5
188503	3
188504	2
188505	4
188506	2
188507	2
188508	6
188509	3
188510	3
188511	5
188512	3
188513	4
188514	2
188515	3
188516	3
188517	3
188518	4
188519	3
188520	4
188521	2
188522	2
188523	2
188524	3
188525	2
188526	3
188527	3
188528	3
188529	3
188530	4
188531	3
188532	3
188533	2
188534	4
188535	4
188536	3
188537	2
188538	3
188539	3
188540	3
188541	3
188542	5
188543	3
188544	2
188545	3
188546	2
188547	4
188548	2
188549	2
188550	4
188551	4
188552	4
188553	2
188554	3
188555	4
188556	2
188557	2
188558	3
188559	9
188560	2
188561	3
188562	2
188563	2
188564	3
188565	4
188566	3
188567	3
188568	4
188569	2
188570	2
188571	3
188572	3
188573	5
188574	3
188575	3
188576	3
188577	4
188578	2
188579	2
188580	4
188581	3
188582	2
188583	3
188584	3
188585	2
188586	3
188587	3
188588	2
188589	3
188590	3
188591	4
188592	3
188593	3
188594	3
188595	7
188596	2
188597	2
188598	4
188599	3
188600	3
188601	3
188602	2
188603	2
188604	5
188605	3
188606	3
188607	3
188608	3
188609	2
188610	4
188611	3
188612	2
188613	4
188614	2
188615	4
188616	3
188617	3
188618	2
188619	3
188620	3
188621	2
188622	6
188623	3
188624	2
188625	4
188626	2
188627	3
188628	3
188629	3
188630	3
188631	3
188632	4
188633	4
188634	3
188635	5
188636	3
188637	4
188638	3
188639	3
188640	4
188641	4
188642	2
188643	3
188644	3
188645	2
188646	3
188647	3
188648	2
188649	4
188650	4
188651	3
188652	3
188653	2
188654	3
188655	4
188656	3
188657	3
188658	4
188659	3
188660	2
188661	3
188662	2
188663	3
188664	3
188665	4
188666	5
188667	2
188668	3
188669	4
188670	4
188671	3
188672	2
188673	3
188674	2
188675	3
188676	2
188677	2
188678	3
188679	3
188680	4
188681	2
188682	4
188683	3
188684	2
188685	6
188686	3
188687	3
188688	2
188689	2
188690	2
188691	3
188692	3
188693	2
188694	4
188695	3
188696	3
188697	5
188698	2
188699	3
188700	8
188701	2
188702	3
188703	4
188704	2
188705	3
188706	3
188707	2
188708	3
188709	3
188710	3
188711	3
188712	3
188713	3
188714	4
188715	4
188716	3
188717	3
188718	3
188719	3
188720	3
188721	4
188722	7
188723	3
188724	3
188725	2
188726	3
188727	5
188728	5
188729	2
188730	4
188731	3
188732	3
188733	3
188734	4
188735	3
188736	3
188737	2
188738	3
188739	3
188740	2
188741	3
188742	2
188743	3
188744	2
188745	4
188746	3
188747	3
188748	6
188749	3
188750	4
188751	4
188752	3
188753	2
188754	3
188755	3
188756	2
188757	3
188758	2
188759	5
188760	4
188761	3
188762	3
188763	3
188764	3
188765	3
188766	3
188767	3
188768	3
188769	4
188770	4
188771	2
188772	2
188773	2
188774	3
188775	4
188776	3
188777	3
188778	4
188779	2
188780	3
188781	3
188782	4
188783	3
188784	3
188785	4
188786	2
188787	3
188788	3
188789	3
188790	5
188791	3
188792	3
188793	2
188794	2
188795	3
188796	3
188797	3
188798	3
188799	3
188800	3
188801	2
188802	4
188803	2
188804	3
188805	4
188806	3
188807	3
188808	2
188809	2
188810	3
188811	6
188812	3
188813	3
188814	3
188815	3
188816	3
188817	2
188818	3
188819	3
188820	4
188821	5
188822	3
188823	4
188824	2
188825	6
188826	3
188827	2
188828	3
188829	3
188830	3
188831	3
188832	3
188833	2
188834	3
188835	4
188836	3
188837	3
188838	4
188839	3
188840	3
188841	3
188842	2
188843	2
188844	3
188845	3
188846	3
188847	3
188848	3
188849	7
188850	4
188851	4
188852	5
188853	4
188854	2
188855	4
188856	4
188857	2
188858	4
188859	3
188860	3
188861	2
188862	3
188863	3
188864	3
188865	4
188866	2
188867	3
188868	2
188869	2
188870	4
188871	4
188872	2
188873	2
188874	6
188875	3
188876	3
188877	4
188878	3
188879	3
188880	4
188881	4
188882	2
188883	5
188884	2
188885	2
188886	3
188887	4
188888	3
188889	3
188890	2
188891	2
188892	3
188893	3
188894	3
188895	8
188896	3
188897	2
188898	4
188899	3
188900	3
188901	5
188902	3
188903	4
188904	4
188905	2
188906	3
188907	3
188908	3
188909	3
188910	4
188911	3
188912	3
188913	2
188914	5
188915	3
188916	3
188917	3
188918	3
188919	3
188920	3
188921	3
188922	3
188923	3
188924	3
188925	4
188926	3
188927	3
188928	4
188929	2
188930	3
188931	3
188932	2
188933	2
188934	3
188935	3
188936	3
188937	6
188938	3
188939	2
188940	4
188941	2
188942	3
188943	3
188944	3
188945	5
188946	2
188947	4
188948	2
188949	3
188950	3
188951	3
188952	3
188953	3
188954	2
188955	8
188956	3
188957	2
188958	3
188959	3
188960	2
188961	2
188962	2
188963	4
188964	4
188965	3
188966	2
188967	3
188968	3
188969	4
188970	4
188971	3
188972	4
188973	3
188974	3
188975	3
188976	7
188977	2
188978	2
188979	3
188980	3
188981	3
188982	2
188983	3
188984	3
188985	4
188986	3
188987	3
188988	3
188989	3
188990	3
188991	3
188992	2
188993	3
188994	3
188995	3
188996	2
188997	3
188998	3
188999	3
189000	6
189001	2
189002	3
189003	2
189004	2
189005	3
189006	4
189007	5
189008	2
189009	3
189010	2
189011	2
189012	3
189013	3
189014	3
189015	4
189016	2
189017	2
189018	3
189019	2
189020	3
189021	3
189022	3
189023	3
189024	2
189025	2
189026	2
189027	4
189028	4
189029	3
189030	4
189031	3
189032	2
189033	4
189034	3
189035	3
189036	4
189037	3
189038	5
189039	3
189040	4
189041	2
189042	3
189043	2
189044	3
189045	4
189046	4
189047	3
189048	3
189049	3
189050	3
189051	4
189052	3
189053	3
189054	3
189055	3
189056	3
189057	4
189058	2
189059	3
189060	4
189061	2
189062	2
189063	6
189064	2
189065	2
189066	3
189067	2
189068	3
189069	5
189070	9
189071	3
189072	4
189073	3
189074	3
189075	4
189076	2
189077	3
189078	2
189079	3
189080	3
189081	3
189082	2
189083	3
189084	3
189085	2
189086	3
189087	3
189088	3
189089	2
189090	4
189091	3
189092	3
189093	3
189094	2
189095	4
189096	3
189097	3
189098	3
189099	2
189100	5
189101	3
189102	3
189103	7
189104	4
189105	5
189106	3
189107	3
189108	4
189109	3
189110	3
189111	3
189112	3
189113	3
189114	3
189115	3
189116	3
189117	3
189118	3
189119	3
189120	4
189121	2
189122	2
189123	4
189124	2
189125	4
189126	6
189127	3
189128	3
189129	3
189130	3
189131	5
189132	3
189133	3
189134	3
189135	4
189136	2
189137	2
189138	3
189139	2
189140	3
189141	3
189142	3
189143	3
189144	3
189145	4
189146	2
189147	3
189148	3
189149	2
189150	5
189151	3
189152	3
189153	3
189154	3
189155	3
189156	3
189157	3
189158	3
189159	4
189160	2
189161	3
189162	5
189163	3
189164	2
189165	4
189166	3
189167	3
189168	3
189169	2
189170	2
189171	2
189172	2
189173	3
189174	4
189175	3
189176	4
189177	2
189178	3
189179	3
189180	4
189181	3
189182	3
189183	3
189184	2
189185	4
189186	2
189187	2
189188	2
189189	6
189190	3
189191	4
189192	2
189193	5
189194	2
189195	4
189196	4
189197	2
189198	3
189199	3
189200	4
189201	2
189202	3
189203	3
189204	3
189205	3
189206	2
189207	3
189208	4
189209	4
189210	8
189211	3
189212	3
189213	3
189214	4
189215	3
189216	6
189217	3
189218	2
189219	3
189220	2
189221	3
189222	4
189223	3
189224	5
189225	4
189226	2
189227	3
189228	3
189229	2
189230	7
189231	3
189232	2
189233	2
189234	3
189235	3
189236	2
189237	3
189238	3
189239	3
189240	4
189241	2
189242	2
189243	2
189244	4
189245	3
189246	3
189247	3
189248	2
189249	3
189250	2
189251	2
189252	6
189253	2
189254	3
189255	10
189256	3
189257	2
189258	3
189259	3
189260	3
189261	4
189262	3
189263	3
189264	3
189265	2
189266	3
189267	3
189268	2
189269	3
189270	4
189271	3
189272	3
189273	3
189274	3
189275	3
189276	3
189277	3
189278	3
189279	3
189280	6
189281	3
189282	2
189283	3
189284	3
189285	4
189286	5
189287	3
189288	3
189289	4
189290	3
189291	3
189292	3
189293	3
189294	3
189295	4
189296	3
189297	4
189298	2
189299	3
189300	4
189301	3
189302	2
189303	4
189304	3
189305	2
189306	4
189307	2
189308	3
189309	3
189310	3
189311	3
189312	4
189313	3
189314	4
189315	6
189316	3
189317	5
189318	2
189319	3
189320	2
189321	3
189322	3
189323	2
189324	2
189325	2
189326	3
189327	4
189328	2
189329	4
189330	4
189331	3
189332	4
189333	4
189334	3
189335	3
189336	3
189337	3
189338	2
189339	3
189340	3
189341	3
189342	4
189343	3
189344	3
189345	4
189346	4
189347	2
189348	5
189349	2
189350	3
189351	3
189352	2
189353	2
189354	5
189355	3
189356	2
189357	7
189358	3
189359	3
189360	4
189361	2
189362	3
189363	4
189364	3
189365	3
189366	3
189367	3
189368	4
189369	4
189370	2
189371	3
189372	3
189373	3
189374	3
189375	4
189376	3
189377	2
189378	6
189379	5
189380	4
189381	3
189382	3
189383	3
189384	3
189385	3
189386	2
189387	3
189388	3
189389	2
189390	4
189391	3
189392	4
189393	2
189394	4
189395	3
189396	3
189397	4
189398	3
189399	3
189400	3
189401	2
189402	3
189403	3
189404	3
189405	4
189406	3
189407	3
189408	3
189409	3
189410	5
189411	2
189412	2
189413	3
189414	4
189415	4
189416	2
189417	4
189418	2
189419	2
189420	4
189421	2
189422	3
189423	4
189424	3
189425	3
189426	3
189427	3
189428	3
189429	4
189430	3
189431	4
189432	3
189433	2
189434	3
189435	4
189436	3
189437	2
189438	3
189439	3
189440	2
189441	6
189442	3
189443	3
189444	2
189445	3
189446	2
189447	3
189448	3
189449	3
189450	4
189451	3
189452	2
189453	3
189454	3
189455	3
189456	2
189457	4
189458	2
189459	2
189460	3
189461	2
189462	3
189463	3
189464	3
189465	8
189466	3
189467	2
189468	4
189469	3
189470	3
189471	3
189472	5
189473	2
189474	3
189475	4
189476	3
189477	3
189478	3
189479	3
189480	4
189481	4
189482	3
189483	3
189484	7
189485	3
189486	3
189487	3
189488	4
189489	3
189490	3
189491	2
189492	3
189493	2
189494	2
189495	4
189496	3
189497	3
189498	3
189499	4
189500	3
189501	4
189502	3
189503	5
189504	6
189505	4
189506	2
189507	3
189508	3
189509	2
189510	4
189511	3
189512	2
189513	2
189514	2
189515	3
189516	4
189517	2
189518	3
189519	3
189520	3
189521	3
189522	3
189523	2
189524	2
189525	5
189526	3
189527	3
189528	3
189529	2
189530	3
189531	2
189532	3
189533	3
189534	5
189535	3
189536	2
189537	2
189538	3
189539	3
189540	4
189541	3
189542	2
189543	4
189544	4
189545	3
189546	4
189547	2
189548	2
189549	4
189550	4
189551	3
189552	3
189553	3
189554	2
189555	4
189556	2
189557	3
189558	2
189559	3
189560	3
189561	3
189562	2
189563	2
189564	3
189565	5
189566	3
189567	6
189568	2
189569	2
189570	4
189571	3
189572	2
189573	3
189574	3
189575	3
189576	3
189577	2
189578	2
189579	3
189580	3
189581	9
189582	3
189583	3
189584	4
189585	4
189586	2
189587	3
189588	4
189589	3
189590	3
189591	3
189592	3
189593	2
189594	3
189595	3
189596	5
189597	3
189598	3
189599	3
189600	4
189601	3
189602	3
189603	2
189604	2
189605	2
189606	2
189607	3
189608	2
189609	3
189610	3
189611	7
189612	3
189613	2
189614	3
189615	4
189616	3
189617	2
189618	4
189619	2
189620	3
189621	3
189622	2
189623	3
189624	3
189625	2
189626	3
189627	5
189628	3
189629	3
189630	6
189631	3
189632	2
189633	2
189634	2
189635	4
189636	2
189637	3
189638	2
189639	3
189640	4
189641	3
189642	3
189643	2
189644	3
189645	4
189646	3
189647	3
189648	3
189649	2
189650	3
189651	3
189652	3
189653	2
189654	3
189655	3
189656	3
189657	4
189658	5
189659	4
189660	4
189661	2
189662	4
189663	3
189664	3
189665	4
189666	4
189667	3
189668	2
189669	4
189670	3
189671	3
189672	3
189673	4
189674	2
189675	4
189676	2
189677	3
189678	3
189679	3
189680	3
189681	3
189682	3
189683	3
189684	3
189685	3
189686	3
189687	3
189688	3
189689	5
189690	4
189691	2
189692	3
189693	6
189694	3
189695	3
189696	4
189697	2
189698	2
189699	4
189700	4
189701	2
189702	2
189703	3
189704	3
189705	4
189706	3
189707	4
189708	4
189709	3
189710	3
189711	3
189712	3
189713	3
189714	3
189715	3
189716	4
189717	3
189718	3
189719	3
189720	8
189721	3
189722	3
189723	3
189724	3
189725	2
189726	3
189727	3
189728	3
189729	2
189730	2
189731	3
189732	3
189733	2
189734	3
189735	6
189736	3
189737	3
189738	7
189739	3
189740	3
189741	3
189742	3
189743	3
189744	2
189745	2
189746	2
189747	3
189748	4
189749	3
189750	4
189751	5
189752	3
189753	3
189754	4
189755	3
189756	6
189757	2
189758	3
189759	3
189760	2
189761	3
189762	2
189763	3
189764	2
189765	4
189766	3
189767	3
189768	2
189769	2
189770	3
189771	4
189772	2
189773	4
189774	4
189775	3
189776	2
189777	3
189778	2
189779	3
189780	4
189781	3
189782	5
189783	3
189784	3
189785	2
189786	3
189787	3
189788	3
189789	4
189790	3
189791	3
189792	2
189793	2
189794	2
189795	4
189796	3
189797	2
189798	3
189799	3
189800	4
189801	3
189802	3
189803	3
189804	3
189805	4
189806	3
189807	3
189808	3
189809	2
189810	4
189811	2
189812	3
189813	5
189814	2
189815	3
189816	3
189817	2
189818	3
189819	6
189820	3
189821	3
189822	4
189823	3
189824	2
189825	4
189826	3
189827	3
189828	3
189829	3
189830	3
189831	3
189832	2
189833	4
189834	3
189835	3
189836	2
189837	4
189838	3
189839	4
189840	4
189841	2
189842	3
189843	3
189844	5
189845	4
189846	3
189847	3
189848	3
189849	2
189850	2
189851	2
189852	4
189853	2
189854	3
189855	4
189856	3
189857	2
189858	2
189859	2
189860	3
189861	3
189862	3
189863	3
189864	3
189865	7
189866	2
189867	2
189868	3
189869	3
189870	4
189871	4
189872	2
189873	4
189874	2
189875	5
189876	3
189877	2
189878	3
189879	3
189880	3
189881	3
189882	6
189883	3
189884	3
189885	4
189886	3
189887	3
189888	3
189889	3
189890	4
189891	4
189892	2
189893	4
189894	3
189895	4
189896	4
189897	2
189898	2
189899	3
189900	4
189901	2
189902	3
189903	3
189904	3
189905	3
189906	5
189907	3
189908	3
189909	3
189910	3
189911	3
189912	4
189913	2
189914	3
189915	4
189916	4
189917	3
189918	3
189919	3
189920	3
189921	3
189922	2
189923	3
189924	5
189925	3
189926	4
189927	3
189928	2
189929	2
189930	4
189931	4
189932	3
189933	3
189934	3
189935	3
189936	3
189937	5
189938	3
189939	3
189940	2
189941	3
189942	3
189943	4
189944	3
189945	6
189946	3
189947	2
189948	3
189949	2
189950	3
189951	3
189952	3
189953	2
189954	4
189955	3
189956	3
189957	3
189958	3
189959	3
189960	4
189961	3
189962	3
189963	2
189964	2
189965	3
189966	3
189967	3
189968	5
189969	3
189970	3
189971	3
189972	3
189973	3
189974	3
189975	8
189976	2
189977	3
189978	3
189979	3
189980	3
189981	3
189982	3
189983	3
189984	2
189985	2
189986	2
189987	4
189988	3
189989	2
189990	4
189991	3
189992	7
189993	2
189994	4
189995	3
189996	4
189997	2
189998	3
189999	5
190000	3
190001	3
190002	2
190003	3
190004	2
190005	4
190006	2
190007	3
190008	6
190009	3
190010	2
190011	3
190012	3
190013	3
190014	3
190015	4
190016	3
190017	2
190018	2
190019	3
190020	4
190021	3
190022	3
190023	3
190024	2
190025	4
190026	4
190027	2
190028	2
190029	3
190030	5
190031	3
190032	3
190033	2
190034	2
190035	4
190036	3
190037	3
190038	2
190039	3
190040	3
190041	2
190042	2
190043	3
190044	3
190045	3
190046	3
190047	3
190048	2
190049	3
190050	4
190051	2
190052	2
190053	3
190054	2
190055	3
190056	3
190057	4
190058	3
190059	3
190060	5
190061	5
190062	3
190063	3
190064	3
190065	4
190066	2
190067	3
190068	3
190069	3
190070	3
190071	6
190072	3
190073	2
190074	3
190075	3
190076	3
190077	4
190078	3
190079	3
190080	4
190081	2
190082	2
190083	3
190084	2
190085	3
190086	3
190087	3
190088	2
190089	3
190090	3
190091	2
190092	9
190093	2
190094	3
190095	4
190096	2
190097	2
190098	2
190099	4
190100	2
190101	3
190102	3
190103	3
190104	4
190105	3
190106	3
190107	2
190108	3
190109	3
190110	4
190111	3
190112	2
190113	3
190114	2
190115	3
190116	3
190117	2
190118	3
190119	7
190120	4
190121	2
190122	3
190123	5
190124	3
190125	4
190126	3
190127	3
190128	4
190129	2
190130	2
190131	3
190132	2
190133	3
190134	6
190135	3
190136	3
190137	3
190138	3
190139	2
190140	4
190141	3
190142	3
190143	3
190144	2
190145	4
190146	2
190147	2
190148	3
190149	3
190150	3
190151	3
190152	2
190153	3
190154	5
190155	4
190156	3
190157	3
190158	4
190159	3
190160	2
190161	2
190162	3
190163	3
190164	3
190165	3
190166	2
190167	3
190168	3
190169	3
190170	4
190171	3
190172	3
190173	3
190174	3
190175	3
190176	3
190177	2
190178	2
190179	4
190180	4
190181	2
190182	4
190183	3
190184	2
190185	5
190186	2
190187	3
190188	2
190189	3
190190	6
190191	3
190192	3
190193	4
190194	2
190195	3
190196	3
190197	6
190198	3
190199	3
190200	4
190201	2
190202	2
190203	3
190204	3
190205	2
190206	3
190207	3
190208	3
190209	3
190210	3
190211	3
190212	2
190213	3
190214	2
190215	4
190216	5
190217	3
190218	3
190219	4
190220	3
190221	3
190222	3
190223	3
190224	4
190225	3
190226	2
190227	3
190228	3
190229	3
190230	8
190231	3
190232	3
190233	4
190234	3
190235	3
190236	3
190237	3
190238	3
190239	3
190240	2
190241	3
190242	4
190243	2
190244	3
190245	4
190246	7
190247	5
190248	3
190249	2
190250	2
190251	2
190252	2
190253	3
190254	3
190255	3
190256	3
190257	2
190258	2
190259	3
190260	6
190261	2
190262	2
190263	3
190264	3
190265	2
190266	3
190267	3
190268	3
190269	3
190270	3
190271	3
190272	3
190273	2
190274	3
190275	4
190276	2
190277	3
190278	10
190279	3
190280	3
190281	4
190282	4
190283	2
190284	4
190285	3
190286	3
190287	3
190288	3
190289	2
190290	4
190291	3
190292	2
190293	3
190294	3
190295	3
190296	4
190297	3
190298	3
190299	4
190300	4
190301	2
190302	3
190303	3
190304	3
190305	4
190306	2
190307	3
190308	2
190309	5
190310	3
190311	4
190312	2
190313	2
190314	5
190315	4
190316	3
190317	3
190318	3
190319	3
190320	4
190321	2
190322	4
190323	6
190324	2
190325	4
190326	3
190327	3
190328	3
190329	2
190330	3
190331	2
190332	4
190333	3
190334	3
190335	4
190336	3
190337	3
190338	2
190339	2
190340	5
190341	3
190342	3
190343	3
190344	3
190345	2
190346	2
190347	2
190348	3
190349	3
190350	4
190351	3
190352	2
190353	3
190354	2
190355	3
190356	3
190357	2
190358	3
190359	4
190360	3
190361	4
190362	3
190363	3
190364	3
190365	5
190366	3
190367	3
190368	3
190369	2
190370	2
190371	11
190372	3
190373	7
190374	3
190375	3
190376	3
190377	4
190378	2
190379	3
190380	4
190381	2
190382	3
190383	4
190384	3
190385	2
190386	6
190387	2
190388	3
190389	3
190390	4
190391	3
190392	3
190393	3
190394	3
190395	4
190396	3
190397	3
190398	3
190399	4
190400	4
190401	2
190402	5
190403	2
190404	4
190405	4
190406	2
190407	3
190408	3
190409	2
190410	4
190411	3
190412	3
190413	3
190414	3
190415	3
190416	3
190417	3
190418	2
190419	3
190420	2
190421	3
190422	3
190423	3
190424	3
190425	4
190426	2
190427	3
190428	3
190429	2
190430	3
190431	4
190432	3
190433	5
190434	4
190435	3
190436	2
190437	5
190438	2
190439	3
190440	4
190441	2
190442	4
190443	3
190444	5
190445	3
190446	3
190447	3
190448	3
190449	6
190450	2
190451	3
190452	3
190453	3
190454	2
190455	4
190456	3
190457	3
190458	3
190459	3
190460	4
190461	3
190462	4
190463	3
190464	5
190465	3
190466	2
190467	2
190468	2
190469	3
190470	4
190471	3
190472	2
190473	3
190474	3
190475	3
190476	4
190477	3
190478	3
190479	3
190480	2
190481	2
190482	3
190483	3
190484	3
190485	8
190486	3
190487	3
190488	3
190489	2
190490	4
190491	3
190492	3
190493	3
190494	3
190495	5
190496	2
190497	2
190498	3
190499	3
190500	7
190501	3
190502	4
190503	4
190504	2
190505	3
190506	3
190507	2
190508	3
190509	3
190510	3
190511	3
190512	6
190513	4
190514	2
190515	4
190516	2
190517	4
190518	4
190519	3
190520	4
190521	4
190522	2
190523	2
190524	3
190525	2
190526	5
190527	4
190528	2
190529	2
190530	4
190531	2
190532	3
190533	4
190534	2
190535	3
190536	4
190537	2
190538	3
190539	4
190540	3
190541	3
190542	3
190543	3
190544	2
190545	4
190546	2
190547	3
190548	3
190549	4
190550	3
190551	3
190552	2
190553	3
190554	3
190555	3
190556	3
190557	5
190558	3
190559	3
190560	4
190561	3
190562	5
190563	3
190564	4
190565	3
190566	2
190567	3
190568	3
190569	3
190570	4
190571	3
190572	2
190573	2
190574	3
190575	6
190576	4
190577	2
190578	3
190579	2
190580	2
190581	3
190582	3
190583	3
190584	3
190585	3
190586	3
190587	4
190588	5
190589	3
190590	4
190591	3
190592	2
190593	4
190594	4
190595	3
190596	3
190597	3
190598	3
190599	3
190600	2
190601	3
190602	3
190603	9
190604	3
190605	4
190606	3
190607	3
190608	2
190609	2
190610	3
190611	2
190612	2
190613	2
190614	3
190615	3
190616	2
190617	4
190618	3
190619	5
190620	4
190621	3
190622	3
190623	3
190624	3
190625	2
190626	2
190627	7
190628	3
190629	3
190630	3
190631	4
190632	3
190633	3
190634	2
190635	4
190636	2
190637	3
190638	6
190639	3
190640	3
190641	3
190642	3
190643	3
190644	3
190645	6
190646	3
190647	3
190648	3
190649	2
190650	10
190651	3
190652	3
190653	3
190654	3
190655	4
190656	2
190657	2
190658	2
190659	3
190660	2
190661	3
190662	2
190663	3
190664	3
190665	4
190666	3
190667	2
190668	3
190669	2
190670	3
190671	3
190672	3
190673	3
190674	2
190675	3
190676	3
190677	3
190678	2
190679	3
190680	4
190681	5
190682	3
190683	2
190684	4
190685	3
190686	4
190687	3
190688	3
190689	4
190690	2
190691	3
190692	2
190693	3
190694	3
190695	4
190696	3
190697	2
190698	3
190699	2
190700	3
190701	6
190702	3
190703	3
190704	3
190705	4
190706	3
190707	2
190708	3
190709	2
190710	4
190711	3
190712	5
190713	3
190714	3
190715	3
190716	3
190717	2
190718	3
190719	3
190720	2
190721	2
190722	5
190723	4
190724	2
190725	4
190726	3
190727	4
190728	2
190729	3
190730	3
190731	3
190732	3
190733	3
190734	3
190735	3
190736	3
190737	2
190738	2
190739	3
190740	8
190741	3
190742	3
190743	5
190744	3
190745	2
190746	3
190747	3
190748	3
190749	4
190750	4
190751	3
190752	2
190753	2
190754	7
190755	4
190756	3
190757	4
190758	3
190759	3
190760	3
190761	2
190762	3
190763	2
190764	6
190765	2
190766	3
190767	3
190768	2
190769	2
190770	4
190771	3
190772	3
190773	4
190774	5
190775	3
190776	3
190777	3
190778	3
190779	2
190780	3
190781	3
190782	3
190783	3
190784	3
190785	4
190786	2
190787	2
190788	3
190789	3
190790	3
190791	6
190792	3
190793	2
190794	3
190795	3
190796	2
190797	3
190798	3
190799	3
190800	4
190801	2
190802	2
190803	3
190804	2
190805	5
190806	3
190807	3
190808	3
190809	4
190810	2
190811	2
190812	3
190813	3
190814	3
190815	4
190816	4
190817	2
190818	3
190819	4
190820	3
190821	3
190822	3
190823	3
190824	3
190825	4
190826	2
190827	6
190828	3
190829	2
190830	4
190831	3
190832	3
190833	2
190834	3
190835	3
190836	5
190837	2
190838	2
190839	3
190840	3
190841	3
190842	4
190843	2
190844	3
190845	4
190846	3
190847	3
190848	3
190849	2
190850	4
190851	3
190852	3
190853	2
190854	3
190855	3
190856	2
190857	4
190858	2
190859	4
190860	4
190861	3
190862	3
190863	3
190864	3
190865	3
190866	3
190867	5
190868	2
190869	3
190870	3
190871	3
190872	4
190873	2
190874	3
190875	4
190876	3
190877	3
190878	3
190879	3
190880	3
190881	7
190882	2
190883	3
190884	2
190885	3
190886	2
190887	3
190888	4
190889	2
190890	6
190891	2
190892	3
190893	4
190894	3
190895	3
190896	4
190897	3
190898	5
190899	2
190900	3
190901	2
190902	2
190903	3
190904	3
190905	4
190906	5
190907	3
190908	3
190909	2
190910	4
190911	3
190912	3
190913	2
190914	3
190915	3
190916	2
190917	3
190918	3
190919	3
190920	4
190921	2
190922	2
190923	3
190924	3
190925	3
190926	3
190927	4
190928	2
190929	5
190930	2
190931	3
190932	3
190933	4
190934	2
190935	4
190936	3
190937	2
190938	3
190939	3
190940	3
190941	3
190942	3
190943	3
190944	5
190945	2
190946	3
190947	3
190948	3
190949	3
190950	4
190951	3
190952	2
190953	6
190954	3
190955	3
190956	3
190957	2
190958	3
190959	3
190960	5
190961	3
190962	3
190963	3
190964	2
190965	4
190966	2
190967	3
190968	3
190969	3
190970	2
190971	2
190972	3
190973	3
190974	3
190975	3
190976	2
190977	2
190978	4
190979	2
190980	4
190981	3
190982	3
190983	3
190984	2
190985	2
190986	3
190987	4
190988	3
190989	3
190990	3
190991	5
190992	3
190993	3
190994	4
190995	8
190996	3
190997	2
190998	2
190999	3
191000	3
191001	2
191002	3
191003	3
191004	3
191005	3
191006	3
191007	3
191008	7
191009	3
191010	4
191011	3
191012	3
191013	3
191014	2
191015	4
191016	6
191017	2
191018	3
191019	4
191020	3
191021	2
191022	5
191023	3
191024	2
191025	4
191026	3
191027	2
191028	3
191029	3
191030	3
191031	3
191032	3
191033	3
191034	3
191035	3
191036	3
191037	3
191038	3
191039	3
191040	4
191041	3
191042	2
191043	2
191044	3
191045	3
191046	4
191047	3
191048	3
191049	2
191050	2
191051	3
191052	4
191053	5
191054	3
191055	4
191056	2
191057	2
191058	3
191059	2
191060	4
191061	4
191062	2
191063	3
191064	2
191065	3
191066	3
191067	3
191068	3
191069	3
191070	4
191071	3
191072	3
191073	2
191074	2
191075	3
191076	2
191077	3
191078	2
191079	6
191080	4
191081	3
191082	3
191083	4
191084	5
191085	4
191086	3
191087	3
191088	3
191089	2
191090	4
191091	3
191092	3
191093	3
191094	3
191095	3
191096	3
191097	4
191098	2
191099	2
191100	6
191101	3
191102	3
191103	3
191104	2
191105	3
191106	2
191107	3
191108	2
191109	3
191110	3
191111	4
191112	2
191113	3
191114	9
191115	5
191116	2
191117	3
191118	4
191119	3
191120	2
191121	5
191122	3
191123	2
191124	3
191125	4
191126	3
191127	3
191128	3
191129	2
191130	4
191131	3
191132	3
191133	3
191134	3
191135	7
191136	3
191137	2
191138	2
191139	4
191140	3
191141	2
191142	6
191143	3
191144	2
191145	4
191146	5
191147	3
191148	4
191149	3
191150	3
191151	3
191152	3
191153	3
191154	2
191155	3
191156	3
191157	3
191158	3
191159	3
191160	4
191161	2
191162	2
191163	3
191164	3
191165	4
191166	3
191167	3
191168	3
191169	2
191170	4
191171	3
191172	4
191173	2
191174	3
191175	4
191176	3
191177	5
191178	4
191179	3
191180	3
191181	3
191182	3
191183	3
191184	3
191185	2
191186	2
191187	6
191188	2
191189	2
191190	4
191191	3
191192	2
191193	4
191194	2
191195	3
191196	4
191197	3
191198	3
191199	4
191200	3
191201	3
191202	3
191203	3
191204	2
191205	6
191206	2
191207	3
191208	5
191209	2
191210	2
191211	2
191212	3
191213	3
191214	3
191215	3
191216	4
191217	3
191218	2
191219	3
191220	4
191221	3
191222	3
191223	3
191224	4
191225	3
191226	4
191227	2
191228	3
191229	3
191230	3
191231	3
191232	2
191233	3
191234	2
191235	4
191236	2
191237	2
191238	3
191239	5
191240	4
191241	2
191242	2
191243	3
191244	3
191245	3
191246	3
191247	3
191248	2
191249	2
191250	8
191251	2
191252	2
191253	3
191254	3
191255	3
191256	3
191257	2
191258	2
191259	3
191260	3
191261	4
191262	7
191263	3
191264	2
191265	4
191266	2
191267	3
191268	6
191269	3
191270	5
191271	3
191272	2
191273	2
191274	3
191275	3
191276	2
191277	3
191278	3
191279	3
191280	4
191281	3
191282	3
191283	3
191284	4
191285	3
191286	2
191287	3
191288	3
191289	3
191290	3
191291	4
191292	3
191293	4
191294	3
191295	4
191296	3
191297	2
191298	2
191299	2
191300	3
191301	10
191302	2
191303	3
191304	2
191305	2
191306	2
191307	2
191308	3
191309	2
191310	4
191311	3
191312	3
191313	3
191314	3
191315	3
191316	3
191317	3
191318	4
191319	3
191320	3
191321	2
191322	4
191323	3
191324	3
191325	4
191326	3
191327	3
191328	3
191329	2
191330	3
191331	6
191332	5
191333	3
191334	4
191335	4
191336	2
191337	3
191338	3
191339	2
191340	4
191341	2
191342	3
191343	3
191344	3
191345	4
191346	2
191347	3
191348	2
191349	3
191350	4
191351	4
191352	4
191353	2
191354	4
191355	4
191356	3
191357	3
191358	3
191359	3
191360	3
191361	2
191362	2
191363	5
191364	4
191365	3
191366	3
191367	3
191368	2
191369	3
191370	4
191371	3
191372	2
191373	3
191374	3
191375	3
191376	2
191377	2
191378	2
191379	3
191380	3
191381	3
191382	3
191383	3
191384	3
191385	4
191386	4
191387	3
191388	4
191389	7
191390	3
191391	3
191392	2
191393	2
191394	6
191395	3
191396	2
191397	3
191398	3
191399	3
191400	4
191401	3
191402	2
191403	4
191404	3
191405	3
191406	3
191407	4
191408	3
191409	2
191410	2
191411	4
191412	4
191413	2
191414	2
191415	4
191416	4
191417	3
191418	3
191419	2
191420	4
191421	3
191422	3
191423	3
191424	3
191425	5
191426	2
191427	3
191428	2
191429	3
191430	4
191431	3
191432	2
191433	3
191434	2
191435	3
191436	3
191437	3
191438	4
191439	4
191440	3
191441	2
191442	2
191443	3
191444	3
191445	4
191446	2
191447	3
191448	2
191449	2
191450	3
191451	3
191452	3
191453	2
191454	4
191455	3
191456	5
191457	6
191458	2
191459	2
191460	4
191461	2
191462	2
191463	3
191464	3
191465	4
191466	3
191467	2
191468	3
191469	3
191470	3
191471	3
191472	3
191473	3
191474	2
191475	4
191476	2
191477	3
191478	3
191479	4
191480	3
191481	3
191482	3
191483	3
191484	3
191485	3
191486	3
191487	5
191488	3
191489	2
191490	4
191491	2
191492	3
191493	4
191494	2
191495	3
191496	3
191497	3
191498	3
191499	3
191500	3
191501	3
191502	3
191503	3
191504	2
191505	8
191506	3
191507	2
191508	3
191509	2
191510	3
191511	4
191512	3
191513	4
191514	3
191515	3
191516	7
191517	3
191518	5
191519	3
191520	6
191521	3
191522	4
191523	2
191524	3
191525	3
191526	4
191527	3
191528	4
191529	4
191530	3
191531	2
191532	2
191533	2
191534	3
191535	4
191536	2
191537	2
191538	2
191539	3
191540	2
191541	3
191542	3
191543	3
191544	3
191545	2
191546	2
191547	2
191548	3
191549	5
191550	4
191551	3
191552	3
191553	4
191554	2
191555	6
191556	4
191557	4
191558	3
191559	3
191560	2
191561	2
191562	3
191563	2
191564	3
191565	4
191566	3
191567	3
191568	3
191569	3
191570	2
191571	3
191572	3
191573	3
191574	3
191575	4
191576	3
191577	4
191578	2
191579	2
191580	5
191581	2
191582	3
191583	6
191584	2
191585	2
191586	3
191587	2
191588	2
191589	3
191590	4
191591	3
191592	3
191593	3
191594	2
191595	6
191596	3
191597	3
191598	3
191599	3
191600	3
191601	4
191602	2
191603	3
191604	3
191605	3
191606	2
191607	4
191608	3
191609	2
191610	4
191611	5
191612	3
191613	3
191614	3
191615	3
191616	2
191617	4
191618	3
191619	5
191620	3
191621	2
191622	3
191623	3
191624	4
191625	9
191626	2
191627	2
191628	2
191629	3
191630	3
191631	3
191632	3
191633	2
191634	4
191635	3
191636	3
191637	3
191638	2
191639	3
191640	4
191641	3
191642	5
191643	7
191644	3
191645	2
191646	6
191647	3
191648	2
191649	3
191650	3
191651	2
191652	2
191653	3
191654	3
191655	4
191656	2
191657	3
191658	4
191659	3
191660	4
191661	3
191662	3
191663	3
191664	2
191665	2
191666	3
191667	3
191668	2
191669	2
191670	4
191671	3
191672	3
191673	5
191674	3
191675	6
191676	3
191677	2
191678	3
191679	3
191680	3
191681	3
191682	4
191683	3
191684	2
191685	4
191686	3
191687	3
191688	3
191689	3
191690	2
191691	2
191692	3
191693	2
191694	4
191695	3
191696	2
191697	4
191698	4
191699	2
191700	4
191701	3
191702	3
191703	3
191704	5
191705	3
191706	4
191707	2
191708	3
191709	6
191710	4
191711	3
191712	3
191713	3
191714	2
191715	4
191716	3
191717	2
191718	2
191719	4
191720	2
191721	2
191722	3
191723	3
191724	3
191725	2
191726	3
191727	3
191728	3
191729	2
191730	4
191731	3
191732	2
191733	3
191734	3
191735	5
191736	3
191737	4
191738	2
191739	3
191740	3
191741	3
191742	3
191743	3
191744	3
191745	4
191746	2
191747	2
191748	3
191749	2
191750	3
191751	5
191752	2
191753	3
191754	3
191755	3
191756	2
191757	4
191758	3
191759	4
191760	8
191761	3
191762	2
191763	4
191764	3
191765	3
191766	5
191767	3
191768	2
191769	3
191770	7
191771	3
191772	6
191773	2
191774	3
191775	4
191776	2
191777	3
191778	2
191779	3
191780	4
191781	3
191782	2
191783	3
191784	3
191785	3
191786	3
191787	3
191788	2
191789	2
191790	4
191791	3
191792	2
191793	3
191794	4
191795	4
191796	3
191797	5
191798	3
191799	3
191800	3
191801	2
191802	3
191803	2
191804	3
191805	4
191806	3
191807	3
191808	4
191809	2
191810	2
191811	4
191812	3
191813	3
191814	3
191815	3
191816	2
191817	3
191818	3
191819	3
191820	4
191821	3
191822	3
191823	3
191824	3
191825	2
191826	3
191827	2
191828	5
191829	3
191830	3
191831	3
191832	3
191833	2
191834	2
191835	6
191836	3
191837	2
191838	3
191839	3
191840	3
191841	3
191842	3
191843	3
191844	4
191845	4
191846	2
191847	3
191848	2
191849	3
191850	4
191851	2
191852	2
191853	3
191854	3
191855	3
191856	3
191857	2
191858	2
191859	5
191860	2
191861	2
191862	4
191863	3
191864	3
191865	4
191866	3
191867	3
191868	3
191869	2
191870	3
191871	3
191872	2
191873	2
191874	4
191875	3
191876	2
191877	3
191878	3
191879	3
191880	4
191881	2
191882	4
191883	3
191884	4
191885	3
191886	3
191887	3
191888	2
191889	3
191890	5
191891	3
191892	3
191893	2
191894	2
191895	4
191896	3
191897	7
191898	6
191899	2
191900	3
191901	3
191902	3
191903	3
191904	3
191905	3
191906	4
191907	2
191908	2
191909	3
191910	4
191911	3
191912	3
191913	4
191914	2
191915	3
191916	2
191917	3
191918	3
191919	7
191920	3
191921	5
191922	4
191923	2
191924	2
191925	4
191926	3
191927	3
191928	3
191929	2
191930	4
191931	3
191932	3
191933	3
191934	3
191935	3
191936	3
191937	3
191938	2
191939	3
191940	4
191941	3
191942	2
191943	3
191944	2
191945	2
191946	3
191947	4
191948	3
191949	3
191950	4
191951	3
191952	5
191953	3
191954	3
191955	4
191956	3
191957	3
191958	3
191959	3
191960	3
191961	6
191962	2
191963	3
191964	4
191965	2
191966	3
191967	3
191968	3
191969	2
191970	4
191971	3
191972	2
191973	4
191974	2
191975	3
191976	3
191977	2
191978	2
191979	4
191980	4
191981	3
191982	3
191983	5
191984	3
191985	4
191986	2
191987	3
191988	3
191989	3
191990	3
191991	3
191992	4
191993	2
191994	3
191995	4
191996	3
191997	4
191998	3
191999	3
192000	4
192001	2
192002	2
192003	4
192004	3
192005	3
192006	2
192007	3
192008	2
192009	3
192010	6
192011	3
192012	3
192013	2
192014	5
192015	8
192016	2
192017	3
192018	2
192019	3
192020	3
192021	3
192022	3
192023	3
192024	7
192025	3
192026	2
192027	4
192028	3
192029	2
192030	4
192031	3
192032	2
192033	2
192034	2
192035	3
192036	3
192037	2
192038	4
192039	3
192040	3
192041	2
192042	3
192043	2
192044	3
192045	5
192046	3
192047	3
192048	3
192049	4
192050	3
192051	2
192052	3
192053	2
192054	2
192055	3
192056	3
192057	2
192058	4
192059	3
192060	4
192061	3
192062	4
192063	3
192064	2
192065	3
192066	4
192067	3
192068	2
192069	3
192070	3
192071	3
192072	3
192073	3
192074	2
192075	4
192076	5
192077	3
192078	3
192079	3
192080	3
192081	3
192082	2
192083	3
192084	3
192085	3
192086	2
192087	6
192088	3
192089	3
192090	4
192091	2
192092	3
192093	3
192094	3
192095	3
192096	3
192097	2
192098	2
192099	3
192100	4
192101	3
192102	3
192103	3
192104	3
192105	4
192106	2
192107	5
192108	3
192109	3
192110	3
192111	3
192112	3
192113	2
192114	4
192115	3
192116	2
192117	4
192118	2
192119	3
192120	4
192121	2
192122	3
192123	2
192124	3
192125	2
192126	4
192127	3
192128	3
192129	3
192130	2
192131	3
192132	3
192133	2
192134	3
192135	4
192136	9
192137	2
192138	5
192139	3
192140	3
192141	5
192142	3
192143	3
192144	2
192145	3
192146	3
192147	2
192148	4
192149	2
192150	6
192151	7
192152	2
192153	3
192154	2
192155	3
192156	3
192157	3
192158	3
192159	3
192160	2
192161	2
192162	2
192163	3
192164	3
192165	4
192166	3
192167	4
192168	4
192169	5
192170	3
192171	3
192172	3
192173	2
192174	3
192175	3
192176	2
192177	2
192178	3
192179	3
192180	4
192181	3
192182	3
192183	3
192184	3
192185	4
192186	3
192187	2
192188	4
192189	3
192190	3
192191	3
192192	3
192193	2
192194	2
192195	4
192196	2
192197	3
192198	3
192199	3
192200	5
192201	2
192202	3
192203	3
192204	2
192205	2
192206	3
192207	3
192208	2
192209	3
192210	4
192211	3
192212	2
192213	6
192214	3
192215	3
192216	3
192217	3
192218	3
192219	4
192220	3
192221	4
192222	3
192223	3
192224	3
192225	4
192226	4
192227	3
192228	3
192229	2
192230	3
192231	5
192232	2
192233	2
192234	4
192235	3
192236	4
192237	3
192238	3
192239	3
192240	4
192241	3
192242	2
192243	3
192244	3
192245	3
192246	2
192247	3
192248	3
192249	4
192250	3
192251	2
192252	3
192253	4
192254	3
192255	4
192256	3
192257	3
192258	2
192259	2
192260	2
192261	3
192262	5
192263	3
192264	2
192265	2
192266	3
192267	2
192268	3
192269	3
192270	8
192271	3
192272	2
192273	2
192274	2
192275	3
192276	6
192277	3
192278	7
192279	3
192280	3
192281	2
192282	3
192283	4
192284	3
192285	4
192286	3
192287	3
192288	2
192289	2
192290	3
192291	2
192292	2
192293	5
192294	2
192295	3
192296	3
192297	3
192298	2
192299	3
192300	4
192301	3
192302	3
192303	3
192304	3
192305	2
192306	2
192307	2
192308	3
192309	3
192310	3
192311	3
192312	3
192313	2
192314	2
192315	4
192316	3
192317	2
192318	5
192319	3
192320	4
192321	4
192322	2
192323	2
192324	10
192325	3
192326	3
192327	3
192328	2
192329	4
192330	4
192331	3
192332	3
192333	3
192334	3
192335	3
192336	3
192337	3
192338	3
192339	6
192340	3
192341	2
192342	3
192343	3
192344	2
192345	4
192346	3
192347	2
192348	4
192349	3
192350	3
192351	3
192352	2
192353	3
192354	2
192355	5
192356	2
192357	3
192358	2
192359	3
192360	4
192361	2
192362	2
192363	3
192364	2
192365	3
192366	3
192367	3
192368	3
192369	2
192370	2
192371	3
192372	4
192373	2
192374	3
192375	4
192376	3
192377	2
192378	3
192379	3
192380	3
192381	3
192382	3
192383	3
192384	3
192385	4
192386	5
192387	3
192388	3
192389	3
192390	4
192391	3
192392	2
192393	3
192394	3
192395	3
192396	3
192397	2
192398	3
192399	3
192400	2
192401	2
192402	6
192403	3
192404	3
192405	7
192406	3
192407	3
192408	3
192409	3
192410	3
192411	2
192412	3
192413	3
192414	3
192415	3
192416	3
192417	5
192418	11
192419	3
192420	4
192421	3
192422	2
192423	4
192424	3
192425	4
192426	3
192427	3
192428	3
192429	3
192430	3
192431	3
192432	2
192433	3
192434	2
192435	4
192436	2
192437	3
192438	2
192439	3
192440	4
192441	3
192442	2
192443	3
192444	3
192445	3
192446	3
192447	3
192448	5
192449	4
192450	4
192451	3
192452	2
192453	3
192454	3
192455	4
192456	2
192457	3
192458	4
192459	3
192460	4
192461	2
192462	3
192463	3
192464	3
192465	12
192466	2
192467	2
192468	3
192469	3
192470	3
192471	3
192472	3
192473	2
192474	4
192475	3
192476	3
192477	3
192478	3
192479	5
192480	4
192481	3
192482	2
192483	2
192484	2
192485	3
192486	3
192487	3
192488	2
192489	2
192490	3
192491	4
192492	2
192493	3
192494	3
192495	4
192496	3
192497	2
192498	2
192499	2
192500	4
192501	4
192502	3
192503	3
192504	3
192505	2
192506	2
192507	4
192508	3
192509	3
192510	5
192511	3
192512	3
192513	2
192514	3
192515	4
192516	3
192517	3
192518	2
192519	3
192520	2
192521	3
192522	3
192523	3
192524	2
192525	8
192526	3
192527	3
192528	6
192529	2
192530	3
192531	3
192532	7
192533	3
192534	3
192535	3
192536	3
192537	3
192538	2
192539	2
192540	4
192541	5
192542	3
192543	3
192544	2
192545	4
192546	2
192547	2
192548	2
192549	3
192550	3
192551	3
192552	4
192553	2
192554	3
192555	4
192556	3
192557	2
192558	3
192559	3
192560	3
192561	2
192562	2
192563	3
192564	3
192565	3
192566	3
192567	3
192568	3
192569	2
192570	4
192571	2
192572	5
192573	3
192574	3
192575	3
192576	4
192577	5
192578	2
192579	3
192580	2
192581	2
192582	4
192583	3
192584	3
192585	4
192586	2
192587	2
192588	2
192589	2
192590	3
192591	6
192592	2
192593	2
192594	2
192595	3
192596	4
192597	3
192598	3
192599	3
192600	4
192601	3
192602	3
192603	5
192604	3
192605	3
192606	3
192607	3
192608	3
192609	3
192610	4
192611	2
192612	3
192613	2
192614	3
192615	4
192616	2
192617	2
192618	4
192619	3
192620	3
192621	3
192622	4
192623	3
192624	3
192625	3
192626	3
192627	4
192628	2
192629	2
192630	4
192631	3
192632	3
192633	3
192634	5
192635	3
192636	3
192637	2
192638	3
192639	4
192640	4
192641	2
192642	3
192643	2
192644	4
192645	4
192646	2
192647	9
192648	3
192649	3
192650	2
192651	3
192652	2
192653	3
192654	6
192655	3
192656	3
192657	4
192658	2
192659	7
192660	4
192661	3
192662	2
192663	3
192664	2
192665	5
192666	3
192667	2
192668	3
192669	3
192670	3
192671	3
192672	4
192673	2
192674	2
192675	4
192676	4
192677	2
192678	4
192679	3
192680	2
192681	3
192682	3
192683	4
192684	3
192685	4
192686	3
192687	3
192688	2
192689	3
192690	4
192691	4
192692	3
192693	3
192694	3
192695	4
192696	5
192697	2
192698	3
192699	4
192700	3
192701	3
192702	3
192703	3
192704	2
192705	4
192706	2
192707	5
192708	3
192709	3
192710	3
192711	3
192712	4
192713	3
192714	3
192715	3
192716	2
192717	6
192718	3
192719	3
192720	4
192721	3
192722	2
192723	2
192724	3
192725	2
192726	2
192727	5
192728	2
192729	4
192730	2
192731	3
192732	3
192733	4
192734	3
192735	4
192736	3
192737	2
192738	4
192739	3
192740	3
192741	4
192742	3
192743	3
192744	3
192745	3
192746	4
192747	3
192748	2
192749	2
192750	8
192751	3
192752	3
192753	2
192754	2
192755	3
192756	3
192757	2
192758	5
192759	3
192760	3
192761	2
192762	3
192763	3
192764	3
192765	4
192766	3
192767	3
192768	2
192769	2
192770	2
192771	2
192772	2
192773	3
192774	4
192775	4
192776	2
192777	3
192778	2
192779	3
192780	8
192781	2
192782	4
192783	3
192784	3
192785	2
192786	7
192787	3
192788	2
192789	5
192790	3
192791	3
192792	4
192793	4
192794	3
192795	4
192796	3
192797	3
192798	3
192799	3
192800	4
192801	3
192802	3
192803	3
192804	2
192805	3
192806	3
192807	4
192808	3
192809	3
192810	4
192811	2
192812	2
192813	3
192814	3
192815	3
192816	4
192817	2
192818	2
192819	2
192820	5
192821	2
192822	3
192823	3
192824	3
192825	4
192826	3
192827	3
192828	3
192829	3
192830	3
192831	4
192832	3
192833	2
192834	2
192835	3
192836	3
192837	3
192838	2
192839	3
192840	4
192841	3
192842	2
192843	6
192844	3
192845	2
192846	3
192847	3
192848	3
192849	2
192850	3
192851	5
192852	3
192853	2
192854	3
192855	4
192856	2
192857	3
192858	3
192859	2
192860	3
192861	3
192862	3
192863	4
192864	4
192865	4
192866	4
192867	3
192868	2
192869	3
192870	4
192871	3
192872	2
192873	3
192874	3
192875	3
192876	3
192877	2
192878	3
192879	3
192880	3
192881	3
192882	5
192883	2
192884	2
192885	4
192886	2
192887	3
192888	3
192889	2
192890	3
192891	4
192892	3
192893	3
192894	3
192895	4
192896	3
192897	3
192898	2
192899	3
192900	4
192901	3
192902	2
192903	3
192904	2
192905	2
192906	6
192907	4
192908	3
192909	3
192910	3
192911	3
192912	2
192913	7
192914	2
192915	4
192916	3
192917	2
192918	3
192919	3
192920	6
192921	4
192922	2
192923	2
192924	4
192925	2
192926	3
192927	3
192928	2
192929	2
192930	4
192931	2
192932	2
192933	6
192934	3
192935	3
192936	3
192937	2
192938	2
192939	4
192940	3
192941	4
192942	4
192943	3
192944	5
192945	4
192946	2
192947	3
192948	3
192949	2
192950	4
192951	3
192952	4
192953	2
192954	3
192955	4
192956	3
192957	3
192958	3
192959	3
192960	4
192961	2
192962	3
192963	2
192964	2
192965	3
192966	3
192967	3
192968	3
192969	6
192970	3
192971	2
192972	3
192973	3
192974	3
192975	5
192976	3
192977	3
192978	5
192979	2
192980	3
192981	3
192982	3
192983	3
192984	4
192985	3
192986	2
192987	4
192988	3
192989	3
192990	4
192991	3
192992	3
192993	3
192994	2
192995	3
192996	2
192997	3
192998	3
192999	3
193000	3
193001	3
193002	3
193003	2
193004	4
193005	4
193006	5
193007	3
193008	3
193009	3
193010	2
193011	3
193012	3
193013	2
193014	2
193015	3
193016	3
193017	3
193018	3
193019	3
193020	4
193021	3
193022	3
193023	3
193024	2
193025	4
193026	3
193027	2
193028	4
193029	3
193030	4
193031	3
193032	6
193033	3
193034	2
193035	8
193036	2
193037	5
193038	3
193039	4
193040	7
193041	4
193042	3
193043	2
193044	3
193045	3
193046	3
193047	3
193048	3
193049	3
193050	4
193051	2
193052	3
193053	3
193054	3
193055	3
193056	2
193057	2
193058	2
193059	3
193060	3
193061	3
193062	3
193063	3
193064	2
193065	4
193066	3
193067	3
193068	5
193069	4
193070	4
193071	3
193072	2
193073	3
193074	3
193075	3
193076	3
193077	3
193078	3
193079	3
193080	4
193081	3
193082	3
193083	2
193084	3
193085	3
193086	4
193087	3
193088	4
193089	3
193090	2
193091	3
193092	2
193093	2
193094	2
193095	6
193096	2
193097	2
193098	3
193099	5
193100	3
193101	3
193102	3
193103	3
193104	3
193105	3
193106	2
193107	2
193108	3
193109	3
193110	4
193111	3
193112	3
193113	2
193114	2
193115	4
193116	5
193117	2
193118	4
193119	3
193120	4
193121	3
193122	3
193123	3
193124	3
193125	4
193126	3
193127	3
193128	3
193129	3
193130	5
193131	3
193132	4
193133	2
193134	3
193135	3
193136	3
193137	4
193138	2
193139	2
193140	4
193141	3
193142	3
193143	3
193144	3
193145	2
193146	3
193147	2
193148	3
193149	3
193150	3
193151	4
193152	3
193153	2
193154	4
193155	4
193156	2
193157	4
193158	9
193159	3
193160	3
193161	5
193162	2
193163	2
193164	3
193165	3
193166	3
193167	7
193168	3
193169	2
193170	4
193171	3
193172	3
193173	3
193174	2
193175	3
193176	2
193177	3
193178	2
193179	3
193180	3
193181	2
193182	3
193183	3
193184	2
193185	4
193186	3
193187	3
193188	4
193189	2
193190	3
193191	3
193192	5
193193	3
193194	3
193195	3
193196	2
193197	3
193198	3
193199	3
193200	4
193201	2
193202	2
193203	2
193204	3
193205	4
193206	3
193207	3
193208	3
193209	2
193210	3
193211	3
193212	3
193213	3
193214	3
193215	4
193216	2
193217	3
193218	2
193219	4
193220	2
193221	6
193222	3
193223	5
193224	3
193225	3
193226	3
193227	3
193228	3
193229	3
193230	4
193231	3
193232	3
193233	4
193234	3
193235	3
193236	3
193237	3
193238	3
193239	4
193240	3
193241	2
193242	3
193243	2
193244	3
193245	4
193246	3
193247	3
193248	4
193249	3
193250	2
193251	3
193252	2
193253	3
193254	5
193255	3
193256	4
193257	4
193258	2
193259	3
193260	4
193261	2
193262	3
193263	3
193264	3
193265	2
193266	2
193267	3
193268	3
193269	3
193270	4
193271	3
193272	3
193273	3
193274	2
193275	4
193276	3
193277	3
193278	3
193279	3
193280	3
193281	3
193282	2
193283	2
193284	6
193285	5
193286	2
193287	4
193288	2
193289	2
193290	8
193291	3
193292	3
193293	3
193294	7
193295	3
193296	2
193297	2
193298	3
193299	3
193300	2
193301	2
193302	2
193303	3
193304	4
193305	4
193306	3
193307	3
193308	4
193309	3
193310	3
193311	3
193312	3
193313	3
193314	3
193315	3
193316	5
193317	4
193318	3
193319	3
193320	4
193321	3
193322	2
193323	3
193324	3
193325	4
193326	3
193327	3
193328	2
193329	3
193330	2
193331	3
193332	3
193333	3
193334	2
193335	4
193336	3
193337	2
193338	3
193339	3
193340	3
193341	4
193342	3
193343	3
193344	3
193345	2
193346	2
193347	10
193348	2
193349	3
193350	4
193351	3
193352	2
193353	2
193354	3
193355	3
193356	4
193357	2
193358	3
193359	3
193360	3
193361	3
193362	4
193363	3
193364	2
193365	4
193366	3
193367	3
193368	3
193369	2
193370	2
193371	2
193372	3
193373	2
193374	3
193375	6
193376	2
193377	3
193378	5
193379	2
193380	4
193381	2
193382	3
193383	3
193384	3
193385	2
193386	3
193387	2
193388	3
193389	3
193390	4
193391	3
193392	4
193393	2
193394	2
193395	4
193396	3
193397	4
193398	2
193399	3
193400	3
193401	4
193402	3
193403	3
193404	3
193405	3
193406	3
193407	3
193408	3
193409	5
193410	6
193411	3
193412	2
193413	3
193414	3
193415	3
193416	2
193417	3
193418	3
193419	2
193420	3
193421	7
193422	3
193423	3
193424	3
193425	4
193426	3
193427	3
193428	3
193429	3
193430	3
193431	3
193432	2
193433	3
193434	3
193435	3
193436	3
193437	3
193438	3
193439	3
193440	5
193441	2
193442	3
193443	4
193444	3
193445	3
193446	3
193447	3
193448	2
193449	2
193450	3
193451	2
193452	3
193453	3
193454	3
193455	4
193456	3
193457	3
193458	3
193459	3
193460	4
193461	3
193462	2
193463	3
193464	3
193465	2
193466	3
193467	2
193468	3
193469	2
193470	4
193471	5
193472	3
193473	6
193474	2
193475	3
193476	3
193477	3
193478	2
193479	4
193480	3
193481	2
193482	3
193483	3
193484	2
193485	4
193486	4
193487	3
193488	3
193489	2
193490	3
193491	2
193492	2
193493	2
193494	4
193495	3
193496	2
193497	2
193498	2
193499	3
193500	4
193501	3
193502	5
193503	4
193504	3
193505	2
193506	2
193507	2
193508	3
193509	3
193510	3
193511	3
193512	3
193513	2
193514	2
193515	5
193516	3
193517	3
193518	4
193519	4
193520	3
193521	4
193522	4
193523	4
193524	3
193525	2
193526	2
193527	3
193528	3
193529	3
193530	4
193531	3
193532	3
193533	5
193534	3
193535	3
193536	6
193537	3
193538	2
193539	3
193540	2
193541	2
193542	3
193543	3
193544	2
193545	8
193546	3
193547	3
193548	7
193549	2
193550	3
193551	3
193552	2
193553	3
193554	3
193555	3
193556	3
193557	3
193558	2
193559	3
193560	4
193561	4
193562	3
193563	2
193564	5
193565	3
193566	3
193567	3
193568	3
193569	4
193570	3
193571	3
193572	2
193573	2
193574	2
193575	4
193576	2
193577	2
193578	3
193579	3
193580	3
193581	4
193582	3
193583	3
193584	3
193585	3
193586	2
193587	3
193588	2
193589	3
193590	4
193591	3
193592	3
193593	3
193594	2
193595	5
193596	5
193597	2
193598	3
193599	6
193600	4
193601	2
193602	4
193603	2
193604	2
193605	4
193606	3
193607	3
193608	3
193609	3
193610	3
193611	2
193612	3
193613	3
193614	3
193615	3
193616	2
193617	3
193618	2
193619	2
193620	4
193621	2
193622	3
193623	4
193624	2
193625	2
193626	5
193627	3
193628	3
193629	3
193630	4
193631	3
193632	3
193633	3
193634	3
193635	4
193636	2
193637	3
193638	2
193639	3
193640	3
193641	3
193642	2
193643	3
193644	2
193645	3
193646	3
193647	4
193648	5
193649	2
193650	4
193651	3
193652	2
193653	3
193654	2
193655	3
193656	3
193657	5
193658	2
193659	3
193660	3
193661	3
193662	6
193663	3
193664	4
193665	4
193666	2
193667	3
193668	2
193669	9
193670	3
193671	3
193672	2
193673	2
193674	3
193675	7
193676	3
193677	3
193678	3
193679	3
193680	4
193681	3
193682	2
193683	3
193684	2
193685	4
193686	2
193687	3
193688	5
193689	3
193690	3
193691	3
193692	3
193693	3
193694	3
193695	4
193696	2
193697	3
193698	4
193699	2
193700	2
193701	3
193702	2
193703	3
193704	4
193705	3
193706	3
193707	2
193708	3
193709	3
193710	4
193711	3
193712	2
193713	3
193714	3
193715	5
193716	3
193717	3
193718	3
193719	5
193720	3
193721	4
193722	3
193723	2
193724	3
193725	6
193726	3
193727	3
193728	3
193729	3
193730	2
193731	3
193732	3
193733	3
193734	3
193735	3
193736	2
193737	2
193738	3
193739	3
193740	4
193741	2
193742	3
193743	3
193744	2
193745	2
193746	3
193747	3
193748	2
193749	4
193750	5
193751	3
193752	4
193753	4
193754	3
193755	4
193756	3
193757	2
193758	3
193759	3
193760	3
193761	2
193762	2
193763	2
193764	3
193765	4
193766	4
193767	3
193768	2
193769	2
193770	4
193771	2
193772	3
193773	3
193774	3
193775	3
193776	3
193777	2
193778	4
193779	3
193780	2
193781	5
193782	2
193783	3
193784	3
193785	4
193786	2
193787	4
193788	6
193789	2
193790	3
193791	3
193792	2
193793	2
193794	2
193795	4
193796	2
193797	4
193798	3
193799	3
193800	8
193801	2
193802	7
193803	3
193804	3
193805	3
193806	5
193807	3
193808	2
193809	3
193810	2
193811	2
193812	5
193813	2
193814	2
193815	4
193816	3
193817	4
193818	3
193819	3
193820	4
193821	3
193822	3
193823	3
193824	4
193825	3
193826	3
193827	3
193828	3
193829	3
193830	6
193831	3
193832	2
193833	2
193834	3
193835	3
193836	3
193837	3
193838	3
193839	3
193840	3
193841	2
193842	4
193843	5
193844	4
193845	4
193846	3
193847	3
193848	4
193849	2
193850	2
193851	6
193852	3
193853	3
193854	3
193855	3
193856	4
193857	2
193858	3
193859	2
193860	4
193861	2
193862	2
193863	3
193864	2
193865	3
193866	3
193867	3
193868	3
193869	4
193870	3
193871	3
193872	4
193873	2
193874	5
193875	4
193876	3
193877	2
193878	2
193879	3
193880	3
193881	2
193882	3
193883	2
193884	3
193885	4
193886	3
193887	3
193888	3
193889	2
193890	4
193891	2
193892	2
193893	3
193894	3
193895	4
193896	3
193897	2
193898	3
193899	3
193900	3
193901	3
193902	4
193903	3
193904	3
193905	5
193906	2
193907	3
193908	4
193909	3
193910	3
193911	3
193912	3
193913	3
193914	6
193915	3
193916	3
193917	3
193918	3
193919	5
193920	4
193921	3
193922	3
193923	3
193924	2
193925	2
193926	3
193927	3
193928	3
193929	7
193930	4
193931	4
193932	2
193933	3
193934	3
193935	4
193936	5
193937	2
193938	2
193939	2
193940	3
193941	3
193942	3
193943	3
193944	2
193945	3
193946	2
193947	3
193948	3
193949	3
193950	4
193951	3
193952	3
193953	4
193954	2
193955	3
193956	3
193957	2
193958	2
193959	4
193960	2
193961	3
193962	3
193963	3
193964	2
193965	4
193966	3
193967	5
193968	3
193969	3
193970	4
193971	4
193972	3
193973	3
193974	2
193975	3
193976	3
193977	6
193978	2
193979	2
193980	4
193981	2
193982	3
193983	3
193984	3
193985	3
193986	4
193987	3
193988	2
193989	3
193990	3
193991	3
193992	3
193993	2
193994	2
193995	4
193996	3
193997	3
193998	5
193999	3
194000	4
194001	2
194002	2
194003	2
194004	4
194005	6
194006	2
194007	3
194008	2
194009	2
194010	4
194011	2
194012	4
194013	3
194014	3
194015	3
194016	3
194017	2
194018	2
194019	3
194020	4
194021	4
194022	3
194023	3
194024	3
194025	4
194026	3
194027	2
194028	3
194029	5
194030	3
194031	3
194032	3
194033	3
194034	3
194035	4
194036	3
194037	3
194038	4
194039	3
194040	6
194041	2
194042	2
194043	4
194044	3
194045	2
194046	3
194047	3
194048	2
194049	2
194050	2
194051	3
194052	4
194053	2
194054	3
194055	8
194056	7
194057	3
194058	3
194059	4
194060	5
194061	3
194062	3
194063	3
194064	3
194065	3
194066	2
194067	2
194068	3
194069	2
194070	4
194071	3
194072	3
194073	2
194074	3
194075	3
194076	3
194077	2
194078	3
194079	3
194080	2
194081	2
194082	3
194083	2
194084	4
194085	4
194086	3
194087	3
194088	3
194089	4
194090	2
194091	5
194092	2
194093	2
194094	4
194095	3
194096	3
194097	4
194098	2
194099	3
194100	4
194101	2
194102	4
194103	6
194104	3
194105	2
194106	4
194107	3
194108	3
194109	4
194110	3
194111	3
194112	4
194113	2
194114	3
194115	4
194116	2
194117	3
194118	3
194119	3
194120	3
194121	2
194122	5
194123	4
194124	3
194125	3
194126	3
194127	3
194128	4
194129	2
194130	4
194131	3
194132	2
194133	4
194134	3
194135	3
194136	3
194137	2
194138	3
194139	3
194140	4
194141	2
194142	4
194143	3
194144	2
194145	4
194146	2
194147	3
194148	3
194149	2
194150	4
194151	3
194152	3
194153	5
194154	3
194155	3
194156	2
194157	4
194158	3
194159	3
194160	4
194161	3
194162	3
194163	3
194164	2
194165	2
194166	6
194167	3
194168	3
194169	2
194170	3
194171	2
194172	3
194173	3
194174	3
194175	4
194176	2
194177	2
194178	2
194179	2
194180	9
194181	3
194182	3
194183	7
194184	5
194185	3
194186	3
194187	3
194188	3
194189	3
194190	4
194191	3
194192	2
194193	2
194194	3
194195	3
194196	3
194197	2
194198	4
194199	3
194200	3
194201	3
194202	3
194203	2
194204	3
194205	4
194206	3
194207	3
194208	4
194209	2
194210	2
194211	3
194212	3
194213	2
194214	3
194215	5
194216	3
194217	4
194218	3
194219	3
194220	4
194221	5
194222	3
194223	4
194224	3
194225	4
194226	2
194227	3
194228	3
194229	6
194230	3
194231	3
194232	3
194233	4
194234	2
194235	4
194236	3
194237	3
194238	4
194239	3
194240	3
194241	2
194242	4
194243	3
194244	2
194245	2
194246	5
194247	4
194248	2
194249	2
194250	5
194251	3
194252	2
194253	3
194254	3
194255	3
194256	3
194257	3
194258	3
194259	4
194260	3
194261	3
194262	3
194263	3
194264	3
194265	4
194266	2
194267	2
194268	3
194269	2
194270	3
194271	3
194272	3
194273	2
194274	2
194275	3
194276	4
194277	5
194278	3
194279	3
194280	4
194281	3
194282	3
194283	2
194284	2
194285	6
194286	3
194287	4
194288	3
194289	2
194290	2
194291	3
194292	6
194293	3
194294	2
194295	4
194296	3
194297	2
194298	3
194299	3
194300	3
194301	3
194302	3
194303	3
194304	3
194305	2
194306	3
194307	3
194308	5
194309	2
194310	8
194311	3
194312	2
194313	5
194314	2
194315	3
194316	3
194317	3
194318	3
194319	3
194320	3
194321	2
194322	4
194323	2
194324	2
194325	4
194326	3
194327	3
194328	2
194329	2
194330	3
194331	2
194332	3
194333	2
194334	3
194335	3
194336	2
194337	6
194338	2
194339	5
194340	4
194341	3
194342	2
194343	3
194344	4
194345	3
194346	4
194347	3
194348	4
194349	3
194350	3
194351	3
194352	2
194353	2
194354	2
194355	6
194356	2
194357	3
194358	3
194359	3
194360	4
194361	4
194362	3
194363	4
194364	3
194365	3
194366	3
194367	3
194368	2
194369	3
194370	10
194371	2
194372	2
194373	3
194374	2
194375	3
194376	4
194377	2
194378	3
194379	3
194380	5
194381	4
194382	3
194383	3
194384	2
194385	4
194386	2
194387	3
194388	3
194389	3
194390	3
194391	3
194392	3
194393	2
194394	3
194395	4
194396	5
194397	3
194398	3
194399	3
194400	4
194401	5
194402	2
194403	3
194404	3
194405	3
194406	3
194407	3
194408	3
194409	4
194410	2
194411	3
194412	4
194413	2
194414	3
194415	4
194416	3
194417	3
194418	6
194419	3
194420	3
194421	3
194422	3
194423	3
194424	4
194425	4
194426	2
194427	2
194428	3
194429	3
194430	4
194431	3
194432	5
194433	2
194434	2
194435	3
194436	2
194437	7
194438	3
194439	3
194440	2
194441	2
194442	4
194443	2
194444	2
194445	4
194446	4
194447	3
194448	2
194449	4
194450	3
194451	2
194452	3
194453	3
194454	4
194455	3
194456	4
194457	3
194458	3
194459	2
194460	4
194461	3
194462	3
194463	6
194464	3
194465	11
194466	2
194467	3
194468	2
194469	3
194470	3
194471	3
194472	5
194473	3
194474	3
194475	4
194476	2
194477	3
194478	3
194479	3
194480	4
194481	6
194482	2
194483	2
194484	3
194485	4
194486	3
194487	3
194488	3
194489	2
194490	4
194491	3
194492	3
194493	3
194494	5
194495	3
194496	4
194497	4
194498	3
194499	2
194500	2
194501	3
194502	3
194503	3
194504	2
194505	4
194506	3
194507	2
194508	5
194509	3
194510	3
194511	3
194512	2
194513	2
194514	4
194515	3
194516	3
194517	3
194518	2
194519	3
194520	4
194521	2
194522	3
194523	4
194524	4
194525	5
194526	3
194527	3
194528	3
194529	3
194530	3
194531	3
194532	4
194533	3
194534	3
194535	4
194536	2
194537	3
194538	3
194539	3
194540	3
194541	3
194542	3
194543	3
194544	6
194545	4
194546	3
194547	3
194548	3
194549	3
194550	4
194551	3
194552	3
194553	3
194554	4
194555	4
194556	5
194557	3
194558	4
194559	3
194560	3
194561	2
194562	4
194563	3
194564	7
194565	8
194566	2
194567	3
194568	2
194569	2
194570	3
194571	4
194572	3
194573	3
194574	3
194575	4
194576	2
194577	3
194578	3
194579	3
194580	4
194581	2
194582	4
194583	3
194584	3
194585	2
194586	4
194587	5
194588	3
194589	3
194590	4
194591	3
194592	2
194593	3
194594	2
194595	4
194596	3
194597	3
194598	3
194599	4
194600	3
194601	3
194602	2
194603	3
194604	3
194605	2
194606	3
194607	6
194608	2
194609	2
194610	4
194611	3
194612	3
194613	3
194614	3
194615	3
194616	4
194617	2
194618	5
194619	3
194620	3
194621	3
194622	3
194623	3
194624	2
194625	4
194626	3
194627	3
194628	3
194629	3
194630	3
194631	3
194632	3
194633	3
194634	3
194635	3
194636	3
194637	3
194638	3
194639	3
194640	4
194641	2
194642	3
194643	4
194644	2
194645	3
194646	3
194647	3
194648	3
194649	5
194650	4
194651	4
194652	3
194653	2
194654	3
194655	4
194656	3
194657	2
194658	2
194659	2
194660	2
194661	3
194662	3
194663	3
194664	3
194665	2
194666	3
194667	4
194668	3
194669	3
194670	6
194671	3
194672	3
194673	2
194674	3
194675	3
194676	3
194677	3
194678	3
194679	4
194680	5
194681	3
194682	3
194683	2
194684	3
194685	4
194686	3
194687	3
194688	4
194689	3
194690	2
194691	9
194692	2
194693	3
194694	3
194695	3
194696	2
194697	2
194698	3
194699	3
194700	4
194701	4
194702	3
194703	3
194704	2
194705	3
194706	3
194707	2
194708	2
194709	4
194710	3
194711	5
194712	5
194713	2
194714	2
194715	4
194716	3
194717	2
194718	4
194719	3
194720	4
194721	3
194722	3
194723	2
194724	4
194725	2
194726	3
194727	3
194728	3
194729	3
194730	4
194731	4
194732	4
194733	6
194734	3
194735	4
194736	3
194737	3
194738	3
194739	2
194740	6
194741	3
194742	5
194743	3
194744	3
194745	4
194746	2
194747	3
194748	3
194749	2
194750	3
194751	3
194752	3
194753	4
194754	3
194755	3
194756	2
194757	3
194758	2
194759	3
194760	4
194761	3
194762	2
194763	3
194764	3
194765	2
194766	3
194767	3
194768	3
194769	4
194770	2
194771	2
194772	3
194773	5
194774	2
194775	4
194776	3
194777	2
194778	3
194779	3
194780	3
194781	3
194782	3
194783	3
194784	3
194785	3
194786	3
194787	3
194788	4
194789	3
194790	4
194791	3
194792	3
194793	3
194794	2
194795	3
194796	6
194797	3
194798	3
194799	3
194800	3
194801	2
194802	2
194803	3
194804	5
194805	4
194806	3
194807	3
194808	3
194809	2
194810	4
194811	3
194812	4
194813	2
194814	3
194815	3
194816	2
194817	3
194818	7
194819	2
194820	8
194821	4
194822	3
194823	3
194824	4
194825	2
194826	4
194827	2
194828	3
194829	3
194830	3
194831	3
194832	4
194833	4
194834	2
194835	5
194836	3
194837	4
194838	3
194839	3
194840	3
194841	3
194842	2
194843	3
194844	3
194845	3
194846	3
194847	3
194848	3
194849	3
194850	4
194851	3
194852	3
194853	3
194854	4
194855	3
194856	5
194857	3
194858	2
194859	6
194860	3
194861	2
194862	4
194863	3
194864	3
194865	4
194866	5
194867	2
194868	3
194869	2
194870	3
194871	4
194872	3
194873	3
194874	3
194875	3
194876	3
194877	3
194878	3
194879	3
194880	4
194881	2
194882	2
194883	4
194884	2
194885	3
194886	3
194887	3
194888	3
194889	3
194890	3
194891	2
194892	3
194893	3
194894	3
194895	4
194896	3
194897	5
194898	3
194899	2
194900	2
194901	3
194902	4
194903	3
194904	2
194905	4
194906	2
194907	3
194908	3
194909	3
194910	4
194911	3
194912	2
194913	2
194914	2
194915	4
194916	3
194917	2
194918	2
194919	3
194920	3
194921	2
194922	7
194923	3
194924	2
194925	4
194926	3
194927	3
194928	5
194929	3
194930	3
194931	2
194932	2
194933	2
194934	3
194935	3
194936	3
194937	3
194938	4
194939	3
194940	4
194941	3
194942	3
194943	3
194944	2
194945	7
194946	2
194947	3
194948	3
194949	3
194950	3
194951	3
194952	2
194953	3
194954	4
194955	4
194956	3
194957	3
194958	3
194959	5
194960	2
194961	3
194962	2
194963	2
194964	3
194965	3
194966	3
194967	3
194968	2
194969	3
194970	4
194971	3
194972	3
194973	4
194974	3
194975	4
194976	3
194977	3
194978	3
194979	3
194980	2
194981	2
194982	2
194983	3
194984	2
194985	6
194986	3
194987	3
194988	3
194989	2
194990	5
194991	3
194992	3
194993	2
194994	4
194995	3
194996	2
194997	3
194998	2
194999	4
195000	4
195001	2
195002	2
195003	3
195004	3
195005	4
195006	3
195007	4
195008	3
195009	2
195010	2
195011	3
195012	3
195013	3
195014	2
195015	4
195016	2
195017	3
195018	3
195019	3
195020	3
195021	5
195022	3
195023	3
195024	4
195025	2
195026	4
195027	4
195028	2
195029	2
195030	4
195031	3
195032	2
195033	2
195034	3
195035	3
195036	3
195037	3
195038	3
195039	4
195040	3
195041	3
195042	2
195043	2
195044	2
195045	4
195046	2
195047	3
195048	6
195049	2
195050	3
195051	3
195052	5
195053	2
195054	3
195055	3
195056	3
195057	3
195058	3
195059	3
195060	4
195061	3
195062	3
195063	4
195064	3
195065	2
195066	3
195067	3
195068	3
195069	3
195070	3
195071	3
195072	7
195073	2
195074	2
195075	8
195076	3
195077	2
195078	4
195079	3
195080	2
195081	2
195082	3
195083	5
195084	2
195085	3
195086	3
195087	3
195088	4
195089	2
195090	4
195091	3
195092	3
195093	4
195094	2
195095	3
195096	2
195097	3
195098	2
195099	2
195100	3
195101	2
195102	3
195103	3
195104	3
195105	4
195106	2
195107	3
195108	3
195109	3
195110	3
195111	6
195112	2
195113	2
195114	5
195115	3
195116	2
195117	3
195118	4
195119	3
195120	4
195121	2
195122	2
195123	3
195124	2
195125	4
195126	4
195127	3
195128	3
195129	6
195130	4
195131	2
195132	3
195133	4
195134	3
195135	4
195136	2
195137	2
195138	3
195139	3
195140	3
195141	3
195142	2
195143	4
195144	3
195145	5
195146	3
195147	2
195148	2
195149	3
195150	4
195151	3
195152	2
195153	3
195154	2
195155	3
195156	4
195157	2
195158	2
195159	3
195160	4
195161	2
195162	3
195163	2
195164	3
195165	4
195166	3
195167	3
195168	2
195169	2
195170	4
195171	2
195172	2
195173	3
195174	6
195175	4
195176	5
195177	4
195178	3
195179	3
195180	4
195181	3
195182	3
195183	3
195184	3
195185	3
195186	2
195187	3
195188	3
195189	3
195190	3
195191	3
195192	3
195193	2
195194	3
195195	6
195196	3
195197	2
195198	3
195199	7
195200	2
195201	4
195202	9
195203	2
195204	2
195205	3
195206	2
195207	5
195208	2
195209	3
195210	7
195211	3
195212	3
195213	3
195214	3
195215	3
195216	3
195217	2
195218	2
195219	4
195220	4
195221	3
195222	3
195223	3
195224	3
195225	4
195226	2
195227	3
195228	4
195229	2
195230	3
195231	5
195232	2
195233	2
195234	3
195235	3
195236	2
195237	6
195238	5
195239	3
195240	4
195241	2
195242	2
195243	4
195244	3
195245	4
195246	3
195247	3
195248	2
195249	3
195250	4
195251	3
195252	3
195253	2
195254	4
195255	4
195256	3
195257	2
195258	3
195259	2
195260	3
195261	4
195262	3
195263	3
195264	4
195265	3
195266	4
195267	3
195268	2
195269	5
195270	4
195271	3
195272	3
195273	4
195274	3
195275	3
195276	3
195277	2
195278	3
195279	4
195280	3
195281	2
195282	2
195283	4
195284	2
195285	5
195286	4
195287	3
195288	3
195289	2
195290	4
195291	2
195292	3
195293	3
195294	3
195295	3
195296	3
195297	2
195298	2
195299	3
195300	6
195301	3
195302	2
195303	3
195304	2
195305	3
195306	3
195307	3
195308	3
195309	3
195310	3
195311	3
195312	3
195313	3
195314	3
195315	4
195316	3
195317	2
195318	3
195319	3
195320	4
195321	3
195322	3
195323	3
195324	4
195325	4
195326	7
195327	3
195328	4
195329	2
195330	8
195331	5
195332	3
195333	3
195334	3
195335	3
195336	3
195337	2
195338	3
195339	3
195340	3
195341	2
195342	3
195343	3
195344	2
195345	4
195346	2
195347	3
195348	4
195349	3
195350	3
195351	3
195352	2
195353	2
195354	3
195355	4
195356	3
195357	3
195358	3
195359	3
195360	4
195361	2
195362	5
195363	6
195364	4
195365	2
195366	3
195367	3
195368	2
195369	2
195370	3
195371	3
195372	2
195373	3
195374	3
195375	4
195376	2
195377	5
195378	2
195379	3
195380	3
195381	4
195382	2
195383	3
195384	3
195385	3
195386	3
195387	3
195388	3
195389	2
195390	4
195391	3
195392	4
195393	10
195394	3
195395	3
195396	3
195397	3
195398	3
195399	3
195400	3
195401	3
195402	3
195403	3
195404	3
195405	4
195406	3
195407	3
195408	3
195409	3
195410	2
195411	3
195412	3
195413	2
195414	3
195415	4
195416	3
195417	3
195418	3
195419	3
195420	4
195421	3
195422	3
195423	3
195424	5
195425	3
195426	6
195427	2
195428	2
195429	3
195430	3
195431	3
195432	4
195433	3
195434	4
195435	4
195436	2
195437	3
195438	3
195439	3
195440	3
195441	2
195442	2
195443	2
195444	4
195445	3
195446	3
195447	4
195448	3
195449	3
195450	4
195451	3
195452	3
195453	7
195454	3
195455	5
195456	3
195457	3
195458	2
195459	2
195460	4
195461	3
195462	2
195463	3
195464	2
195465	4
195466	3
195467	3
195468	3
195469	2
195470	4
195471	3
195472	2
195473	3
195474	2
195475	3
195476	2
195477	3
195478	3
195479	3
195480	4
195481	3
195482	3
195483	4
195484	3
195485	2
195486	5
195487	4
195488	2
195489	6
195490	2
195491	3
195492	2
195493	2
195494	4
195495	4
195496	3
195497	2
195498	3
195499	3
195500	4
195501	3
195502	3
195503	3
195504	3
195505	4
195506	2
195507	4
195508	2
195509	3
195510	5
195511	3
195512	3
195513	2
195514	3
195515	3
195516	3
195517	5
195518	3
195519	3
195520	3
195521	2
195522	2
195523	3
195524	3
195525	4
195526	3
195527	3
195528	2
195529	4
195530	3
195531	3
195532	2
195533	4
195534	4
195535	3
195536	3
195537	2
195538	3
195539	2
195540	4
195541	2
195542	2
195543	3
195544	2
195545	4
195546	4
195547	3
195548	5
195549	3
195550	3
195551	3
195552	6
195553	2
195554	2
195555	4
195556	2
195557	3
195558	2
195559	3
195560	2
195561	2
195562	3
195563	3
195564	2
195565	3
195566	3
195567	3
195568	3
195569	3
195570	4
195571	4
195572	2
195573	3
195574	2
195575	3
195576	4
195577	3
195578	2
195579	5
195580	7
195581	2
195582	4
195583	3
195584	3
195585	8
195586	2
195587	3
195588	2
195589	3
195590	3
195591	3
195592	3
195593	2
195594	4
195595	3
195596	3
195597	3
195598	3
195599	3
195600	4
195601	3
195602	3
195603	4
195604	3
195605	3
195606	2
195607	3
195608	3
195609	2
195610	5
195611	3
195612	3
195613	3
195614	3
195615	6
195616	2
195617	3
195618	2
195619	3
195620	2
195621	3
195622	4
195623	3
195624	4
195625	2
195626	2
195627	3
195628	2
195629	3
195630	4
195631	3
195632	2
195633	3
195634	2
195635	3
195636	4
195637	2
195638	3
195639	3
195640	3
195641	5
195642	3
195643	3
195644	3
195645	4
195646	3
195647	3
195648	2
195649	2
195650	6
195651	2
195652	3
195653	3
195654	3
195655	3
195656	2
195657	3
195658	2
195659	2
195660	4
195661	3
195662	3
195663	4
195664	3
195665	2
195666	2
195667	3
195668	3
195669	3
195670	4
195671	3
195672	5
195673	2
195674	4
195675	4
195676	3
195677	2
195678	6
195679	3
195680	3
195681	3
195682	2
195683	3
195684	3
195685	3
195686	2
195687	4
195688	3
195689	2
195690	4
195691	2
195692	4
195693	4
195694	3
195695	3
195696	5
195697	2
195698	2
195699	3
195700	3
195701	3
195702	3
195703	5
195704	3
195705	4
195706	3
195707	7
195708	3
195709	2
195710	3
195711	4
195712	2
195713	9
195714	2
195715	3
195716	3
195717	3
195718	2
195719	3
195720	4
195721	4
195722	2
195723	2
195724	3
195725	2
195726	3
195727	3
195728	2
195729	3
195730	3
195731	2
195732	3
195733	2
195734	5
195735	4
195736	3
195737	3
195738	4
195739	2
195740	3
195741	6
195742	3
195743	3
195744	3
195745	3
195746	3
195747	3
195748	3
195749	2
195750	4
195751	3
195752	2
195753	3
195754	3
195755	4
195756	2
195757	3
195758	3
195759	3
195760	3
195761	2
195762	3
195763	3
195764	3
195765	5
195766	2
195767	3
195768	3
195769	3
195770	3
195771	2
195772	3
195773	2
195774	3
195775	3
195776	3
195777	3
195778	3
195779	4
195780	4
195781	2
195782	3
195783	3
195784	3
195785	2
195786	4
195787	2
195788	2
195789	4
195790	3
195791	3
195792	3
195793	2
195794	4
195795	4
195796	5
195797	3
195798	3
195799	3
195800	4
195801	2
195802	3
195803	3
195804	6
195805	3
195806	4
195807	3
195808	3
195809	2
195810	4
195811	3
195812	3
195813	3
195814	3
195815	3
195816	4
195817	2
195818	3
195819	3
195820	3
195821	3
195822	3
195823	3
195824	3
195825	4
195826	2
195827	5
195828	3
195829	2
195830	3
195831	3
195832	3
195833	3
195834	7
195835	3
195836	3
195837	3
195838	3
195839	3
195840	8
195841	3
195842	2
195843	3
195844	2
195845	3
195846	3
195847	3
195848	2
195849	3
195850	2
195851	3
195852	2
195853	3
195854	3
195855	4
195856	2
195857	4
195858	5
195859	3
195860	3
195861	3
195862	2
195863	3
195864	3
195865	4
195866	3
195867	6
195868	3
195869	2
195870	4
195871	3
195872	2
195873	3
195874	3
195875	3
195876	3
195877	3
195878	3
195879	3
195880	3
195881	3
195882	3
195883	2
195884	3
195885	4
195886	3
195887	3
195888	3
195889	5
195890	3
195891	4
195892	2
195893	2
195894	2
195895	3
195896	3
195897	3
195898	2
195899	2
195900	4
195901	3
195902	3
195903	3
195904	2
195905	2
195906	3
195907	2
195908	4
195909	5
195910	3
195911	3
195912	2
195913	2
195914	3
195915	4
195916	3
195917	3
195918	3
195919	3
195920	5
195921	2
195922	2
195923	3
195924	3
195925	4
195926	4
195927	3
195928	3
195929	2
195930	6
195931	2
195932	4
195933	3
195934	3
195935	3
195936	4
195937	3
195938	2
195939	4
195940	4
195941	3
195942	4
195943	3
195944	3
195945	4
195946	2
195947	3
195948	2
195949	3
195950	3
195951	5
195952	3
195953	4
195954	3
195955	3
195956	2
195957	3
195958	3
195959	3
195960	4
195961	7
195962	3
195963	2
195964	3
195965	3
195966	3
195967	3
195968	2
195969	2
195970	2
195971	2
195972	3
195973	2
195974	2
195975	4
195976	3
195977	2
195978	4
195979	3
195980	3
195981	3
195982	5
195983	3
195984	3
195985	3
195986	3
195987	2
195988	2
195989	3
195990	4
195991	3
195992	2
195993	6
195994	3
195995	3
195996	3
195997	2
195998	4
195999	3
196000	3
196001	2
196002	2
196003	2
196004	2
196005	4
196006	3
196007	3
196008	3
196009	3
196010	4
196011	3
196012	2
196013	5
196014	3
196015	3
196016	2
196017	4
196018	2
196019	3
196020	4
196021	4
196022	2
196023	3
196024	3
196025	3
196026	3
196027	4
196028	3
196029	3
196030	3
196031	3
196032	3
196033	3
196034	2
196035	4
196036	2
196037	3
196038	2
196039	3
196040	2
196041	3
196042	3
196043	2
196044	5
196045	2
196046	3
196047	3
196048	2
196049	3
196050	4
196051	2
196052	3
196053	3
196054	3
196055	3
196056	6
196057	2
196058	3
196059	3
196060	3
196061	3
196062	4
196063	4
196064	3
196065	4
196066	2
196067	4
196068	2
196069	3
196070	3
196071	3
196072	2
196073	2
196074	3
196075	6
196076	2
196077	3
196078	4
196079	3
196080	4
196081	2
196082	2
196083	2
196084	3
196085	3
196086	2
196087	3
196088	7
196089	3
196090	2
196091	4
196092	4
196093	2
196094	3
196095	8
196096	3
196097	2
196098	4
196099	3
196100	2
196101	3
196102	3
196103	3
196104	2
196105	6
196106	5
196107	2
196108	2
196109	3
196110	4
196111	3
196112	3
196113	2
196114	2
196115	3
196116	4
196117	2
196118	4
196119	6
196120	3
196121	3
196122	3
196123	3
196124	3
196125	4
196126	3
196127	3
196128	2
196129	3
196130	3
196131	3
196132	2
196133	3
196134	3
196135	3
196136	2
196137	5
196138	3
196139	2
196140	4
196141	3
196142	3
196143	3
196144	3
196145	2
196146	5
196147	3
196148	2
196149	4
196150	3
196151	3
196152	3
196153	2
196154	3
196155	4
196156	4
196157	3
196158	3
196159	3
196160	2
196161	3
196162	2
196163	3
196164	3
196165	3
196166	2
196167	3
196168	5
196169	2
196170	4
196171	2
196172	2
196173	3
196174	4
196175	3
196176	3
196177	2
196178	3
196179	3
196180	4
196181	2
196182	6
196183	3
196184	3
196185	4
196186	4
196187	2
196188	3
196189	3
196190	3
196191	3
196192	2
196193	2
196194	3
196195	3
196196	3
196197	4
196198	3
196199	5
196200	4
196201	3
196202	2
196203	3
196204	4
196205	2
196206	3
196207	3
196208	3
196209	4
196210	3
196211	3
196212	3
196213	3
196214	3
196215	7
196216	3
196217	3
196218	3
196219	3
196220	3
196221	3
196222	3
196223	3
196224	9
196225	3
196226	3
196227	2
196228	2
196229	3
196230	5
196231	5
196232	2
196233	3
196234	3
196235	3
196236	3
196237	2
196238	3
196239	3
196240	4
196241	4
196242	2
196243	3
196244	3
196245	6
196246	2
196247	3
196248	4
196249	2
196250	2
196251	3
196252	3
196253	2
196254	3
196255	3
196256	2
196257	2
196258	2
196259	3
196260	4
196261	5
196262	2
196263	3
196264	2
196265	4
196266	3
196267	3
196268	3
196269	3
196270	3
196271	3
196272	3
196273	3
196274	2
196275	4
196276	2
196277	2
196278	3
196279	3
196280	3
196281	4
196282	3
196283	3
196284	3
196285	2
196286	3
196287	3
196288	2
196289	2
196290	4
196291	2
196292	5
196293	3
196294	3
196295	4
196296	2
196297	3
196298	3
196299	4
196300	5
196301	3
196302	3
196303	3
196304	2
196305	4
196306	2
196307	2
196308	6
196309	5
196310	3
196311	3
196312	3
196313	2
196314	3
196315	3
196316	3
196317	4
196318	4
196319	3
196320	4
196321	3
196322	4
196323	5
196324	2
196325	2
196326	4
196327	3
196328	3
196329	3
196330	2
196331	2
196332	3
196333	3
196334	4
196335	4
196336	3
196337	2
196338	3
196339	3
196340	2
196341	3
196342	7
196343	3
196344	3
196345	3
196346	3
196347	2
196348	3
196349	2
196350	8
196351	3
196352	3
196353	3
196354	5
196355	3
196356	2
196357	3
196358	2
196359	4
196360	2
196361	2
196362	3
196363	2
196364	3
196365	4
196366	4
196367	3
196368	2
196369	2
196370	3
196371	6
196372	3
196373	3
196374	3
196375	3
196376	2
196377	3
196378	3
196379	2
196380	4
196381	3
196382	3
196383	3
196384	3
196385	5
196386	3
196387	2
196388	2
196389	3
196390	3
196391	3
196392	3
196393	2
196394	3
196395	4
196396	3
196397	3
196398	3
196399	3
196400	3
196401	4
196402	2
196403	3
196404	3
196405	3
196406	3
196407	4
196408	3
196409	2
196410	4
196411	3
196412	3
196413	3
196414	3
196415	4
196416	10
196417	2
196418	4
196419	4
196420	4
196421	3
196422	2
196423	4
196424	2
196425	4
196426	2
196427	3
196428	3
196429	2
196430	3
196431	4
196432	2
196433	2
196434	6
196435	4
196436	2
196437	3
196438	3
196439	3
196440	4
196441	3
196442	2
196443	5
196444	3
196445	2
196446	3
196447	5
196448	3
196449	3
196450	2
196451	3
196452	4
196453	2
196454	2
196455	4
196456	3
196457	3
196458	4
196459	2
196460	3
196461	3
196462	3
196463	4
196464	3
196465	2
196466	3
196467	2
196468	2
196469	7
196470	4
196471	3
196472	3
196473	3
196474	3
196475	3
196476	3
196477	2
196478	5
196479	3
196480	3
196481	2
196482	4
196483	3
196484	2
196485	4
196486	3
196487	3
196488	3
196489	3
196490	3
196491	3
196492	2
196493	3
196494	3
196495	3
196496	2
196497	6
196498	2
196499	2
196500	4
196501	2
196502	2
196503	4
196504	3
196505	2
196506	3
196507	3
196508	3
196509	5
196510	4
196511	3
196512	11
196513	2
196514	2
196515	4
196516	4
196517	3
196518	3
196519	3
196520	4
196521	3
196522	4
196523	2
196524	3
196525	3
196526	3
196527	4
196528	3
196529	2
196530	4
196531	3
196532	3
196533	3
196534	3
196535	3
196536	4
196537	3
196538	2
196539	3
196540	5
196541	2
196542	4
196543	3
196544	3
196545	4
196546	3
196547	3
196548	3
196549	2
196550	3
196551	3
196552	3
196553	3
196554	4
196555	3
196556	2
196557	3
196558	3
196559	3
196560	12
196561	2
196562	2
196563	2
196564	2
196565	3
196566	3
196567	3
196568	2
196569	4
196570	3
196571	5
196572	3
196573	4
196574	3
196575	4
196576	3
196577	2
196578	2
196579	2
196580	2
196581	4
196582	3
196583	3
196584	13
196585	2
196586	2
196587	3
196588	3
196589	3
196590	4
196591	3
196592	3
196593	3
196594	2
196595	3
196596	14
196597	2
196598	2
196599	3
196600	3
196601	4
196602	15
196603	4
196604	3
196605	16
196606	3
196607	3
196608	2
196609	3
196610	2
196611	4
196612	3
196613	2
196614	2
196615	3
196616	3
196617	2
196618	3
196619	3
196620	4
196621	3
196622	3
196623	6
196624	2
196625	4
196626	2
196627	3
196628	2
196629	3
196630	3
196631	4
196632	2
196633	5
196634	2
196635	4
196636	4
196637	3
196638	3
196639	4
196640	2
196641	2
196642	2
196643	2
196644	3
196645	3
196646	2
196647	3
196648	3
196649	2
196650	4
196651	4
196652	4
196653	3
196654	3
196655	3
196656	4
196657	2
196658	3
196659	2
196660	2
196661	2
196662	3
196663	3
196664	5
196665	4
196666	3
196667	3
196668	3
196669	3
196670	3
196671	3
196672	3
196673	3
196674	2
196675	3
196676	2
196677	4
196678	4
196679	3
196680	4
196681	3
196682	3
196683	3
196684	2
196685	3
196686	6
196687	3
196688	3
196689	2
196690	4
196691	3
196692	3
196693	3
196694	2
196695	5
196696	3
196697	3
196698	3
196699	2
196700	4
196701	3
196702	3
196703	3
196704	2
196705	2
196706	2
196707	5
196708	2
196709	2
196710	4
196711	3
196712	3
196713	2
196714	3
196715	3
196716	3
196717	2
196718	3
196719	3
196720	3
196721	3
196722	2
196723	7
196724	3
196725	4
196726	5
196727	3
196728	3
196729	2
196730	3
196731	2
196732	3
196733	2
196734	3
196735	9
196736	2
196737	2
196738	2
196739	2
196740	4
196741	3
196742	3
196743	3
196744	2
196745	4
196746	3
196747	3
196748	3
196749	6
196750	3
196751	3
196752	2
196753	3
196754	2
196755	4
196756	3
196757	5
196758	4
196759	3
196760	3
196761	2
196762	3
196763	3
196764	3
196765	3
196766	3
196767	3
196768	3
196769	2
196770	4
196771	2
196772	2
196773	3
196774	2
196775	4
196776	4
196777	3
196778	2
196779	4
196780	3
196781	3
196782	3
196783	3
196784	3
196785	4
196786	2
196787	3
196788	5
196789	3
196790	3
196791	3
196792	3
196793	2
196794	4
196795	3
196796	3
196797	3
196798	3
196799	3
196800	4
196801	2
196802	2
196803	4
196804	3
196805	3
196806	3
196807	3
196808	5
196809	4
196810	3
196811	3
196812	6
196813	3
196814	3
196815	4
196816	2
196817	2
196818	2
196819	5
196820	2
196821	3
196822	2
196823	3
196824	2
196825	3
196826	3
196827	3
196828	3
196829	2
196830	4
196831	3
196832	3
196833	3
196834	3
196835	3
196836	3
196837	2
196838	2
196839	3
196840	6
196841	3
196842	3
196843	3
196844	2
196845	4
196846	3
196847	4
196848	3
196849	2
196850	7
196851	3
196852	3
196853	2
196854	4
196855	3
196856	3
196857	3
196858	2
196859	3
196860	8
196861	3
196862	3
196863	3
196864	2
196865	2
196866	3
196867	2
196868	4
196869	3
196870	3
196871	3
196872	4
196873	2
196874	2
196875	6
196876	3
196877	4
196878	4
196879	3
196880	3
196881	5
196882	3
196883	3
196884	3
196885	4
196886	2
196887	3
196888	2
196889	3
196890	4
196891	3
196892	3
196893	3
196894	3
196895	3
196896	3
196897	4
196898	2
196899	3
196900	4
196901	2
196902	2
196903	3
196904	3
196905	4
196906	2
196907	2
196908	3
196909	4
196910	4
196911	5
196912	5
196913	2
196914	3
196915	3
196916	3
196917	3
196918	2
196919	3
196920	4
196921	3
196922	3
196923	4
196924	4
196925	2
196926	3
196927	3
196928	3
196929	3
196930	3
196931	3
196932	2
196933	3
196934	2
196935	4
196936	3
196937	2
196938	6
196939	3
196940	4
196941	3
196942	3
196943	5
196944	3
196945	5
196946	2
196947	4
196948	3
196949	3
196950	4
196951	3
196952	3
196953	2
196954	3
196955	3
196956	3
196957	4
196958	3
196959	4
196960	3
196961	2
196962	4
196963	3
196964	2
196965	4
196966	3
196967	4
196968	3
196969	2
196970	3
196971	2
196972	3
196973	3
196974	5
196975	3
196976	3
196977	7
196978	2
196979	3
196980	4
196981	3
196982	2
196983	3
196984	3
196985	2
196986	3
196987	3
196988	3
196989	3
196990	3
196991	3
196992	2
196993	2
196994	3
196995	4
196996	2
196997	3
196998	3
196999	3
197000	2
197001	6
197002	3
197003	2
197004	3
197005	5
197006	3
197007	3
197008	3
197009	2
197010	4
197011	3
197012	2
197013	4
197014	2
197015	6
197016	3
197017	3
197018	3
197019	3
197020	3
197021	3
197022	3
197023	3
197024	3
197025	4
197026	4
197027	3
197028	4
197029	3
197030	4
197031	3
197032	3
197033	2
197034	3
197035	3
197036	5
197037	3
197038	3
197039	3
197040	4
197041	3
197042	2
197043	3
197044	2
197045	2
197046	4
197047	3
197048	3
197049	3
197050	3
197051	3
197052	3
197053	3
197054	3
197055	5
197056	3
197057	3
197058	2
197059	2
197060	3
197061	3
197062	3
197063	3
197064	6
197065	3
197066	2
197067	5
197068	4
197069	3
197070	4
197071	4
197072	2
197073	2
197074	2
197075	3
197076	3
197077	2
197078	3
197079	3
197080	3
197081	3
197082	3
197083	2
197084	3
197085	4
197086	3
197087	4
197088	3
197089	2
197090	2
197091	4
197092	3
197093	2
197094	2
197095	3
197096	3
197097	2
197098	5
197099	3
197100	6
197101	2
197102	3
197103	3
197104	7
197105	3
197106	5
197107	3
197108	2
197109	4
197110	3
197111	3
197112	3
197113	3
197114	3
197115	8
197116	3
197117	2
197118	4
197119	4
197120	3
197121	2
197122	2
197123	2
197124	2
197125	3
197126	2
197127	6
197128	4
197129	5
197130	4
197131	3
197132	4
197133	3
197134	3
197135	4
197136	3
197137	2
197138	3
197139	3
197140	3
197141	3
197142	3
197143	3
197144	3
197145	5
197146	2
197147	2
197148	3
197149	3
197150	3
197151	3
197152	2
197153	2
197154	4
197155	4
197156	3
197157	3
197158	3
197159	3
197160	5
197161	2
197162	3
197163	4
197164	3
197165	3
197166	4
197167	3
197168	2
197169	4
197170	2
197171	3
197172	3
197173	3
197174	3
197175	4
197176	3
197177	2
197178	3
197179	3
197180	3
197181	4
197182	3
197183	4
197184	3
197185	2
197186	2
197187	3
197188	3
197189	3
197190	6
197191	5
197192	2
197193	2
197194	2
197195	3
197196	2
197197	3
197198	3
197199	3
197200	4
197201	3
197202	3
197203	2
197204	3
197205	4
197206	3
197207	3
197208	2
197209	3
197210	2
197211	3
197212	3
197213	2
197214	3
197215	3
197216	2
197217	4
197218	3
197219	2
197220	4
197221	2
197222	5
197223	3
197224	4
197225	3
197226	3
197227	3
197228	2
197229	3
197230	3
197231	7
197232	3
197233	3
197234	3
197235	4
197236	3
197237	3
197238	3
197239	3
197240	3
197241	2
197242	2
197243	2
197244	3
197245	3
197246	9
197247	3
197248	3
197249	2
197250	4
197251	4
197252	2
197253	6
197254	2
197255	3
197256	2
197257	2
197258	3
197259	3
197260	3
197261	2
197262	4
197263	3
197264	2
197265	4
197266	2
197267	3
197268	4
197269	2
197270	3
197271	4
197272	2
197273	2
197274	4
197275	3
197276	3
197277	3
197278	3
197279	3
197280	4
197281	3
197282	2
197283	3
197284	5
197285	4
197286	2
197287	3
197288	3
197289	2
197290	2
197291	3
197292	4
197293	2
197294	3
197295	4
197296	2
197297	2
197298	4
197299	2
197300	2
197301	3
197302	3
197303	3
197304	3
197305	2
197306	3
197307	3
197308	3
197309	3
197310	4
197311	3
197312	2
197313	4
197314	2
197315	5
197316	6
197317	3
197318	3
197319	4
197320	2
197321	2
197322	3
197323	3
197324	2
197325	4
197326	3
197327	4
197328	3
197329	2
197330	3
197331	3
197332	2
197333	2
197334	4
197335	3
197336	3
197337	3
197338	2
197339	2
197340	4
197341	2
197342	3
197343	4
197344	4
197345	3
197346	5
197347	2
197348	3
197349	4
197350	3
197351	4
197352	3
197353	4
197354	3
197355	4
197356	2
197357	3
197358	7
197359	3
197360	3
197361	3
197362	2
197363	4
197364	3
197365	3
197366	3
197367	3
197368	3
197369	2
197370	8
197371	2
197372	3
197373	4
197374	3
197375	3
197376	4
197377	5
197378	2
197379	6
197380	3
197381	2
197382	2
197383	3
197384	2
197385	4
197386	3
197387	4
197388	2
197389	2
197390	3
197391	3
197392	4
197393	3
197394	3
197395	4
197396	2
197397	3
197398	4
197399	3
197400	4
197401	2
197402	4
197403	3
197404	3
197405	2
197406	3
197407	3
197408	5
197409	3
197410	3
197411	3
197412	2
197413	3
197414	3
197415	4
197416	2
197417	3
197418	3
197419	2
197420	3
197421	4
197422	3
197423	3
197424	3
197425	2
197426	3
197427	3
197428	3
197429	3
197430	4
197431	3
197432	3
197433	3
197434	2
197435	3
197436	3
197437	4
197438	3
197439	10
197440	3
197441	2
197442	6
197443	3
197444	2
197445	4
197446	3
197447	3
197448	3
197449	3
197450	4
197451	3
197452	2
197453	2
197454	3
197455	4
197456	4
197457	3
197458	3
197459	3
197460	4
197461	3
197462	2
197463	3
197464	2
197465	4
197466	3
197467	2
197468	3
197469	3
197470	6
197471	3
197472	4
197473	2
197474	2
197475	4
197476	3
197477	3
197478	3
197479	3
197480	3
197481	2
197482	3
197483	3
197484	4
197485	7
197486	3
197487	3
197488	3
197489	3
197490	4
197491	4
197492	3
197493	3
197494	3
197495	3
197496	4
197497	2
197498	3
197499	2
197500	3
197501	5
197502	3
197503	3
197504	3
197505	6
197506	4
197507	2
197508	4
197509	4
197510	3
197511	3
197512	3
197513	3
197514	3
197515	3
197516	2
197517	3
197518	3
197519	3
197520	4
197521	2
197522	3
197523	4
197524	3
197525	2
197526	3
197527	3
197528	2
197529	2
197530	2
197531	3
197532	5
197533	3
197534	3
197535	4
197536	2
197537	2
197538	4
197539	2
197540	4
197541	3
197542	3
197543	3
197544	3
197545	2
197546	2
197547	3
197548	3
197549	3
197550	4
197551	3
197552	2
197553	2
197554	4
197555	3
197556	3
197557	3
197558	2
197559	3
197560	3
197561	3
197562	3
197563	5
197564	3
197565	4
197566	3
197567	3
197568	6
197569	2
197570	3
197571	2
197572	2
197573	2
197574	4
197575	3
197576	2
197577	3
197578	4
197579	3
197580	4
197581	3
197582	3
197583	3
197584	4
197585	4
197586	2
197587	3
197588	3
197589	3
197590	3
197591	3
197592	2
197593	4
197594	5
197595	4
197596	3
197597	2
197598	3
197599	3
197600	4
197601	2
197602	2
197603	3
197604	2
197605	3
197606	3
197607	3
197608	3
197609	3
197610	4
197611	3
197612	7
197613	4
197614	3
197615	3
197616	3
197617	5
197618	2
197619	2
197620	4
197621	2
197622	2
197623	3
197624	3
197625	8
197626	3
197627	3
197628	3
197629	3
197630	3
197631	6
197632	2
197633	4
197634	2
197635	3
197636	2
197637	4
197638	3
197639	4
197640	4
197641	2
197642	3
197643	2
197644	2
197645	3
197646	3
197647	3
197648	2
197649	2
197650	3
197651	2
197652	4
197653	3
197654	3
197655	4
197656	5
197657	3
197658	3
197659	4
197660	3
197661	4
197662	3
197663	3
197664	3
197665	3
197666	3
197667	3
197668	3
197669	4
197670	4
197671	3
197672	2
197673	3
197674	2
197675	3
197676	4
197677	2
197678	3
197679	3
197680	4
197681	2
197682	3
197683	2
197684	3
197685	4
197686	3
197687	5
197688	3
197689	2
197690	2
197691	4
197692	3
197693	3
197694	6
197695	3
197696	2
197697	2
197698	2
197699	2
197700	4
197701	3
197702	3
197703	3
197704	2
197705	2
197706	4
197707	3
197708	3
197709	3
197710	4
197711	3
197712	3
197713	2
197714	2
197715	4
197716	2
197717	3
197718	5
197719	3
197720	3
197721	3
197722	3
197723	3
197724	3
197725	4
197726	3
197727	4
197728	3
197729	4
197730	4
197731	3
197732	2
197733	3
197734	2
197735	3
197736	3
197737	3
197738	2
197739	7
197740	3
197741	2
197742	3
197743	4
197744	3
197745	4
197746	2
197747	3
197748	3
197749	5
197750	3
197751	3
197752	3
197753	2
197754	3
197755	4
197756	3
197757	9
197758	4
197759	3
197760	4
197761	3
197762	2
197763	3
197764	3
197765	2
197766	2
197767	3
197768	2
197769	4
197770	3
197771	3
197772	3
197773	2
197774	3
197775	4
197776	3
197777	3
197778	4
197779	2
197780	5
197781	3
197782	3
197783	3
197784	4
197785	3
197786	2
197787	3
197788	3
197789	3
197790	4
197791	3
197792	3
197793	3
197794	2
197795	4
197796	3
197797	3
197798	2
197799	3
197800	4
197801	4
197802	4
197803	2
197804	2
197805	4
197806	3
197807	3
197808	3
197809	3
197810	3
197811	5
197812	3
197813	3
197814	2
197815	3
197816	3
197817	4
197818	2
197819	3
197820	6
197821	2
197822	3
197823	3
197824	2
197825	3
197826	2
197827	3
197828	3
197829	4
197830	4
197831	3
197832	2
197833	2
197834	3
197835	4
197836	2
197837	2
197838	4
197839	3
197840	3
197841	3
197842	5
197843	2
197844	3
197845	3
197846	3
197847	4
197848	3
197849	2
197850	4
197851	3
197852	3
197853	3
197854	3
197855	3
197856	3
197857	2
197858	2
197859	3
197860	2
197861	3
197862	3
197863	4
197864	2
197865	4
197866	7
197867	3
197868	2
197869	3
197870	3
197871	3
197872	3
197873	5
197874	3
197875	3
197876	3
197877	3
197878	2
197879	3
197880	8
197881	3
197882	3
197883	6
197884	4
197885	3
197886	3
197887	3
197888	2
197889	2
197890	4
197891	2
197892	3
197893	2
197894	2
197895	4
197896	2
197897	3
197898	3
197899	3
197900	3
197901	3
197902	3
197903	3
197904	5
197905	2
197906	2
197907	4
197908	2
197909	2
197910	4
197911	4
197912	3
197913	3
197914	3
197915	3
197916	3
197917	3
197918	3
197919	3
197920	2
197921	2
197922	2
197923	2
197924	3
197925	6
197926	2
197927	3
197928	3
197929	2
197930	3
197931	4
197932	3
197933	2
197934	3
197935	5
197936	4
197937	2
197938	3
197939	3
197940	4
197941	3
197942	4
197943	3
197944	3
197945	4
197946	6
197947	2
197948	4
197949	3
197950	3
197951	3
197952	3
197953	3
197954	2
197955	4
197956	3
197957	2
197958	3
197959	3
197960	3
197961	5
197962	2
197963	2
197964	4
197965	4
197966	5
197967	3
197968	2
197969	2
197970	4
197971	2
197972	3
197973	3
197974	3
197975	3
197976	4
197977	3
197978	3
197979	4
197980	3
197981	3
197982	4
197983	3
197984	3
197985	4
197986	3
197987	3
197988	3
197989	4
197990	3
197991	3
197992	2
197993	7
197994	3
197995	3
197996	2
197997	5
197998	3
197999	3
198000	4
198001	2
198002	3
198003	3
198004	3
198005	3
198006	4
198007	3
198008	3
198009	6
198010	2
198011	3
198012	3
198013	2
198014	3
198015	4
198016	4
198017	2
198018	3
198019	3
198020	2
198021	3
198022	2
198023	3
198024	4
198025	4
198026	2
198027	2
198028	5
198029	3
198030	4
198031	3
198032	2
198033	4
198034	2
198035	3
198036	3
198037	3
198038	2
198039	3
198040	3
198041	2
198042	3
198043	2
198044	3
198045	4
198046	3
198047	3
198048	3
198049	3
198050	4
198051	3
198052	2
198053	3
198054	2
198055	3
198056	3
198057	2
198058	4
198059	5
198060	4
198061	2
198062	3
198063	3
198064	2
198065	3
198066	3
198067	3
198068	2
198069	4
198070	4
198071	3
198072	6
198073	2
198074	3
198075	4
198076	3
198077	3
198078	3
198079	3
198080	3
198081	4
198082	3
198083	2
198084	4
198085	2
198086	3
198087	3
198088	2
198089	3
198090	5
198091	2
198092	2
198093	3
198094	3
198095	3
198096	3
198097	2
198098	2
198099	3
198100	3
198101	4
198102	4
198103	3
198104	2
198105	4
198106	2
198107	3
198108	3
198109	2
198110	5
198111	3
198112	4
198113	2
198114	4
198115	3
198116	2
198117	3
198118	3
198119	3
198120	7
198121	5
198122	3
198123	3
198124	2
198125	2
198126	3
198127	3
198128	3
198129	3
198130	2
198131	3
198132	3
198133	3
198134	3
198135	8
198136	3
198137	2
198138	3
198139	2
198140	3
198141	3
198142	3
198143	3
198144	2
198145	3
198146	2
198147	4
198148	2
198149	3
198150	4
198151	3
198152	5
198153	4
198154	3
198155	3
198156	3
198157	3
198158	3
198159	3
198160	2
198161	3
198162	4
198163	3
198164	3
198165	4
198166	2
198167	3
198168	3
198169	3
198170	3
198171	4
198172	3
198173	2
198174	3
198175	3
198176	2
198177	3
198178	2
198179	2
198180	4
198181	3
198182	3
198183	5
198184	3
198185	3
198186	4
198187	2
198188	2
198189	4
198190	3
198191	3
198192	3
198193	2
198194	3
198195	4
198196	2
198197	2
198198	6
198199	3
198200	3
198201	2
198202	2
198203	4
198204	3
198205	3
198206	3
198207	3
198208	2
198209	3
198210	4
198211	3
198212	3
198213	3
198214	5
198215	3
198216	3
198217	2
198218	2
198219	3
198220	4
198221	2
198222	3
198223	3
198224	2
198225	4
198226	3
198227	3
198228	3
198229	3
198230	4
198231	3
198232	3
198233	3
198234	3
198235	3
198236	3
198237	4
198238	3
198239	3
198240	4
198241	2
198242	2
198243	2
198244	2
198245	5
198246	3
198247	7
198248	2
198249	2
198250	2
198251	2
198252	2
198253	3
198254	3
198255	4
198256	3
198257	3
198258	3
198259	2
198260	4
198261	6
198262	2
198263	4
198264	3
198265	3
198266	2
198267	3
198268	9
198269	3
198270	4
198271	4
198272	2
198273	4
198274	2
198275	4
198276	6
198277	2
198278	2
198279	3
198280	2
198281	2
198282	3
198283	4
198284	3
198285	4
198286	3
198287	3
198288	4
198289	3
198290	3
198291	4
198292	4
198293	3
198294	3
198295	3
198296	3
198297	2
198298	2
198299	3
198300	4
198301	2
198302	3
198303	5
198304	2
198305	4
198306	3
198307	5
198308	2
198309	3
198310	4
198311	3
198312	3
198313	2
198314	3
198315	4
198316	3
198317	3
198318	3
198319	3
198320	3
198321	2
198322	3
198323	2
198324	6
198325	2
198326	3
198327	3
198328	3
198329	3
198330	6
198331	3
198332	3
198333	3
198334	3
198335	3
198336	2
198337	3
198338	5
198339	4
198340	3
198341	4
198342	2
198343	3
198344	2
198345	4
198346	2
198347	2
198348	3
198349	2
198350	3
198351	3
198352	3
198353	2
198354	3
198355	3
198356	3
198357	3
198358	3
198359	3
198360	4
198361	2
198362	2
198363	2
198364	3
198365	4
198366	3
198367	3
198368	3
198369	5
198370	3
198371	3
198372	3
198373	3
198374	7
198375	4
198376	2
198377	2
198378	3
198379	3
198380	6
198381	4
198382	3
198383	3
198384	3
198385	3
198386	3
198387	6
198388	2
198389	3
198390	8
198391	3
198392	3
198393	3
198394	3
198395	3
198396	3
198397	2
198398	3
198399	4
198400	5
198401	3
198402	3
198403	3
198404	4
198405	4
198406	3
198407	3
198408	4
198409	2
198410	3
198411	3
198412	2
198413	2
198414	5
198415	3
198416	2
198417	2
198418	3
198419	3
198420	4
198421	3
198422	3
198423	3
198424	3
198425	3
198426	3
198427	2
198428	3
198429	3
198430	3
198431	5
198432	4
198433	2
198434	3
198435	4
198436	3
198437	2
198438	3
198439	3
198440	4
198441	4
198442	2
198443	3
198444	3
198445	4
198446	3
198447	3
198448	4
198449	3
198450	6
198451	4
198452	2
198453	3
198454	2
198455	4
198456	3
198457	3
198458	4
198459	2
198460	3
198461	2
198462	10
198463	3
198464	3
198465	4
198466	2
198467	3
198468	3
198469	2
198470	4
198471	3
198472	2
198473	2
198474	3
198475	4
198476	3
198477	3
198478	3
198479	3
198480	4
198481	3
198482	2
198483	3
198484	3
198485	3
198486	2
198487	3
198488	3
198489	3
198490	3
198491	2
198492	4
198493	5
198494	3
198495	4
198496	2
198497	2
198498	2
198499	3
198500	2
198501	7
198502	2
198503	3
198504	4
198505	2
198506	3
198507	3
198508	2
198509	3
198510	4
198511	3
198512	3
198513	6
198514	2
198515	3
198516	4
198517	3
198518	2
198519	3
198520	3
198521	2
198522	4
198523	3
198524	5
198525	4
198526	3
198527	3
198528	3
198529	2
198530	2
198531	2
198532	2
198533	2
198534	3
198535	4
198536	3
198537	2
198538	3
198539	3
198540	4
198541	3
198542	3
198543	4
198544	3
198545	2
198546	2
198547	3
198548	3
198549	4
198550	4
198551	3
198552	3
198553	2
198554	2
198555	6
198556	3
198557	3
198558	3
198559	11
198560	4
198561	2
198562	3
198563	3
198564	2
198565	3
198566	3
198567	3
198568	2
198569	3
198570	4
198571	2
198572	4
198573	3
198574	3
198575	3
198576	6
198577	3
198578	3
198579	3
198580	2
198581	2
198582	3
198583	3
198584	3
198585	4
198586	5
198587	3
198588	4
198589	2
198590	3
198591	4
198592	3
198593	2
198594	4
198595	3
198596	2
198597	3
198598	4
198599	3
198600	4
198601	2
198602	3
198603	2
198604	3
198605	3
198606	3
198607	3
198608	2
198609	4
198610	2
198611	3
198612	3
198613	2
198614	3
198615	4
198616	4
198617	5
198618	3
198619	2
198620	3
198621	3
198622	3
198623	3
198624	3
198625	3
198626	2
198627	3
198628	7
198629	3
198630	4
198631	3
198632	3
198633	3
198634	2
198635	3
198636	2
198637	2
198638	3
198639	6
198640	3
198641	2
198642	2
198643	3
198644	3
198645	8
198646	3
198647	3
198648	5
198649	2
198650	2
198651	3
198652	3
198653	4
198654	4
198655	3
198656	2
198657	3
198658	3
198659	2
198660	4
198661	3
198662	3
198663	3
198664	2
198665	2
198666	4
198667	3
198668	2
198669	3
198670	3
198671	3
198672	2
198673	2
198674	4
198675	4
198676	2
198677	3
198678	3
198679	5
198680	3
198681	3
198682	3
198683	2
198684	3
198685	3
198686	3
198687	3
198688	3
198689	2
198690	4
198691	4
198692	2
198693	4
198694	2
198695	3
198696	4
198697	3
198698	2
198699	2
198700	3
198701	2
198702	6
198703	3
198704	3
198705	4
198706	3
198707	3
198708	3
198709	3
198710	5
198711	3
198712	3
198713	3
198714	3
198715	3
198716	3
198717	3
198718	3
198719	3
198720	4
198721	2
198722	2
198723	3
198724	2
198725	2
198726	2
198727	3
198728	2
198729	3
198730	4
198731	3
198732	3
198733	2
198734	3
198735	4
198736	2
198737	4
198738	4
198739	3
198740	3
198741	5
198742	2
198743	3
198744	3
198745	2
198746	3
198747	4
198748	3
198749	4
198750	4
198751	3
198752	2
198753	3
198754	2
198755	7
198756	3
198757	3
198758	3
198759	3
198760	2
198761	2
198762	4
198763	3
198764	3
198765	6
198766	3
198767	3
198768	4
198769	2
198770	3
198771	2
198772	5
198773	3
198774	4
198775	3
198776	3
198777	3
198778	3
198779	9
198780	4
198781	3
198782	3
198783	4
198784	2
198785	3
198786	4
198787	3
198788	2
198789	4
198790	3
198791	3
198792	2
198793	3
198794	2
198795	4
198796	3
198797	3
198798	4
198799	3
198800	3
198801	5
198802	2
198803	5
198804	3
198805	3
198806	3
198807	3
198808	2
198809	2
198810	4
198811	2
198812	3
198813	3
198814	3
198815	4
198816	3
198817	2
198818	2
198819	2
198820	2
198821	3
198822	3
198823	3
198824	2
198825	6
198826	4
198827	2
198828	6
198829	2
198830	3
198831	3
198832	4
198833	2
198834	5
198835	6
198836	3
198837	3
198838	3
198839	3
198840	4
198841	2
198842	3
198843	3
198844	3
198845	3
198846	3
198847	3
198848	3
198849	4
198850	4
198851	2
198852	3
198853	3
198854	3
198855	4
198856	3
198857	3
198858	3
198859	2
198860	3
198861	3
198862	3
198863	3
198864	3
198865	5
198866	3
198867	3
198868	3
198869	3
198870	4
198871	4
198872	2
198873	2
198874	3
198875	4
198876	3
198877	3
198878	3
198879	3
198880	3
198881	3
198882	7
198883	3
198884	3
198885	4
198886	3
198887	3
198888	3
198889	2
198890	3
198891	6
198892	3
198893	3
198894	3
198895	3
198896	5
198897	4
198898	3
198899	2
198900	8
198901	2
198902	3
198903	3
198904	4
198905	3
198906	3
198907	3
198908	3
198909	3
198910	3
198911	3
198912	4
198913	3
198914	3
198915	4
198916	4
198917	3
198918	4
198919	3
198920	2
198921	3
198922	3
198923	3
198924	3
198925	6
198926	3
198927	5
198928	2
198929	2
198930	4
198931	5
198932	2
198933	3
198934	3
198935	3
198936	2
198937	2
198938	2
198939	3
198940	4
198941	2
198942	3
198943	3
198944	2
198945	4
198946	2
198947	3
198948	2
198949	3
198950	3
198951	4
198952	3
198953	2
198954	6
198955	3
198956	2
198957	3
198958	5
198959	3
198960	4
198961	3
198962	2
198963	3
198964	2
198965	2
198966	3
198967	3
198968	3
198969	3
198970	2
198971	2
198972	3
198973	3
198974	3
198975	4
198976	2
198977	2
198978	3
198979	3
198980	2
198981	3
198982	4
198983	3
198984	2
198985	4
198986	3
198987	2
198988	2
198989	5
198990	4
198991	3
198992	2
198993	4
198994	3
198995	3
198996	3
198997	2
198998	3
198999	4
199000	3
199001	3
199002	4
199003	3
199004	4
199005	4
199006	3
199007	3
199008	2
199009	7
199010	3
199011	3
199012	2
199013	3
199014	4
199015	3
199016	2
199017	6
199018	3
199019	3
199020	5
199021	2
199022	3
199023	3
199024	3
199025	3
199026	3
199027	3
199028	2
199029	3
199030	3
199031	3
199032	3
199033	3
199034	3
199035	4
199036	3
199037	2
199038	3
199039	3
199040	3
199041	2
199042	3
199043	4
199044	4
199045	3
199046	2
199047	3
199048	2
199049	2
199050	4
199051	5
199052	3
199053	4
199054	3
199055	3
199056	4
199057	2
199058	3
199059	3
199060	2
199061	2
199062	2
199063	3
199064	3
199065	4
199066	3
199067	3
199068	4
199069	2
199070	4
199071	6
199072	2
199073	3
199074	2
199075	3
199076	2
199077	3
199078	3
199079	3
199080	6
199081	2
199082	5
199083	3
199084	4
199085	2
199086	3
199087	3
199088	3
199089	2
199090	4
199091	3
199092	3
199093	4
199094	3
199095	4
199096	3
199097	2
199098	3
199099	3
199100	4
199101	5
199102	3
199103	3
199104	4
199105	2
199106	4
199107	2
199108	3
199109	2
199110	4
199111	3
199112	2
199113	5
199114	2
199115	3
199116	2
199117	3
199118	3
199119	3
199120	3
199121	4
199122	4
199123	3
199124	3
199125	4
199126	2
199127	3
199128	3
199129	3
199130	2
199131	2
199132	3
199133	4
199134	4
199135	3
199136	7
199137	4
199138	3
199139	4
199140	4
199141	3
199142	2
199143	6
199144	5
199145	2
199146	3
199147	3
199148	2
199149	3
199150	3
199151	3
199152	3
199153	2
199154	2
199155	8
199156	2
199157	3
199158	2
199159	3
199160	3
199161	3
199162	2
199163	3
199164	3
199165	2
199166	3
199167	4
199168	2
199169	3
199170	4
199171	4
199172	3
199173	3
199174	3
199175	5
199176	3
199177	3
199178	3
199179	2
199180	4
199181	2
199182	4
199183	3
199184	2
199185	4
199186	3
199187	3
199188	3
199189	3
199190	3
199191	4
199192	3
199193	2
199194	3
199195	3
199196	3
199197	3
199198	3
199199	3
199200	4
199201	2
199202	3
199203	3
199204	3
199205	2
199206	6
199207	3
199208	4
199209	2
199210	3
199211	2
199212	3
199213	3
199214	3
199215	4
199216	2
199217	3
199218	2
199219	4
199220	3
199221	3
199222	2
199223	3
199224	3
199225	2
199226	3
199227	3
199228	3
199229	3
199230	4
199231	3
199232	2
199233	4
199234	3
199235	3
199236	2
199237	5
199238	3
199239	3
199240	4
199241	3
199242	3
199243	2
199244	2
199245	4
199246	3
199247	3
199248	3
199249	3
199250	2
199251	4
199252	2
199253	3
199254	2
199255	3
199256	2
199257	4
199258	3
199259	3
199260	4
199261	2
199262	3
199263	7
199264	3
199265	3
199266	2
199267	2
199268	5
199269	6
199270	3
199271	4
199272	3
199273	2
199274	3
199275	4
199276	3
199277	3
199278	3
199279	3
199280	3
199281	3
199282	2
199283	3
199284	3
199285	3
199286	2
199287	4
199288	3
199289	2
199290	9
199291	3
199292	3
199293	3
199294	3
199295	3
199296	3
199297	3
199298	2
199299	5
199300	2
199301	2
199302	2
199303	3
199304	3
199305	4
199306	3
199307	3
199308	4
199309	3
199310	3
199311	3
199312	3
199313	2
199314	2
199315	3
199316	3
199317	3
199318	3
199319	3
199320	4
199321	2
199322	2
199323	2
199324	3
199325	4
199326	3
199327	3
199328	2
199329	4
199330	5
199331	4
199332	6
199333	2
199334	2
199335	4
199336	2
199337	2
199338	3
199339	3
199340	3
199341	3
199342	5
199343	3
199344	2
199345	2
199346	3
199347	3
199348	4
199349	3
199350	4
199351	3
199352	3
199353	3
199354	3
199355	3
199356	3
199357	2
199358	3
199359	4
199360	4
199361	5
199362	4
199363	3
199364	3
199365	4
199366	3
199367	3
199368	4
199369	3
199370	3
199371	3
199372	2
199373	2
199374	3
199375	4
199376	3
199377	3
199378	2
199379	2
199380	4
199381	3
199382	3
199383	4
199384	2
199385	2
199386	3
199387	3
199388	3
199389	3
199390	7
199391	3
199392	5
199393	3
199394	2
199395	6
199396	4
199397	3
199398	3
199399	3
199400	2
199401	2
199402	3
199403	2
199404	3
199405	3
199406	3
199407	3
199408	3
199409	3
199410	8
199411	2
199412	2
199413	3
199414	2
199415	3
199416	3
199417	2
199418	2
199419	2
199420	3
199421	3
199422	3
199423	5
199424	3
199425	4
199426	2
199427	3
199428	2
199429	2
199430	4
199431	3
199432	2
199433	3
199434	3
199435	3
199436	3
199437	3
199438	3
199439	3
199440	4
199441	2
199442	3
199443	2
199444	3
199445	4
199446	3
199447	3
199448	4
199449	4
199450	2
199451	3
199452	3
199453	2
199454	5
199455	4
199456	3
199457	2
199458	6
199459	3
199460	2
199461	4
199462	3
199463	3
199464	3
199465	3
199466	2
199467	3
199468	3
199469	3
199470	4
199471	3
199472	4
199473	2
199474	2
199475	3
199476	3
199477	3
199478	3
199479	3
199480	3
199481	2
199482	3
199483	2
199484	3
199485	10
199486	3
199487	3
199488	3
199489	2
199490	2
199491	3
199492	2
199493	3
199494	2
199495	4
199496	2
199497	2
199498	2
199499	2
199500	5
199501	2
199502	3
199503	3
199504	3
199505	2
199506	4
199507	3
199508	2
199509	4
199510	4
199511	3
199512	4
199513	2
199514	3
199515	4
199516	5
199517	7
199518	3
199519	3
199520	4
199521	6
199522	2
199523	2
199524	3
199525	3
199526	3
199527	3
199528	3
199529	4
199530	4
199531	3
199532	4
199533	3
199534	3
199535	3
199536	3
199537	2
199538	4
199539	2
199540	3
199541	2
199542	3
199543	3
199544	3
199545	4
199546	3
199547	5
199548	4
199549	3
199550	3
199551	3
199552	3
199553	4
199554	3
199555	3
199556	3
199557	3
199558	3
199559	3
199560	4
199561	2
199562	3
199563	4
199564	2
199565	3
199566	3
199567	3
199568	2
199569	2
199570	3
199571	3
199572	3
199573	3
199574	2
199575	4
199576	3
199577	3
199578	5
199579	3
199580	4
199581	3
199582	3
199583	3
199584	6
199585	4
199586	2
199587	3
199588	3
199589	2
199590	4
199591	3
199592	2
199593	2
199594	3
199595	3
199596	3
199597	3
199598	3
199599	3
199600	3
199601	3
199602	4
199603	2
199604	3
199605	4
199606	2
199607	3
199608	4
199609	5
199610	2
199611	4
199612	3
199613	3
199614	4
199615	3
199616	3
199617	3
199618	2
199619	3
199620	4
199621	2
199622	3
199623	3
199624	3
199625	2
199626	3
199627	4
199628	3
199629	4
199630	3
199631	3
199632	3
199633	3
199634	2
199635	4
199636	3
199637	2
199638	3
199639	3
199640	5
199641	3
199642	3
199643	4
199644	7
199645	2
199646	3
199647	6
199648	3
199649	2
199650	4
199651	3
199652	3
199653	3
199654	3
199655	3
199656	3
199657	3
199658	2
199659	3
199660	3
199661	4
199662	3
199663	3
199664	3
199665	8
199666	3
199667	3
199668	3
199669	2
199670	3
199671	5
199672	3
199673	2
199674	3
199675	3
199676	3
199677	3
199678	3
199679	3
199680	4
199681	4
199682	3
199683	3
199684	2
199685	3
199686	3
199687	3
199688	2
199689	4
199690	3
199691	3
199692	2
199693	3
199694	3
199695	4
199696	3
199697	2
199698	3
199699	3
199700	2
199701	3
199702	5
199703	3
199704	4
199705	3
199706	3
199707	3
199708	3
199709	3
199710	6
199711	3
199712	3
199713	2
199714	2
199715	3
199716	4
199717	3
199718	2
199719	4
199720	3
199721	2
199722	3
199723	4
199724	3
199725	4
199726	3
199727	3
199728	6
199729	2
199730	2
199731	3
199732	3
199733	5
199734	3
199735	4
199736	3
199737	3
199738	3
199739	2
199740	4
199741	2
199742	3
199743	3
199744	2
199745	6
199746	3
199747	3
199748	2
199749	3
199750	4
199751	3
199752	4
199753	2
199754	2
199755	4
199756	2
199757	2
199758	3
199759	3
199760	3
199761	2
199762	2
199763	3
199764	5
199765	3
199766	3
199767	4
199768	2
199769	2
199770	4
199771	7
199772	3
199773	6
199774	3
199775	3
199776	3
199777	2
199778	3
199779	3
199780	3
199781	3
199782	3
199783	3
199784	4
199785	4
199786	3
199787	3
199788	2
199789	3
199790	3
199791	3
199792	3
199793	4
199794	3
199795	5
199796	3
199797	4
199798	3
199799	3
199800	4
199801	9
199802	2
199803	3
199804	3
199805	4
199806	3
199807	3
199808	4
199809	3
199810	2
199811	2
199812	2
199813	2
199814	2
199815	4
199816	2
199817	2
199818	4
199819	2
199820	4
199821	3
199822	3
199823	3
199824	3
199825	3
199826	5
199827	2
199828	2
199829	3
199830	4
199831	3
199832	2
199833	3
199834	2
199835	4
199836	6
199837	3
199838	3
199839	3
199840	2
199841	3
199842	2
199843	3
199844	3
199845	4
199846	2
199847	3
199848	3
199849	2
199850	4
199851	3
199852	3
199853	2
199854	3
199855	3
199856	2
199857	5
199858	2
199859	2
199860	4
199861	3
199862	3
199863	3
199864	3
199865	3
199866	3
199867	3
199868	3
199869	4
199870	3
199871	3
199872	2
199873	2
199874	3
199875	4
199876	2
199877	2
199878	3
199879	3
199880	3
199881	4
199882	3
199883	3
199884	3
199885	3
199886	3
199887	3
199888	5
199889	2
199890	4
199891	3
199892	3
199893	3
199894	4
199895	3
199896	3
199897	2
199898	7
199899	6
199900	3
199901	3
199902	3
199903	3
199904	3
199905	4
199906	4
199907	3
199908	2
199909	2
199910	3
199911	5
199912	2
199913	3
199914	4
199915	3
199916	3
199917	4
199918	3
199919	5
199920	8
199921	4
199922	2
199923	3
199924	3
199925	4
199926	3
199927	3
199928	3
199929	2
199930	3
199931	2
199932	3
199933	2
199934	3
199935	4
199936	3
199937	3
199938	3
199939	3
199940	4
199941	4
199942	2
199943	3
199944	3
199945	2
199946	3
199947	3
199948	3
199949	3
199950	5
199951	3
199952	2
199953	4
199954	3
199955	3
199956	3
199957	2
199958	4
199959	3
199960	3
199961	2
199962	6
199963	3
199964	3
199965	4
199966	3
199967	3
199968	2
199969	3
199970	2
199971	4
199972	2
199973	3
199974	3
199975	3
199976	3
199977	3
199978	2
199979	3
199980	4
199981	5
199982	3
199983	4
199984	4
199985	3
199986	2
199987	4
199988	3
199989	3
199990	4
199991	3
199992	4
199993	2
199994	3
199995	4
199996	3
199997	3
199998	4
199999	3
200000	2
200001	3
200002	2
200003	2
200004	3
200005	4
200006	2
200007	3
200008	3
200009	2
200010	4
200011	3
200012	5
200013	3
200014	3
200015	3
200016	3
200017	2
200018	4
200019	3
200020	3
200021	3
200022	4
200023	3
200024	3
200025	7
200026	3
200027	3
200028	3
200029	2
200030	4
200031	4
200032	3
200033	4
200034	3
200035	3
200036	2
200037	3
200038	2
200039	4
200040	4
200041	3
200042	3
200043	5
200044	3
200045	3
200046	4
200047	3
200048	3
200049	2
200050	3
200051	3
200052	3
200053	3
200054	3
200055	4
200056	3
200057	3
200058	3
200059	3
200060	5
200061	3
200062	3
200063	3
200064	3
200065	2
200066	3
200067	3
200068	2
200069	4
200070	4
200071	3
200072	4
200073	4
200074	5
200075	4
200076	3
200077	3
200078	3
200079	3
200080	2
200081	3
200082	2
200083	3
200084	2
200085	4
200086	2
200087	3
200088	6
200089	2
200090	4
200091	2
200092	4
200093	3
200094	3
200095	3
200096	2
200097	2
200098	2
200099	3
200100	4
200101	3
200102	3
200103	3
200104	2
200105	5
200106	3
200107	3
200108	3
200109	4
200110	3
200111	3
200112	2
200113	2
200114	2
200115	4
200116	3
200117	2
200118	3
200119	3
200120	3
200121	4
200122	3
200123	3
200124	6
200125	4
200126	3
200127	3
200128	3
200129	3
200130	4
200131	2
200132	2
200133	4
200134	2
200135	3
200136	5
200137	3
200138	2
200139	3
200140	3
200141	3
200142	5
200143	3
200144	3
200145	4
200146	3
200147	4
200148	3
200149	3
200150	3
200151	6
200152	7
200153	2
200154	3
200155	3
200156	3
200157	3
200158	3
200159	3
200160	4
200161	4
200162	3
200163	3
200164	2
200165	4
200166	3
200167	5
200168	3
200169	3
200170	2
200171	2
200172	3
200173	3
200174	3
200175	8
200176	3
200177	2
200178	4
200179	3
200180	2
200181	3
200182	3
200183	3
200184	3
200185	2
200186	3
200187	4
200188	3
200189	4
200190	4
200191	3
200192	3
200193	3
200194	3
200195	3
200196	2
200197	3
200198	5
200199	3
200200	6
200201	4
200202	3
200203	4
200204	2
200205	4
200206	3
200207	3
200208	3
200209	3
200210	2
200211	2
200212	2
200213	2
200214	6
200215	3
200216	3
200217	2
200218	2
200219	3
200220	4
200221	3
200222	3
200223	3
200224	2
200225	2
200226	4
200227	2
200228	3
200229	5
200230	3
200231	3
200232	3
200233	3
200234	3
200235	4
200236	3
200237	2
200238	3
200239	4
200240	3
200241	2
200242	3
200243	3
200244	4
200245	2
200246	3
200247	3
200248	3
200249	3
200250	4
200251	4
200252	3
200253	3
200254	4
200255	4
200256	3
200257	2
200258	3
200259	3
200260	5
200261	3
200262	3
200263	3
200264	2
200265	4
200266	3
200267	3
200268	2
200269	3
200270	3
200271	4
200272	2
200273	2
200274	3
200275	3
200276	2
200277	6
200278	3
200279	7
200280	4
200281	2
200282	3
200283	3
200284	3
200285	3
200286	3
200287	3
200288	3
200289	2
200290	2
200291	5
200292	2
200293	2
200294	4
200295	4
200296	2
200297	2
200298	5
200299	2
200300	3
200301	3
200302	3
200303	3
200304	4
200305	4
200306	3
200307	3
200308	2
200309	3
200310	4
200311	3
200312	9
200313	2
200314	3
200315	3
200316	3
200317	4
200318	3
200319	3
200320	2
200321	2
200322	5
200323	2
200324	2
200325	4
200326	3
200327	3
200328	4
200329	2
200330	5
200331	2
200332	3
200333	3
200334	3
200335	3
200336	2
200337	2
200338	2
200339	4
200340	6
200341	2
200342	3
200343	3
200344	3
200345	4
200346	3
200347	3
200348	3
200349	4
200350	3
200351	3
200352	3
200353	5
200354	3
200355	4
200356	2
200357	2
200358	2
200359	3
200360	3
200361	4
200362	3
200363	2
200364	2
200365	3
200366	3
200367	4
200368	3
200369	2
200370	4
200371	2
200372	2
200373	3
200374	3
200375	3
200376	4
200377	3
200378	2
200379	4
200380	4
200381	2
200382	3
200383	3
200384	5
200385	4
200386	2
200387	3
200388	2
200389	3
200390	3
200391	3
200392	2
200393	3
200394	3
200395	3
200396	3
200397	3
200398	3
200399	4
200400	4
200401	2
200402	3
200403	6
200404	2
200405	2
200406	7
200407	3
200408	3
200409	3
200410	3
200411	3
200412	3
200413	3
200414	3
200415	5
200416	3
200417	3
200418	2
200419	3
200420	4
200421	4
200422	3
200423	3
200424	3
200425	3
200426	2
200427	2
200428	4
200429	2
200430	8
200431	3
200432	3
200433	3
200434	2
200435	3
200436	3
200437	2
200438	3
200439	3
200440	3
200441	2
200442	3
200443	2
200444	3
200445	4
200446	5
200447	4
200448	3
200449	2
200450	3
200451	3
200452	3
200453	3
200454	3
200455	3
200456	2
200457	3
200458	3
200459	3
200460	8
200461	2
200462	3
200463	3
200464	3
200465	2
200466	6
200467	2
200468	3
200469	3
200470	3
200471	3
200472	3
200473	3
200474	2
200475	4
200476	3
200477	5
200478	3
200479	3
200480	3
200481	4
200482	2
200483	2
200484	3
200485	2
200486	3
200487	3
200488	3
200489	2
200490	4
200491	3
200492	2
200493	3
200494	3
200495	3
200496	3
200497	3
200498	3
200499	3
200500	4
200501	3
200502	3
200503	3
200504	3
200505	6
200506	3
200507	3
200508	10
200509	3
200510	3
200511	3
200512	3
200513	2
200514	4
200515	4
200516	2
200517	4
200518	3
200519	3
200520	4
200521	3
200522	3
200523	3
200524	2
200525	3
200526	3
200527	3
200528	3
200529	6
200530	3
200531	3
200532	4
200533	7
200534	2
200535	4
200536	3
200537	3
200538	4
200539	5
200540	3
200541	3
200542	3
200543	3
200544	4
200545	3
200546	2
200547	2
200548	2
200549	3
200550	4
200551	3
200552	3
200553	2
200554	3
200555	3
200556	2
200557	3
200558	3
200559	3
200560	3
200561	2
200562	2
200563	2
200564	5
200565	4
200566	3
200567	3
200568	3
200569	2
200570	5
200571	3
200572	3
200573	2
200574	4
200575	4
200576	3
200577	4
200578	3
200579	2
200580	4
200581	3
200582	2
200583	4
200584	2
200585	4
200586	3
200587	2
200588	2
200589	3
200590	3
200591	3
200592	6
200593	2
200594	2
200595	4
200596	3
200597	2
200598	2
200599	3
200600	4
200601	5
200602	3
200603	3
200604	3
200605	2
200606	11
200607	3
200608	2
200609	2
200610	4
200611	3
200612	2
200613	4
200614	3
200615	3
200616	3
200617	3
200618	3
200619	2
200620	3
200621	3
200622	3
200623	3
200624	2
200625	4
200626	3
200627	3
200628	3
200629	4
200630	3
200631	3
200632	5
200633	3
200634	4
200635	3
200636	3
200637	3
200638	3
200639	3
200640	4
200641	3
200642	2
200643	3
200644	3
200645	3
200646	4
200647	3
200648	3
200649	2
200650	2
200651	3
200652	4
200653	3
200654	3
200655	12
200656	2
200657	2
200658	3
200659	2
200660	7
200661	3
200662	3
200663	5
200664	3
200665	3
200666	2
200667	3
200668	4
200669	4
200670	4
200671	3
200672	3
200673	2
200674	2
200675	3
200676	3
200677	3
200678	3
200679	3
200680	2
200681	3
200682	3
200683	3
200684	3
200685	8
200686	3
200687	3
200688	4
200689	2
200690	4
200691	3
200692	3
200693	3
200694	5
200695	4
200696	3
200697	5
200698	3
200699	2
200700	4
200701	3
200702	3
200703	3
200704	3
200705	2
200706	3
200707	3
200708	2
200709	4
200710	3
200711	3
200712	2
200713	2
200714	2
200715	4
200716	2
200717	4
200718	6
200719	3
200720	4
200721	3
200722	2
200723	2
200724	3
200725	5
200726	2
200727	3
200728	2
200729	2
200730	4
200731	2
200732	3
200733	3
200734	4
200735	3
200736	4
200737	3
200738	2
200739	3
200740	2
200741	3
200742	3
200743	3
200744	3
200745	4
200746	4
200747	3
200748	3
200749	3
200750	4
200751	3
200752	2
200753	6
200754	2
200755	3
200756	5
200757	3
200758	2
200759	3
200760	4
200761	2
200762	2
200763	2
200764	3
200765	3
200766	3
200767	4
200768	2
200769	2
200770	4
200771	2
200772	4
200773	3
200774	3
200775	4
200776	2
200777	3
200778	4
200779	2
200780	3
200781	6
200782	3
200783	3
200784	4
200785	2
200786	2
200787	7
200788	3
200789	2
200790	4
200791	3
200792	3
200793	2
200794	3
200795	3
200796	4
200797	2
200798	3
200799	4
200800	4
200801	4
200802	3
200803	3
200804	3
200805	4
200806	2
200807	3
200808	3
200809	3
200810	4
200811	4
200812	3
200813	3
200814	3
200815	3
200816	3
200817	3
200818	5
200819	3
200820	4
200821	3
200822	2
200823	9
200824	3
200825	2
200826	3
200827	2
200828	3
200829	3
200830	3
200831	3
200832	2
200833	2
200834	2
200835	4
200836	3
200837	3
200838	4
200839	3
200840	2
200841	2
200842	2
200843	2
200844	6
200845	3
200846	4
200847	3
200848	2
200849	5
200850	4
200851	3
200852	3
200853	3
200854	3
200855	4
200856	3
200857	3
200858	3
200859	4
200860	3
200861	2
200862	3
200863	3
200864	2
200865	4
200866	2
200867	2
200868	4
200869	2
200870	3
200871	3
200872	3
200873	4
200874	3
200875	3
200876	3
200877	3
200878	3
200879	3
200880	5
200881	3
200882	5
200883	3
200884	2
200885	2
200886	3
200887	4
200888	3
200889	5
200890	3
200891	2
200892	3
200893	3
200894	3
200895	4
200896	3
200897	3
200898	2
200899	2
200900	3
200901	3
200902	3
200903	3
200904	4
200905	3
200906	3
200907	6
200908	2
200909	2
200910	4
200911	5
200912	3
200913	3
200914	7
200915	4
200916	4
200917	3
200918	2
200919	3
200920	3
200921	3
200922	3
200923	4
200924	3
200925	4
200926	3
200927	3
200928	3
200929	3
200930	3
200931	3
200932	3
200933	3
200934	4
200935	3
200936	2
200937	3
200938	2
200939	3
200940	8
200941	2
200942	5
200943	3
200944	3
200945	2
200946	3
200947	3
200948	3
200949	3
200950	3
200951	3
200952	3
200953	3
200954	3
200955	4
200956	3
200957	3
200958	3
200959	3
200960	2
200961	2
200962	4
200963	3
200964	2
200965	3
200966	2
200967	4
200968	2
200969	3
200970	6
200971	2
200972	3
200973	5
200974	4
200975	3
200976	3
200977	3
200978	2
200979	3
200980	2
200981	4
200982	4
200983	3
200984	4
200985	4
200986	2
200987	2
200988	3
200989	2
200990	3
200991	4
200992	2
200993	2
200994	3
200995	3
200996	2
200997	3
200998	3
200999	3
201000	4
201001	3
201002	2
201003	2
201004	5
201005	3
201006	4
201007	3
201008	3
201009	2
201010	2
201011	2
201012	3
201013	3
201014	2
201015	4
201016	3
201017	2
201018	3
201019	3
201020	3
201021	3
201022	3
201023	3
201024	3
201025	5
201026	3
201027	4
201028	2
201029	3
201030	4
201031	3
201032	2
201033	6
201034	2
201035	5
201036	2
201037	2
201038	3
201039	3
201040	3
201041	7
201042	6
201043	3
201044	2
201045	4
201046	2
201047	3
201048	3
201049	2
201050	2
201051	4
201052	3
201053	3
201054	3
201055	3
201056	3
201057	3
201058	4
201059	3
201060	4
201061	3
201062	3
201063	3
201064	2
201065	2
201066	5
201067	3
201068	3
201069	3
201070	3
201071	3
201072	3
201073	2
201074	2
201075	4
201076	3
201077	3
201078	2
201079	4
201080	3
201081	3
201082	3
201083	3
201084	3
201085	3
201086	3
201087	3
201088	2
201089	3
201090	4
201091	3
201092	2
201093	4
201094	2
201095	3
201096	6
201097	5
201098	2
201099	3
201100	3
201101	2
201102	4
201103	3
201104	2
201105	4
201106	3
201107	2
201108	3
201109	3
201110	6
201111	3
201112	3
201113	3
201114	3
201115	4
201116	3
201117	4
201118	3
201119	3
201120	4
201121	2
201122	2
201123	4
201124	3
201125	3
201126	2
201127	3
201128	5
201129	2
201130	3
201131	3
201132	5
201133	3
201134	3
201135	4
201136	3
201137	2
201138	3
201139	2
201140	4
201141	3
201142	2
201143	3
201144	4
201145	3
201146	4
201147	3
201148	3
201149	3
201150	4
201151	3
201152	3
201153	2
201154	2
201155	3
201156	2
201157	4
201158	3
201159	6
201160	3
201161	3
201162	3
201163	2
201164	2
201165	4
201166	3
201167	3
201168	7
201169	2
201170	2
201171	3
201172	3
201173	3
201174	3
201175	3
201176	2
201177	2
201178	4
201179	3
201180	4
201181	3
201182	3
201183	3
201184	3
201185	2
201186	3
201187	3
201188	4
201189	3
201190	5
201191	3
201192	3
201193	2
201194	3
201195	8
201196	2
201197	3
201198	3
201199	3
201200	3
201201	3
201202	2
201203	2
201204	3
201205	3
201206	3
201207	3
201208	3
201209	2
201210	4
201211	2
201212	3
201213	3
201214	3
201215	3
201216	2
201217	3
201218	2
201219	3
201220	2
201221	5
201222	6
201223	3
201224	2
201225	4
201226	2
201227	3
201228	4
201229	4
201230	3
201231	4
201232	2
201233	2
201234	2
201235	4
201236	3
201237	3
201238	3
201239	3
201240	4
201241	2
201242	2
201243	4
201244	3
201245	3
201246	4
201247	3
201248	2
201249	2
201250	3
201251	2
201252	5
201253	2
201254	3
201255	4
201256	3
201257	3
201258	3
201259	3
201260	3
201261	3
201262	3
201263	3
201264	3
201265	2
201266	2
201267	2
201268	3
201269	2
201270	4
201271	3
201272	3
201273	3
201274	3
201275	4
201276	3
201277	4
201278	3
201279	4
201280	4
201281	2
201282	2
201283	5
201284	2
201285	6
201286	2
201287	3
201288	2
201289	4
201290	3
201291	3
201292	3
201293	2
201294	3
201295	7
201296	3
201297	4
201298	2
201299	3
201300	4
201301	3
201302	4
201303	3
201304	2
201305	4
201306	3
201307	2
201308	3
201309	3
201310	3
201311	3
201312	4
201313	3
201314	5
201315	4
201316	3
201317	3
201318	4
201319	3
201320	3
201321	3
201322	3
201323	3
201324	2
201325	2
201326	3
201327	3
201328	3
201329	3
201330	4
201331	4
201332	2
201333	3
201334	9
201335	4
201336	3
201337	2
201338	2
201339	3
201340	3
201341	3
201342	3
201343	3
201344	3
201345	5
201346	2
201347	3
201348	6
201349	3
201350	3
201351	4
201352	2
201353	3
201354	3
201355	3
201356	3
201357	4
201358	3
201359	3
201360	4
201361	2
201362	3
201363	3
201364	2
201365	4
201366	4
201367	3
201368	2
201369	4
201370	2
201371	3
201372	3
201373	3
201374	3
201375	4
201376	5
201377	2
201378	2
201379	3
201380	2
201381	3
201382	3
201383	3
201384	3
201385	2
201386	2
201387	3
201388	3
201389	2
201390	4
201391	3
201392	3
201393	2
201394	2
201395	3
201396	3
201397	3
201398	2
201399	4
201400	3
201401	3
201402	3
201403	2
201404	3
201405	4
201406	3
201407	5
201408	2
201409	2
201410	3
201411	6
201412	2
201413	2
201414	3
201415	3
201416	3
201417	2
201418	3
201419	3
201420	4
201421	3
201422	7
201423	3
201424	2
201425	3
201426	3
201427	3
201428	3
201429	3
201430	3
201431	3
201432	4
201433	4
201434	3
201435	4
201436	3
201437	2
201438	5
201439	3
201440	3
201441	3
201442	3
201443	3
201444	2
201445	3
201446	3
201447	3
201448	2
201449	2
201450	8
201451	2
201452	2
201453	3
201454	3
201455	4
201456	3
201457	3
201458	3
201459	3
201460	3
201461	2
201462	2
201463	3
201464	3
201465	4
201466	2
201467	3
201468	3
201469	5
201470	3
201471	3
201472	2
201473	2
201474	6
201475	3
201476	4
201477	3
201478	3
201479	3
201480	4
201481	3
201482	2
201483	4
201484	3
201485	4
201486	3
201487	3
201488	3
201489	3
201490	2
201491	2
201492	3
201493	2
201494	2
201495	5
201496	4
201497	2
201498	5
201499	2
201500	5
201501	4
201502	3
201503	3
201504	2
201505	3
201506	2
201507	3
201508	3
201509	3
201510	4
201511	3
201512	2
201513	3
201514	3
201515	3
201516	3
201517	2
201518	3
201519	3
201520	3
201521	2
201522	2
201523	3
201524	3
201525	4
201526	3
201527	3
201528	3
201529	3
201530	3
201531	10
201532	3
201533	3
201534	3
201535	4
201536	3
201537	6
201538	2
201539	3
201540	4
201541	3
201542	3
201543	3
201544	3
201545	4
201546	3
201547	2
201548	2
201549	7
201550	3
201551	3
201552	5
201553	3
201554	2
201555	4
201556	2
201557	2
201558	3
201559	3
201560	3
201561	2
201562	5
201563	3
201564	3
201565	6
201566	3
201567	3
201568	2
201569	3
201570	4
201571	3
201572	3
201573	3
201574	2
201575	4
201576	3
201577	2
201578	3
201579	3
201580	3
201581	2
201582	3
201583	3
201584	3
201585	4
201586	3
201587	3
201588	4
201589	2
201590	3
201591	4
201592	4
201593	5
201594	3
201595	3
201596	3
201597	4
201598	3
201599	3
201600	6
201601	2
201602	3
201603	4
201604	2
201605	2
201606	3
201607	3
201608	3
201609	2
201610	3
201611	2
201612	3
201613	2
201614	3
201615	4
201616	2
201617	3
201618	3
201619	3
201620	4
201621	3
201622	2
201623	3
201624	5
201625	2
201626	3
201627	3
201628	3
201629	2
201630	4
201631	3
201632	2
201633	2
201634	2
201635	3
201636	2
201637	3
201638	3
201639	3
201640	3
201641	3
201642	3
201643	3
201644	2
201645	4
201646	3
201647	3
201648	3
201649	3
201650	2
201651	2
201652	3
201653	2
201654	4
201655	5
201656	4
201657	2
201658	2
201659	3
201660	4
201661	2
201662	3
201663	6
201664	3
201665	2
201666	4
201667	2
201668	2
201669	3
201670	4
201671	3
201672	3
201673	3
201674	4
201675	4
201676	7
201677	3
201678	3
201679	3
201680	2
201681	3
201682	2
201683	2
201684	3
201685	3
201686	5
201687	3
201688	3
201689	2
201690	4
201691	3
201692	3
201693	3
201694	3
201695	3
201696	3
201697	2
201698	3
201699	4
201700	3
201701	2
201702	3
201703	3
201704	3
201705	8
201706	2
201707	2
201708	4
201709	2
201710	3
201711	3
201712	5
201713	2
201714	2
201715	3
201716	3
201717	5
201718	3
201719	3
201720	4
201721	3
201722	3
201723	2
201724	3
201725	2
201726	6
201727	3
201728	2
201729	3
201730	2
201731	2
201732	2
201733	3
201734	3
201735	4
201736	3
201737	2
201738	3
201739	3
201740	3
201741	3
201742	3
201743	3
201744	2
201745	4
201746	2
201747	3
201748	5
201749	4
201750	4
201751	3
201752	2
201753	3
201754	3
201755	3
201756	4
201757	2
201758	3
201759	3
201760	4
201761	5
201762	2
201763	4
201764	3
201765	4
201766	3
201767	3
201768	3
201769	2
201770	2
201771	3
201772	3
201773	4
201774	3
201775	3
201776	2
201777	3
201778	4
201779	5
201780	4
201781	2
201782	4
201783	3
201784	3
201785	2
201786	3
201787	2
201788	3
201789	6
201790	4
201791	3
201792	2
201793	2
201794	2
201795	4
201796	3
201797	2
201798	4
201799	4
201800	3
201801	3
201802	3
201803	7
201804	2
201805	3
201806	3
201807	4
201808	2
201809	2
201810	5
201811	3
201812	2
201813	3
201814	2
201815	4
201816	2
201817	3
201818	3
201819	3
201820	3
201821	2
201822	3
201823	3
201824	3
201825	4
201826	2
201827	2
201828	2
201829	2
201830	3
201831	3
201832	2
201833	3
201834	3
201835	3
201836	2
201837	3
201838	3
201839	3
201840	4
201841	5
201842	2
201843	4
201844	2
201845	9
201846	3
201847	3
201848	3
201849	4
201850	4
201851	3
201852	6
201853	3
201854	3
201855	4
201856	2
201857	2
201858	4
201859	3
201860	2
201861	3
201862	2
201863	3
201864	3
201865	3
201866	3
201867	2
201868	3
201869	3
201870	4
201871	3
201872	5
201873	3
201874	3
201875	4
201876	3
201877	2
201878	3
201879	3
201880	3
201881	3
201882	3
201883	3
201884	3
201885	4
201886	3
201887	3
201888	3
201889	2
201890	3
201891	3
201892	3
201893	2
201894	5
201895	3
201896	2
201897	3
201898	3
201899	3
201900	4
201901	3
201902	3
201903	5
201904	2
201905	3
201906	2
201907	2
201908	3
201909	4
201910	4
201911	3
201912	3
201913	2
201914	2
201915	6
201916	4
201917	3
201918	3
201919	3
201920	3
201921	2
201922	3
201923	2
201924	3
201925	2
201926	3
201927	4
201928	2
201929	3
201930	7
201931	3
201932	2
201933	4
201934	5
201935	3
201936	4
201937	2
201938	3
201939	2
201940	3
201941	4
201942	4
201943	3
201944	2
201945	4
201946	2
201947	2
201948	3
201949	3
201950	4
201951	4
201952	3
201953	2
201954	3
201955	3
201956	2
201957	3
201958	3
201959	3
201960	8
201961	5
201962	2
201963	3
201964	3
201965	5
201966	4
201967	3
201968	3
201969	2
201970	3
201971	4
201972	3
201973	2
201974	2
201975	4
201976	3
201977	4
201978	6
201979	2
201980	3
201981	3
201982	3
201983	3
201984	3
201985	3
201986	3
201987	2
201988	2
201989	3
201990	4
201991	3
201992	3
201993	2
201994	4
201995	3
201996	5
201997	2
201998	3
201999	3
202000	2
202001	2
202002	4
202003	3
202004	3
202005	4
202006	3
202007	3
202008	2
202009	3
202010	2
202011	4
202012	3
202013	3
202014	4
202015	3
202016	2
202017	2
202018	2
202019	3
202020	6
202021	2
202022	3
202023	3
202024	2
202025	3
202026	3
202027	5
202028	4
202029	3
202030	4
202031	3
202032	4
202033	2
202034	3
202035	4
202036	2
202037	3
202038	4
202039	3
202040	3
202041	6
202042	2
202043	3
202044	4
202045	4
202046	3
202047	3
202048	4
202049	2
202050	4
202051	3
202052	2
202053	3
202054	2
202055	3
202056	2
202057	7
202058	5
202059	4
202060	3
202061	2
202062	4
202063	3
202064	3
202065	4
202066	3
202067	2
202068	3
202069	3
202070	3
202071	3
202072	3
202073	2
202074	3
202075	3
202076	3
202077	3
202078	3
202079	3
202080	4
202081	2
202082	3
202083	4
202084	2
202085	2
202086	4
202087	3
202088	2
202089	6
202090	3
202091	3
202092	2
202093	2
202094	3
202095	4
202096	3
202097	3
202098	3
202099	2
202100	4
202101	3
202102	2
202103	3
202104	6
202105	3
202106	3
202107	3
202108	3
202109	2
202110	4
202111	3
202112	2
202113	5
202114	2
202115	3
202116	2
202117	3
202118	3
202119	4
202120	5
202121	2
202122	3
202123	3
202124	3
202125	4
202126	3
202127	3
202128	2
202129	2
202130	4
202131	3
202132	3
202133	3
202134	2
202135	3
202136	3
202137	4
202138	3
202139	4
202140	4
202141	3
202142	3
202143	3
202144	2
202145	2
202146	3
202147	3
202148	3
202149	3
202150	3
202151	5
202152	3
202153	3
202154	2
202155	4
202156	2
202157	2
202158	3
202159	3
202160	3
202161	3
202162	2
202163	3
202164	4
202165	3
202166	3
202167	6
202168	3
202169	2
202170	4
202171	3
202172	3
202173	3
202174	3
202175	3
202176	4
202177	2
202178	2
202179	2
202180	3
202181	3
202182	5
202183	3
202184	7
202185	4
202186	4
202187	2
202188	3
202189	3
202190	3
202191	3
202192	2
202193	3
202194	3
202195	4
202196	2
202197	3
202198	4
202199	3
202200	4
202201	2
202202	4
202203	4
202204	3
202205	2
202206	3
202207	3
202208	4
202209	3
202210	3
202211	3
202212	4
202213	5
202214	2
202215	8
202216	3
202217	3
202218	3
202219	2
202220	3
202221	3
202222	3
202223	3
202224	3
202225	2
202226	2
202227	3
202228	4
202229	3
202230	6
202231	3
202232	3
202233	2
202234	2
202235	3
202236	3
202237	3
202238	3
202239	3
202240	3
202241	3
202242	4
202243	2
202244	5
202245	4
202246	3
202247	3
202248	3
202249	3
202250	2
202251	3
202252	3
202253	2
202254	4
202255	3
202256	3
202257	2
202258	3
202259	3
202260	4
202261	4
202262	3
202263	3
202264	3
202265	3
202266	4
202267	3
202268	3
202269	3
202270	3
202271	3
202272	4
202273	2
202274	2
202275	5
202276	2
202277	2
202278	3
202279	4
202280	2
202281	2
202282	2
202283	3
202284	3
202285	3
202286	3
202287	3
202288	3
202289	2
202290	4
202291	2
202292	3
202293	6
202294	3
202295	3
202296	3
202297	4
202298	2
202299	3
202300	4
202301	3
202302	3
202303	3
202304	2
202305	4
202306	5
202307	3
202308	3
202309	2
202310	4
202311	7
202312	2
202313	2
202314	3
202315	4
202316	3
202317	4
202318	3
202319	3
202320	4
202321	3
202322	2
202323	2
202324	2
202325	2
202326	3
202327	3
202328	3
202329	3
202330	2
202331	4
202332	4
202333	3
202334	3
202335	4
202336	2
202337	5
202338	4
202339	2
202340	3
202341	3
202342	3
202343	3
202344	3
202345	3
202346	2
202347	2
202348	2
202349	3
202350	4
202351	3
202352	3
202353	3
202354	3
202355	3
202356	9
202357	2
202358	4
202359	3
202360	3
202361	2
202362	3
202363	3
202364	3
202365	4
202366	3
202367	3
202368	5
202369	2
202370	3
202371	3
202372	2
202373	3
202374	2
202375	3
202376	3
202377	4
202378	3
202379	3
202380	4
202381	2
202382	3
202383	4
202384	3
202385	4
202386	4
202387	2
202388	3
202389	3
202390	3
202391	3
202392	4
202393	2
202394	2
202395	4
202396	3
202397	3
202398	3
202399	5
202400	4
202401	2
202402	3
202403	2
202404	3
202405	3
202406	2
202407	3
202408	2
202409	3
202410	4
202411	3
202412	3
202413	3
202414	3
202415	3
202416	2
202417	3
202418	2
202419	6
202420	2
202421	3
202422	2
202423	3
202424	3
202425	4
202426	3
202427	3
202428	3
202429	3
202430	5
202431	3
202432	2
202433	3
202434	2
202435	3
202436	4
202437	3
202438	7
202439	3
202440	6
202441	2
202442	2
202443	3
202444	2
202445	3
202446	3
202447	3
202448	2
202449	4
202450	3
202451	3
202452	3
202453	3
202454	3
202455	4
202456	2
202457	3
202458	4
202459	3
202460	3
202461	5
202462	3
202463	3
202464	4
202465	2
202466	2
202467	2
202468	3
202469	3
202470	8
202471	4
202472	2
202473	2
202474	3
202475	6
202476	3
202477	4
202478	3
202479	3
202480	3
202481	2
202482	6
202483	3
202484	4
202485	4
202486	3
202487	4
202488	3
202489	3
202490	2
202491	5
202492	5
202493	2
202494	3
202495	3
202496	3
202497	2
202498	3
202499	4
202500	4
202501	2
202502	3
202503	3
202504	2
202505	4
202506	3
202507	3
202508	2
202509	3
202510	3
202511	3
202512	2
202513	2
202514	2
202515	4
202516	3
202517	3
202518	2
202519	3
202520	3
202521	4
202522	3
202523	5
202524	3
202525	2
202526	3
202527	5
202528	2
202529	2
202530	4
202531	3
202532	2
202533	3
202534	2
202535	3
202536	4
202537	4
202538	3
202539	3
202540	4
202541	3
202542	3
202543	3
202544	2
202545	6
202546	2
202547	3
202548	3
202549	2
202550	4
202551	3
202552	3
202553	2
202554	10
202555	4
202556	3
202557	3
202558	3
202559	3
202560	4
202561	3
202562	2
202563	3
202564	4
202565	7
202566	3
202567	3
202568	2
202569	2
202570	4
202571	3
202572	4
202573	3
202574	3
202575	6
202576	3
202577	2
202578	2
202579	3
202580	3
202581	4
202582	3
202583	3
202584	3
202585	5
202586	2
202587	3
202588	3
202589	3
202590	4
202591	3
202592	3
202593	2
202594	3
202595	3
202596	2
202597	3
202598	2
202599	3
202600	2
202601	3
202602	3
202603	3
202604	2
202605	4
202606	3
202607	3
202608	6
202609	3
202610	2
202611	3
202612	2
202613	2
202614	3
202615	3
202616	5
202617	3
202618	2
202619	3
202620	4
202621	2
202622	4
202623	4
202624	3
202625	2
202626	3
202627	2
202628	2
202629	3
202630	4
202631	3
202632	2
202633	4
202634	3
202635	4
202636	3
202637	2
202638	3
202639	3
202640	4
202641	2
202642	5
202643	3
202644	5
202645	2
202646	2
202647	5
202648	3
202649	2
202650	4
202651	3
202652	3
202653	11
202654	3
202655	3
202656	3
202657	4
202658	2
202659	2
202660	2
202661	2
202662	2
202663	3
202664	3
202665	4
202666	2
202667	2
202668	3
202669	2
202670	3
202671	6
202672	3
202673	2
202674	4
202675	4
202676	3
202677	3
202678	5
202679	3
202680	4
202681	3
202682	2
202683	3
202684	3
202685	3
202686	3
202687	3
202688	3
202689	2
202690	2
202691	3
202692	7
202693	2
202694	2
202695	4
202696	2
202697	2
202698	3
202699	3
202700	3
202701	3
202702	3
202703	3
202704	4
202705	3
202706	3
202707	4
202708	3
202709	5
202710	4
202711	3
202712	2
202713	4
202714	3
202715	3
202716	3
202717	2
202718	3
202719	3
202720	4
202721	3
202722	4
202723	3
202724	2
202725	8
202726	2
202727	3
202728	3
202729	2
202730	4
202731	3
202732	2
202733	2
202734	6
202735	3
202736	3
202737	2
202738	3
202739	3
202740	5
202741	3
202742	4
202743	3
202744	3
202745	4
202746	3
202747	2
202748	3
202749	3
202750	3
202751	3
202752	2
202753	2
202754	2
202755	4
202756	2
202757	2
202758	3
202759	3
202760	2
202761	4
202762	3
202763	3
202764	4
202765	3
202766	3
202767	3
202768	3
202769	3
202770	4
202771	5
202772	3
202773	4
202774	3
202775	3
202776	4
202777	3
202778	3
202779	2
202780	3
202781	3
202782	3
202783	3
202784	2
202785	4
202786	3
202787	3
202788	2
202789	3
202790	3
202791	3
202792	2
202793	3
202794	3
202795	3
202796	2
202797	6
202798	3
202799	3
202800	4
202801	2
202802	5
202803	3
202804	3
202805	3
202806	3
202807	3
202808	4
202809	3
202810	4
202811	3
202812	3
202813	3
202814	3
202815	4
202816	2
202817	2
202818	3
202819	7
202820	2
202821	3
202822	2
202823	3
202824	3
202825	5
202826	2
202827	4
202828	2
202829	3
202830	4
202831	4
202832	3
202833	5
202834	2
202835	3
202836	3
202837	3
202838	2
202839	3
202840	3
202841	2
202842	3
202843	3
202844	4
202845	4
202846	3
202847	3
202848	4
202849	2
202850	3
202851	2
202852	3
202853	3
202854	3
202855	3
202856	2
202857	2
202858	2
202859	2
202860	6
202861	3
202862	3
202863	3
202864	5
202865	2
202866	2
202867	9
202868	2
202869	3
202870	3
202871	3
202872	3
202873	2
202874	4
202875	4
202876	3
202877	2
202878	5
202879	3
202880	2
202881	3
202882	2
202883	3
202884	3
202885	3
202886	3
202887	3
202888	3
202889	2
202890	4
202891	3
202892	2
202893	3
202894	3
202895	6
202896	3
202897	3
202898	2
202899	3
202900	2
202901	3
202902	3
202903	3
202904	3
202905	4
202906	4
202907	2
202908	3
202909	3
202910	3
202911	3
202912	3
202913	2
202914	3
202915	3
202916	3
202917	3
202918	3
202919	3
202920	4
202921	3
202922	3
202923	6
202924	3
202925	2
202926	5
202927	3
202928	3
202929	4
202930	6
202931	2
202932	3
202933	2
202934	2
202935	4
202936	3
202937	4
202938	3
202939	2
202940	3
202941	3
202942	3
202943	4
202944	3
202945	3
202946	7
202947	3
202948	4
202949	2
202950	4
202951	3
202952	4
202953	2
202954	2
202955	3
202956	3
202957	5
202958	6
202959	3
202960	4
202961	2
202962	2
202963	3
202964	2
202965	4
202966	2
202967	3
202968	2
202969	2
202970	3
202971	3
202972	3
202973	2
202974	3
202975	5
202976	3
202977	2
202978	2
202979	3
202980	8
202981	2
202982	3
202983	3
202984	2
202985	2
202986	6
202987	2
202988	5
202989	4
202990	3
202991	3
202992	3
202993	3
202994	2
202995	4
202996	3
202997	3
202998	3
202999	3
203000	3
203001	4
203002	2
203003	3
203004	3
203005	3
203006	3
203007	3
203008	2
203009	4
203010	4
203011	2
203012	2
203013	6
203014	3
203015	3
203016	3
203017	3
203018	3
203019	5
203020	3
203021	3
203022	3
203023	3
203024	2
203025	4
203026	2
203027	3
203028	3
203029	2
203030	4
203031	4
203032	3
203033	3
203034	4
203035	3
203036	3
203037	3
203038	3
203039	3
203040	4
203041	2
203042	3
203043	3
203044	3
203045	3
203046	2
203047	3
203048	3
203049	6
203050	5
203051	2
203052	3
203053	3
203054	3
203055	4
203056	3
203057	3
203058	3
203059	3
203060	4
203061	4
203062	2
203063	3
203064	3
203065	4
203066	2
203067	4
203068	3
203069	3
203070	4
203071	3
203072	3
203073	7
203074	2
203075	3
203076	4
203077	3
203078	3
203079	3
203080	2
203081	5
203082	4
203083	3
203084	3
203085	4
203086	4
203087	3
203088	3
203089	2
203090	3
203091	5
203092	2
203093	3
203094	3
203095	3
203096	3
203097	2
203098	4
203099	4
203100	4
203101	3
203102	3
203103	3
203104	3
203105	3
203106	2
203107	3
203108	2
203109	3
203110	3
203111	3
203112	6
203113	3
203114	2
203115	4
203116	3
203117	2
203118	3
203119	3
203120	3
203121	2
203122	2
203123	3
203124	3
203125	2
203126	3
203127	3
203128	3
203129	2
203130	4
203131	3
203132	4
203133	4
203134	3
203135	3
203136	3
203137	3
203138	4
203139	2
203140	3
203141	2
203142	3
203143	5
203144	2
203145	4
203146	2
203147	3
203148	2
203149	3
203150	4
203151	4
203152	2
203153	4
203154	3
203155	3
203156	2
203157	3
203158	3
203159	4
203160	4
203161	3
203162	2
203163	3
203164	3
203165	3
203166	4
203167	4
203168	3
203169	2
203170	3
203171	3
203172	2
203173	2
203174	5
203175	6
203176	4
203177	2
203178	3
203179	3
203180	3
203181	3
203182	4
203183	3
203184	4
203185	2
203186	2
203187	4
203188	3
203189	3
203190	4
203191	3
203192	3
203193	2
203194	3
203195	3
203196	4
203197	3
203198	3
203199	3
203200	7
203201	2
203202	3
203203	5
203204	2
203205	5
203206	2
203207	3
203208	2
203209	3
203210	3
203211	4
203212	3
203213	2
203214	3
203215	4
203216	3
203217	3
203218	4
203219	3
203220	4
203221	2
203222	2
203223	3
203224	3
203225	4
203226	3
203227	2
203228	3
203229	4
203230	3
203231	3
203232	3
203233	2
203234	2
203235	8
203236	5
203237	2
203238	6
203239	3
203240	3
203241	3
203242	3
203243	2
203244	3
203245	3
203246	3
203247	3
203248	3
203249	2
203250	4
203251	3
203252	3
203253	3
203254	2
203255	3
203256	3
203257	3
203258	3
203259	3
203260	3
203261	4
203262	3
203263	3
203264	2
203265	4
203266	3
203267	5
203268	3
203269	3
203270	3
203271	3
203272	2
203273	3
203274	3
203275	3
203276	4
203277	3
203278	3
203279	3
203280	4
203281	3
203282	2
203283	3
203284	2
203285	2
203286	4
203287	4
203288	2
203289	2
203290	2
203291	2
203292	3
203293	2
203294	3
203295	4
203296	3
203297	3
203298	5
203299	3
203300	3
203301	6
203302	2
203303	3
203304	4
203305	3
203306	2
203307	3
203308	3
203309	2
203310	4
203311	3
203312	3
203313	4
203314	2
203315	4
203316	3
203317	2
203318	3
203319	4
203320	4
203321	2
203322	3
203323	2
203324	3
203325	4
203326	3
203327	7
203328	3
203329	5
203330	2
203331	3
203332	2
203333	2
203334	3
203335	3
203336	3
203337	4
203338	3
203339	2
203340	4
203341	2
203342	3
203343	3
203344	3
203345	3
203346	4
203347	3
203348	3
203349	3
203350	3
203351	3
203352	3
203353	2
203354	4
203355	4
203356	3
203357	3
203358	3
203359	3
203360	5
203361	3
203362	2
203363	2
203364	6
203365	4
203366	3
203367	3
203368	3
203369	3
203370	4
203371	4
203372	3
203373	3
203374	3
203375	3
203376	4
203377	2
203378	9
203379	2
203380	2
203381	2
203382	2
203383	3
203384	3
203385	6
203386	2
203387	2
203388	4
203389	3
203390	4
203391	5
203392	3
203393	2
203394	3
203395	3
203396	2
203397	3
203398	3
203399	3
203400	4
203401	4
203402	2
203403	2
203404	3
203405	4
203406	3
203407	3
203408	2
203409	4
203410	2
203411	3
203412	4
203413	3
203414	3
203415	4
203416	3
203417	2
203418	3
203419	2
203420	3
203421	3
203422	5
203423	3
203424	3
203425	3
203426	2
203427	6
203428	2
203429	2
203430	4
203431	3
203432	4
203433	2
203434	5
203435	3
203436	2
203437	3
203438	3
203439	4
203440	3
203441	3
203442	4
203443	2
203444	3
203445	4
203446	2
203447	3
203448	3
203449	2
203450	2
203451	3
203452	3
203453	5
203454	7
203455	3
203456	3
203457	2
203458	3
203459	2
203460	4
203461	2
203462	3
203463	4
203464	2
203465	2
203466	3
203467	3
203468	2
203469	3
203470	3
203471	3
203472	4
203473	3
203474	3
203475	4
203476	3
203477	3
203478	2
203479	3
203480	3
203481	3
203482	2
203483	3
203484	5
203485	3
203486	3
203487	3
203488	3
203489	3
203490	8
203491	3
203492	2
203493	3
203494	2
203495	3
203496	3
203497	3
203498	2
203499	3
203500	4
203501	3
203502	3
203503	3
203504	3
203505	4
203506	3
203507	3
203508	3
203509	3
203510	4
203511	4
203512	3
203513	5
203514	3
203515	5
203516	3
203517	3
203518	3
203519	4
203520	4
203521	3
203522	3
203523	2
203524	4
203525	3
203526	3
203527	3
203528	3
203529	2
203530	3
203531	2
203532	3
203533	3
203534	3
203535	4
203536	2
203537	2
203538	2
203539	3
203540	2
203541	4
203542	2
203543	4
203544	4
203545	2
203546	5
203547	2
203548	3
203549	2
203550	4
203551	3
203552	4
203553	6
203554	2
203555	3
203556	2
203557	3
203558	3
203559	3
203560	3
203561	2
203562	3
203563	2
203564	2
203565	4
203566	3
203567	3
203568	3
203569	2
203570	2
203571	2
203572	2
203573	3
203574	4
203575	4
203576	3
203577	10
203578	2
203579	2
203580	4
203581	7
203582	3
203583	3
203584	2
203585	3
203586	2
203587	3
203588	3
203589	3
203590	3
203591	3
203592	4
203593	2
203594	2
203595	4
203596	3
203597	3
203598	3
203599	4
203600	2
203601	2
203602	3
203603	3
203604	3
203605	4
203606	3
203607	3
203608	5
203609	3
203610	4
203611	3
203612	3
203613	4
203614	3
203615	3
203616	6
203617	2
203618	2
203619	3
203620	2
203621	3
203622	3
203623	3
203624	2
203625	4
203626	4
203627	2
203628	3
203629	3
203630	3
203631	3
203632	4
203633	2
203634	2
203635	3
203636	2
203637	3
203638	3
203639	5
203640	4
203641	2
203642	4
203643	4
203644	3
203645	4
203646	3
203647	3
203648	3
203649	2
203650	2
203651	3
203652	3
203653	2
203654	3
203655	4
203656	2
203657	2
203658	3
203659	2
203660	4
203661	4
203662	3
203663	3
203664	2
203665	3
203666	3
203667	3
203668	3
203669	2
203670	5
203671	3
203672	3
203673	2
203674	2
203675	3
203676	3
203677	3
203678	3
203679	6
203680	3
203681	3
203682	3
203683	3
203684	2
203685	4
203686	3
203687	3
203688	4
203689	2
203690	2
203691	2
203692	2
203693	3
203694	4
203695	3
203696	3
203697	4
203698	3
203699	4
203700	5
203701	5
203702	3
203703	3
203704	3
203705	3
203706	3
203707	3
203708	7
203709	3
203710	3
203711	3
203712	3
203713	2
203714	3
203715	4
203716	2
203717	3
203718	2
203719	3
203720	3
203721	4
203722	3
203723	3
203724	2
203725	4
203726	3
203727	3
203728	3
203729	2
203730	4
203731	3
203732	5
203733	3
203734	3
203735	3
203736	3
203737	2
203738	2
203739	4
203740	3
203741	3
203742	6
203743	3
203744	3
203745	8
203746	2
203747	3
203748	2
203749	3
203750	3
203751	3
203752	2
203753	2
203754	3
203755	3
203756	3
203757	3
203758	3
203759	3
203760	4
203761	2
203762	4
203763	5
203764	3
203765	3
203766	2
203767	3
203768	3
203769	2
203770	3
203771	2
203772	3
203773	2
203774	3
203775	4
203776	3
203777	3
203778	2
203779	3
203780	3
203781	3
203782	2
203783	3
203784	3
203785	3
203786	3
203787	2
203788	3
203789	2
203790	4
203791	3
203792	3
203793	2
203794	5
203795	3
203796	5
203797	3
203798	3
203799	3
203800	3
203801	4
203802	3
203803	3
203804	3
203805	6
203806	3
203807	3
203808	3
203809	2
203810	4
203811	4
203812	3
203813	4
203814	4
203815	3
203816	3
203817	2
203818	3
203819	3
203820	4
203821	2
203822	4
203823	3
203824	2
203825	5
203826	3
203827	3
203828	2
203829	3
203830	4
203831	3
203832	3
203833	3
203834	2
203835	7
203836	3
203837	3
203838	4
203839	3
203840	6
203841	4
203842	2
203843	2
203844	2
203845	3
203846	3
203847	4
203848	2
203849	3
203850	5
203851	3
203852	4
203853	3
203854	3
203855	3
203856	5
203857	2
203858	2
203859	2
203860	3
203861	3
203862	3
203863	4
203864	3
203865	4
203866	3
203867	3
203868	6
203869	2
203870	4
203871	3
203872	3
203873	2
203874	3
203875	4
203876	2
203877	3
203878	2
203879	3
203880	4
203881	3
203882	3
203883	3
203884	2
203885	3
203886	4
203887	5
203888	3
203889	9
203890	2
203891	3
203892	3
203893	2
203894	3
203895	4
203896	6
203897	3
203898	4
203899	4
203900	3
203901	3
203902	3
203903	3
203904	2
203905	3
203906	2
203907	3
203908	2
203909	2
203910	4
203911	3
203912	3
203913	2
203914	2
203915	4
203916	3
203917	3
203918	5
203919	3
203920	2
203921	2
203922	4
203923	3
203924	3
203925	4
203926	2
203927	3
203928	3
203929	2
203930	2
203931	6
203932	3
203933	3
203934	4
203935	3
203936	2
203937	2
203938	3
203939	3
203940	4
203941	3
203942	3
203943	4
203944	2
203945	3
203946	3
203947	2
203948	3
203949	5
203950	3
203951	3
203952	3
203953	2
203954	3
203955	4
203956	2
203957	2
203958	2
203959	3
203960	3
203961	2
203962	7
203963	3
203964	3
203965	3
203966	3
203967	3
203968	2
203969	2
203970	4
203971	2
203972	2
203973	3
203974	2
203975	3
203976	2
203977	3
203978	3
203979	3
203980	5
203981	2
203982	3
203983	4
203984	4
203985	4
203986	2
203987	3
203988	4
203989	2
203990	3
203991	3
203992	3
203993	3
203994	6
203995	3
203996	3
203997	3
203998	3
203999	3
204000	8
204001	3
204002	2
204003	2
204004	2
204005	3
204006	2
204007	3
204008	3
204009	3
204010	3
204011	5
204012	3
204013	2
204014	3
204015	4
204016	3
204017	3
204018	3
204019	2
204020	2
204021	3
204022	5
204023	3
204024	3
204025	3
204026	2
204027	3
204028	3
204029	3
204030	4
204031	3
204032	2
204033	3
204034	2
204035	4
204036	3
204037	3
204038	2
204039	3
204040	2
204041	2
204042	5
204043	3
204044	3
204045	4
204046	3
204047	3
204048	4
204049	2
204050	4
204051	4
204052	3
204053	3
204054	3
204055	4
204056	3
204057	6
204058	4
204059	2
204060	4
204061	3
204062	3
204063	3
204064	4
204065	2
204066	2
204067	2
204068	3
204069	3
204070	3
204071	3
204072	3
204073	5
204074	3
204075	4
204076	3
204077	4
204078	4
204079	3
204080	3
204081	3
204082	2
204083	3
204084	3
204085	4
204086	2
204087	3
204088	3
204089	7
204090	4
204091	3
204092	3
204093	3
204094	3
204095	3
204096	3
204097	2
204098	3
204099	5
204100	2
204101	2
204102	4
204103	3
204104	5
204105	4
204106	3
204107	2
204108	4
204109	3
204110	3
204111	3
204112	2
204113	3
204114	2
204115	3
204116	3
204117	3
204118	2
204119	3
204120	6
204121	3
204122	2
204123	3
204124	3
204125	3
204126	3
204127	3
204128	2
204129	4
204130	2
204131	3
204132	2
204133	2
204134	3
204135	5
204136	3
204137	2
204138	3
204139	3
204140	3
204141	4
204142	3
204143	3
204144	3
204145	2
204146	3
204147	3
204148	3
204149	3
204150	4
204151	3
204152	3
204153	4
204154	2
204155	3
204156	3
204157	3
204158	3
204159	3
204160	3
204161	2
204162	3
204163	2
204164	2
204165	4
204166	5
204167	3
204168	3
204169	3
204170	4
204171	3
204172	2
204173	2
204174	4
204175	3
204176	3
204177	2
204178	2
204179	3
204180	4
204181	3
204182	3
204183	6
204184	2
204185	4
204186	3
204187	3
204188	3
204189	3
204190	3
204191	3
204192	3
204193	3
204194	3
204195	4
204196	3
204197	5
204198	3
204199	3
204200	2
204201	3
204202	2
204203	3
204204	4
204205	3
204206	3
204207	3
204208	2
204209	2
204210	4
204211	3
204212	3
204213	3
204214	2
204215	3
204216	7
204217	6
204218	3
204219	2
204220	3
204221	4
204222	3
204223	3
204224	4
204225	4
204226	2
204227	2
204228	5
204229	3
204230	3
204231	3
204232	3
204233	2
204234	3
204235	3
204236	2
204237	3
204238	3
204239	3
204240	4
204241	3
204242	2
204243	4
204244	2
204245	3
204246	6
204247	3
204248	2
204249	3
204250	4
204251	2
204252	3
204253	3
204254	3
204255	8
204256	3
204257	2
204258	3
204259	5
204260	3
204261	3
204262	3
204263	3
204264	3
204265	2
204266	3
204267	3
204268	4
204269	3
204270	4
204271	3
204272	3
204273	3
204274	3
204275	3
204276	3
204277	3
204278	2
204279	3
204280	3
204281	3
204282	5
204283	2
204284	3
204285	4
204286	3
204287	3
204288	5
204289	3
204290	5
204291	2
204292	2
204293	3
204294	4
204295	6
204296	2
204297	2
204298	2
204299	2
204300	4
204301	2
204302	3
204303	7
204304	2
204305	3
204306	4
204307	3
204308	2
204309	6
204310	3
204311	3
204312	3
204313	2
204314	3
204315	8
204316	3
204317	3
204318	3
204319	3
204320	2
204321	5
204322	2
204323	3
204324	2
204325	4
204326	2
204327	4
204328	2
204329	2
204330	4
204331	2
204332	3
204333	3
204334	3
204335	3
204336	2
204337	3
204338	3
204339	3
204340	4
204341	4
204342	3
204343	7
204344	4
204345	4
204346	3
204347	3
204348	3
204349	2
204350	3
204351	4
204352	5
204353	2
204354	3
204355	4
204356	3
204357	4
204358	3
204359	3
204360	4
204361	2
204362	2
204363	3
204364	3
204365	3
204366	3
204367	3
204368	3
204369	2
204370	3
204371	2
204372	6
204373	3
204374	3
204375	4
204376	3
204377	3
204378	3
204379	4
204380	3
204381	3
204382	3
204383	5
204384	3
204385	2
204386	3
204387	3
204388	2
204389	2
204390	4
204391	3
204392	4
204393	3
204394	2
204395	3
204396	2
204397	2
204398	3
204399	4
204400	9
204401	3
204402	2
204403	3
204404	2
204405	4
204406	2
204407	3
204408	4
204409	3
204410	2
204411	3
204412	3
204413	3
204414	5
204415	3
204416	2
204417	4
204418	2
204419	3
204420	4
204421	3
204422	3
204423	3
204424	3
204425	4
204426	4
204427	2
204428	3
204429	3
204430	3
204431	3
204432	2
204433	4
204434	2
204435	6
204436	2
204437	2
204438	3
204439	3
204440	3
204441	2
204442	3
204443	2
204444	4
204445	5
204446	3
204447	3
204448	2
204449	3
204450	4
204451	3
204452	3
204453	3
204454	3
204455	3
204456	4
204457	2
204458	2
204459	4
204460	3
204461	2
204462	3
204463	3
204464	3
204465	4
204466	2
204467	3
204468	3
204469	3
204470	7
204471	3
204472	3
204473	3
204474	3
204475	3
204476	5
204477	3
204478	3
204479	3
204480	4
204481	2
204482	2
204483	3
204484	4
204485	3
204486	3
204487	3
204488	2
204489	3
204490	3
204491	4
204492	3
204493	3
204494	3
204495	4
204496	2
204497	3
204498	6
204499	3
204500	2
204501	3
204502	2
204503	3
204504	3
204505	3
204506	2
204507	5
204508	4
204509	2
204510	8
204511	3
204512	3
204513	2
204514	2
204515	3
204516	4
204517	2
204518	2
204519	3
204520	3
204521	2
204522	4
204523	2
204524	2
204525	4
204526	3
204527	3
204528	3
204529	2
204530	2
204531	3
204532	2
204533	3
204534	2
204535	3
204536	3
204537	4
204538	5
204539	3
204540	4
204541	2
204542	3
204543	3
204544	3
204545	3
204546	3
204547	3
204548	2
204549	4
204550	3
204551	4
204552	2
204553	2
204554	3
204555	4
204556	3
204557	2
204558	3
204559	3
204560	2
204561	6
204562	3
204563	2
204564	3
204565	3
204566	3
204567	3
204568	3
204569	5
204570	4
204571	3
204572	3
204573	4
204574	4
204575	3
204576	2
204577	2
204578	3
204579	2
204580	3
204581	2
204582	3
204583	3
204584	3
204585	4
204586	2
204587	2
204588	2
204589	3
204590	3
204591	3
204592	4
204593	2
204594	3
204595	4
204596	3
204597	7
204598	2
204599	3
204600	10
204601	2
204602	2
204603	3
204604	3
204605	3
204606	3
204607	3
204608	3
204609	3
204610	4
204611	4
204612	4
204613	2
204614	3
204615	4
204616	2
204617	3
204618	3
204619	3
204620	3
204621	3
204622	3
204623	3
204624	6
204625	2
204626	2
204627	3
204628	2
204629	3
204630	4
204631	5
204632	2
204633	4
204634	2
204635	3
204636	3
204637	3
204638	3
204639	3
204640	3
204641	3
204642	3
204643	3
204644	2
204645	4
204646	4
204647	3
204648	3
204649	2
204650	2
204651	2
204652	3
204653	4
204654	3
204655	4
204656	3
204657	2
204658	2
204659	3
204660	4
204661	3
204662	5
204663	4
204664	3
204665	2
204666	3
204667	2
204668	3
204669	3
204670	4
204671	3
204672	4
204673	3
204674	2
204675	4
204676	2
204677	3
204678	3
204679	3
204680	5
204681	2
204682	3
204683	3
204684	3
204685	3
204686	3
204687	6
204688	2
204689	3
204690	4
204691	3
204692	3
204693	5
204694	3
204695	3
204696	2
204697	3
204698	3
204699	2
204700	11
204701	3
204702	4
204703	3
204704	2
204705	4
204706	2
204707	2
204708	3
204709	2
204710	3
204711	4
204712	2
204713	3
204714	4
204715	3
204716	3
204717	3
204718	3
204719	3
204720	4
204721	3
204722	4
204723	3
204724	7
204725	4
204726	3
204727	3
204728	3
204729	3
204730	3
204731	3
204732	3
204733	2
204734	3
204735	4
204736	3
204737	2
204738	2
204739	3
204740	4
204741	3
204742	3
204743	3
204744	3
204745	2
204746	3
204747	2
204748	3
204749	2
204750	12
204751	3
204752	3
204753	4
204754	4
204755	5
204756	4
204757	3
204758	3
204759	3
204760	3
204761	2
204762	3
204763	3
204764	3
204765	8
204766	4
204767	3
204768	3
204769	3
204770	2
204771	3
204772	2
204773	3
204774	3
204775	13
204776	3
204777	4
204778	3
204779	3
204780	4
204781	2
204782	3
204783	3
204784	3
204785	3
204786	5
204787	3
204788	2
204789	4
204790	3
204791	3
204792	3
204793	2
204794	2
204795	4
204796	3
204797	2
204798	3
204799	3
204800	2
204801	3
204802	2
204803	2
204804	3
204805	3
204806	3
204807	4
204808	2
204809	3
204810	4
204811	3
204812	2
204813	6
204814	3
204815	3
204816	4
204817	5
204818	2
204819	2
204820	3
204821	2
204822	3
204823	3
204824	2
204825	4
204826	3
204827	4
204828	3
204829	3
204830	3
204831	3
204832	2
204833	3
204834	3
204835	3
204836	2
204837	3
204838	3
204839	3
204840	4
204841	3
204842	3
204843	3
204844	2
204845	2
204846	3
204847	4
204848	5
204849	2
204850	4
204851	7
204852	4
204853	3
204854	3
204855	4
204856	3
204857	2
204858	3
204859	2
204860	3
204861	3
204862	3
204863	3
204864	3
204865	2
204866	2
204867	5
204868	2
204869	4
204870	4
204871	3
204872	2
204873	3
204874	2
204875	4
204876	6
204877	3
204878	4
204879	5
204880	2
204881	2
204882	2
204883	3
204884	3
204885	4
204886	2
204887	3
204888	2
204889	2
204890	3
204891	2
204892	3
204893	2
204894	3
204895	4
204896	3
204897	3
204898	2
204899	3
204900	4
204901	3
204902	2
204903	3
204904	3
204905	3
204906	4
204907	3
204908	3
204909	3
204910	5
204911	9
204912	3
204913	2
204914	2
204915	4
204916	2
204917	2
204918	4
204919	3
204920	3
204921	3
204922	2
204923	2
204924	3
204925	3
204926	3
204927	3
204928	2
204929	2
204930	4
204931	2
204932	3
204933	3
204934	3
204935	4
204936	2
204937	4
204938	3
204939	6
204940	3
204941	7
204942	3
204943	3
204944	2
204945	4
204946	3
204947	2
204948	3
204949	3
204950	3
204951	3
204952	3
204953	4
204954	3
204955	3
204956	3
204957	3
204958	3
204959	3
204960	4
204961	3
204962	3
204963	2
204964	2
204965	3
204966	3
204967	4
204968	2
204969	4
204970	3
204971	3
204972	5
204973	2
204974	3
204975	4
204976	3
204977	3
204978	7
204979	2
204980	2
204981	3
204982	3
204983	3
204984	7
204985	3
204986	3
204987	3
204988	3
204989	3
204990	4
204991	3
204992	2
204993	3
204994	2
204995	3
204996	2
204997	2
204998	2
204999	5
205000	2
205001	2
205002	6
205003	5
205004	3
205005	4
205006	3
205007	3
205008	3
205009	3
205010	4
205011	2
205012	3
205013	3
205014	3
205015	4
205016	3
205017	3
205018	3
205019	2
205020	8
205021	3
205022	3
205023	3
205024	3
205025	3
205026	2
205027	3
205028	3
205029	4
205030	3
205031	3
205032	3
205033	2
205034	5
205035	4
205036	3
205037	3
205038	3
205039	3
205040	4
205041	4
205042	2
205043	2
205044	3
205045	3
205046	2
205047	3
205048	3
205049	2
205050	4
205051	3
205052	3
205053	3
205054	3
205055	3
205056	4
205057	3
205058	3
205059	3
205060	2
205061	3
205062	3
205063	3
205064	2
205065	6
205066	2
205067	2
205068	3
205069	2
205070	3
205071	4
205072	3
205073	3
205074	3
205075	4
205076	3
205077	3
205078	2
205079	3
205080	4
205081	2
205082	2
205083	2
205084	3
205085	2
205086	5
205087	3
205088	4
205089	3
205090	2
205091	4
205092	2
205093	3
205094	2
205095	4
205096	5
205097	2
205098	3
205099	3
205100	3
205101	4
205102	3
205103	3
205104	2
205105	7
205106	2
205107	3
205108	3
205109	3
205110	4
205111	3
205112	3
205113	2
205114	3
205115	3
205116	3
205117	3
205118	3
205119	3
205120	4
205121	3
205122	4
205123	3
205124	2
205125	4
205126	2
205127	5
205128	6
205129	2
205130	3
205131	3
205132	2
205133	2
205134	3
205135	3
205136	2
205137	3
205138	2
205139	3
205140	4
205141	2
205142	3
205143	4
205144	2
205145	4
205146	3
205147	3
205148	3
205149	3
205150	4
205151	3
205152	3
205153	3
205154	2
205155	4
205156	4
205157	2
205158	5
205159	3
205160	4
205161	3
205162	3
205163	4
205164	4
205165	2
205166	3
205167	3
205168	3
205169	3
205170	4
205171	2
205172	3
205173	4
205174	2
205175	3
205176	3
205177	3
205178	2
205179	3
205180	3
205181	3
205182	3
205183	3
205184	3
205185	4
205186	2
205187	2
205188	2
205189	5
205190	4
205191	6
205192	2
205193	3
205194	3
205195	3
205196	2
205197	3
205198	3
205199	3
205200	4
205201	2
205202	3
205203	3
205204	2
205205	6
205206	3
205207	3
205208	3
205209	5
205210	3
205211	2
205212	3
205213	2
205214	3
205215	4
205216	3
205217	2
205218	4
205219	3
205220	5
205221	3
205222	2
205223	3
205224	4
205225	2
205226	3
205227	2
205228	2
205229	3
205230	4
205231	3
205232	7
205233	4
205234	4
205235	3
205236	3
205237	2
205238	2
205239	3
205240	3
205241	3
205242	4
205243	3
205244	3
205245	4
205246	3
205247	4
205248	3
205249	3
205250	2
205251	5
205252	3
205253	2
205254	6
205255	3
205256	2
205257	4
205258	3
205259	2
205260	4
205261	4
205262	3
205263	3
205264	2
205265	4
205266	2
205267	2
205268	3
205269	3
205270	3
205271	3
205272	2
205273	4
205274	2
205275	8
205276	3
205277	3
205278	3
205279	3
205280	3
205281	2
205282	5
205283	3
205284	2
205285	3
205286	2
205287	4
205288	3
205289	3
205290	4
205291	3
205292	3
205293	3
205294	3
205295	3
205296	3
205297	2
205298	3
205299	2
205300	2
205301	3
205302	3
205303	3
205304	3
205305	4
205306	2
205307	2
205308	3
205309	4
205310	3
205311	3
205312	2
205313	5
205314	5
205315	3
205316	2
205317	6
205318	3
205319	3
205320	4
205321	3
205322	2
205323	4
205324	3
205325	4
205326	5
205327	3
205328	2
205329	2
205330	2
205331	3
205332	3
205333	3
205334	2
205335	4
205336	2
205337	3
205338	3
205339	2
205340	3
205341	3
205342	3
205343	4
205344	5
205345	3
205346	2
205347	3
205348	3
205349	4
205350	4
205351	3
205352	3
205353	3
205354	2
205355	3
205356	4
205357	2
205358	3
205359	7
205360	4
205361	2
205362	2
205363	3
205364	2
205365	4
205366	3
205367	3
205368	3
205369	3
205370	3
205371	4
205372	3
205373	3
205374	3
205375	5
205376	2
205377	4
205378	2
205379	2
205380	6
205381	3
205382	3
205383	4
205384	2
205385	2
205386	3
205387	4
205388	2
205389	3
205390	3
205391	3
205392	3
205393	2
205394	3
205395	4
205396	2
205397	2
205398	2
205399	3
205400	3
205401	3
205402	2
205403	3
205404	3
205405	3
205406	5
205407	3
205408	3
205409	3
205410	4
205411	4
205412	4
205413	4
205414	2
205415	3
205416	3
205417	2
205418	3
205419	3
205420	3
205421	2
205422	9
205423	3
205424	3
205425	4
205426	2
205427	2
205428	4
205429	3
205430	3
205431	3
205432	3
205433	3
205434	4
205435	3
205436	3
205437	5
205438	3
205439	3
205440	4
205441	2
205442	2
205443	6
205444	2
205445	4
205446	4
205447	3
205448	2
205449	2
205450	3
205451	3
205452	4
205453	2
205454	3
205455	4
205456	3
205457	3
205458	2
205459	3
205460	3
205461	3
205462	3
205463	3
205464	3
205465	2
205466	3
205467	3
205468	5
205469	3
205470	4
205471	3
205472	2
205473	2
205474	3
205475	3
205476	2
205477	2
205478	3
205479	4
205480	3
205481	2
205482	3
205483	2
205484	3
205485	5
205486	7
205487	3
205488	2
205489	2
205490	2
205491	3
205492	3
205493	2
205494	4
205495	3
205496	3
205497	2
205498	2
205499	5
205500	4
205501	4
205502	3
205503	3
205504	3
205505	3
205506	6
205507	2
205508	2
205509	3
205510	3
205511	3
205512	2
205513	4
205514	3
205515	4
205516	3
205517	4
205518	3
205519	3
205520	3
205521	2
205522	2
205523	3
205524	3
205525	2
205526	2
205527	3
205528	3
205529	2
205530	8
205531	3
205532	3
205533	4
205534	3
205535	3
205536	3
205537	2
205538	2
205539	2
205540	4
205541	3
205542	4
205543	3
205544	2
205545	4
205546	3
205547	4
205548	3
205549	2
205550	3
205551	3
205552	3
205553	2
205554	2
205555	3
205556	3
205557	3
205558	3
205559	3
205560	4
205561	5
205562	3
205563	3
205564	3
205565	3
205566	3
205567	3
205568	3
205569	6
205570	4
205571	3
205572	3
205573	3
205574	3
205575	4
205576	3
205577	3
205578	3
205579	2
205580	4
205581	4
205582	3
205583	3
205584	2
205585	2
205586	2
205587	4
205588	3
205589	2
205590	4
205591	3
205592	5
205593	2
205594	2
205595	3
205596	3
205597	3
205598	3
205599	3
205600	4
205601	2
205602	2
205603	2
205604	3
205605	4
205606	4
205607	3
205608	3
205609	2
205610	2
205611	3
205612	3
205613	7
205614	3
205615	4
205616	3
205617	2
205618	3
205619	2
205620	4
205621	2
205622	2
205623	10
205624	3
205625	3
205626	3
205627	2
205628	3
205629	3
205630	3
205631	3
205632	6
205633	2
205634	3
205635	4
205636	2
205637	3
205638	3
205639	3
205640	4
205641	4
205642	3
205643	3
205644	2
205645	3
205646	4
205647	3
205648	2
205649	3
205650	4
205651	2
205652	2
205653	3
205654	5
205655	3
205656	4
205657	2
205658	2
205659	2
205660	6
205661	2
205662	3
205663	3
205664	2
205665	4
205666	3
205667	3
205668	3
205669	3
205670	4
205671	3
205672	3
205673	3
205674	3
205675	5
205676	2
205677	3
205678	3
205679	4
205680	4
205681	3
205682	2
205683	4
205684	2
205685	5
205686	4
205687	3
205688	3
205689	3
205690	3
205691	3
205692	4
205693	2
205694	3
205695	6
205696	3
205697	2
205698	2
205699	3
205700	5
205701	3
205702	3
205703	3
205704	2
205705	2
205706	3
205707	3
205708	2
205709	3
205710	4
205711	3
205712	3
205713	3
205714	3
205715	3
205716	5
205717	3
205718	2
205719	3
205720	3
205721	2
205722	3
205723	3
205724	3
205725	4
205726	3
205727	3
205728	3
205729	2
205730	3
205731	2
205732	2
205733	3
205734	4
205735	3
205736	2
205737	3
205738	4
205739	4
205740	7
205741	3
205742	3
205743	3
205744	3
205745	2
205746	3
205747	5
205748	2
205749	3
205750	3
205751	5
205752	3
205753	2
205754	2
205755	4
205756	3
205757	3
205758	6
205759	3
205760	3
205761	4
205762	2
205763	2
205764	3
205765	3
205766	3
205767	3
205768	4
205769	2
205770	4
205771	3
205772	3
205773	4
205774	3
205775	3
205776	4
205777	3
205778	5
205779	4
205780	3
205781	3
205782	3
205783	3
205784	3
205785	8
205786	3
205787	3
205788	3
205789	3
205790	3
205791	3
205792	3
205793	3
205794	4
205795	4
205796	3
205797	3
205798	2
205799	3
205800	4
205801	2
205802	3
205803	4
205804	3
205805	3
205806	3
205807	3
205808	3
205809	5
205810	3
205811	3
205812	3
205813	3
205814	3
205815	4
205816	3
205817	2
205818	3
205819	3
205820	4
205821	6
205822	3
205823	3
205824	2
205825	3
205826	2
205827	4
205828	3
205829	4
205830	4
205831	3
205832	2
205833	2
205834	3
205835	3
205836	4
205837	2
205838	3
205839	3
205840	5
205841	2
205842	4
205843	2
205844	2
205845	4
205846	3
205847	3
205848	4
205849	3
205850	3
205851	2
205852	3
205853	3
205854	3
205855	3
205856	3
205857	4
205858	3
205859	2
205860	4
205861	2
205862	2
205863	3
205864	2
205865	3
205866	3
205867	7
205868	3
205869	3
205870	4
205871	5
205872	3
205873	3
205874	3
205875	4
205876	3
205877	3
205878	3
205879	3
205880	3
205881	3
205882	3
205883	2
205884	6
205885	3
205886	4
205887	4
205888	2
205889	2
205890	4
205891	3
205892	2
205893	3
205894	3
205895	3
205896	3
205897	3
205898	3
205899	3
205900	3
205901	3
205902	6
205903	3
205904	3
205905	5
205906	2
205907	3
205908	3
205909	3
205910	4
205911	3
205912	3
205913	2
205914	3
205915	3
205916	3
205917	3
205918	3
205919	3
205920	4
205921	2
205922	2
205923	2
205924	2
205925	2
205926	3
205927	3
205928	2
205929	3
205930	3
205931	3
205932	2
205933	9
205934	3
205935	4
205936	3
205937	2
205938	5
205939	3
205940	3
205941	3
205942	4
205943	3
205944	3
205945	2
205946	4
205947	6
205948	3
205949	2
205950	4
205951	3
205952	3
205953	3
205954	3
205955	4
205956	2
205957	2
205958	3
205959	3
205960	3
205961	3
205962	3
205963	2
205964	5
205965	4
205966	3
205967	3
205968	3
205969	2
205970	4
205971	3
205972	4
205973	3
205974	2
205975	4
205976	2
205977	2
205978	2
205979	3
205980	4
205981	2
205982	3
205983	3
205984	2
205985	3
205986	3
205987	3
205988	3
205989	4
205990	3
205991	3
205992	3
205993	2
205994	7
205995	5
205996	3
205997	4
205998	4
205999	3
206000	3
206001	3
206002	3
206003	3
206004	3
206005	2
206006	3
206007	3
206008	3
206009	2
206010	6
206011	3
206012	3
206013	4
206014	3
206015	3
206016	3
206017	3
206018	4
206019	3
206020	2
206021	2
206022	3
206023	3
206024	3
206025	4
206026	5
206027	2
206028	4
206029	3
206030	3
206031	3
206032	3
206033	2
206034	3
206035	4
206036	3
206037	4
206038	3
206039	3
206040	8
206041	2
206042	3
206043	4
206044	3
206045	4
206046	4
206047	3
206048	3
206049	2
206050	2
206051	2
206052	4
206053	3
206054	3
206055	7
206056	3
206057	5
206058	3
206059	3
206060	3
206061	3
206062	3
206063	3
206064	3
206065	2
206066	3
206067	3
206068	2
206069	2
206070	4
206071	3
206072	3
206073	6
206074	3
206075	3
206076	3
206077	2
206078	3
206079	3
206080	3
206081	2
206082	2
206083	2
206084	2
206085	4
206086	2
206087	3
206088	5
206089	3
206090	2
206091	4
206092	3
206093	3
206094	3
206095	3
206096	2
206097	2
206098	3
206099	3
206100	4
206101	3
206102	3
206103	3
206104	2
206105	2
206106	3
206107	4
206108	5
206109	3
206110	3
206111	3
206112	4
206113	3
206114	3
206115	6
206116	2
206117	3
206118	2
206119	5
206120	4
206121	7
206122	3
206123	2
206124	4
206125	4
206126	3
206127	3
206128	3
206129	3
206130	4
206131	2
206132	3
206133	3
206134	2
206135	3
206136	6
206137	2
206138	2
206139	2
206140	3
206141	2
206142	4
206143	4
206144	2
206145	4
206146	2
206147	3
206148	4
206149	3
206150	5
206151	3
206152	3
206153	2
206154	4
206155	3
206156	2
206157	3
206158	3
206159	3
206160	4
206161	2
206162	2
206163	2
206164	3
206165	2
206166	3
206167	3
206168	2
206169	3
206170	2
206171	3
206172	3
206173	3
206174	3
206175	4
206176	3
206177	2
206178	3
206179	2
206180	2
206181	5
206182	2
206183	3
206184	3
206185	4
206186	2
206187	3
206188	3
206189	3
206190	4
206191	3
206192	3
206193	4
206194	2
206195	3
206196	3
206197	2
206198	2
206199	6
206200	3
206201	2
206202	3
206203	2
206204	3
206205	5
206206	3
206207	3
206208	2
206209	2
206210	4
206211	3
206212	5
206213	4
206214	3
206215	3
206216	2
206217	2
206218	3
206219	3
206220	4
206221	2
206222	3
206223	3
206224	2
206225	3
206226	2
206227	3
206228	3
206229	3
206230	3
206231	3
206232	3
206233	2
206234	3
206235	4
206236	3
206237	2
206238	3
206239	3
206240	3
206241	3
206242	2
206243	5
206244	4
206245	4
206246	2
206247	3
206248	7
206249	2
206250	4
206251	2
206252	2
206253	3
206254	3
206255	3
206256	3
206257	3
206258	2
206259	3
206260	2
206261	4
206262	6
206263	3
206264	3
206265	4
206266	3
206267	3
206268	3
206269	3
206270	3
206271	4
206272	3
206273	2
206274	5
206275	4
206276	3
206277	3
206278	3
206279	3
206280	4
206281	2
206282	2
206283	5
206284	3
206285	3
206286	3
206287	3
206288	2
206289	3
206290	4
206291	2
206292	3
206293	3
206294	3
206295	8
206296	3
206297	3
206298	4
206299	2
206300	3
206301	3
206302	4
206303	3
206304	3
206305	5
206306	2
206307	2
206308	2
206309	3
206310	4
206311	3
206312	4
206313	2
206314	3
206315	3
206316	4
206317	3
206318	3
206319	3
206320	3
206321	2
206322	3
206323	3
206324	2
206325	6
206326	3
206327	3
206328	3
206329	4
206330	3
206331	3
206332	3
206333	3
206334	3
206335	3
206336	5
206337	3
206338	3
206339	3
206340	4
206341	2
206342	2
206343	3
206344	2
206345	2
206346	4
206347	2
206348	3
206349	4
206350	3
206351	3
206352	3
206353	3
206354	3
206355	4
206356	3
206357	3
206358	2
206359	3
206360	3
206361	2
206362	3
206363	3
206364	3
206365	2
206366	3
206367	5
206368	2
206369	2
206370	4
206371	3
206372	3
206373	3
206374	3
206375	7
206376	3
206377	3
206378	3
206379	3
206380	4
206381	3
206382	3
206383	3
206384	2
206385	4
206386	2
206387	3
206388	6
206389	3
206390	3
206391	4
206392	3
206393	3
206394	4
206395	3
206396	3
206397	4
206398	5
206399	3
206400	4
206401	2
206402	3
206403	2
206404	2
206405	3
206406	2
206407	3
206408	2
206409	3
206410	3
206411	2
206412	3
206413	2
206414	4
206415	4
206416	3
206417	3
206418	2
206419	2
206420	3
206421	3
206422	3
206423	3
206424	4
206425	3
206426	3
206427	3
206428	3
206429	5
206430	4
206431	3
206432	2
206433	3
206434	2
206435	3
206436	2
206437	3
206438	4
206439	3
206440	2
206441	2
206442	3
206443	3
206444	9
206445	4
206446	3
206447	3
206448	4
206449	4
206450	3
206451	6
206452	2
206453	3
206454	2
206455	3
206456	3
206457	2
206458	3
206459	3
206460	5
206461	2
206462	3
206463	3
206464	2
206465	4
206466	3
206467	2
206468	3
206469	3
206470	3
206471	3
206472	3
206473	2
206474	2
206475	4
206476	3
206477	2
206478	4
206479	3
206480	4
206481	3
206482	3
206483	2
206484	3
206485	2
206486	4
206487	3
206488	3
206489	2
206490	4
206491	5
206492	3
206493	3
206494	3
206495	3
206496	3
206497	2
206498	4
206499	4
206500	3
206501	2
206502	7
206503	3
206504	3
206505	4
206506	3
206507	3
206508	3
206509	3
206510	3
206511	3
206512	2
206513	3
206514	6
206515	3
206516	3
206517	4
206518	3
206519	3
206520	4
206521	3
206522	5
206523	3
206524	3
206525	4
206526	3
206527	3
206528	3
206529	3
206530	3
206531	3
206532	3
206533	3
206534	3
206535	4
206536	2
206537	3
206538	3
206539	3
206540	3
206541	4
206542	3
206543	3
206544	3
206545	2
206546	2
206547	3
206548	2
206549	3
206550	8
206551	3
206552	2
206553	5
206554	3
206555	3
206556	3
206557	3
206558	4
206559	3
206560	3
206561	2
206562	3
206563	3
206564	2
206565	4
206566	3
206567	3
206568	5
206569	4
206570	6
206571	3
206572	3
206573	3
206574	3
206575	3
206576	3
206577	6
206578	2
206579	3
206580	4
206581	3
206582	2
206583	3
206584	5
206585	3
206586	3
206587	2
206588	3
206589	3
206590	3
206591	3
206592	3
206593	2
206594	2
206595	4
206596	2
206597	2
206598	3
206599	3
206600	3
206601	4
206602	3
206603	2
206604	3
206605	3
206606	3
206607	3
206608	2
206609	3
206610	4
206611	3
206612	3
206613	3
206614	2
206615	5
206616	3
206617	2
206618	3
206619	3
206620	3
206621	3
206622	4
206623	3
206624	2
206625	4
206626	3
206627	2
206628	4
206629	7
206630	3
206631	3
206632	3
206633	3
206634	3
206635	4
206636	2
206637	3
206638	3
206639	3
206640	6
206641	2
206642	2
206643	3
206644	3
206645	2
206646	10
206647	3
206648	3
206649	3
206650	2
206651	2
206652	4
206653	3
206654	3
206655	4
206656	2
206657	2
206658	4
206659	3
206660	2
206661	3
206662	3
206663	3
206664	4
206665	2
206666	2
206667	2
206668	4
206669	3
206670	4
206671	4
206672	2
206673	2
206674	2
206675	3
206676	3
206677	5
206678	3
206679	3
206680	3
206681	3
206682	5
206683	3
206684	3
206685	4
206686	3
206687	3
206688	3
206689	3
206690	3
206691	3
206692	2
206693	3
206694	2
206695	4
206696	3
206697	2
206698	2
206699	2
206700	4
206701	3
206702	3
206703	6
206704	3
206705	2
206706	3
206707	3
206708	5
206709	3
206710	4
206711	3
206712	3
206713	2
206714	2
206715	4
206716	3
206717	3
206718	3
206719	3
206720	4
206721	4
206722	2
206723	3
206724	3
206725	2
206726	3
206727	3
206728	2
206729	2
206730	4
206731	3
206732	2
206733	3
206734	3
206735	3
206736	3
206737	3
206738	3
206739	5
206740	2
206741	3
206742	2
206743	3
206744	4
206745	4
206746	3
206747	11
206748	3
206749	2
206750	3
206751	3
206752	3
206753	3
206754	4
206755	3
206756	7
206757	3
206758	3
206759	3
206760	4
206761	3
206762	3
206763	4
206764	2
206765	2
206766	6
206767	3
206768	2
206769	4
206770	5
206771	3
206772	3
206773	4
206774	2
206775	4
206776	3
206777	2
206778	3
206779	2
206780	3
206781	3
206782	3
206783	3
206784	3
206785	2
206786	3
206787	3
206788	3
206789	3
206790	4
206791	3
206792	3
206793	4
206794	3
206795	3
206796	2
206797	4
206798	3
206799	3
206800	4
206801	5
206802	3
206803	2
206804	3
206805	8
206806	3
206807	3
206808	3
206809	3
206810	2
206811	4
206812	3
206813	2
206814	3
206815	3
206816	3
206817	3
206818	3
206819	2
206820	4
206821	2
206822	3
206823	3
206824	3
206825	2
206826	3
206827	2
206828	3
206829	6
206830	4
206831	3
206832	5
206833	2
206834	2
206835	4
206836	4
206837	2
206838	2
206839	3
206840	3
206841	2
206842	2
206843	3
206844	3
206845	3
206846	3
206847	3
206848	2
206849	2
206850	4
206851	4
206852	2
206853	3
206854	2
206855	3
206856	5
206857	3
206858	3
206859	4
206860	3
206861	3
206862	3
206863	5
206864	3
206865	4
206866	2
206867	3
206868	3
206869	2
206870	3
206871	3
206872	3
206873	4
206874	3
206875	4
206876	3
206877	3
206878	3
206879	3
206880	4
206881	2
206882	6
206883	7
206884	2
206885	4
206886	4
206887	3
206888	4
206889	2
206890	4
206891	2
206892	6
206893	2
206894	5
206895	4
206896	3
206897	2
206898	2
206899	3
206900	2
206901	4
206902	2
206903	3
206904	4
206905	2
206906	3
206907	4
206908	3
206909	2
206910	4
206911	3
206912	2
206913	3
206914	2
206915	3
206916	3
206917	2
206918	3
206919	4
206920	3
206921	3
206922	3
206923	2
206924	3
206925	5
206926	3
206927	3
206928	3
206929	2
206930	2
206931	3
206932	3
206933	2
206934	3
206935	3
206936	2
206937	3
206938	3
206939	2
206940	4
206941	3
206942	3
206943	3
206944	4
206945	2
206946	3
206947	3
206948	3
206949	3
206950	3
206951	3
206952	3
206953	2
206954	3
206955	9
206956	5
206957	2
206958	4
206959	3
206960	3
206961	3
206962	3
206963	3
206964	3
206965	4
206966	2
206967	3
206968	4
206969	3
206970	4
206971	3
206972	3
206973	4
206974	3
206975	4
206976	3
206977	3
206978	2
206979	3
206980	3
206981	4
206982	2
206983	3
206984	2
206985	4
206986	3
206987	5
206988	3
206989	3
206990	3
206991	4
206992	3
206993	2
206994	2
206995	3
206996	2
206997	3
206998	3
206999	3
207000	4
207001	2
207002	4
207003	2
207004	3
207005	3
207006	3
207007	3
207008	2
207009	5
207010	7
207011	3
207012	3
207013	2
207014	4
207015	4
207016	2
207017	2
207018	6
207019	3
207020	3
207021	3
207022	3
207023	3
207024	2
207025	6
207026	3
207027	2
207028	3
207029	2
207030	4
207031	3
207032	3
207033	2
207034	3
207035	4
207036	3
207037	2
207038	3
207039	3
207040	3
207041	2
207042	3
207043	4
207044	3
207045	4
207046	3
207047	3
207048	2
207049	5
207050	2
207051	3
207052	3
207053	3
207054	3
207055	3
207056	2
207057	2
207058	3
207059	3
207060	8
207061	2
207062	3
207063	3
207064	3
207065	2
207066	3
207067	3
207068	3
207069	3
207070	3
207071	3
207072	3
207073	3
207074	3
207075	4
207076	2
207077	4
207078	2
207079	3
207080	5
207081	6
207082	3
207083	3
207084	3
207085	3
207086	3
207087	3
207088	3
207089	3
207090	4
207091	3
207092	3
207093	3
207094	3
207095	5
207096	3
207097	2
207098	2
207099	2
207100	4
207101	3
207102	3
207103	4
207104	2
207105	4
207106	2
207107	3
207108	2
207109	3
207110	3
207111	5
207112	2
207113	2
207114	3
207115	5
207116	3
207117	3
207118	3
207119	3
207120	4
207121	2
207122	2
207123	3
207124	3
207125	2
207126	3
207127	3
207128	3
207129	4
207130	3
207131	4
207132	4
207133	3
207134	3
207135	4
207136	2
207137	7
207138	3
207139	2
207140	2
207141	3
207142	5
207143	3
207144	6
207145	4
207146	2
207147	4
207148	2
207149	3
207150	4
207151	3
207152	2
207153	3
207154	2
207155	3
207156	3
207157	3
207158	3
207159	3
207160	3
207161	3
207162	4
207163	3
207164	3
207165	4
207166	3
207167	4
207168	3
207169	2
207170	2
207171	3
207172	3
207173	5
207174	3
207175	3
207176	3
207177	3
207178	3
207179	3
207180	4
207181	3
207182	3
207183	3
207184	3
207185	3
207186	3
207187	2
207188	2
207189	3
207190	3
207191	3
207192	4
207193	3
207194	2
207195	4
207196	3
207197	2
207198	3
207199	3
207200	4
207201	2
207202	2
207203	3
207204	5
207205	2
207206	3
207207	6
207208	3
207209	2
207210	4
207211	3
207212	2
207213	4
207214	3
207215	3
207216	3
207217	3
207218	2
207219	3
207220	2
207221	3
207222	3
207223	3
207224	3
207225	4
207226	2
207227	2
207228	3
207229	3
207230	4
207231	3
207232	2
207233	3
207234	4
207235	5
207236	3
207237	3
207238	2
207239	3
207240	4
207241	2
207242	3
207243	2
207244	3
207245	2
207246	3
207247	3
207248	2
207249	3
207250	2
207251	2
207252	3
207253	3
207254	3
207255	4
207256	3
207257	2
207258	3
207259	3
207260	4
207261	3
207262	3
207263	3
207264	7
207265	2
207266	5
207267	2
207268	2
207269	2
207270	6
207271	3
207272	2
207273	2
207274	3
207275	3
207276	3
207277	3
207278	3
207279	3
207280	3
207281	4
207282	3
207283	3
207284	3
207285	4
207286	2
207287	3
207288	3
207289	3
207290	3
207291	3
207292	3
207293	2
207294	3
207295	3
207296	3
207297	5
207298	4
207299	3
207300	4
207301	2
207302	2
207303	3
207304	3
207305	3
207306	3
207307	2
207308	2
207309	3
207310	3
207311	4
207312	3
207313	2
207314	2
207315	8
207316	2
207317	4
207318	3
207319	3
207320	3
207321	3
207322	3
207323	3
207324	4
207325	2
207326	3
207327	3
207328	5
207329	2
207330	4
207331	2
207332	3
207333	6
207334	3
207335	3
207336	3
207337	2
207338	2
207339	4
207340	3
207341	2
207342	3
207343	3
207344	3
207345	4
207346	2
207347	3
207348	3
207349	3
207350	4
207351	3
207352	3
207353	2
207354	3
207355	3
207356	3
207357	3
207358	3
207359	5
207360	4
207361	3
207362	2
207363	3
207364	4
207365	3
207366	4
207367	3
207368	3
207369	4
207370	4
207371	2
207372	2
207373	3
207374	3
207375	4
207376	2
207377	2
207378	4
207379	3
207380	3
207381	3
207382	3
207383	3
207384	3
207385	4
207386	3
207387	3
207388	3
207389	3
207390	5
207391	7
207392	2
207393	3
207394	3
207395	3
207396	6
207397	2
207398	2
207399	4
207400	4
207401	2
207402	3
207403	3
207404	3
207405	4
207406	3
207407	3
207408	3
207409	2
207410	3
207411	3
207412	2
207413	3
207414	3
207415	4
207416	3
207417	4
207418	2
207419	3
207420	4
207421	5
207422	3
207423	3
207424	3
207425	2
207426	3
207427	3
207428	2
207429	3
207430	3
207431	3
207432	2
207433	2
207434	3
207435	4
207436	2
207437	3
207438	3
207439	3
207440	3
207441	4
207442	3
207443	2
207444	3
207445	3
207446	2
207447	3
207448	2
207449	2
207450	4
207451	3
207452	5
207453	3
207454	3
207455	3
207456	3
207457	2
207458	3
207459	6
207460	4
207461	3
207462	3
207463	3
207464	2
207465	4
207466	9
207467	3
207468	4
207469	2
207470	3
207471	3
207472	3
207473	3
207474	3
207475	4
207476	2
207477	3
207478	3
207479	3
207480	6
207481	2
207482	3
207483	5
207484	3
207485	4
207486	3
207487	3
207488	2
207489	2
207490	2
207491	2
207492	2
207493	3
207494	3
207495	4
207496	2
207497	2
207498	3
207499	2
207500	3
207501	4
207502	3
207503	3
207504	2
207505	3
207506	3
207507	3
207508	3
207509	2
207510	4
207511	3
207512	2
207513	2
207514	5
207515	3
207516	3
207517	2
207518	7
207519	4
207520	3
207521	2
207522	6
207523	2
207524	2
207525	4
207526	3
207527	3
207528	3
207529	3
207530	3
207531	2
207532	3
207533	3
207534	3
207535	3
207536	4
207537	2
207538	2
207539	3
207540	4
207541	2
207542	3
207543	3
207544	3
207545	5
207546	3
207547	2
207548	4
207549	3
207550	3
207551	3
207552	3
207553	4
207554	2
207555	4
207556	2
207557	3
207558	4
207559	3
207560	2
207561	3
207562	3
207563	2
207564	3
207565	2
207566	3
207567	3
207568	2
207569	2
207570	8
207571	3
207572	2
207573	3
207574	2
207575	3
207576	5
207577	2
207578	3
207579	3
207580	4
207581	3
207582	3
207583	3
207584	3
207585	6
207586	3
207587	3
207588	2
207589	2
207590	3
207591	3
207592	3
207593	2
207594	3
207595	3
207596	2
207597	3
207598	4
207599	4
207600	4
207601	2
207602	3
207603	4
207604	4
207605	2
207606	3
207607	5
207608	3
207609	2
207610	2
207611	3
207612	4
207613	4
207614	3
207615	4
207616	2
207617	3
207618	2
207619	2
207620	3
207621	4
207622	2
207623	3
207624	4
207625	5
207626	2
207627	3
207628	2
207629	2
207630	4
207631	3
207632	2
207633	2
207634	3
207635	3
207636	3
207637	4
207638	5
207639	3
207640	3
207641	3
207642	3
207643	2
207644	3
207645	7
207646	3
207647	3
207648	6
207649	2
207650	3
207651	2
207652	2
207653	2
207654	3
207655	4
207656	3
207657	2
207658	3
207659	2
207660	4
207661	2
207662	3
207663	3
207664	2
207665	2
207666	2
207667	3
207668	3
207669	10
207670	3
207671	3
207672	4
207673	3
207674	2
207675	4
207676	3
207677	3
207678	3
207679	3
207680	3
207681	3
207682	2
207683	3
207684	4
207685	3
207686	2
207687	3
207688	2
207689	3
207690	4
207691	3
207692	3
207693	3
207694	3
207695	3
207696	3
207697	3
207698	2
207699	3
207700	5
207701	2
207702	2
207703	3
207704	3
207705	4
207706	4
207707	3
207708	4
207709	2
207710	3
207711	6
207712	2
207713	3
207714	3
207715	3
207716	2
207717	3
207718	3
207719	3
207720	4
207721	3
207722	3
207723	4
207724	3
207725	3
207726	4
207727	3
207728	3
207729	3
207730	2
207731	5
207732	3
207733	3
207734	2
207735	4
207736	3
207737	2
207738	3
207739	3
207740	4
207741	3
207742	4
207743	3
207744	3
207745	2
207746	4
207747	4
207748	3
207749	3
207750	4
207751	3
207752	2
207753	4
207754	2
207755	3
207756	3
207757	3
207758	3
207759	3
207760	3
207761	2
207762	5
207763	2
207764	2
207765	4
207766	3
207767	3
207768	2
207769	2
207770	3
207771	2
207772	7
207773	2
207774	6
207775	3
207776	3
207777	2
207778	2
207779	3
207780	4
207781	3
207782	3
207783	3
207784	3
207785	3
207786	3
207787	3
207788	4
207789	3
207790	3
207791	3
207792	4
207793	5
207794	2
207795	4
207796	2
207797	2
207798	2
207799	3
207800	3
207801	2
207802	3
207803	3
207804	3
207805	3
207806	3
207807	4
207808	3
207809	3
207810	4
207811	2
207812	2
207813	3
207814	3
207815	4
207816	3
207817	3
207818	3
207819	2
207820	3
207821	2
207822	3
207823	3
207824	5
207825	8
207826	2
207827	3
207828	3
207829	2
207830	3
207831	4
207832	3
207833	2
207834	3
207835	3
207836	4
207837	6
207838	3
207839	3
207840	4
207841	2
207842	3
207843	3
207844	3
207845	3
207846	2
207847	3
207848	2
207849	3
207850	2
207851	3
207852	2
207853	3
207854	3
207855	5
207856	3
207857	3
207858	3
207859	3
207860	3
207861	3
207862	3
207863	3
207864	3
207865	3
207866	2
207867	2
207868	4
207869	2
207870	4
207871	3
207872	3
207873	2
207874	3
207875	3
207876	4
207877	2
207878	2
207879	5
207880	2
207881	3
207882	3
207883	3
207884	2
207885	4
207886	5
207887	3
207888	3
207889	2
207890	2
207891	2
207892	2
207893	3
207894	3
207895	3
207896	3
207897	3
207898	3
207899	7
207900	6
207901	3
207902	3
207903	3
207904	4
207905	4
207906	2
207907	3
207908	3
207909	4
207910	4
207911	4
207912	3
207913	3
207914	3
207915	4
207916	4
207917	5
207918	3
207919	3
207920	3
207921	3
207922	3
207923	2
207924	3
207925	2
207926	2
207927	5
207928	3
207929	4
207930	4
207931	2
207932	3
207933	3
207934	3
207935	6
207936	2
207937	2
207938	2
207939	3
207940	3
207941	2
207942	3
207943	3
207944	3
207945	4
207946	4
207947	2
207948	5
207949	3
207950	3
207951	3
207952	2
207953	2
207954	2
207955	3
207956	3
207957	3
207958	2
207959	3
207960	4
207961	4
207962	2
207963	6
207964	3
207965	2
207966	3
207967	3
207968	3
207969	3
207970	4
207971	2
207972	4
207973	2
207974	3
207975	4
207976	2
207977	9
207978	4
207979	5
207980	3
207981	3
207982	3
207983	3
207984	3
207985	2
207986	2
207987	3
207988	3
207989	3
207990	4
207991	3
207992	3
207993	4
207994	2
207995	4
207996	3
207997	2
207998	3
207999	3
208000	2
208001	2
208002	2
208003	2
208004	2
208005	4
208006	2
208007	3
208008	2
208009	2
208010	5
208011	3
208012	3
208013	3
208014	3
208015	3
208016	2
208017	3
208018	3
208019	3
208020	4
208021	3
208022	3
208023	3
208024	2
208025	2
208026	7
208027	3
208028	3
208029	4
208030	3
208031	3
208032	3
208033	3
208034	4
208035	5
208036	2
208037	2
208038	3
208039	3
208040	3
208041	5
208042	2
208043	3
208044	2
208045	2
208046	3
208047	3
208048	2
208049	3
208050	4
208051	3
208052	3
208053	3
208054	3
208055	3
208056	3
208057	3
208058	3
208059	4
208060	3
208061	3
208062	3
208063	3
208064	2
208065	5
208066	2
208067	2
208068	3
208069	4
208070	3
208071	4
208072	5
208073	3
208074	3
208075	3
208076	3
208077	4
208078	3
208079	3
208080	8
208081	3
208082	4
208083	2
208084	2
208085	3
208086	3
208087	3
208088	3
208089	6
208090	3
208091	3
208092	3
208093	3
208094	3
208095	4
208096	3
208097	3
208098	2
208099	2
208100	3
208101	3
208102	2
208103	5
208104	4
208105	2
208106	2
208107	4
208108	2
208109	3
208110	4
208111	3
208112	3
208113	2
208114	3
208115	3
208116	4
208117	3
208118	2
208119	3
208120	4
208121	2
208122	3
208123	3
208124	3
208125	4
208126	3
208127	3
208128	3
208129	2
208130	3
208131	4
208132	2
208133	2
208134	5
208135	3
208136	2
208137	2
208138	3
208139	2
208140	4
208141	2
208142	3
208143	4
208144	2
208145	3
208146	4
208147	2
208148	4
208149	3
208150	3
208151	3
208152	6
208153	7
208154	3
208155	4
208156	3
208157	2
208158	3
208159	3
208160	2
208161	3
208162	3
208163	3
208164	2
208165	5
208166	3
208167	3
208168	2
208169	3
208170	8
208171	4
208172	3
208173	4
208174	3
208175	4
208176	3
208177	2
208178	2
208179	2
208180	3
208181	2
208182	4
208183	3
208184	3
208185	4
208186	3
208187	3
208188	3
208189	2
208190	3
208191	3
208192	2
208193	2
208194	3
208195	3
208196	5
208197	3
208198	3
208199	4
208200	4
208201	3
208202	3
208203	2
208204	2
208205	2
208206	3
208207	3
208208	3
208209	2
208210	3
208211	2
208212	3
208213	2
208214	2
208215	6
208216	3
208217	2
208218	3
208219	3
208220	3
208221	4
208222	3
208223	3
208224	4
208225	2
208226	2
208227	5
208228	2
208229	3
208230	4
208231	3
208232	2
208233	4
208234	2
208235	3
208236	4
208237	2
208238	3
208239	4
208240	3
208241	3
208242	3
208243	3
208244	3
208245	4
208246	2
208247	3
208248	3
208249	4
208250	4
208251	3
208252	3
208253	2
208254	3
208255	3
208256	2
208257	3
208258	5
208259	3
208260	4
208261	2
208262	3
208263	3
208264	3
208265	3
208266	3
208267	3
208268	2
208269	4
208270	4
208271	3
208272	2
208273	4
208274	2
208275	4
208276	2
208277	2
208278	6
208279	3
208280	7
208281	2
208282	4
208283	2
208284	4
208285	3
208286	3
208287	3
208288	3
208289	5
208290	4
208291	2
208292	3
208293	6
208294	2
208295	3
208296	3
208297	3
208298	2
208299	6
208300	3
208301	3
208302	4
208303	3
208304	4
208305	4
208306	3
208307	3
208308	3
208309	2
208310	3
208311	3
208312	3
208313	3
208314	3
208315	4
208316	3
208317	3
208318	3
208319	3
208320	5
208321	3
208322	2
208323	3
208324	2
208325	4
208326	3
208327	3
208328	2
208329	2
208330	3
208331	3
208332	2
208333	2
208334	3
208335	8
208336	4
208337	2
208338	3
208339	3
208340	3
208341	6
208342	3
208343	3
208344	4
208345	2
208346	2
208347	3
208348	3
208349	4
208350	4
208351	5
208352	3
208353	3
208354	2
208355	3
208356	3
208357	3
208358	2
208359	3
208360	4
208361	2
208362	4
208363	3
208364	3
208365	4
208366	3
208367	3
208368	3
208369	4
208370	3
208371	3
208372	2
208373	3
208374	3
208375	3
208376	3
208377	4
208378	3
208379	2
208380	4
208381	3
208382	5
208383	3
208384	3
208385	3
208386	4
208387	2
208388	2
208389	3
208390	6
208391	3
208392	3
208393	2
208394	2
208395	4
208396	3
208397	3
208398	3
208399	3
208400	2
208401	2
208402	3
208403	4
208404	6
208405	2
208406	3
208407	7
208408	3
208409	2
208410	4
208411	3
208412	3
208413	5
208414	3
208415	4
208416	3
208417	2
208418	3
208419	3
208420	4
208421	3
208422	2
208423	3
208424	2
208425	4
208426	3
208427	3
208428	2
208429	3
208430	3
208431	3
208432	3
208433	2
208434	2
208435	3
208436	3
208437	4
208438	4
208439	3
208440	4
208441	2
208442	3
208443	2
208444	5
208445	3
208446	3
208447	3
208448	3
208449	3
208450	4
208451	3
208452	3
208453	3
208454	3
208455	4
208456	3
208457	3
208458	4
208459	2
208460	3
208461	3
208462	3
208463	3
208464	3
208465	4
208466	3
208467	6
208468	3
208469	2
208470	4
208471	3
208472	3
208473	2
208474	3
208475	5
208476	3
208477	3
208478	3
208479	3
208480	3
208481	4
208482	2
208483	2
208484	2
208485	4
208486	2
208487	3
208488	9
208489	3
208490	3
208491	2
208492	3
208493	2
208494	4
208495	4
208496	3
208497	2
208498	2
208499	2
208500	4
208501	2
208502	3
208503	3
208504	3
208505	4
208506	5
208507	3
208508	3
208509	4
208510	3
208511	3
208512	3
208513	2
208514	2
208515	4
208516	3
208517	3
208518	3
208519	3
208520	3
208521	2
208522	3
208523	3
208524	3
208525	3
208526	3
208527	4
208528	2
208529	2
208530	6
208531	3
208532	3
208533	4
208534	7
208535	4
208536	3
208537	5
208538	3
208539	4
208540	3
208541	3
208542	3
208543	3
208544	3
208545	4
208546	3
208547	4
208548	2
208549	3
208550	4
208551	3
208552	3
208553	2
208554	3
208555	3
208556	3
208557	3
208558	3
208559	3
208560	4
208561	4
208562	2
208563	2
208564	3
208565	3
208566	2
208567	3
208568	5
208569	3
208570	4
208571	2
208572	3
208573	3
208574	3
208575	4
208576	2
208577	2
208578	2
208579	3
208580	2
208581	4
208582	2
208583	3
208584	3
208585	2
208586	3
208587	3
208588	2
208589	2
208590	8
208591	3
208592	2
208593	6
208594	2
208595	3
208596	3
208597	2
208598	3
208599	5
208600	3
208601	2
208602	3
208603	3
208604	4
208605	4
208606	3
208607	3
208608	4
208609	2
208610	3
208611	4
208612	2
208613	3
208614	3
208615	3
208616	4
208617	2
208618	2
208619	4
208620	4
208621	3
208622	3
208623	3
208624	4
208625	2
208626	4
208627	2
208628	3
208629	3
208630	5
208631	3
208632	3
208633	3
208634	4
208635	4
208636	3
208637	3
208638	3
208639	3
208640	3
208641	4
208642	3
208643	3
208644	2
208645	3
208646	2
208647	4
208648	2
208649	3
208650	4
208651	3
208652	2
208653	4
208654	3
208655	3
208656	6
208657	2
208658	3
208659	2
208660	3
208661	7
208662	2
208663	3
208664	2
208665	4
208666	3
208667	2
208668	3
208669	3
208670	4
208671	3
208672	2
208673	2
208674	3
208675	4
208676	2
208677	5
208678	3
208679	3
208680	4
208681	4
208682	3
208683	2
208684	3
208685	2
208686	3
208687	3
208688	2
208689	3
208690	2
208691	3
208692	10
208693	3
208694	2
208695	4
208696	3
208697	2
208698	3
208699	2
208700	3
208701	3
208702	3
208703	3
208704	3
208705	5
208706	2
208707	4
208708	2
208709	3
208710	4
208711	3
208712	3
208713	3
208714	3
208715	4
208716	3
208717	2
208718	3
208719	6
208720	3
208721	2
208722	3
208723	5
208724	2
208725	5
208726	3
208727	3
208728	4
208729	3
208730	3
208731	4
208732	3
208733	3
208734	3
208735	3
208736	3
208737	2
208738	4
208739	2
208740	4
208741	2
208742	3
208743	4
208744	3
208745	3
208746	4
208747	3
208748	3
208749	3
208750	3
208751	3
208752	3
208753	2
208754	5
208755	4
208756	2
208757	3
208758	2
208759	3
208760	4
208761	3
208762	2
208763	3
208764	3
208765	4
208766	3
208767	3
208768	4
208769	2
208770	4
208771	3
208772	3
208773	3
208774	3
208775	3
208776	2
208777	3
208778	3
208779	3
208780	4
208781	3
208782	6
208783	3
208784	3
208785	5
208786	3
208787	2
208788	7
208789	3
208790	3
208791	4
208792	2
208793	2
208794	11
208795	3
208796	3
208797	4
208798	3
208799	3
208800	4
208801	2
208802	2
208803	3
208804	2
208805	2
208806	3
208807	3
208808	3
208809	3
208810	3
208811	3
208812	4
208813	4
208814	3
208815	4
208816	5
208817	3
208818	3
208819	3
208820	2
208821	3
208822	3
208823	3
208824	4
208825	3
208826	3
208827	2
208828	3
208829	4
208830	4
208831	3
208832	3
208833	3
208834	3
208835	3
208836	3
208837	2
208838	3
208839	3
208840	3
208841	3
208842	3
208843	2
208844	3
208845	12
208846	3
208847	5
208848	3
208849	2
208850	3
208851	2
208852	3
208853	3
208854	4
208855	3
208856	2
208857	3
208858	2
208859	3
208860	4
208861	4
208862	3
208863	3
208864	3
208865	2
208866	3
208867	3
208868	3
208869	3
208870	3
208871	3
208872	3
208873	3
208874	3
208875	4
208876	3
208877	2
208878	5
208879	3
208880	3
208881	3
208882	4
208883	4
208884	3
208885	2
208886	3
208887	4
208888	3
208889	3
208890	4
208891	2
208892	3
208893	3
208894	3
208895	3
208896	4
208897	2
208898	2
208899	2
208900	4
208901	3
208902	3
208903	3
208904	2
208905	4
208906	3
208907	2
208908	6
208909	5
208910	3
208911	3
208912	2
208913	3
208914	2
208915	7
208916	5
208917	3
208918	2
208919	3
208920	4
208921	3
208922	3
208923	3
208924	3
208925	2
208926	6
208927	3
208928	2
208929	3
208930	4
208931	2
208932	3
208933	2
208934	3
208935	4
208936	4
208937	4
208938	3
208939	3
208940	5
208941	4
208942	3
208943	3
208944	2
208945	3
208946	2
208947	4
208948	2
208949	2
208950	4
208951	4
208952	3
208953	4
208954	3
208955	3
208956	3
208957	3
208958	3
208959	3
208960	2
208961	2
208962	4
208963	2
208964	3
208965	4
208966	3
208967	3
208968	2
208969	2
208970	3
208971	6
208972	4
208973	3
208974	3
208975	3
208976	3
208977	4
208978	3
208979	3
208980	4
208981	3
208982	2
208983	3
208984	3
208985	3
208986	3
208987	3
208988	3
208989	3
208990	3
208991	3
208992	3
208993	2
208994	2
208995	4
208996	3
208997	2
208998	4
208999	9
209000	4
209001	4
209002	5
209003	3
209004	2
209005	2
209006	3
209007	3
209008	3
209009	3
209010	4
209011	3
209012	2
209013	4
209014	3
209015	4
209016	3
209017	2
209018	2
209019	3
209020	3
209021	2
209022	3
209023	3
209024	3
209025	4
209026	2
209027	3
209028	2
209029	2
209030	3
209031	3
209032	3
209033	5
209034	6
209035	4
209036	2
209037	4
209038	3
209039	3
209040	4
209041	3
209042	7
209043	2
209044	3
209045	3
209046	3
209047	3
209048	3
209049	4
209050	2
209051	3
209052	3
209053	2
209054	3
209055	4
209056	4
209057	2
209058	2
209059	3
209060	2
209061	4
209062	4
209063	3
209064	5
209065	2
209066	4
209067	2
209068	2
209069	3
209070	4
209071	3
209072	3
209073	2
209074	2
209075	3
209076	5
209077	3
209078	3
209079	4
209080	3
209081	2
209082	3
209083	3
209084	3
209085	4
209086	3
209087	3
209088	2
209089	2
209090	3
209091	3
209092	2
209093	3
209094	3
209095	5
209096	2
209097	6
209098	2
209099	3
209100	8
209101	3
209102	3
209103	3
209104	3
209105	2
209106	3
209107	3
209108	2
209109	3
209110	3
209111	3
209112	3
209113	3
209114	3
209115	4
209116	3
209117	3
209118	3
209119	3
209120	3
209121	3
209122	3
209123	2
209124	4
209125	3
209126	5
209127	3
209128	2
209129	2
209130	4
209131	3
209132	3
209133	3
209134	3
209135	3
209136	3
209137	2
209138	2
209139	4
209140	3
209141	2
209142	2
209143	3
209144	3
209145	4
209146	3
209147	2
209148	4
209149	3
209150	4
209151	4
209152	2
209153	3
209154	3
209155	3
209156	2
209157	5
209158	2
209159	3
209160	6
209161	2
209162	3
209163	4
209164	2
209165	3
209166	4
209167	3
209168	3
209169	7
209170	3
209171	3
209172	3
209173	2
209174	4
209175	4
209176	3
209177	2
209178	3
209179	2
209180	3
209181	3
209182	3
209183	3
209184	2
209185	4
209186	2
209187	4
209188	5
209189	2
209190	4
209191	3
209192	3
209193	3
209194	2
209195	4
209196	4
209197	3
209198	3
209199	3
209200	3
209201	2
209202	4
209203	2
209204	2
209205	4
209206	3
209207	3
209208	3
209209	5
209210	3
209211	3
209212	3
209213	2
209214	3
209215	3
209216	3
209217	2
209218	3
209219	5
209220	4
209221	2
209222	3
209223	6
209224	2
209225	2
209226	3
209227	2
209228	3
209229	3
209230	4
209231	3
209232	3
209233	2
209234	4
209235	4
209236	3
209237	4
209238	2
209239	4
209240	3
209241	2
209242	3
209243	3
209244	3
209245	3
209246	3
209247	3
209248	3
209249	2
209250	5
209251	3
209252	2
209253	4
209254	3
209255	3
209256	3
209257	2
209258	3
209259	2
209260	3
209261	3
209262	3
209263	3
209264	4
209265	4
209266	2
209267	2
209268	3
209269	2
209270	4
209271	3
209272	3
209273	2
209274	3
209275	4
209276	3
209277	4
209278	3
209279	3
209280	4
209281	5
209282	2
209283	3
209284	2
209285	3
209286	6
209287	4
209288	2
209289	2
209290	3
209291	3
209292	2
209293	3
209294	3
209295	4
209296	7
209297	3
209298	2
209299	2
209300	6
209301	3
209302	2
209303	3
209304	4
209305	2
209306	2
209307	3
209308	3
209309	2
209310	4
209311	3
209312	5
209313	4
209314	4
209315	3
209316	2
209317	2
209318	2
209319	3
209320	2
209321	3
209322	3
209323	3
209324	4
209325	4
209326	3
209327	3
209328	4
209329	3
209330	3
209331	3
209332	3
209333	2
209334	2
209335	3
209336	3
209337	2
209338	3
209339	3
209340	4
209341	3
209342	3
209343	5
209344	3
209345	3
209346	4
209347	2
209348	3
209349	6
209350	4
209351	3
209352	4
209353	2
209354	2
209355	8
209356	3
209357	2
209358	3
209359	3
209360	2
209361	2
209362	2
209363	3
209364	3
209365	2
209366	2
209367	3
209368	2
209369	3
209370	4
209371	2
209372	3
209373	3
209374	5
209375	3
209376	3
209377	3
209378	2
209379	3
209380	3
209381	2
209382	3
209383	3
209384	3
209385	4
209386	2
209387	3
209388	3
209389	4
209390	3
209391	3
209392	3
209393	2
209394	2
209395	3
209396	3
209397	4
209398	3
209399	3
209400	4
209401	2
209402	2
209403	3
209404	3
209405	5
209406	4
209407	3
209408	2
209409	3
209410	4
209411	3
209412	6
209413	2
209414	2
209415	4
209416	2
209417	4
209418	3
209419	3
209420	3
209421	3
209422	3
209423	7
209424	2
209425	2
209426	3
209427	3
209428	2
209429	3
209430	4
209431	3
209432	3
209433	3
209434	2
209435	3
209436	5
209437	5
209438	3
209439	3
209440	4
209441	2
209442	3
209443	3
209444	2
209445	4
209446	2
209447	3
209448	3
209449	2
209450	3
209451	3
209452	2
209453	3
209454	3
209455	4
209456	3
209457	4
209458	2
209459	2
209460	4
209461	3
209462	3
209463	3
209464	3
209465	2
209466	4
209467	5
209468	3
209469	4
209470	3
209471	3
209472	2
209473	3
209474	4
209475	6
209476	2
209477	2
209478	3
209479	3
209480	2
209481	2
209482	3
209483	3
209484	3
209485	2
209486	3
209487	3
209488	2
209489	3
209490	4
209491	3
209492	3
209493	3
209494	3
209495	3
209496	4
209497	3
209498	5
209499	2
209500	3
209501	3
209502	4
209503	3
209504	2
209505	4
209506	4
209507	3
209508	4
209509	3
209510	9
209511	4
209512	2
209513	2
209514	3
209515	3
209516	2
209517	3
209518	3
209519	3
209520	4
209521	3
209522	2
209523	2
209524	3
209525	4
209526	3
209527	3
209528	3
209529	5
209530	4
209531	3
209532	3
209533	2
209534	3
209535	4
209536	2
209537	2
209538	6
209539	2
209540	2
209541	3
209542	3
209543	3
209544	2
209545	3
209546	2
209547	4
209548	2
209549	2
209550	7
209551	3
209552	3
209553	3
209554	2
209555	3
209556	3
209557	3
209558	2
209559	4
209560	5
209561	2
209562	3
209563	2
209564	3
209565	4
209566	3
209567	3
209568	3
209569	2
209570	4
209571	3
209572	3
209573	3
209574	4
209575	3
209576	3
209577	2
209578	2
209579	2
209580	4
209581	2
209582	3
209583	4
209584	2
209585	3
209586	3
209587	3
209588	3
209589	3
209590	3
209591	5
209592	4
209593	3
209594	3
209595	4
209596	3
209597	2
209598	3
209599	3
209600	3
209601	6
209602	2
209603	3
209604	2
209605	3
209606	2
209607	4
209608	3
209609	2
209610	8
209611	3
209612	3
209613	3
209614	3
209615	3
209616	4
209617	3
209618	2
209619	2
209620	4
209621	2
209622	5
209623	3
209624	2
209625	4
209626	3
209627	3
209628	3
209629	3
209630	3
209631	3
209632	3
209633	3
209634	2
209635	3
209636	3
209637	3
209638	3
209639	3
209640	4
209641	2
209642	3
209643	3
209644	3
209645	3
209646	4
209647	3
209648	3
209649	3
209650	3
209651	3
209652	3
209653	5
209654	2
209655	4
209656	3
209657	3
209658	3
209659	2
209660	3
209661	4
209662	3
209663	3
209664	6
209665	3
209666	3
209667	3
209668	3
209669	2
209670	6
209671	3
209672	2
209673	3
209674	2
209675	3
209676	3
209677	7
209678	4
209679	3
209680	2
209681	2
209682	3
209683	3
209684	5
209685	4
209686	2
209687	3
209688	3
209689	2
209690	2
209691	4
209692	4
209693	3
209694	3
209695	4
209696	3
209697	2
209698	2
209699	3
209700	4
209701	2
209702	2
209703	4
209704	3
209705	2
209706	3
209707	2
209708	3
209709	3
209710	3
209711	3
209712	8
209713	3
209714	3
209715	10
209716	2
209717	2
209718	4
209719	3
209720	3
209721	3
209722	3
209723	3
209724	3
209725	2
209726	3
209727	6
209728	2
209729	4
209730	4
209731	3
209732	2
209733	3
209734	4
209735	3
209736	2
209737	3
209738	2
209739	3
209740	3
209741	3
209742	4
209743	3
209744	2
209745	4
209746	5
209747	3
209748	3
209749	4
209750	3
209751	3
209752	3
209753	2
209754	3
209755	6
209756	3
209757	3
209758	3
209759	3
209760	4
209761	3
209762	3
209763	4
209764	2
209765	3
209766	3
209767	3
209768	3
209769	3
209770	3
209771	2
209772	2
209773	4
209774	3
209775	4
209776	3
209777	5
209778	2
209779	4
209780	4
209781	4
209782	2
209783	3
209784	3
209785	2
209786	3
209787	3
209788	3
209789	2
209790	6
209791	3
209792	3
209793	2
209794	2
209795	3
209796	2
209797	4
209798	3
209799	4
209800	3
209801	2
209802	3
209803	3
209804	7
209805	4
209806	3
209807	3
209808	5
209809	2
209810	2
209811	3
209812	2
209813	2
209814	4
209815	3
209816	2
209817	4
209818	3
209819	2
209820	4
209821	2
209822	3
209823	3
209824	3
209825	4
209826	3
209827	3
209828	2
209829	3
209830	3
209831	3
209832	3
209833	2
209834	2
209835	4
209836	2
209837	2
209838	4
209839	5
209840	4
209841	4
209842	3
209843	4
209844	3
209845	2
209846	4
209847	3
209848	3
209849	2
209850	4
209851	2
209852	3
209853	6
209854	3
209855	3
209856	3
209857	2
209858	2
209859	3
209860	3
209861	2
209862	4
209863	3
209864	2
209865	8
209866	2
209867	3
209868	3
209869	3
209870	5
209871	3
209872	3
209873	2
209874	5
209875	3
209876	3
209877	3
209878	3
209879	3
209880	4
209881	3
209882	3
209883	2
209884	3
209885	2
209886	3
209887	3
209888	3
209889	3
209890	3
209891	3
209892	2
209893	3
209894	2
209895	4
209896	2
209897	4
209898	4
209899	3
209900	3
209901	5
209902	3
209903	3
209904	3
209905	2
209906	3
209907	2
209908	3
209909	3
209910	4
209911	3
209912	3
209913	4
209914	3
209915	3
209916	6
209917	2
209918	3
209919	3
209920	2
209921	3
209922	3
209923	3
209924	3
209925	4
209926	3
209927	3
209928	2
209929	2
209930	3
209931	7
209932	5
209933	4
209934	4
209935	3
209936	2
209937	3
209938	2
209939	2
209940	4
209941	3
209942	2
209943	3
209944	3
209945	3
209946	4
209947	3
209948	3
209949	3
209950	5
209951	4
209952	2
209953	3
209954	3
209955	4
209956	2
209957	3
209958	3
209959	3
209960	2
209961	4
209962	3
209963	5
209964	2
209965	3
209966	3
209967	4
209968	2
209969	4
209970	4
209971	2
209972	3
209973	3
209974	2
209975	3
209976	3
209977	2
209978	3
209979	6
209980	3
209981	3
209982	3
209983	3
209984	3
209985	4
209986	3
209987	2
209988	2
209989	2
209990	3
209991	3
209992	3
209993	3
209994	5
209995	3
209996	3
209997	3
209998	3
209999	3
210000	4
210001	3
210002	2
210003	3
210004	2
210005	5
210006	4
210007	3
210008	2
210009	2
210010	2
210011	2
210012	3
210013	5
210014	3
210015	4
210016	2
210017	3
210018	4
210019	2
210020	2
210021	9
210022	3
210023	4
210024	3
210025	5
210026	3
210027	3
210028	4
210029	3
210030	4
210031	3
210032	3
210033	4
210034	2
210035	4
210036	3
210037	2
210038	2
210039	3
210040	4
210041	3
210042	6
210043	3
210044	3
210045	4
210046	3
210047	3
210048	2
210049	4
210050	3
210051	2
210052	3
210053	2
210054	3
210055	4
210056	5
210057	2
210058	7
210059	3
210060	4
210061	3
210062	3
210063	3
210064	2
210065	2
210066	4
210067	3
210068	2
210069	4
210070	3
210071	3
210072	3
210073	2
210074	2
210075	4
210076	3
210077	3
210078	3
210079	3
210080	2
210081	3
210082	3
210083	3
210084	4
210085	3
210086	3
210087	5
210088	2
210089	3
210090	4
210091	3
210092	3
210093	3
210094	3
210095	3
210096	2
210097	2
210098	3
210099	2
210100	4
210101	2
210102	4
210103	3
210104	3
210105	6
210106	3
210107	3
210108	3
210109	2
210110	3
210111	3
210112	3
210113	2
210114	3
210115	3
210116	2
210117	3
210118	5
210119	3
210120	8
210121	2
210122	3
210123	4
210124	3
210125	2
210126	3
210127	3
210128	3
210129	4
210130	2
210131	2
210132	4
210133	3
210134	3
210135	4
210136	2
210137	3
210138	3
210139	2
210140	3
210141	4
210142	3
210143	3
210144	3
210145	2
210146	2
210147	3
210148	2
210149	5
210150	4
210151	3
210152	4
210153	2
210154	3
210155	3
210156	2
210157	2
210158	3
210159	3
210160	3
210161	3
210162	2
210163	3
210164	2
210165	4
210166	4
210167	3
210168	6
210169	3
210170	3
210171	4
210172	3
210173	2
210174	3
210175	4
210176	2
210177	3
210178	2
210179	3
210180	5
210181	3
210182	3
210183	3
210184	3
210185	7
210186	3
210187	2
210188	4
210189	3
210190	3
210191	3
210192	3
210193	2
210194	2
210195	4
210196	3
210197	4
210198	3
210199	3
210200	3
210201	2
210202	3
210203	3
210204	3
210205	4
210206	3
210207	4
210208	2
210209	2
210210	6
210211	5
210212	2
210213	3
210214	2
210215	3
210216	3
210217	3
210218	4
210219	3
210220	3
210221	3
210222	4
210223	3
210224	3
210225	4
210226	3
210227	3
210228	3
210229	2
210230	3
210231	6
210232	3
210233	2
210234	3
210235	3
210236	3
210237	3
210238	3
210239	3
210240	4
210241	2
210242	5
210243	4
210244	2
210245	3
210246	2
210247	3
210248	3
210249	4
210250	2
210251	3
210252	3
210253	3
210254	3
210255	4
210256	3
210257	2
210258	3
210259	3
210260	2
210261	3
210262	3
210263	3
210264	3
210265	3
210266	3
210267	4
210268	3
210269	3
210270	4
210271	3
210272	2
210273	5
210274	2
210275	3
210276	2
210277	2
210278	3
210279	3
210280	3
210281	3
210282	3
210283	2
210284	2
210285	4
210286	3
210287	3
210288	3
210289	4
210290	4
210291	3
210292	3
210293	2
210294	6
210295	4
210296	3
210297	2
210298	3
210299	2
210300	4
210301	3
210302	3
210303	3
210304	5
210305	2
210306	2
210307	4
210308	4
210309	3
210310	3
210311	3
210312	7
210313	4
210314	2
210315	4
210316	2
210317	2
210318	3
210319	3
210320	3
210321	3
210322	3
210323	2
210324	4
210325	3
210326	3
210327	3
210328	4
210329	3
210330	4
210331	3
210332	3
210333	3
210334	3
210335	5
210336	3
210337	2
210338	2
210339	2
210340	2
210341	3
210342	2
210343	3
210344	2
210345	4
210346	2
210347	2
210348	2
210349	3
210350	4
210351	3
210352	2
210353	3
210354	2
210355	3
210356	3
210357	6
210358	3
210359	3
210360	4
210361	2
210362	3
210363	2
210364	3
210365	2
210366	5
210367	3
210368	3
210369	2
210370	3
210371	3
210372	3
210373	3
210374	3
210375	8
210376	2
210377	3
210378	3
210379	3
210380	3
210381	3
210382	3
210383	3
210384	3
210385	3
210386	3
210387	2
210388	3
210389	3
210390	4
210391	3
210392	4
210393	5
210394	3
210395	3
210396	4
210397	5
210398	3
210399	4
210400	3
210401	2
210402	3
210403	2
210404	3
210405	4
210406	4
210407	3
210408	3
210409	3
210410	2
210411	3
210412	3
210413	3
210414	3
210415	3
210416	3
210417	2
210418	2
210419	3
210420	6
210421	2
210422	2
210423	3
210424	3
210425	3
210426	4
210427	3
210428	5
210429	3
210430	3
210431	3
210432	3
210433	2
210434	3
210435	4
210436	2
210437	2
210438	4
210439	7
210440	2
210441	4
210442	3
210443	3
210444	4
210445	3
210446	3
210447	3
210448	3
210449	2
210450	4
210451	3
210452	3
210453	4
210454	2
210455	3
210456	3
210457	2
210458	2
210459	5
210460	4
210461	2
210462	3
210463	3
210464	2
210465	4
210466	3
210467	2
210468	2
210469	3
210470	3
210471	3
210472	2
210473	3
210474	3
210475	3
210476	3
210477	4
210478	3
210479	3
210480	4
210481	3
210482	3
210483	7
210484	2
210485	4
210486	3
210487	3
210488	3
210489	2
210490	5
210491	2
210492	3
210493	3
210494	4
210495	4
210496	3
210497	3
210498	2
210499	2
210500	2
210501	3
210502	2
210503	3
210504	3
210505	2
210506	2
210507	2
210508	2
210509	3
210510	4
210511	3
210512	4
210513	3
210514	2
210515	3
210516	3
210517	3
210518	3
210519	4
210520	3
210521	5
210522	3
210523	2
210524	3
210525	4
210526	3
210527	3
210528	4
210529	2
210530	2
210531	3
210532	9
210533	2
210534	3
210535	3
210536	2
210537	4
210538	2
210539	3
210540	4
210541	3
210542	3
210543	3
210544	3
210545	4
210546	6
210547	3
210548	3
210549	3
210550	3
210551	3
210552	5
210553	3
210554	2
210555	4
210556	3
210557	2
210558	3
210559	4
210560	3
210561	3
210562	3
210563	3
210564	3
210565	3
210566	7
210567	4
210568	2
210569	2
210570	4
210571	2
210572	3
210573	3
210574	4
210575	3
210576	4
210577	2
210578	2
210579	4
210580	3
210581	3
210582	2
210583	5
210584	2
210585	4
210586	3
210587	3
210588	4
210589	3
210590	3
210591	3
210592	2
210593	2
210594	2
210595	3
210596	3
210597	3
210598	3
210599	3
210600	4
210601	2
210602	3
210603	3
210604	3
210605	4
210606	5
210607	3
210608	2
210609	6
210610	2
210611	3
210612	3
210613	4
210614	5
210615	4
210616	3
210617	4
210618	3
210619	2
210620	3
210621	3
210622	3
210623	3
210624	2
210625	3
210626	2
210627	3
210628	2
210629	3
210630	8
210631	3
210632	4
210633	3
210634	4
210635	4
210636	2
210637	3
210638	3
210639	3
210640	2
210641	2
210642	2
210643	2
210644	3
210645	6
210646	2
210647	3
210648	2
210649	3
210650	4
210651	3
210652	3
210653	3
210654	3
210655	3
210656	3
210657	4
210658	3
210659	2
210660	4
210661	3
210662	2
210663	4
210664	3
210665	6
210666	3
210667	3
210668	2
210669	3
210670	3
210671	3
210672	6
210673	4
210674	2
210675	4
210676	5
210677	2
210678	6
210679	3
210680	3
210681	4
210682	2
210683	2
210684	4
210685	2
210686	3
210687	3
210688	3
210689	2
210690	4
210691	3
210692	2
210693	7
210694	4
210695	3
210696	2
210697	2
210698	3
210699	4
210700	4
210701	3
210702	3
210703	3
210704	2
210705	4
210706	3
210707	5
210708	3
210709	2
210710	3
210711	3
210712	2
210713	2
210714	3
210715	4
210716	3
210717	5
210718	3
210719	3
210720	4
210721	3
210722	2
210723	3
210724	2
210725	2
210726	3
210727	3
210728	3
210729	3
210730	2
210731	2
210732	4
210733	3
210734	3
210735	6
210736	2
210737	2
210738	10
210739	2
210740	4
210741	4
210742	3
210743	4
210744	3
210745	2
210746	2
210747	3
210748	3
210749	3
210750	4
210751	3
210752	4
210753	2
210754	3
210755	3
210756	3
210757	3
210758	2
210759	4
210760	3
210761	3
210762	3
210763	3
210764	2
210765	4
210766	3
210767	3
210768	3
210769	5
210770	3
210771	3
210772	3
210773	2
210774	3
210775	3
210776	2
210777	3
210778	2
210779	3
210780	4
210781	3
210782	3
210783	4
210784	3
210785	2
210786	2
210787	3
210788	2
210789	4
210790	3
210791	3
210792	3
210793	2
210794	2
210795	4
210796	3
210797	2
210798	6
210799	3
210800	5
210801	3
210802	2
210803	2
210804	3
210805	3
210806	3
210807	4
210808	3
210809	2
210810	4
210811	2
210812	3
210813	3
210814	3
210815	3
210816	4
210817	2
210818	3
210819	3
210820	7
210821	2
210822	4
210823	3
210824	3
210825	4
210826	3
210827	2
210828	3
210829	3
210830	3
210831	5
210832	2
210833	3
210834	5
210835	3
210836	2
210837	3
210838	3
210839	3
210840	4
210841	11
210842	3
210843	3
210844	3
210845	2
210846	3
210847	3
210848	3
210849	2
210850	3
210851	4
210852	3
210853	2
210854	3
210855	4
210856	2
210857	2
210858	4
210859	3
210860	3
210861	6
210862	5
210863	3
210864	3
210865	4
210866	2
210867	3
210868	3
210869	2
210870	4
210871	3
210872	3
210873	3
210874	2
210875	6
210876	3
210877	3
210878	3
210879	3
210880	3
210881	3
210882	3
210883	3
210884	2
210885	8
210886	3
210887	3
210888	3
210889	3
210890	3
210891	2
210892	3
210893	5
210894	3
210895	3
210896	3
210897	6
210898	2
210899	3
210900	4
210901	2
210902	3
210903	3
210904	3
210905	2
210906	3
210907	2
210908	3
210909	3
210910	3
210911	3
210912	3
210913	2
210914	2
210915	4
210916	2
210917	3
210918	2
210919	3
210920	2
210921	3
210922	3
210923	2
210924	6
210925	4
210926	3
210927	3
210928	3
210929	2
210930	4
210931	3
210932	2
210933	3
210934	2
210935	3
210936	4
210937	2
210938	5
210939	3
210940	3
210941	3
210942	3
210943	3
210944	3
210945	4
210946	2
210947	7
210948	2
210949	3
210950	3
210951	4
210952	3
210953	3
210954	3
210955	5
210956	3
210957	3
210958	4
210959	3
210960	4
210961	2
210962	3
210963	3
210964	3
210965	3
210966	3
210967	3
210968	2
210969	2
210970	4
210971	3
210972	3
210973	3
210974	3
210975	4
210976	2
210977	2
210978	2
210979	3
210980	3
210981	3
210982	2
210983	3
210984	3
210985	2
210986	5
210987	6
210988	2
210989	4
210990	4
210991	3
210992	2
210993	3
210994	3
210995	3
210996	3
210997	3
210998	2
210999	4
211000	3
211001	3
211002	3
211003	3
211004	3
211005	4
211006	3
211007	3
211008	4
211009	3
211010	2
211011	3
211012	3
211013	3
211014	2
211015	3
211016	2
211017	5
211018	2
211019	4
211020	4
211021	3
211022	3
211023	3
211024	3
211025	3
211026	2
211027	3
211028	2
211029	3
211030	3
211031	3
211032	3
211033	3
211034	2
211035	4
211036	3
211037	3
211038	4
211039	3
211040	3
211041	2
211042	2
211043	9
211044	3
211045	3
211046	3
211047	3
211048	5
211049	2
211050	6
211051	2
211052	3
211053	3
211054	3
211055	4
211056	3
211057	3
211058	2
211059	2
211060	2
211061	2
211062	3
211063	3
211064	3
211065	4
211066	2
211067	2
211068	4
211069	3
211070	3
211071	5
211072	4
211073	2
211074	7
211075	3
211076	2
211077	3
211078	3
211079	5
211080	4
211081	2
211082	2
211083	3
211084	3
211085	4
211086	3
211087	3
211088	3
211089	4
211090	3
211091	3
211092	3
211093	2
211094	5
211095	4
211096	2
211097	3
211098	4
211099	3
211100	3
211101	3
211102	3
211103	3
211104	3
211105	2
211106	3
211107	3
211108	4
211109	3
211110	5
211111	3
211112	3
211113	6
211114	2
211115	3
211116	4
211117	3
211118	3
211119	3
211120	6
211121	2
211122	3
211123	3
211124	3
211125	4
211126	2
211127	3
211128	3
211129	2
211130	4
211131	2
211132	3
211133	2
211134	3
211135	3
211136	2
211137	2
211138	2
211139	3
211140	8
211141	5
211142	3
211143	3
211144	2
211145	3
211146	3
211147	3
211148	3
211149	3
211150	3
211151	3
211152	3
211153	2
211154	3
211155	4
211156	3
211157	3
211158	2
211159	3
211160	3
211161	2
211162	3
211163	3
211164	3
211165	2
211166	3
211167	3
211168	3
211169	3
211170	4
211171	3
211172	5
211173	3
211174	3
211175	3
211176	6
211177	2
211178	3
211179	3
211180	3
211181	4
211182	4
211183	3
211184	3
211185	4
211186	3
211187	2
211188	3
211189	3
211190	4
211191	4
211192	3
211193	2
211194	3
211195	3
211196	3
211197	4
211198	3
211199	3
211200	4
211201	7
211202	2
211203	5
211204	3
211205	2
211206	3
211207	3
211208	3
211209	3
211210	3
211211	3
211212	2
211213	2
211214	3
211215	4
211216	2
211217	2
211218	3
211219	2
211220	3
211221	3
211222	3
211223	3
211224	3
211225	4
211226	2
211227	3
211228	3
211229	2
211230	4
211231	3
211232	3
211233	3
211234	5
211235	3
211236	3
211237	3
211238	2
211239	6
211240	3
211241	2
211242	4
211243	3
211244	3
211245	4
211246	3
211247	3
211248	2
211249	3
211250	2
211251	2
211252	2
211253	3
211254	4
211255	3
211256	3
211257	3
211258	2
211259	4
211260	4
211261	3
211262	3
211263	3
211264	2
211265	5
211266	4
211267	3
211268	2
211269	3
211270	4
211271	3
211272	2
211273	4
211274	3
211275	4
211276	4
211277	3
211278	3
211279	3
211280	3
211281	3
211282	2
211283	2
211284	3
211285	3
211286	4
211287	3
211288	3
211289	2
211290	4
211291	2
211292	3
211293	4
211294	3
211295	3
211296	5
211297	2
211298	2
211299	4
211300	2
211301	3
211302	6
211303	3
211304	3
211305	4
211306	2
211307	3
211308	2
211309	3
211310	4
211311	3
211312	3
211313	2
211314	4
211315	3
211316	3
211317	3
211318	2
211319	3
211320	4
211321	2
211322	4
211323	3
211324	3
211325	3
211326	3
211327	5
211328	7
211329	3
211330	3
211331	4
211332	4
211333	2
211334	2
211335	4
211336	2
211337	3
211338	3
211339	2
211340	3
211341	3
211342	3
211343	3
211344	4
211345	4
211346	3
211347	3
211348	2
211349	2
211350	4
211351	4
211352	4
211353	2
211354	3
211355	3
211356	3
211357	3
211358	5
211359	3
211360	2
211361	2
211362	2
211363	3
211364	2
211365	6
211366	2
211367	3
211368	3
211369	2
211370	3
211371	3
211372	3
211373	2
211374	3
211375	4
211376	3
211377	2
211378	3
211379	3
211380	4
211381	2
211382	2
211383	3
211384	3
211385	3
211386	3
211387	2
211388	3
211389	5
211390	3
211391	3
211392	3
211393	3
211394	2
211395	8
211396	3
211397	3
211398	2
211399	3
211400	4
211401	2
211402	2
211403	2
211404	4
211405	3
211406	3
211407	3
211408	3
211409	2
211410	4
211411	3
211412	3
211413	3
211414	3
211415	3
211416	3
211417	2
211418	3
211419	4
211420	5
211421	3
211422	3
211423	3
211424	3
211425	4
211426	2
211427	2
211428	6
211429	3
211430	3
211431	3
211432	3
211433	3
211434	3
211435	3
211436	2
211437	4
211438	3
211439	3
211440	4
211441	3
211442	3
211443	2
211444	2
211445	2
211446	4
211447	3
211448	3
211449	3
211450	2
211451	5
211452	3
211453	3
211454	3
211455	7
211456	3
211457	2
211458	3
211459	3
211460	4
211461	3
211462	3
211463	4
211464	4
211465	2
211466	2
211467	2
211468	3
211469	2
211470	5
211471	3
211472	2
211473	3
211474	2
211475	4
211476	3
211477	3
211478	3
211479	4
211480	4
211481	3
211482	5
211483	3
211484	3
211485	4
211486	3
211487	3
211488	2
211489	2
211490	2
211491	6
211492	2
211493	2
211494	3
211495	3
211496	2
211497	4
211498	3
211499	2
211500	4
211501	2
211502	3
211503	3
211504	2
211505	4
211506	2
211507	2
211508	4
211509	3
211510	3
211511	3
211512	3
211513	5
211514	3
211515	4
211516	3
211517	3
211518	3
211519	4
211520	2
211521	2
211522	2
211523	3
211524	2
211525	2
211526	3
211527	3
211528	3
211529	2
211530	4
211531	3
211532	2
211533	3
211534	3
211535	3
211536	4
211537	3
211538	2
211539	2
211540	3
211541	3
211542	3
211543	3
211544	5
211545	4
211546	3
211547	3
211548	4
211549	3
211550	3
211551	3
211552	4
211553	4
211554	9
211555	3
211556	2
211557	3
211558	3
211559	3
211560	4
211561	3
211562	3
211563	3
211564	4
211565	4
211566	4
211567	3
211568	3
211569	3
211570	2
211571	2
211572	3
211573	2
211574	2
211575	6
211576	3
211577	3
211578	3
211579	3
211580	3
211581	3
211582	7
211583	3
211584	3
211585	3
211586	2
211587	3
211588	2
211589	3
211590	4
211591	3
211592	2
211593	2
211594	3
211595	3
211596	3
211597	2
211598	3
211599	4
211600	3
211601	2
211602	2
211603	5
211604	2
211605	4
211606	5
211607	3
211608	2
211609	2
211610	3
211611	3
211612	3
211613	3
211614	3
211615	3
211616	3
211617	6
211618	2
211619	2
211620	4
211621	4
211622	3
211623	3
211624	3
211625	2
211626	3
211627	4
211628	3
211629	3
211630	3
211631	3
211632	3
211633	3
211634	2
211635	4
211636	3
211637	5
211638	3
211639	3
211640	3
211641	3
211642	4
211643	2
211644	3
211645	3
211646	3
211647	3
211648	2
211649	3
211650	8
211651	3
211652	3
211653	4
211654	3
211655	3
211656	2
211657	3
211658	2
211659	3
211660	3
211661	2
211662	3
211663	3
211664	2
211665	4
211666	3
211667	3
211668	5
211669	3
211670	3
211671	3
211672	2
211673	3
211674	3
211675	3
211676	3
211677	3
211678	3
211679	3
211680	6
211681	2
211682	2
211683	4
211684	3
211685	3
211686	3
211687	4
211688	3
211689	2
211690	4
211691	2
211692	3
211693	2
211694	4
211695	4
211696	3
211697	2
211698	2
211699	5
211700	3
211701	4
211702	3
211703	3
211704	3
211705	3
211706	4
211707	3
211708	3
211709	7
211710	4
211711	3
211712	2
211713	2
211714	2
211715	3
211716	2
211717	3
211718	4
211719	3
211720	3
211721	3
211722	3
211723	2
211724	3
211725	4
211726	3
211727	3
211728	4
211729	3
211730	5
211731	4
211732	3
211733	3
211734	2
211735	4
211736	3
211737	4
211738	3
211739	3
211740	4
211741	2
211742	3
211743	6
211744	2
211745	2
211746	2
211747	2
211748	2
211749	3
211750	4
211751	3
211752	4
211753	2
211754	3
211755	4
211756	3
211757	3
211758	4
211759	3
211760	3
211761	10
211762	3
211763	3
211764	3
211765	3
211766	2
211767	3
211768	3
211769	3
211770	4
211771	3
211772	3
211773	3
211774	3
211775	4
211776	4
211777	2
211778	3
211779	2
211780	2
211781	2
211782	3
211783	3
211784	3
211785	4
211786	3
211787	3
211788	4
211789	2
211790	3
211791	3
211792	5
211793	3
211794	3
211795	3
211796	2
211797	4
211798	2
211799	3
211800	4
211801	2
211802	2
211803	4
211804	3
211805	3
211806	6
211807	3
211808	2
211809	3
211810	3
211811	2
211812	3
211813	3
211814	2
211815	4
211816	3
211817	3
211818	3
211819	3
211820	4
211821	3
211822	3
211823	5
211824	3
211825	2
211826	2
211827	3
211828	2
211829	3
211830	4
211831	3
211832	3
211833	3
211834	3
211835	3
211836	7
211837	3
211838	3
211839	3
211840	4
211841	3
211842	2
211843	3
211844	2
211845	4
211846	3
211847	3
211848	3
211849	2
211850	4
211851	2
211852	2
211853	3
211854	5
211855	3
211856	2
211857	2
211858	3
211859	2
211860	4
211861	4
211862	3
211863	3
211864	3
211865	2
211866	3
211867	2
211868	3
211869	6
211870	3
211871	3
211872	3
211873	2
211874	4
211875	4
211876	3
211877	2
211878	3
211879	3
211880	3
211881	2
211882	3
211883	3
211884	3
211885	5
211886	3
211887	4
211888	4
211889	2
211890	4
211891	2
211892	2
211893	3
211894	3
211895	3
211896	4
211897	3
211898	3
211899	3
211900	3
211901	2
211902	3
211903	3
211904	3
211905	8
211906	2
211907	2
211908	2
211909	4
211910	3
211911	3
211912	2
211913	2
211914	4
211915	3
211916	5
211917	3
211918	3
211919	3
211920	4
211921	2
211922	3
211923	3
211924	2
211925	3
211926	4
211927	3
211928	3
211929	4
211930	3
211931	2
211932	6
211933	2
211934	3
211935	4
211936	3
211937	2
211938	2
211939	4
211940	2
211941	3
211942	2
211943	3
211944	3
211945	4
211946	3
211947	5
211948	3
211949	2
211950	4
211951	3
211952	3
211953	3
211954	2
211955	3
211956	4
211957	3
211958	3
211959	3
211960	3
211961	2
211962	3
211963	7
211964	3
211965	4
211966	3
211967	3
211968	3
211969	2
211970	4
211971	3
211972	2
211973	3
211974	3
211975	3
211976	2
211977	3
211978	5
211979	2
211980	4
211981	3
211982	3
211983	3
211984	2
211985	2
211986	3
211987	3
211988	3
211989	3
211990	6
211991	3
211992	3
211993	3
211994	2
211995	6
211996	3
211997	2
211998	6
211999	3
212000	2
212001	2
212002	3
212003	3
212004	5
212005	2
212006	3
212007	4
212008	2
212009	5
212010	4
212011	3
212012	2
212013	3
212014	3
212015	3
212016	4
212017	3
212018	2
212019	3
212020	2
212021	3
212022	2
212023	3
212024	3
212025	8
212026	2
212027	3
212028	3
212029	2
212030	6
212031	3
212032	2
212033	2
212034	2
212035	3
212036	4
212037	3
212038	2
212039	3
212040	5
212041	3
212042	3
212043	3
212044	3
212045	2
212046	3
212047	4
212048	2
212049	2
212050	3
212051	3
212052	4
212053	3
212054	3
212055	4
212056	3
212057	2
212058	6
212059	2
212060	3
212061	3
212062	3
212063	3
212064	3
212065	9
212066	2
212067	2
212068	3
212069	3
212070	4
212071	5
212072	3
212073	4
212074	3
212075	4
212076	3
212077	3
212078	3
212079	3
212080	4
212081	2
212082	3
212083	3
212084	3
212085	4
212086	3
212087	4
212088	3
212089	2
212090	7
212091	2
212092	3
212093	3
212094	3
212095	3
212096	2
212097	4
212098	2
212099	2
212100	4
212101	2
212102	5
212103	3
212104	2
212105	3
212106	3
212107	3
212108	3
212109	4
212110	3
212111	4
212112	2
212113	2
212114	4
212115	4
212116	3
212117	2
212118	3
212119	3
212120	3
212121	6
212122	3
212123	2
212124	3
212125	3
212126	3
212127	3
212128	3
212129	3
212130	4
212131	2
212132	2
212133	5
212134	3
212135	3
212136	3
212137	2
212138	3
212139	4
212140	3
212141	2
212142	3
212143	3
212144	2
212145	4
212146	2
212147	3
212148	3
212149	3
212150	3
212151	3
212152	3
212153	4
212154	3
212155	4
212156	3
212157	4
212158	3
212159	3
212160	8
212161	2
212162	2
212163	3
212164	5
212165	3
212166	3
212167	3
212168	2
212169	3
212170	4
212171	4
212172	3
212173	3
212174	3
212175	4
212176	4
212177	3
212178	2
212179	3
212180	3
212181	3
212182	3
212183	3
212184	6
212185	2
212186	3
212187	3
212188	3
212189	3
212190	4
212191	3
212192	3
212193	3
212194	3
212195	5
212196	2
212197	3
212198	3
212199	4
212200	2
212201	3
212202	3
212203	2
212204	2
212205	4
212206	3
212207	3
212208	3
212209	2
212210	2
212211	6
212212	3
212213	2
212214	4
212215	3
212216	3
212217	7
212218	2
212219	4
212220	4
212221	3
212222	3
212223	3
212224	2
212225	2
212226	5
212227	2
212228	4
212229	3
212230	3
212231	3
212232	3
212233	3
212234	3
212235	4
212236	3
212237	2
212238	4
212239	3
212240	3
212241	3
212242	2
212243	2
212244	3
212245	4
212246	2
212247	6
212248	2
212249	2
212250	4
212251	3
212252	3
212253	3
212254	3
212255	3
212256	2
212257	5
212258	2
212259	3
212260	2
212261	3
212262	4
212263	4
212264	2
212265	4
212266	3
212267	3
212268	5
212269	3
212270	3
212271	3
212272	2
212273	3
212274	2
212275	3
212276	2
212277	3
212278	2
212279	3
212280	4
212281	3
212282	3
212283	3
212284	3
212285	2
212286	3
212287	3
212288	5
212289	3
212290	3
212291	2
212292	3
212293	2
212294	3
212295	4
212296	4
212297	2
212298	4
212299	3
212300	4
212301	3
212302	3
212303	3
212304	3
212305	2
212306	5
212307	3
212308	2
212309	2
212310	6
212311	3
212312	2
212313	4
212314	3
212315	3
212316	3
212317	3
212318	3
212319	5
212320	3
212321	4
212322	3
212323	3
212324	3
212325	4
212326	2
212327	3
212328	3
212329	2
212330	4
212331	3
212332	4
212333	3
212334	3
212335	3
212336	3
212337	3
212338	3
212339	3
212340	4
212341	3
212342	3
212343	3
212344	7
212345	3
212346	3
212347	3
212348	3
212349	3
212350	5
212351	3
212352	3
212353	2
212354	4
212355	4
212356	2
212357	3
212358	3
212359	3
212360	2
212361	3
212362	2
212363	3
212364	4
212365	3
212366	3
212367	3
212368	2
212369	2
212370	4
212371	3
212372	2
212373	6
212374	2
212375	3
212376	3
212377	4
212378	2
212379	3
212380	4
212381	5
212382	3
212383	3
212384	2
212385	4
212386	3
212387	3
212388	3
212389	3
212390	3
212391	3
212392	3
212393	3
212394	3
212395	3
212396	3
212397	3
212398	3
212399	3
212400	4
212401	3
212402	2
212403	4
212404	2
212405	3
212406	2
212407	3
212408	3
212409	2
212410	3
212411	2
212412	5
212413	3
212414	3
212415	8
212416	3
212417	2
212418	3
212419	2
212420	4
212421	4
212422	3
212423	3
212424	3
212425	2
212426	2
212427	2
212428	3
212429	3
212430	5
212431	3
212432	4
212433	3
212434	3
212435	3
212436	6
212437	2
212438	2
212439	3
212440	3
212441	2
212442	3
212443	5
212444	3
212445	4
212446	3
212447	3
212448	3
212449	3
212450	3
212451	3
212452	3
212453	2
212454	3
212455	3
212456	2
212457	3
212458	3
212459	3
212460	4
212461	2
212462	3
212463	4
212464	3
212465	3
212466	4
212467	2
212468	2
212469	3
212470	3
212471	7
212472	4
212473	2
212474	5
212475	4
212476	3
212477	3
212478	3
212479	3
212480	3
212481	2
212482	2
212483	4
212484	2
212485	6
212486	2
212487	3
212488	2
212489	3
212490	4
212491	3
212492	3
212493	3
212494	3
212495	3
212496	4
212497	3
212498	3
212499	6
212500	4
212501	2
212502	2
212503	3
212504	3
212505	5
212506	3
212507	2
212508	3
212509	3
212510	3
212511	3
212512	2
212513	3
212514	2
212515	3
212516	3
212517	4
212518	5
212519	4
212520	4
212521	2
212522	2
212523	3
212524	3
212525	2
212526	3
212527	3
212528	3
212529	2
212530	3
212531	2
212532	4
212533	3
212534	3
212535	4
212536	5
212537	2
212538	3
212539	3
212540	3
212541	3
212542	3
212543	3
212544	4
212545	2
212546	2
212547	3
212548	3
212549	3
212550	4
212551	3
212552	2
212553	4
212554	2
212555	3
212556	3
212557	2
212558	3
212559	3
212560	4
212561	2
212562	6
212563	3
212564	3
212565	4
212566	3
212567	5
212568	4
212569	3
212570	2
212571	3
212572	3
212573	2
212574	3
212575	4
212576	9
212577	3
212578	2
212579	2
212580	4
212581	3
212582	2
212583	3
212584	2
212585	4
212586	3
212587	2
212588	2
212589	4
212590	3
212591	3
212592	3
212593	2
212594	3
212595	4
212596	2
212597	3
212598	7
212599	3
212600	3
212601	2
212602	4
212603	3
212604	3
212605	2
212606	3
212607	3
212608	4
212609	2
212610	4
212611	3
212612	3
212613	3
212614	2
212615	3
212616	4
212617	2
212618	3
212619	4
212620	3
212621	4
212622	3
212623	3
212624	3
212625	6
212626	3
212627	2
212628	4
212629	5
212630	3
212631	3
212632	3
212633	2
212634	3
212635	4
212636	3
212637	3
212638	3
212639	3
212640	4
212641	3
212642	2
212643	2
212644	2
212645	3
212646	3
212647	4
212648	3
212649	3
212650	2
212651	2
212652	2
212653	3
212654	3
212655	4
212656	2
212657	2
212658	4
212659	3
212660	5
212661	3
212662	2
212663	3
212664	3
212665	2
212666	2
212667	5
212668	3
212669	2
212670	8
212671	3
212672	2
212673	2
212674	3
212675	3
212676	3
212677	2
212678	2
212679	3
212680	2
212681	3
212682	3
212683	2
212684	2
212685	4
212686	3
212687	3
212688	6
212689	2
212690	2
212691	5
212692	2
212693	3
212694	3
212695	3
212696	3
212697	3
212698	2
212699	3
212700	4
212701	2
212702	4
212703	3
212704	3
212705	3
212706	4
212707	4
212708	3
212709	3
212710	4
212711	3
212712	3
212713	2
212714	2
212715	4
212716	3
212717	3
212718	3
212719	3
212720	3
212721	4
212722	5
212723	3
212724	3
212725	7
212726	2
212727	3
212728	3
212729	4
212730	4
212731	3
212732	3
212733	3
212734	3
212735	3
212736	4
212737	3
212738	2
212739	3
212740	3
212741	3
212742	4
212743	3
212744	3
212745	4
212746	2
212747	3
212748	3
212749	2
212750	3
212751	6
212752	2
212753	5
212754	4
212755	4
212756	2
212757	3
212758	3
212759	3
212760	4
212761	3
212762	3
212763	3
212764	3
212765	3
212766	3
212767	3
212768	2
212769	3
212770	2
212771	3
212772	4
212773	3
212774	3
212775	4
212776	2
212777	2
212778	3
212779	3
212780	3
212781	3
212782	3
212783	3
212784	10
212785	2
212786	3
212787	4
212788	2
212789	3
212790	4
212791	3
212792	4
212793	3
212794	2
212795	3
212796	4
212797	3
212798	3
212799	4
212800	3
212801	2
212802	3
212803	3
212804	3
212805	4
212806	3
212807	4
212808	2
212809	2
212810	2
212811	3
212812	3
212813	3
212814	6
212815	5
212816	3
212817	2
212818	3
212819	3
212820	4
212821	3
212822	2
212823	5
212824	3
212825	3
212826	3
212827	2
212828	3
212829	3
212830	3
212831	3
212832	2
212833	2
212834	2
212835	4
212836	2
212837	2
212838	2
212839	3
212840	4
212841	2
212842	4
212843	2
212844	3
212845	2
212846	5
212847	3
212848	3
212849	3
212850	4
212851	2
212852	7
212853	3
212854	2
212855	3
212856	3
212857	3
212858	3
212859	4
212860	3
212861	3
212862	3
212863	3
212864	3
212865	4
212866	2
212867	2
212868	6
212869	2
212870	3
212871	3
212872	4
212873	2
212874	4
212875	3
212876	3
212877	6
212878	3
212879	4
212880	4
212881	2
212882	2
212883	2
212884	3
212885	3
212886	2
212887	3
212888	11
212889	3
212890	2
212891	3
212892	4
212893	3
212894	3
212895	4
212896	2
212897	2
212898	4
212899	3
212900	2
212901	3
212902	2
212903	3
212904	3
212905	3
212906	2
212907	2
212908	5
212909	2
212910	4
212911	3
212912	3
212913	4
212914	4
212915	4
212916	4
212917	2
212918	3
212919	3
212920	3
212921	2
212922	3
212923	2
212924	3
212925	8
212926	3
212927	3
212928	3
212929	3
212930	3
212931	3
212932	2
212933	3
212934	3
212935	3
212936	2
212937	2
212938	3
212939	5
212940	12
212941	3
212942	3
212943	3
212944	2
212945	2
212946	2
212947	3
212948	3
212949	3
212950	3
212951	3
212952	2
212953	2
212954	3
212955	4
212956	3
212957	3
212958	3
212959	3
212960	3
212961	3
212962	4
212963	3
212964	2
212965	4
212966	13
212967	3
212968	3
212969	2
212970	5
212971	2
212972	3
212973	3
212974	3
212975	4
212976	4
212977	4
212978	2
212979	14
212980	4
212981	2
212982	3
212983	3
212984	3
212985	4
212986	3
212987	2
212988	3
212989	3
212990	3
212991	3
212992	2
212993	3
212994	3
212995	3
212996	3
212997	3
212998	2
212999	3
213000	4
213001	5
213002	2
213003	6
213004	3
213005	2
213006	3
213007	3
213008	2
213009	3
213010	4
213011	3
213012	4
213013	3
213014	4
213015	4
213016	2
213017	3
213018	3
213019	2
213020	3
213021	3
213022	3
213023	3
213024	3
213025	2
213026	3
213027	4
213028	2
213029	2
213030	4
213031	3
213032	5
213033	2
213034	3
213035	3
213036	4
213037	3
213038	3
213039	4
213040	3
213041	2
213042	2
213043	2
213044	4
213045	4
213046	3
213047	3
213048	3
213049	3
213050	2
213051	3
213052	3
213053	3
213054	3
213055	3
213056	2
213057	4
213058	2
213059	3
213060	4
213061	3
213062	2
213063	5
213064	3
213065	4
213066	6
213067	2
213068	2
213069	3
213070	3
213071	3
213072	3
213073	3
213074	2
213075	4
213076	2
213077	2
213078	4
213079	3
213080	3
213081	2
213082	2
213083	3
213084	3
213085	3
213086	3
213087	9
213088	2
213089	2
213090	4
213091	2
213092	3
213093	3
213094	5
213095	4
213096	3
213097	3
213098	3
213099	2
213100	3
213101	3
213102	3
213103	3
213104	3
213105	4
213106	7
213107	3
213108	3
213109	3
213110	3
213111	3
213112	3
213113	2
213114	3
213115	3
213116	3
213117	3
213118	3
213119	3
213120	4
213121	2
213122	3
213123	2
213124	2
213125	6
213126	3
213127	3
213128	2
213129	6
213130	3
213131	2
213132	3
213133	2
213134	3
213135	4
213136	3
213137	2
213138	2
213139	2
213140	3
213141	3
213142	3
213143	3
213144	2
213145	3
213146	3
213147	3
213148	3
213149	2
213150	4
213151	3
213152	2
213153	3
213154	2
213155	4
213156	5
213157	3
213158	3
213159	4
213160	3
213161	3
213162	3
213163	3
213164	3
213165	4
213166	3
213167	3
213168	3
213169	2
213170	2
213171	3
213172	2
213173	2
213174	4
213175	3
213176	3
213177	2
213178	3
213179	3
213180	8
213181	2
213182	3
213183	3
213184	2
213185	3
213186	2
213187	5
213188	4
213189	4
213190	3
213191	3
213192	6
213193	2
213194	3
213195	4
213196	2
213197	3
213198	3
213199	3
213200	2
213201	3
213202	4
213203	2
213204	4
213205	4
213206	3
213207	3
213208	3
213209	3
213210	4
213211	3
213212	3
213213	3
213214	3
213215	3
213216	3
213217	2
213218	5
213219	3
213220	3
213221	3
213222	3
213223	3
213224	3
213225	4
213226	3
213227	3
213228	2
213229	2
213230	3
213231	4
213232	3
213233	7
213234	3
213235	3
213236	2
213237	4
213238	2
213239	3
213240	4
213241	3
213242	2
213243	3
213244	4
213245	2
213246	3
213247	3
213248	3
213249	5
213250	2
213251	3
213252	3
213253	2
213254	2
213255	6
213256	3
213257	2
213258	3
213259	3
213260	3
213261	3
213262	3
213263	3
213264	2
213265	5
213266	2
213267	3
213268	3
213269	3
213270	4
213271	3
213272	3
213273	3
213274	2
213275	3
213276	3
213277	3
213278	4
213279	3
213280	5
213281	2
213282	4
213283	3
213284	3
213285	6
213286	3
213287	3
213288	3
213289	2
213290	3
213291	4
213292	2
213293	3
213294	3
213295	3
213296	2
213297	3
213298	2
213299	3
213300	4
213301	3
213302	3
213303	4
213304	3
213305	4
213306	4
213307	2
213308	3
213309	3
213310	4
213311	5
213312	3
213313	3
213314	2
213315	4
213316	4
213317	2
213318	6
213319	3
213320	2
213321	3
213322	2
213323	4
213324	3
213325	3
213326	3
213327	3
213328	4
213329	2
213330	4
213331	3
213332	3
213333	4
213334	3
213335	3
213336	2
213337	3
213338	2
213339	3
213340	3
213341	3
213342	5
213343	3
213344	3
213345	4
213346	3
213347	3
213348	3
213349	2
213350	4
213351	3
213352	2
213353	3
213354	3
213355	4
213356	3
213357	3
213358	3
213359	3
213360	7
213361	3
213362	3
213363	5
213364	2
213365	3
213366	2
213367	3
213368	3
213369	3
213370	3
213371	3
213372	3
213373	5
213374	3
213375	4
213376	2
213377	2
213378	4
213379	4
213380	3
213381	6
213382	3
213383	3
213384	4
213385	2
213386	2
213387	3
213388	3
213389	3
213390	4
213391	3
213392	3
213393	3
213394	3
213395	6
213396	3
213397	2
213398	2
213399	3
213400	4
213401	3
213402	3
213403	3
213404	5
213405	4
213406	3
213407	3
213408	4
213409	3
213410	2
213411	4
213412	2
213413	2
213414	3
213415	3
213416	3
213417	3
213418	3
213419	3
213420	4
213421	2
213422	4
213423	3
213424	2
213425	3
213426	3
213427	3
213428	4
213429	3
213430	3
213431	3
213432	3
213433	2
213434	2
213435	8
213436	3
213437	3
213438	3
213439	3
213440	3
213441	2
213442	2
213443	3
213444	6
213445	3
213446	3
213447	3
213448	2
213449	2
213450	4
213451	3
213452	4
213453	4
213454	3
213455	3
213456	3
213457	3
213458	3
213459	3
213460	2
213461	2
213462	2
213463	3
213464	2
213465	5
213466	5
213467	2
213468	3
213469	3
213470	3
213471	3
213472	3
213473	2
213474	3
213475	3
213476	2
213477	3
213478	2
213479	3
213480	4
213481	3
213482	3
213483	2
213484	3
213485	2
213486	4
213487	7
213488	3
213489	2
213490	4
213491	2
213492	3
213493	3
213494	2
213495	4
213496	3
213497	5
213498	4
213499	3
213500	4
213501	3
213502	3
213503	3
213504	2
213505	2
213506	2
213507	6
213508	2
213509	3
213510	4
213511	4
213512	2
213513	2
213514	4
213515	3
213516	2
213517	3
213518	3
213519	3
213520	4
213521	3
213522	3
213523	2
213524	2
213525	7
213526	3
213527	3
213528	6
213529	2
213530	3
213531	3
213532	3
213533	2
213534	3
213535	3
213536	2
213537	4
213538	3
213539	2
213540	4
213541	3
213542	3
213543	3
213544	2
213545	2
213546	3
213547	2
213548	3
213549	4
213550	3
213551	3
213552	2
213553	2
213554	3
213555	4
213556	3
213557	2
213558	3
213559	5
213560	3
213561	4
213562	2
213563	3
213564	4
213565	4
213566	3
213567	4
213568	3
213569	4
213570	6
213571	3
213572	2
213573	3
213574	2
213575	3
213576	3
213577	3
213578	3
213579	4
213580	3
213581	3
213582	3
213583	3
213584	3
213585	4
213586	2
213587	2
213588	4
213589	2
213590	5
213591	3
213592	2
213593	3
213594	3
213595	3
213596	3
213597	3
213598	9
213599	3
213600	4
213601	3
213602	2
213603	3
213604	2
213605	4
213606	2
213607	3
213608	2
213609	3
213610	2
213611	2
213612	3
213613	2
213614	7
213615	4
213616	3
213617	2
213618	2
213619	3
213620	3
213621	5
213622	3
213623	3
213624	3
213625	2
213626	3
213627	3
213628	3
213629	3
213630	4
213631	3
213632	2
213633	6
213634	4
213635	3
213636	3
213637	2
213638	3
213639	4
213640	4
213641	4
213642	4
213643	3
213644	2
213645	4
213646	3
213647	3
213648	2
213649	2
213650	3
213651	4
213652	5
213653	3
213654	3
213655	4
213656	3
213657	3
213658	3
213659	2
213660	4
213661	4
213662	3
213663	3
213664	3
213665	3
213666	3
213667	3
213668	3
213669	3
213670	3
213671	3
213672	3
213673	3
213674	3
213675	5
213676	2
213677	3
213678	3
213679	3
213680	3
213681	3
213682	3
213683	5
213684	3
213685	2
213686	2
213687	3
213688	3
213689	4
213690	8
213691	3
213692	3
213693	3
213694	3
213695	3
213696	6
213697	2
213698	2
213699	3
213700	2
213701	2
213702	3
213703	3
213704	2
213705	4
213706	2
213707	4
213708	2
213709	3
213710	4
213711	3
213712	3
213713	2
213714	5
213715	3
213716	3
213717	3
213718	2
213719	3
213720	4
213721	2
213722	2
213723	2
213724	4
213725	3
213726	3
213727	3
213728	3
213729	3
213730	3
213731	3
213732	2
213733	3
213734	2
213735	4
213736	2
213737	3
213738	3
213739	3
213740	3
213741	7
213742	3
213743	3
213744	4
213745	5
213746	2
213747	2
213748	2
213749	2
213750	4
213751	3
213752	3
213753	4
213754	2
213755	3
213756	3
213757	3
213758	3
213759	6
213760	3
213761	2
213762	3
213763	2
213764	2
213765	4
213766	3
213767	3
213768	3
213769	2
213770	3
213771	3
213772	3
213773	3
213774	4
213775	4
213776	5
213777	3
213778	4
213779	3
213780	4
213781	3
213782	3
213783	3
213784	2
213785	3
213786	4
213787	3
213788	3
213789	3
213790	3
213791	3
213792	4
213793	3
213794	3
213795	4
213796	4
213797	4
213798	3
213799	3
213800	2
213801	3
213802	3
213803	3
213804	2
213805	2
213806	3
213807	10
213808	3
213809	3
213810	4
213811	3
213812	2
213813	3
213814	2
213815	3
213816	3
213817	3
213818	5
213819	3
213820	3
213821	2
213822	6
213823	3
213824	4
213825	4
213826	4
213827	2
213828	3
213829	3
213830	3
213831	3
213832	2
213833	2
213834	4
213835	3
213836	3
213837	3
213838	5
213839	3
213840	4
213841	3
213842	2
213843	4
213844	3
213845	3
213846	3
213847	3
213848	2
213849	2
213850	6
213851	3
213852	3
213853	3
213854	3
213855	4
213856	3
213857	4
213858	4
213859	2
213860	4
213861	3
213862	2
213863	3
213864	5
213865	2
213866	3
213867	4
213868	7
213869	5
213870	4
213871	3
213872	6
213873	2
213874	3
213875	3
213876	4
213877	3
213878	3
213879	3
213880	3
213881	2
213882	3
213883	3
213884	3
213885	6
213886	3
213887	3
213888	3
213889	2
213890	3
213891	2
213892	3
213893	3
213894	4
213895	3
213896	2
213897	4
213898	2
213899	3
213900	5
213901	2
213902	5
213903	3
213904	2
213905	3
213906	3
213907	3
213908	3
213909	4
213910	3
213911	3
213912	2
213913	3
213914	2
213915	4
213916	3
213917	3
213918	3
213919	3
213920	3
213921	2
213922	2
213923	3
213924	2
213925	4
213926	2
213927	3
213928	4
213929	2
213930	4
213931	5
213932	3
213933	3
213934	3
213935	3
213936	2
213937	2
213938	3
213939	3
213940	3
213941	4
213942	3
213943	3
213944	3
213945	8
213946	3
213947	2
213948	6
213949	2
213950	4
213951	3
213952	3
213953	2
213954	3
213955	3
213956	4
213957	3
213958	2
213959	3
213960	4
213961	3
213962	5
213963	3
213964	3
213965	3
213966	3
213967	5
213968	3
213969	3
213970	2
213971	3
213972	3
213973	2
213974	3
213975	4
213976	3
213977	2
213978	3
213979	4
213980	3
213981	3
213982	4
213983	3
213984	3
213985	2
213986	2
213987	3
213988	2
213989	2
213990	4
213991	3
213992	3
213993	5
213994	3
213995	7
213996	4
213997	3
213998	3
213999	3
214000	3
214001	2
214002	4
214003	2
214004	3
214005	4
214006	3
214007	3
214008	4
214009	2
214010	2
214011	6
214012	3
214013	3
214014	3
214015	3
214016	2
214017	2
214018	3
214019	3
214020	4
214021	2
214022	3
214023	3
214024	5
214025	3
214026	3
214027	3
214028	2
214029	3
214030	4
214031	3
214032	3
214033	2
214034	3
214035	4
214036	3
214037	3
214038	3
214039	3
214040	3
214041	2
214042	2
214043	2
214044	3
214045	4
214046	3
214047	4
214048	2
214049	4
214050	4
214051	2
214052	2
214053	3
214054	2
214055	5
214056	3
214057	2
214058	3
214059	3
214060	3
214061	3
214062	3
214063	3
214064	3
214065	4
214066	2
214067	4
214068	3
214069	2
214070	3
214071	3
214072	3
214073	3
214074	6
214075	3
214076	3
214077	3
214078	3
214079	3
214080	4
214081	4
214082	3
214083	4
214084	3
214085	4
214086	5
214087	3
214088	3
214089	2
214090	3
214091	2
214092	3
214093	3
214094	3
214095	4
214096	2
214097	3
214098	4
214099	2
214100	2
214101	3
214102	3
214103	3
214104	2
214105	2
214106	2
214107	3
214108	3
214109	9
214110	4
214111	3
214112	2
214113	3
214114	2
214115	4
214116	3
214117	5
214118	3
214119	3
214120	2
214121	2
214122	7
214123	4
214124	3
214125	4
214126	3
214127	4
214128	3
214129	2
214130	3
214131	3
214132	3
214133	2
214134	4
214135	3
214136	3
214137	6
214138	2
214139	3
214140	4
214141	2
214142	3
214143	4
214144	3
214145	2
214146	3
214147	2
214148	5
214149	5
214150	3
214151	3
214152	2
214153	3
214154	2
214155	4
214156	3
214157	3
214158	3
214159	3
214160	2
214161	2
214162	2
214163	2
214164	3
214165	3
214166	3
214167	3
214168	3
214169	3
214170	4
214171	3
214172	3
214173	3
214174	3
214175	3
214176	3
214177	2
214178	3
214179	5
214180	2
214181	3
214182	4
214183	4
214184	2
214185	4
214186	3
214187	3
214188	3
214189	2
214190	3
214191	3
214192	3
214193	3
214194	3
214195	3
214196	2
214197	3
214198	2
214199	3
214200	8
214201	2
214202	2
214203	2
214204	3
214205	2
214206	3
214207	4
214208	2
214209	3
214210	5
214211	2
214212	2
214213	2
214214	3
214215	4
214216	3
214217	3
214218	3
214219	2
214220	3
214221	3
214222	3
214223	4
214224	3
214225	4
214226	3
214227	4
214228	3
214229	3
214230	4
214231	3
214232	3
214233	2
214234	3
214235	3
214236	3
214237	2
214238	3
214239	3
214240	3
214241	5
214242	3
214243	2
214244	2
214245	4
214246	2
214247	3
214248	4
214249	7
214250	2
214251	4
214252	3
214253	3
214254	3
214255	3
214256	3
214257	2
214258	2
214259	2
214260	4
214261	3
214262	3
214263	6
214264	3
214265	2
214266	4
214267	3
214268	3
214269	4
214270	4
214271	3
214272	5
214273	3
214274	2
214275	4
214276	2
214277	3
214278	3
214279	3
214280	3
214281	3
214282	3
214283	2
214284	3
214285	4
214286	3
214287	3
214288	2
214289	2
214290	4
214291	4
214292	2
214293	3
214294	3
214295	3
214296	4
214297	2
214298	3
214299	3
214300	3
214301	3
214302	4
214303	5
214304	2
214305	6
214306	2
214307	3
214308	3
214309	2
214310	3
214311	3
214312	4
214313	2
214314	3
214315	3
214316	3
214317	3
214318	3
214319	5
214320	4
214321	2
214322	2
214323	3
214324	3
214325	2
214326	6
214327	3
214328	3
214329	2
214330	3
214331	3
214332	3
214333	3
214334	5
214335	4
214336	3
214337	3
214338	4
214339	3
214340	3
214341	3
214342	2
214343	3
214344	4
214345	3
214346	3
214347	3
214348	3
214349	3
214350	4
214351	3
214352	2
214353	4
214354	4
214355	4
214356	3
214357	3
214358	3
214359	3
214360	4
214361	3
214362	3
214363	2
214364	3
214365	5
214366	3
214367	3
214368	3
214369	3
214370	6
214371	2
214372	2
214373	2
214374	3
214375	3
214376	7
214377	3
214378	3
214379	3
214380	4
214381	2
214382	3
214383	3
214384	3
214385	2
214386	2
214387	3
214388	2
214389	6
214390	3
214391	3
214392	3
214393	2
214394	2
214395	4
214396	5
214397	3
214398	4
214399	3
214400	3
214401	4
214402	2
214403	4
214404	4
214405	2
214406	3
214407	3
214408	2
214409	2
214410	4
214411	3
214412	2
214413	3
214414	3
214415	4
214416	3
214417	3
214418	2
214419	3
214420	4
214421	3
214422	3
214423	3
214424	3
214425	4
214426	3
214427	5
214428	3
214429	3
214430	3
214431	3
214432	2
214433	2
214434	2
214435	3
214436	2
214437	3
214438	3
214439	3
214440	4
214441	2
214442	3
214443	2
214444	2
214445	3
214446	3
214447	3
214448	3
214449	2
214450	3
214451	2
214452	6
214453	3
214454	2
214455	8
214456	3
214457	2
214458	5
214459	3
214460	3
214461	4
214462	4
214463	3
214464	3
214465	3
214466	3
214467	3
214468	3
214469	2
214470	4
214471	3
214472	3
214473	3
214474	4
214475	3
214476	3
214477	3
214478	3
214479	3
214480	3
214481	2
214482	2
214483	2
214484	4
214485	4
214486	2
214487	3
214488	2
214489	5
214490	4
214491	3
214492	3
214493	3
214494	3
214495	3
214496	3
214497	3
214498	3
214499	2
214500	4
214501	3
214502	2
214503	7
214504	2
214505	2
214506	4
214507	2
214508	3
214509	3
214510	3
214511	3
214512	4
214513	2
214514	2
214515	6
214516	2
214517	2
214518	3
214519	3
214520	5
214521	3
214522	3
214523	3
214524	3
214525	2
214526	4
214527	3
214528	2
214529	3
214530	4
214531	2
214532	2
214533	3
214534	3
214535	3
214536	3
214537	2
214538	2
214539	3
214540	4
214541	2
214542	3
214543	3
214544	3
214545	4
214546	2
214547	3
214548	3
214549	3
214550	3
214551	5
214552	3
214553	2
214554	3
214555	3
214556	3
214557	4
214558	3
214559	3
214560	4
214561	2
214562	3
214563	3
214564	3
214565	2
214566	2
214567	3
214568	2
214569	2
214570	4
214571	3
214572	3
214573	3
214574	3
214575	4
214576	2
214577	2
214578	6
214579	4
214580	2
214581	3
214582	5
214583	3
214584	3
214585	3
214586	3
214587	4
214588	3
214589	2
214590	4
214591	4
214592	3
214593	4
214594	2
214595	4
214596	2
214597	3
214598	3
214599	3
214600	2
214601	2
214602	3
214603	2
214604	3
214605	4
214606	3
214607	3
214608	4
214609	2
214610	3
214611	3
214612	2
214613	5
214614	2
214615	3
214616	3
214617	3
214618	2
214619	3
214620	9
214621	3
214622	3
214623	3
214624	3
214625	4
214626	2
214627	3
214628	2
214629	3
214630	7
214631	3
214632	4
214633	3
214634	3
214635	4
214636	3
214637	2
214638	4
214639	3
214640	3
214641	6
214642	3
214643	3
214644	5
214645	3
214646	2
214647	3
214648	3
214649	3
214650	4
214651	2
214652	3
214653	3
214654	3
214655	3
214656	3
214657	2
214658	2
214659	4
214660	2
214661	3
214662	5
214663	3
214664	2
214665	4
214666	2
214667	2
214668	4
214669	3
214670	3
214671	3
214672	3
214673	2
214674	3
214675	5
214676	5
214677	3
214678	2
214679	3
214680	4
214681	2
214682	3
214683	3
214684	3
214685	3
214686	3
214687	3
214688	2
214689	2
214690	3
214691	2
214692	2
214693	3
214694	2
214695	4
214696	3
214697	3
214698	3
214699	3
214700	3
214701	3
214702	3
214703	3
214704	6
214705	3
214706	5
214707	3
214708	3
214709	3
214710	8
214711	4
214712	3
214713	2
214714	2
214715	3
214716	4
214717	2
214718	3
214719	3
214720	4
214721	3
214722	5
214723	2
214724	2
214725	4
214726	3
214727	3
214728	3
214729	2
214730	2
214731	4
214732	3
214733	2
214734	3
214735	4
214736	2
214737	5
214738	2
214739	3
214740	4
214741	2
214742	2
214743	3
214744	3
214745	3
214746	3
214747	3
214748	3
214749	4
214750	3
214751	3
214752	3
214753	3
214754	2
214755	4
214756	2
214757	7
214758	4
214759	3
214760	6
214761	4
214762	3
214763	2
214764	2
214765	3
214766	3
214767	6
214768	5
214769	2
214770	4
214771	2
214772	2
214773	3
214774	3
214775	4
214776	4
214777	2
214778	3
214779	2
214780	3
214781	3
214782	3
214783	3
214784	3
214785	4
214786	3
214787	2
214788	3
214789	2
214790	3
214791	3
214792	3
214793	2
214794	3
214795	4
214796	2
214797	3
214798	3
214799	5
214800	4
214801	3
214802	3
214803	3
214804	3
214805	2
214806	2
214807	3
214808	3
214809	3
214810	3
214811	2
214812	5
214813	2
214814	3
214815	4
214816	3
214817	2
214818	2
214819	2
214820	3
214821	3
214822	3
214823	3
214824	3
214825	2
214826	4
214827	3
214828	3
214829	3
214830	10
214831	3
214832	3
214833	3
214834	2
214835	3
214836	3
214837	3
214838	3
214839	6
214840	3
214841	2
214842	3
214843	3
214844	3
214845	4
214846	4
214847	3
214848	3
214849	2
214850	3
214851	3
214852	3
214853	2
214854	3
214855	4
214856	2
214857	3
214858	3
214859	3
214860	4
214861	5
214862	3
214863	4
214864	3
214865	3
214866	3
214867	2
214868	2
214869	3
214870	3
214871	3
214872	3
214873	3
214874	3
214875	4
214876	3
214877	3
214878	3
214879	3
214880	4
214881	4
214882	3
214883	2
214884	7
214885	3
214886	3
214887	3
214888	2
214889	3
214890	4
214891	2
214892	5
214893	6
214894	3
214895	3
214896	3
214897	3
214898	2
214899	3
214900	3
214901	3
214902	2
214903	3
214904	3
214905	4
214906	2
214907	4
214908	3
214909	3
214910	3
214911	3
214912	3
214913	2
214914	4
214915	3
214916	2
214917	3
214918	3
214919	3
214920	4
214921	3
214922	2
214923	5
214924	2
214925	2
214926	4
214927	3
214928	3
214929	4
214930	2
214931	3
214932	3
214933	2
214934	2
214935	11
214936	3
214937	2
214938	3
214939	2
214940	3
214941	3
214942	4
214943	3
214944	3
214945	2
214946	2
214947	2
214948	4
214949	3
214950	4
214951	3
214952	3
214953	3
214954	5
214955	3
214956	6
214957	4
214958	3
214959	3
214960	3
214961	3
214962	3
214963	3
214964	4
214965	8
214966	3
214967	3
214968	4
214969	2
214970	4
214971	2
214972	4
214973	3
214974	3
214975	3
214976	3
214977	3
214978	3
214979	3
214980	4
214981	3
214982	3
214983	3
214984	3
214985	5
214986	3
214987	2
214988	3
214989	3
214990	3
214991	3
214992	3
214993	2
214994	2
214995	4
214996	4
214997	3
214998	3
214999	3
215000	4
215001	2
215002	3
215003	3
215004	4
215005	3
215006	4
215007	4
215008	3
215009	2
215010	4
215011	7
215012	3
215013	3
215014	2
215015	3
215016	5
215017	2
215018	2
215019	6
215020	3
215021	4
215022	3
215023	3
215024	4
215025	4
215026	3
215027	3
215028	4
215029	2
215030	3
215031	3
215032	3
215033	4
215034	3
215035	3
215036	3
215037	3
215038	3
215039	3
215040	4
215041	3
215042	2
215043	2
215044	2
215045	3
215046	4
215047	5
215048	2
215049	3
215050	5
215051	2
215052	3
215053	3
215054	3
215055	4
215056	2
215057	2
215058	3
215059	4
215060	3
215061	5
215062	3
215063	3
215064	3
215065	2
215066	3
215067	4
215068	3
215069	4
215070	4
215071	3
215072	3
215073	3
215074	2
215075	3
215076	2
215077	2
215078	5
215079	3
215080	3
215081	2
215082	6
215083	3
215084	3
215085	4
215086	4
215087	3
215088	3
215089	3
215090	2
215091	2
215092	2
215093	2
215094	2
215095	3
215096	3
215097	2
215098	2
215099	2
215100	4
215101	3
215102	3
215103	3
215104	2
215105	3
215106	2
215107	3
215108	2
215109	5
215110	3
215111	3
215112	2
215113	4
215114	3
215115	4
215116	3
215117	3
215118	5
215119	3
215120	4
215121	2
215122	2
215123	2
215124	3
215125	3
215126	2
215127	4
215128	2
215129	2
215130	4
215131	9
215132	3
215133	3
215134	3
215135	4
215136	2
215137	3
215138	7
215139	3
215140	5
215141	2
215142	3
215143	3
215144	2
215145	6
215146	3
215147	3
215148	2
215149	3
215150	4
215151	3
215152	4
215153	2
215154	4
215155	3
215156	3
215157	3
215158	4
215159	3
215160	4
215161	3
215162	2
215163	4
215164	3
215165	3
215166	4
215167	4
215168	2
215169	4
215170	2
215171	5
215172	2
215173	3
215174	3
215175	5
215176	2
215177	2
215178	3
215179	2
215180	3
215181	3
215182	3
215183	3
215184	2
215185	2
215186	3
215187	3
215188	3
215189	3
215190	4
215191	3
215192	3
215193	2
215194	3
215195	4
215196	3
215197	2
215198	3
215199	3
215200	2
215201	3
215202	5
215203	3
215204	3
215205	4
215206	2
215207	3
215208	6
215209	2
215210	2
215211	3
215212	3
215213	4
215214	3
215215	6
215216	2
215217	2
215218	3
215219	3
215220	8
215221	3
215222	3
215223	3
215224	3
215225	2
215226	3
215227	3
215228	3
215229	4
215230	3
215231	3
215232	2
215233	5
215234	3
215235	4
215236	3
215237	3
215238	3
215239	3
215240	2
215241	3
215242	2
215243	3
215244	3
215245	3
215246	3
215247	4
215248	3
215249	2
215250	4
215251	3
215252	2
215253	3
215254	4
215255	3
215256	3
215257	3
215258	3
215259	3
215260	3
215261	2
215262	3
215263	3
215264	5
215265	8
215266	2
215267	3
215268	2
215269	3
215270	3
215271	6
215272	3
215273	2
215274	3
215275	3
215276	2
215277	3
215278	3
215279	3
215280	4
215281	2
215282	3
215283	3
215284	3
215285	3
215286	3
215287	3
215288	3
215289	2
215290	3
215291	4
215292	4
215293	3
215294	3
215295	5
215296	2
215297	2
215298	2
215299	3
215300	2
215301	3
215302	3
215303	3
215304	2
215305	4
215306	3
215307	3
215308	2
215309	2
215310	4
215311	3
215312	2
215313	3
215314	2
215315	3
215316	3
215317	2
215318	3
215319	3
215320	3
215321	2
215322	4
215323	3
215324	3
215325	4
215326	5
215327	3
215328	2
215329	2
215330	4
215331	3
215332	2
215333	3
215334	6
215335	3
215336	3
215337	3
215338	3
215339	3
215340	4
215341	3
215342	3
215343	4
215344	3
215345	2
215346	3
215347	2
215348	3
215349	3
215350	3
215351	3
215352	3
215353	2
215354	3
215355	4
215356	3
215357	5
215358	3
215359	3
215360	4
215361	3
215362	3
215363	3
215364	3
215365	3
215366	3
215367	3
215368	2
215369	3
215370	4
215371	3
215372	3
215373	4
215374	3
215375	3
215376	4
215377	2
215378	2
215379	2
215380	4
215381	2
215382	3
215383	3
215384	4
215385	4
215386	2
215387	3
215388	5
215389	2
215390	4
215391	4
215392	7
215393	2
215394	2
215395	3
215396	3
215397	6
215398	2
215399	3
215400	4
215401	3
215402	3
215403	2
215404	3
215405	3
215406	3
215407	3
215408	3
215409	4
215410	2
215411	3
215412	3
215413	3
215414	3
215415	4
215416	3
215417	2
215418	4
215419	5
215420	3
215421	3
215422	3
215423	4
215424	4
215425	3
215426	2
215427	3
215428	2
215429	3
215430	4
215431	3
215432	3
215433	3
215434	2
215435	3
215436	3
215437	3
215438	3
215439	3
215440	2
215441	3
215442	3
215443	2
215444	2
215445	4
215446	3
215447	3
215448	3
215449	2
215450	5
215451	3
215452	3
215453	3
215454	3
215455	3
215456	2
215457	2
215458	4
215459	2
215460	6
215461	2
215462	3
215463	3
215464	3
215465	2
215466	3
215467	3
215468	2
215469	4
215470	3
215471	3
215472	2
215473	2
215474	3
215475	8
215476	3
215477	3
215478	2
215479	3
215480	3
215481	9
215482	2
215483	2
215484	3
215485	3
215486	3
215487	3
215488	4
215489	2
215490	4
215491	3
215492	3
215493	3
215494	2
215495	3
215496	4
215497	3
215498	3
215499	3
215500	4
215501	3
215502	3
215503	3
215504	2
215505	4
215506	2
215507	2
215508	3
215509	3
215510	3
215511	3
215512	5
215513	2
215514	4
215515	3
215516	3
215517	3
215518	3
215519	7
215520	4
215521	2
215522	2
215523	6
215524	3
215525	4
215526	4
215527	3
215528	3
215529	2
215530	3
215531	2
215532	2
215533	3
215534	3
215535	4
215536	3
215537	3
215538	2
215539	3
215540	2
215541	3
215542	3
215543	5
215544	3
215545	3
215546	2
215547	3
215548	3
215549	3
215550	4
215551	3
215552	2
215553	3
215554	2
215555	3
215556	3
215557	2
215558	4
215559	3
215560	4
215561	2
215562	3
215563	2
215564	2
215565	4
215566	3
215567	3
215568	2
215569	3
215570	2
215571	4
215572	3
215573	2
215574	5
215575	3
215576	2
215577	4
215578	4
215579	3
215580	4
215581	3
215582	3
215583	3
215584	2
215585	2
215586	6
215587	2
215588	2
215589	4
215590	3
215591	3
215592	3
215593	3
215594	3
215595	4
215596	2
215597	3
215598	3
215599	3
215600	4
215601	2
215602	3
215603	3
215604	4
215605	5
215606	3
215607	3
215608	3
215609	2
215610	4
215611	3
215612	3
215613	3
215614	3
215615	3
215616	2
215617	2
215618	2
215619	4
215620	2
215621	3
215622	2
215623	3
215624	2
215625	4
215626	3
215627	3
215628	4
215629	3
215630	3
215631	5
215632	2
215633	2
215634	3
215635	4
215636	5
215637	3
215638	3
215639	3
215640	4
215641	4
215642	9
215643	3
215644	3
215645	5
215646	7
215647	4
215648	3
215649	6
215650	3
215651	3
215652	2
215653	2
215654	2
215655	4
215656	3
215657	2
215658	3
215659	2
215660	3
215661	3
215662	3
215663	3
215664	3
215665	2
215666	2
215667	5
215668	2
215669	3
215670	6
215671	3
215672	3
215673	3
215674	2
215675	3
215676	3
215677	3
215678	3
215679	4
215680	3
215681	2
215682	3
215683	4
215684	3
215685	4
215686	2
215687	3
215688	2
215689	2
215690	3
215691	3
215692	2
215693	2
215694	3
215695	4
215696	4
215697	2
215698	5
215699	3
215700	4
215701	2
215702	3
215703	3
215704	3
215705	3
215706	3
215707	3
215708	3
215709	3
215710	3
215711	3
215712	6
215713	2
215714	2
215715	4
215716	3
215717	3
215718	4
215719	3
215720	2
215721	2
215722	2
215723	2
215724	3
215725	2
215726	4
215727	3
215728	3
215729	5
215730	8
215731	4
215732	3
215733	3
215734	2
215735	3
215736	4
215737	2
215738	3
215739	2
215740	4
215741	3
215742	4
215743	3
215744	2
215745	4
215746	2
215747	3
215748	4
215749	4
215750	3
215751	3
215752	2
215753	2
215754	3
215755	3
215756	2
215757	4
215758	4
215759	4
215760	5
215761	3
215762	2
215763	3
215764	3
215765	3
215766	2
215767	3
215768	3
215769	4
215770	3
215771	2
215772	3
215773	7
215774	3
215775	6
215776	3
215777	3
215778	2
215779	3
215780	2
215781	4
215782	3
215783	3
215784	4
215785	3
215786	3
215787	3
215788	3
215789	3
215790	4
215791	5
215792	3
215793	2
215794	3
215795	3
215796	3
215797	2
215798	3
215799	3
215800	3
215801	3
215802	5
215803	3
215804	3
215805	4
215806	3
215807	3
215808	2
215809	3
215810	3
215811	4
215812	2
215813	2
215814	3
215815	4
215816	2
215817	3
215818	2
215819	3
215820	4
215821	4
215822	5
215823	3
215824	3
215825	4
215826	3
215827	2
215828	3
215829	3
215830	3
215831	3
215832	4
215833	2
215834	3
215835	4
215836	3
215837	2
215838	6
215839	3
215840	3
215841	2
215842	2
215843	2
215844	2
215845	4
215846	2
215847	3
215848	2
215849	3
215850	4
215851	2
215852	3
215853	10
215854	3
215855	3
215856	2
215857	2
215858	2
215859	5
215860	4
215861	3
215862	2
215863	3
215864	4
215865	4
215866	3
215867	2
215868	3
215869	2
215870	3
215871	3
215872	2
215873	3
215874	2
215875	4
215876	2
215877	3
215878	3
215879	3
215880	8
215881	2
215882	2
215883	4
215884	5
215885	2
215886	4
215887	3
215888	3
215889	2
215890	2
215891	3
215892	4
215893	2
215894	3
215895	4
215896	2
215897	2
215898	3
215899	2
215900	7
215901	6
215902	3
215903	3
215904	3
215905	3
215906	2
215907	4
215908	3
215909	2
215910	4
215911	3
215912	2
215913	2
215914	4
215915	5
215916	2
215917	4
215918	3
215919	3
215920	3
215921	2
215922	3
215923	3
215924	3
215925	4
215926	3
215927	3
215928	3
215929	4
215930	6
215931	4
215932	3
215933	3
215934	4
215935	3
215936	3
215937	2
215938	2
215939	2
215940	4
215941	3
215942	2
215943	5
215944	2
215945	2
215946	5
215947	3
215948	2
215949	3
215950	3
215951	3
215952	3
215953	2
215954	2
215955	4
215956	3
215957	3
215958	2
215959	3
215960	3
215961	2
215962	2
215963	3
215964	6
215965	3
215966	3
215967	3
215968	4
215969	3
215970	4
215971	3
215972	4
215973	3
215974	3
215975	3
215976	3
215977	5
215978	3
215979	3
215980	3
215981	2
215982	4
215983	3
215984	2
215985	8
215986	3
215987	3
215988	4
215989	3
215990	3
215991	4
215992	3
215993	3
215994	3
215995	3
215996	3
215997	3
215998	3
215999	4
216000	4
216001	2
216002	3
216003	4
216004	2
216005	3
216006	4
216007	3
216008	5
216009	3
216010	4
216011	3
216012	3
216013	3
216014	3
216015	4
216016	3
216017	3
216018	2
216019	4
216020	3
216021	4
216022	2
216023	3
216024	2
216025	3
216026	2
216027	7
216028	3
216029	4
216030	4
216031	3
216032	4
216033	3
216034	3
216035	3
216036	4
216037	2
216038	3
216039	5
216040	3
216041	3
216042	3
216043	3
216044	2
216045	4
216046	3
216047	3
216048	3
216049	3
216050	2
216051	2
216052	2
216053	3
216054	3
216055	3
216056	3
216057	2
216058	3
216059	3
216060	4
216061	2
216062	4
216063	3
216064	2
216065	3
216066	2
216067	3
216068	2
216069	3
216070	6
216071	3
216072	3
216073	3
216074	2
216075	4
216076	3
216077	2
216078	3
216079	3
216080	6
216081	5
216082	2
216083	3
216084	3
216085	3
216086	3
216087	4
216088	2
216089	3
216090	6
216091	2
216092	4
216093	3
216094	3
216095	3
216096	2
216097	3
216098	3
216099	4
216100	3
216101	5
216102	2
216103	3
216104	3
216105	4
216106	3
216107	2
216108	3
216109	3
216110	3
216111	4
216112	3
216113	2
216114	3
216115	3
216116	3
216117	3
216118	3
216119	3
216120	5
216121	3
216122	2
216123	4
216124	3
216125	6
216126	3
216127	3
216128	2
216129	2
216130	2
216131	3
216132	5
216133	2
216134	3
216135	4
216136	2
216137	3
216138	4
216139	4
216140	3
216141	3
216142	3
216143	3
216144	3
216145	3
216146	3
216147	4
216148	2
216149	2
216150	4
216151	3
216152	3
216153	9
216154	7
216155	4
216156	3
216157	2
216158	3
216159	3
216160	3
216161	3
216162	2
216163	5
216164	2
216165	4
216166	3
216167	3
216168	3
216169	3
216170	3
216171	2
216172	3
216173	2
216174	3
216175	3
216176	3
216177	3
216178	2
216179	2
216180	4
216181	4
216182	3
216183	3
216184	3
216185	2
216186	3
216187	3
216188	4
216189	4
216190	3
216191	3
216192	2
216193	2
216194	5
216195	4
216196	2
216197	3
216198	2
216199	3
216200	3
216201	3
216202	3
216203	3
216204	2
216205	3
216206	3
216207	3
216208	2
216209	3
216210	4
216211	2
216212	3
216213	3
216214	2
216215	3
216216	6
216217	3
216218	2
216219	3
216220	3
216221	3
216222	3
216223	3
216224	4
216225	5
216226	3
216227	2
216228	3
216229	3
216230	3
216231	3
216232	3
216233	3
216234	4
216235	3
216236	2
216237	3
216238	3
216239	3
216240	8
216241	2
216242	2
216243	3
216244	3
216245	2
216246	3
216247	3
216248	3
216249	3
216250	2
216251	3
216252	3
216253	3
216254	3
216255	4
216256	5
216257	2
216258	5
216259	2
216260	3
216261	3
216262	2
216263	3
216264	2
216265	4
216266	3
216267	3
216268	3
216269	3
216270	4
216271	3
216272	3
216273	2
216274	4
216275	4
216276	3
216277	3
216278	2
216279	6
216280	3
216281	7
216282	4
216283	3
216284	3
216285	4
216286	3
216287	5
216288	3
216289	2
216290	4
216291	4
216292	4
216293	3
216294	3
216295	3
216296	3
216297	2
216298	3
216299	3
216300	4
216301	3
216302	3
216303	3
216304	3
216305	2
216306	4
216307	3
216308	3
216309	3
216310	4
216311	3
216312	3
216313	3
216314	3
216315	4
216316	3
216317	2
216318	5
216319	3
216320	2
216321	3
216322	2
216323	3
216324	2
216325	4
216326	3
216327	3
216328	3
216329	2
216330	4
216331	3
216332	2
216333	4
216334	3
216335	4
216336	2
216337	4
216338	3
216339	3
216340	2
216341	3
216342	6
216343	3
216344	2
216345	4
216346	2
216347	2
216348	3
216349	5
216350	3
216351	3
216352	2
216353	3
216354	3
216355	3
216356	3
216357	4
216358	2
216359	4
216360	4
216361	3
216362	4
216363	3
216364	2
216365	2
216366	3
216367	3
216368	2
216369	3
216370	4
216371	2
216372	4
216373	2
216374	2
216375	4
216376	4
216377	3
216378	3
216379	2
216380	5
216381	3
216382	3
216383	3
216384	3
216385	3
216386	2
216387	2
216388	3
216389	3
216390	4
216391	3
216392	2
216393	4
216394	3
216395	3
216396	2
216397	2
216398	4
216399	3
216400	2
216401	2
216402	2
216403	3
216404	2
216405	6
216406	2
216407	3
216408	7
216409	2
216410	4
216411	5
216412	3
216413	2
216414	3
216415	3
216416	2
216417	2
216418	4
216419	3
216420	4
216421	2
216422	2
216423	3
216424	3
216425	4
216426	4
216427	3
216428	3
216429	3
216430	3
216431	3
216432	3
216433	4
216434	2
216435	4
216436	3
216437	3
216438	3
216439	3
216440	3
216441	3
216442	5
216443	3
216444	4
216445	3
216446	3
216447	3
216448	4
216449	3
216450	4
216451	2
216452	2
216453	3
216454	3
216455	3
216456	3
216457	4
216458	3
216459	3
216460	3
216461	3
216462	3
216463	3
216464	2
216465	4
216466	3
216467	3
216468	6
216469	3
216470	3
216471	3
216472	2
216473	5
216474	4
216475	3
216476	3
216477	3
216478	3
216479	3
216480	4
216481	4
216482	3
216483	3
216484	2
216485	2
216486	2
216487	3
216488	2
216489	3
216490	3
216491	3
216492	4
216493	2
216494	3
216495	8
216496	3
216497	2
216498	2
216499	3
216500	4
216501	3
216502	3
216503	3
216504	5
216505	4
216506	3
216507	3
216508	3
216509	2
216510	4
216511	3
216512	3
216513	2
216514	2
216515	4
216516	2
216517	3
216518	3
216519	3
216520	2
216521	3
216522	3
216523	2
216524	5
216525	4
216526	3
216527	3
216528	3
216529	3
216530	3
216531	6
216532	2
216533	4
216534	3
216535	7
216536	2
216537	4
216538	3
216539	3
216540	4
216541	3
216542	3
216543	3
216544	3
216545	3
216546	4
216547	3
216548	2
216549	3
216550	3
216551	3
216552	3
216553	2
216554	2
216555	4
216556	2
216557	3
216558	3
216559	3
216560	3
216561	3
216562	3
216563	3
216564	3
216565	3
216566	5
216567	4
216568	3
216569	2
216570	4
216571	2
216572	3
216573	3
216574	3
216575	3
216576	3
216577	2
216578	2
216579	2
216580	6
216581	3
216582	3
216583	3
216584	2
216585	4
216586	2
216587	3
216588	3
216589	3
216590	3
216591	3
216592	2
216593	2
216594	6
216595	3
216596	2
216597	5
216598	3
216599	3
216600	4
216601	3
216602	2
216603	4
216604	3
216605	2
216606	3
216607	3
216608	3
216609	3
216610	2
216611	3
216612	2
216613	3
216614	3
216615	4
216616	2
216617	2
216618	3
216619	3
216620	3
216621	4
216622	3
216623	3
216624	4
216625	2
216626	4
216627	2
216628	5
216629	3
216630	4
216631	3
216632	3
216633	2
216634	3
216635	3
216636	3
216637	3
216638	3
216639	3
216640	2
216641	2
216642	2
216643	3
216644	2
216645	4
216646	3
216647	3
216648	4
216649	2
216650	3
216651	4
216652	2
216653	2
216654	3
216655	3
216656	3
216657	6
216658	3
216659	5
216660	4
216661	2
216662	7
216663	3
216664	9
216665	4
216666	3
216667	3
216668	3
216669	3
216670	4
216671	4
216672	4
216673	2
216674	2
216675	4
216676	2
216677	3
216678	3
216679	3
216680	2
216681	2
216682	3
216683	3
216684	4
216685	4
216686	3
216687	3
216688	3
216689	2
216690	5
216691	3
216692	4
216693	3
216694	2
216695	3
216696	3
216697	3
216698	3
216699	4
216700	4
216701	3
216702	3
216703	3
216704	2
216705	4
216706	3
216707	2
216708	2
216709	3
216710	3
216711	3
216712	3
216713	3
216714	3
216715	4
216716	3
216717	3
216718	3
216719	3
216720	6
216721	5
216722	2
216723	3
216724	2
216725	2
216726	4
216727	3
216728	2
216729	3
216730	3
216731	2
216732	3
216733	5
216734	3
216735	4
216736	2
216737	3
216738	3
216739	3
216740	2
216741	3
216742	3
216743	3
216744	3
216745	3
216746	2
216747	2
216748	3
216749	2
216750	8
216751	3
216752	5
216753	2
216754	2
216755	3
216756	4
216757	2
216758	2
216759	3
216760	4
216761	2
216762	5
216763	4
216764	3
216765	4
216766	3
216767	4
216768	3
216769	3
216770	2
216771	2
216772	2
216773	3
216774	2
216775	3
216776	3
216777	2
216778	3
216779	2
216780	4
216781	2
216782	3
216783	6
216784	3
216785	3
216786	2
216787	2
216788	3
216789	7
216790	3
216791	3
216792	2
216793	4
216794	3
216795	4
216796	3
216797	3
216798	3
216799	3
216800	3
216801	7
216802	2
216803	2
216804	4
216805	4
216806	3
216807	3
216808	2
216809	2
216810	6
216811	3
216812	3
216813	3
216814	5
216815	3
216816	3
216817	2
216818	4
216819	2
216820	2
216821	3
216822	2
216823	3
216824	3
216825	4
216826	2
216827	3
216828	3
216829	2
216830	3
216831	3
216832	3
216833	2
216834	3
216835	4
216836	3
216837	3
216838	3
216839	3
216840	4
216841	2
216842	2
216843	2
216844	3
216845	5
216846	6
216847	3
216848	2
216849	4
216850	3
216851	2
216852	4
216853	3
216854	3
216855	4
216856	2
216857	2
216858	3
216859	2
216860	3
216861	3
216862	3
216863	3
216864	2
216865	3
216866	3
216867	3
216868	4
216869	3
216870	4
216871	3
216872	2
216873	3
216874	3
216875	3
216876	10
216877	2
216878	3
216879	3
216880	3
216881	3
216882	3
216883	3
216884	3
216885	4
216886	3
216887	3
216888	3
216889	2
216890	3
216891	4
216892	3
216893	4
216894	3
216895	3
216896	2
216897	3
216898	2
216899	2
216900	7
216901	2
216902	3
216903	4
216904	2
216905	3
216906	3
216907	5
216908	3
216909	6
216910	4
216911	3
216912	3
216913	3
216914	2
216915	4
216916	7
216917	2
216918	4
216919	3
216920	4
216921	2
216922	2
216923	4
216924	3
216925	2
216926	3
216927	3
216928	2
216929	2
216930	4
216931	4
216932	3
216933	3
216934	3
216935	4
216936	3
216937	3
216938	5
216939	2
216940	3
216941	3
216942	3
216943	3
216944	3
216945	4
216946	2
216947	2
216948	3
216949	3
216950	3
216951	3
216952	3
216953	2
216954	4
216955	3
216956	3
216957	3
216958	3
216959	3
216960	4
216961	4
216962	2
216963	2
216964	2
216965	3
216966	3
216967	3
216968	2
216969	5
216970	2
216971	3
216972	6
216973	2
216974	3
216975	4
216976	3
216977	2
216978	4
216979	4
216980	3
216981	3
216982	11
216983	3
216984	3
216985	2
216986	3
216987	3
216988	4
216989	3
216990	4
216991	3
216992	2
216993	3
216994	3
216995	3
216996	3
216997	3
216998	2
216999	3
217000	5
217001	3
217002	3
217003	2
217004	2
217005	8
217006	3
217007	3
217008	3
217009	2
217010	2
217011	3
217012	3
217013	3
217014	3
217015	3
217016	3
217017	3
217018	3
217019	4
217020	4
217021	4
217022	4
217023	3
217024	4
217025	2
217026	2
217027	2
217028	3
217029	3
217030	3
217031	5
217032	2
217033	2
217034	2
217035	12
217036	3
217037	3
217038	3
217039	3
217040	2
217041	3
217042	3
217043	7
217044	3
217045	3
217046	3
217047	3
217048	3
217049	3
217050	4
217051	3
217052	3
217053	3
217054	3
217055	3
217056	5
217057	2
217058	2
217059	3
217060	2
217061	3
217062	5
217063	3
217064	3
217065	4
217066	2
217067	3
217068	3
217069	2
217070	3
217071	4
217072	3
217073	4
217074	4
217075	3
217076	2
217077	3
217078	3
217079	3
217080	4
217081	2
217082	2
217083	3
217084	3
217085	3
217086	3
217087	3
217088	2
217089	3
217090	4
217091	3
217092	3
217093	5
217094	3
217095	4
217096	2
217097	4
217098	6
217099	3
217100	3
217101	3
217102	3
217103	3
217104	2
217105	3
217106	2
217107	4
217108	2
217109	3
217110	4
217111	3
217112	3
217113	4
217114	2
217115	3
217116	3
217117	2
217118	3
217119	3
217120	3
217121	2
217122	2
217123	3
217124	5
217125	4
217126	3
217127	3
217128	3
217129	2
217130	3
217131	4
217132	2
217133	3
217134	3
217135	3
217136	4
217137	2
217138	3
217139	3
217140	4
217141	3
217142	2
217143	3
217144	3
217145	2
217146	3
217147	3
217148	3
217149	3
217150	4
217151	3
217152	4
217153	2
217154	3
217155	5
217156	4
217157	2
217158	4
217159	3
217160	4
217161	6
217162	3
217163	2
217164	3
217165	4
217166	3
217167	3
217168	3
217169	2
217170	7
217171	3
217172	2
217173	3
217174	2
217175	9
217176	3
217177	3
217178	3
217179	4
217180	3
217181	2
217182	3
217183	3
217184	2
217185	4
217186	5
217187	3
217188	2
217189	3
217190	3
217191	4
217192	3
217193	2
217194	3
217195	3
217196	3
217197	3
217198	3
217199	3
217200	4
217201	2
217202	4
217203	3
217204	3
217205	4
217206	2
217207	3
217208	3
217209	4
217210	3
217211	3
217212	3
217213	3
217214	3
217215	4
217216	2
217217	6
217218	4
217219	2
217220	2
217221	3
217222	3
217223	3
217224	6
217225	3
217226	3
217227	3
217228	2
217229	2
217230	4
217231	3
217232	2
217233	3
217234	3
217235	3
217236	3
217237	2
217238	3
217239	3
217240	3
217241	3
217242	3
217243	4
217244	3
217245	4
217246	3
217247	3
217248	5
217249	4
217250	4
217251	3
217252	3
217253	2
217254	3
217255	3
217256	4
217257	3
217258	3
217259	3
217260	8
217261	3
217262	3
217263	3
217264	3
217265	3
217266	3
217267	3
217268	3
217269	4
217270	3
217271	3
217272	3
217273	3
217274	2
217275	4
217276	3
217277	3
217278	3
217279	5
217280	4
217281	4
217282	2
217283	3
217284	4
217285	3
217286	2
217287	6
217288	2
217289	3
217290	4
217291	4
217292	2
217293	3
217294	3
217295	3
217296	3
217297	7
217298	3
217299	4
217300	2
217301	3
217302	3
217303	3
217304	3
217305	4
217306	3
217307	2
217308	3
217309	2
217310	5
217311	4
217312	3
217313	2
217314	3
217315	3
217316	3
217317	3
217318	3
217319	3
217320	4
217321	4
217322	4
217323	2
217324	2
217325	2
217326	3
217327	3
217328	3
217329	4
217330	3
217331	3
217332	3
217333	2
217334	3
217335	4
217336	3
217337	2
217338	4
217339	2
217340	3
217341	6
217342	3
217343	3
217344	2
217345	4
217346	2
217347	3
217348	2
217349	3
217350	6
217351	3
217352	2
217353	3
217354	2
217355	3
217356	2
217357	3
217358	3
217359	3
217360	4
217361	2
217362	4
217363	2
217364	3
217365	4
217366	3
217367	3
217368	2
217369	2
217370	2
217371	3
217372	5
217373	4
217374	3
217375	3
217376	2
217377	4
217378	3
217379	5
217380	4
217381	2
217382	5
217383	3
217384	3
217385	3
217386	4
217387	2
217388	2
217389	4
217390	3
217391	3
217392	3
217393	2
217394	3
217395	4
217396	3
217397	2
217398	2
217399	3
217400	3
217401	2
217402	3
217403	5
217404	4
217405	3
217406	3
217407	3
217408	3
217409	2
217410	4
217411	2
217412	2
217413	6
217414	2
217415	3
217416	2
217417	2
217418	2
217419	3
217420	3
217421	2
217422	4
217423	3
217424	7
217425	4
217426	2
217427	4
217428	3
217429	2
217430	4
217431	3
217432	2
217433	3
217434	5
217435	3
217436	3
217437	3
217438	3
217439	3
217440	5
217441	3
217442	3
217443	3
217444	2
217445	2
217446	3
217447	3
217448	3
217449	3
217450	2
217451	3
217452	4
217453	2
217454	3
217455	7
217456	3
217457	2
217458	2
217459	3
217460	3
217461	3
217462	3
217463	3
217464	4
217465	5
217466	3
217467	4
217468	3
217469	3
217470	4
217471	3
217472	2
217473	3
217474	3
217475	3
217476	6
217477	3
217478	2
217479	3
217480	2
217481	3
217482	3
217483	3
217484	2
217485	4
217486	3
217487	3
217488	3
217489	3
217490	6
217491	3
217492	3
217493	4
217494	2
217495	3
217496	5
217497	3
217498	3
217499	2
217500	4
217501	3
217502	3
217503	4
217504	3
217505	2
217506	2
217507	3
217508	2
217509	3
217510	3
217511	3
217512	3
217513	2
217514	3
217515	8
217516	4
217517	2
217518	3
217519	3
217520	3
217521	3
217522	3
217523	3
217524	3
217525	4
217526	3
217527	5
217528	3
217529	4
217530	4
217531	2
217532	4
217533	3
217534	3
217535	3
217536	3
217537	2
217538	2
217539	6
217540	3
217541	3
217542	3
217543	3
217544	3
217545	4
217546	3
217547	3
217548	2
217549	3
217550	3
217551	7
217552	2
217553	3
217554	3
217555	3
217556	2
217557	3
217558	5
217559	3
217560	5
217561	3
217562	4
217563	3
217564	3
217565	2
217566	4
217567	3
217568	3
217569	2
217570	2
217571	3
217572	2
217573	2
217574	3
217575	4
217576	2
217577	2
217578	3
217579	2
217580	4
217581	3
217582	3
217583	3
217584	3
217585	2
217586	3
217587	4
217588	3
217589	5
217590	4
217591	4
217592	3
217593	2
217594	2
217595	3
217596	3
217597	3
217598	3
217599	3
217600	4
217601	3
217602	6
217603	3
217604	2
217605	4
217606	2
217607	4
217608	2
217609	3
217610	3
217611	2
217612	2
217613	4
217614	3
217615	3
217616	3
217617	4
217618	2
217619	2
217620	5
217621	2
217622	4
217623	3
217624	2
217625	2
217626	3
217627	3
217628	3
217629	3
217630	4
217631	3
217632	2
217633	2
217634	3
217635	4
217636	2
217637	3
217638	4
217639	3
217640	3
217641	2
217642	2
217643	2
217644	3
217645	3
217646	3
217647	3
217648	4
217649	3
217650	4
217651	5
217652	2
217653	3
217654	2
217655	4
217656	3
217657	3
217658	3
217659	4
217660	3
217661	2
217662	3
217663	3
217664	2
217665	6
217666	2
217667	2
217668	4
217669	2
217670	3
217671	3
217672	3
217673	2
217674	3
217675	3
217676	2
217677	3
217678	7
217679	3
217680	4
217681	2
217682	5
217683	2
217684	2
217685	4
217686	9
217687	3
217688	2
217689	3
217690	3
217691	2
217692	3
217693	3
217694	4
217695	4
217696	2
217697	3
217698	3
217699	3
217700	3
217701	3
217702	3
217703	3
217704	3
217705	2
217706	3
217707	3
217708	3
217709	3
217710	4
217711	3
217712	3
217713	5
217714	3
217715	3
217716	3
217717	2
217718	3
217719	4
217720	3
217721	3
217722	4
217723	2
217724	4
217725	4
217726	3
217727	3
217728	6
217729	4
217730	2
217731	3
217732	2
217733	2
217734	2
217735	3
217736	3
217737	4
217738	2
217739	2
217740	4
217741	3
217742	3
217743	3
217744	5
217745	3
217746	3
217747	2
217748	2
217749	4
217750	3
217751	3
217752	2
217753	3
217754	2
217755	4
217756	3
217757	3
217758	3
217759	4
217760	3
217761	3
217762	2
217763	3
217764	3
217765	4
217766	2
217767	3
217768	3
217769	2
217770	8
217771	2
217772	2
217773	3
217774	3
217775	5
217776	3
217777	3
217778	4
217779	3
217780	3
217781	2
217782	4
217783	4
217784	3
217785	4
217786	2
217787	3
217788	3
217789	3
217790	3
217791	6
217792	3
217793	2
217794	2
217795	4
217796	2
217797	3
217798	3
217799	3
217800	4
217801	4
217802	2
217803	3
217804	3
217805	7
217806	5
217807	3
217808	2
217809	3
217810	3
217811	3
217812	4
217813	3
217814	2
217815	4
217816	3
217817	2
217818	3
217819	3
217820	3
217821	4
217822	3
217823	3
217824	3
217825	3
217826	3
217827	2
217828	3
217829	2
217830	4
217831	3
217832	3
217833	4
217834	2
217835	3
217836	3
217837	5
217838	4
217839	3
217840	3
217841	3
217842	2
217843	3
217844	3
217845	4
217846	2
217847	3
217848	3
217849	3
217850	2
217851	2
217852	3
217853	3
217854	6
217855	4
217856	3
217857	3
217858	2
217859	2
217860	4
217861	3
217862	3
217863	3
217864	4
217865	2
217866	3
217867	3
217868	5
217869	3
217870	3
217871	4
217872	4
217873	2
217874	4
217875	4
217876	2
217877	3
217878	3
217879	3
217880	3
217881	2
217882	3
217883	3
217884	3
217885	3
217886	3
217887	3
217888	2
217889	3
217890	4
217891	3
217892	3
217893	4
217894	2
217895	3
217896	3
217897	3
217898	2
217899	10
217900	3
217901	2
217902	3
217903	3
217904	2
217905	4
217906	4
217907	2
217908	3
217909	2
217910	3
217911	3
217912	3
217913	3
217914	3
217915	3
217916	3
217917	6
217918	3
217919	3
217920	4
217921	5
217922	2
217923	4
217924	3
217925	3
217926	2
217927	3
217928	2
217929	2
217930	5
217931	3
217932	7
217933	2
217934	3
217935	4
217936	3
217937	2
217938	3
217939	3
217940	4
217941	3
217942	2
217943	3
217944	4
217945	6
217946	3
217947	3
217948	3
217949	4
217950	4
217951	3
217952	3
217953	4
217954	2
217955	3
217956	4
217957	3
217958	3
217959	3
217960	2
217961	5
217962	3
217963	2
217964	3
217965	4
217966	3
217967	3
217968	3
217969	2
217970	3
217971	4
217972	2
217973	3
217974	4
217975	3
217976	3
217977	4
217978	3
217979	2
217980	6
217981	2
217982	3
217983	3
217984	3
217985	2
217986	3
217987	3
217988	2
217989	3
217990	3
217991	3
217992	5
217993	2
217994	3
217995	4
217996	2
217997	2
217998	3
217999	3
218000	2
218001	3
218002	2
218003	2
218004	3
218005	3
218006	3
218007	3
218008	4
218009	2
218010	4
218011	3
218012	3
218013	3
218014	3
218015	3
218016	3
218017	3
218018	2
218019	3
218020	3
218021	2
218022	3
218023	5
218024	2
218025	8
218026	2
218027	3
218028	2
218029	3
218030	3
218031	3
218032	2
218033	3
218034	3
218035	3
218036	3
218037	3
218038	3
218039	3
218040	4
218041	3
218042	3
218043	6
218044	3
218045	3
218046	3
218047	3
218048	3
218049	3
218050	4
218051	3
218052	4
218053	3
218054	5
218055	4
218056	3
218057	3
218058	3
218059	7
218060	3
218061	3
218062	3
218063	3
218064	3
218065	2
218066	2
218067	2
218068	2
218069	2
218070	4
218071	3
218072	2
218073	4
218074	2
218075	4
218076	4
218077	2
218078	3
218079	4
218080	3
218081	2
218082	3
218083	2
218084	2
218085	5
218086	4
218087	3
218088	4
218089	2
218090	3
218091	2
218092	3
218093	3
218094	4
218095	3
218096	3
218097	2
218098	3
218099	3
218100	4
218101	3
218102	3
218103	3
218104	3
218105	4
218106	6
218107	2
218108	3
218109	4
218110	4
218111	3
218112	3
218113	3
218114	2
218115	4
218116	5
218117	2
218118	3
218119	3
218120	3
218121	2
218122	3
218123	3
218124	4
218125	2
218126	3
218127	4
218128	2
218129	2
218130	4
218131	2
218132	3
218133	3
218134	3
218135	3
218136	3
218137	3
218138	2
218139	4
218140	3
218141	3
218142	3
218143	3
218144	2
218145	4
218146	2
218147	5
218148	3
218149	2
218150	3
218151	3
218152	3
218153	3
218154	3
218155	3
218156	2
218157	3
218158	3
218159	3
218160	4
218161	4
218162	3
218163	6
218164	2
218165	3
218166	3
218167	3
218168	3
218169	6
218170	2
218171	2
218172	3
218173	3
218174	3
218175	4
218176	3
218177	2
218178	5
218179	3
218180	2
218181	3
218182	2
218183	3
218184	2
218185	3
218186	7
218187	2
218188	2
218189	2
218190	4
218191	3
218192	3
218193	4
218194	3
218195	4
218196	3
218197	9
218198	3
218199	3
218200	3
218201	3
218202	4
218203	3
218204	3
218205	4
218206	3
218207	3
218208	3
218209	5
218210	2
218211	3
218212	3
218213	2
218214	3
218215	3
218216	2
218217	2
218218	5
218219	3
218220	4
218221	3
218222	3
218223	3
218224	3
218225	4
218226	3
218227	2
218228	4
218229	4
218230	3
218231	3
218232	6
218233	2
218234	3
218235	4
218236	3
218237	2
218238	3
218239	3
218240	5
218241	3
218242	2
218243	3
218244	3
218245	3
218246	3
218247	3
218248	2
218249	3
218250	4
218251	3
218252	2
218253	5
218254	3
218255	3
218256	2
218257	3
218258	2
218259	2
218260	3
218261	3
218262	2
218263	3
218264	2
218265	4
218266	2
218267	3
218268	3
218269	3
218270	4
218271	5
218272	3
218273	2
218274	3
218275	3
218276	2
218277	3
218278	2
218279	3
218280	8
218281	3
218282	2
218283	4
218284	4
218285	2
218286	3
218287	3
218288	3
218289	2
218290	3
218291	3
218292	3
218293	3
218294	2
218295	6
218296	3
218297	3
218298	3
218299	3
218300	3
218301	3
218302	5
218303	3
218304	2
218305	2
218306	2
218307	3
218308	2
218309	3
218310	4
218311	3
218312	2
218313	7
218314	3
218315	3
218316	4
218317	4
218318	3
218319	3
218320	2
218321	4
218322	4
218323	3
218324	2
218325	4
218326	3
218327	3
218328	2
218329	2
218330	3
218331	4
218332	3
218333	5
218334	3
218335	3
218336	3
218337	4
218338	2
218339	3
218340	4
218341	3
218342	2
218343	3
218344	3
218345	2
218346	3
218347	3
218348	4
218349	3
218350	4
218351	3
218352	3
218353	2
218354	2
218355	4
218356	3
218357	2
218358	6
218359	3
218360	3
218361	3
218362	3
218363	2
218364	5
218365	4
218366	3
218367	3
218368	2
218369	2
218370	4
218371	2
218372	3
218373	3
218374	3
218375	3
218376	4
218377	2
218378	2
218379	3
218380	3
218381	2
218382	4
218383	3
218384	2
218385	4
218386	3
218387	3
218388	4
218389	2
218390	3
218391	3
218392	2
218393	3
218394	4
218395	5
218396	3
218397	3
218398	3
218399	3
218400	6
218401	3
218402	2
218403	3
218404	2
218405	3
218406	4
218407	3
218408	3
218409	3
218410	2
218411	3
218412	2
218413	2
218414	3
218415	4
218416	3
218417	3
218418	2
218419	2
218420	3
218421	6
218422	2
218423	3
218424	3
218425	3
218426	5
218427	2
218428	3
218429	2
218430	4
218431	3
218432	2
218433	4
218434	2
218435	3
218436	3
218437	2
218438	3
218439	4
218440	7
218441	2
218442	3
218443	3
218444	3
218445	4
218446	3
218447	3
218448	4
218449	3
218450	8
218451	3
218452	3
218453	2
218454	3
218455	4
218456	3
218457	5
218458	2
218459	2
218460	4
218461	2
218462	3
218463	3
218464	2
218465	4
218466	3
218467	3
218468	2
218469	3
218470	4
218471	3
218472	3
218473	2
218474	2
218475	4
218476	3
218477	3
218478	3
218479	3
218480	4
218481	2
218482	2
218483	3
218484	6
218485	2
218486	3
218487	3
218488	5
218489	3
218490	4
218491	3
218492	3
218493	3
218494	3
218495	4
218496	3
218497	3
218498	3
218499	3
218500	3
218501	3
218502	4
218503	3
218504	3
218505	4
218506	2
218507	3
218508	2
218509	2
218510	3
218511	3
218512	3
218513	2
218514	3
218515	3
218516	2
218517	4
218518	3
218519	5
218520	4
218521	2
218522	2
218523	3
218524	3
218525	2
218526	3
218527	3
218528	2
218529	2
218530	2
218531	2
218532	2
218533	3
218534	2
218535	8
218536	3
218537	2
218538	3
218539	3
218540	4
218541	3
218542	3
218543	3
218544	4
218545	3
218546	3
218547	6
218548	3
218549	2
218550	5
218551	3
218552	3
218553	4
218554	4
218555	3
218556	4
218557	3
218558	3
218559	3
218560	4
218561	3
218562	3
218563	3
218564	2
218565	4
218566	3
218567	7
218568	3
218569	4
218570	3
218571	4
218572	3
218573	3
218574	3
218575	4
218576	3
218577	2
218578	2
218579	2
218580	4
218581	5
218582	3
218583	3
218584	4
218585	2
218586	4
218587	3
218588	3
218589	3
218590	3
218591	3
218592	3
218593	3
218594	2
218595	4
218596	3
218597	3
218598	3
218599	3
218600	2
218601	2
218602	2
218603	3
218604	3
218605	3
218606	3
218607	3
218608	3
218609	3
218610	6
218611	2
218612	5
218613	3
218614	2
218615	3
218616	3
218617	3
218618	3
218619	2
218620	4
218621	3
218622	3
218623	3
218624	3
218625	4
218626	2
218627	2
218628	3
218629	2
218630	3
218631	3
218632	2
218633	3
218634	3
218635	3
218636	3
218637	5
218638	3
218639	3
218640	4
218641	2
218642	2
218643	5
218644	3
218645	3
218646	2
218647	3
218648	3
218649	2
218650	2
218651	2
218652	5
218653	2
218654	4
218655	4
218656	2
218657	2
218658	3
218659	3
218660	2
218661	3
218662	2
218663	3
218664	3
218665	4
218666	3
218667	3
218668	2
218669	3
218670	4
218671	3
218672	3
218673	6
218674	5
218675	3
218676	3
218677	2
218678	3
218679	3
218680	4
218681	2
218682	3
218683	3
218684	3
218685	4
218686	3
218687	3
218688	4
218689	2
218690	3
218691	3
218692	2
218693	3
218694	7
218695	4
218696	2
218697	3
218698	3
218699	3
218700	4
218701	3
218702	3
218703	3
218704	2
218705	5
218706	2
218707	3
218708	9
218709	4
218710	3
218711	3
218712	3
218713	3
218714	2
218715	4
218716	3
218717	2
218718	3
218719	3
218720	3
218721	2
218722	3
218723	2
218724	4
218725	4
218726	2
218727	4
218728	3
218729	3
218730	4
218731	3
218732	3
218733	3
218734	3
218735	4
218736	6
218737	2
218738	3
218739	4
218740	3
218741	3
218742	3
218743	3
218744	3
218745	4
218746	4
218747	3
218748	3
218749	2
218750	3
218751	3
218752	2
218753	3
218754	2
218755	3
218756	3
218757	3
218758	2
218759	3
218760	4
218761	2
218762	4
218763	4
218764	4
218765	3
218766	3
218767	5
218768	3
218769	2
218770	3
218771	3
218772	3
218773	3
218774	2
218775	4
218776	3
218777	2
218778	4
218779	3
218780	3
218781	6
218782	3
218783	3
218784	3
218785	3
218786	2
218787	4
218788	2
218789	2
218790	8
218791	3
218792	3
218793	2
218794	2
218795	3
218796	2
218797	2
218798	5
218799	6
218800	3
218801	2
218802	2
218803	3
218804	3
218805	4
218806	3
218807	3
218808	4
218809	2
218810	2
218811	3
218812	3
218813	3
218814	3
218815	3
218816	3
218817	4
218818	2
218819	2
218820	4
218821	7
218822	3
218823	3
218824	3
218825	3
218826	3
218827	3
218828	3
218829	5
218830	3
218831	3
218832	3
218833	2
218834	3
218835	4
218836	2
218837	3
218838	3
218839	3
218840	3
218841	4
218842	3
218843	2
218844	3
218845	3
218846	3
218847	3
218848	3
218849	2
218850	4
218851	4
218852	2
218853	3
218854	3
218855	6
218856	3
218857	2
218858	4
218859	3
218860	5
218861	3
218862	6
218863	3
218864	3
218865	4
218866	3
218867	3
218868	3
218869	3
218870	4
218871	3
218872	3
218873	2
218874	3
218875	4
218876	3
218877	3
218878	3
218879	3
218880	4
218881	2
218882	2
218883	3
218884	2
218885	3
218886	3
218887	3
218888	2
218889	2
218890	3
218891	5
218892	4
218893	3
218894	3
218895	4
218896	2
218897	3
218898	3
218899	4
218900	4
218901	3
218902	2
218903	3
218904	3
218905	2
218906	2
218907	4
218908	3
218909	3
218910	4
218911	3
218912	2
218913	3
218914	3
218915	3
218916	2
218917	3
218918	3
218919	3
218920	2
218921	2
218922	10
218923	2
218924	3
218925	6
218926	3
218927	3
218928	3
218929	3
218930	2
218931	3
218932	3
218933	3
218934	2
218935	3
218936	3
218937	3
218938	2
218939	3
218940	4
218941	2
218942	3
218943	4
218944	3
218945	2
218946	3
218947	2
218948	7
218949	3
218950	4
218951	3
218952	3
218953	5
218954	3
218955	4
218956	2
218957	3
218958	3
218959	3
218960	4
218961	3
218962	3
218963	2
218964	4
218965	3
218966	3
218967	3
218968	3
218969	2
218970	4
218971	2
218972	3
218973	3
218974	3
218975	3
218976	2
218977	3
218978	3
218979	3
218980	2
218981	4
218982	3
218983	3
218984	5
218985	4
218986	4
218987	2
218988	6
218989	2
218990	3
218991	3
218992	3
218993	2
218994	4
218995	3
218996	3
218997	3
218998	3
218999	3
219000	4
219001	3
219002	3
219003	3
219004	3
219005	2
219006	3
219007	3
219008	3
219009	3
219010	3
219011	4
219012	2
219013	3
219014	2
219015	5
219016	3
219017	2
219018	3
219019	2
219020	4
219021	3
219022	3
219023	3
219024	4
219025	3
219026	3
219027	3
219028	3
219029	11
219030	4
219031	3
219032	2
219033	3
219034	2
219035	3
219036	3
219037	4
219038	3
219039	3
219040	2
219041	2
219042	2
219043	3
219044	3
219045	8
219046	5
219047	3
219048	3
219049	2
219050	4
219051	6
219052	3
219053	2
219054	3
219055	3
219056	2
219057	2
219058	3
219059	2
219060	4
219061	3
219062	3
219063	4
219064	3
219065	3
219066	3
219067	3
219068	3
219069	4
219070	3
219071	3
219072	3
219073	3
219074	2
219075	7
219076	3
219077	5
219078	3
219079	3
219080	2
219081	3
219082	2
219083	2
219084	2
219085	4
219086	3
219087	3
219088	2
219089	3
219090	4
219091	2
219092	2
219093	3
219094	2
219095	3
219096	4
219097	2
219098	3
219099	3
219100	3
219101	3
219102	3
219103	3
219104	3
219105	4
219106	3
219107	3
219108	5
219109	3
219110	3
219111	3
219112	3
219113	3
219114	6
219115	3
219116	2
219117	3
219118	4
219119	3
219120	4
219121	3
219122	2
219123	4
219124	3
219125	3
219126	2
219127	3
219128	4
219129	2
219130	4
219131	2
219132	3
219133	2
219134	3
219135	4
219136	2
219137	2
219138	2
219139	5
219140	2
219141	4
219142	3
219143	3
219144	5
219145	2
219146	4
219147	4
219148	2
219149	3
219150	4
219151	3
219152	2
219153	3
219154	2
219155	3
219156	3
219157	3
219158	2
219159	3
219160	3
219161	3
219162	3
219163	3
219164	3
219165	4
219166	3
219167	3
219168	3
219169	2
219170	5
219171	2
219172	2
219173	2
219174	3
219175	4
219176	2
219177	6
219178	2
219179	3
219180	4
219181	3
219182	3
219183	3
219184	3
219185	3
219186	4
219187	2
219188	3
219189	3
219190	3
219191	3
219192	3
219193	3
219194	2
219195	4
219196	3
219197	3
219198	4
219199	3
219200	2
219201	5
219202	7
219203	2
219204	3
219205	3
219206	3
219207	4
219208	3
219209	4
219210	4
219211	3
219212	3
219213	5
219214	3
219215	4
219216	3
219217	2
219218	3
219219	9
219220	4
219221	3
219222	4
219223	3
219224	3
219225	4
219226	3
219227	3
219228	3
219229	3
219230	3
219231	3
219232	5
219233	3
219234	3
219235	3
219236	3
219237	3
219238	2
219239	3
219240	6
219241	2
219242	2
219243	2
219244	4
219245	2
219246	3
219247	3
219248	3
219249	4
219250	2
219251	2
219252	4
219253	4
219254	3
219255	4
219256	3
219257	2
219258	4
219259	3
219260	5
219261	3
219262	3
219263	5
219264	2
219265	2
219266	3
219267	2
219268	3
219269	2
219270	4
219271	3
219272	3
219273	2
219274	3
219275	3
219276	2
219277	2
219278	3
219279	3
219280	2
219281	3
219282	3
219283	3
219284	3
219285	4
219286	3
219287	3
219288	2
219289	3
219290	2
219291	2
219292	3
219293	2
219294	5
219295	3
219296	4
219297	3
219298	3
219299	3
219300	8
219301	2
219302	3
219303	6
219304	3
219305	3
219306	3
219307	3
219308	3
219309	4
219310	6
219311	3
219312	2
219313	2
219314	2
219315	4
219316	2
219317	5
219318	2
219319	3
219320	3
219321	2
219322	2
219323	3
219324	3
219325	5
219326	3
219327	3
219328	3
219329	7
219330	4
219331	3
219332	2
219333	4
219334	3
219335	3
219336	4
219337	3
219338	3
219339	2
219340	3
219341	2
219342	3
219343	3
219344	2
219345	4
219346	2
219347	3
219348	3
219349	3
219350	3
219351	4
219352	3
219353	3
219354	3
219355	3
219356	5
219357	3
219358	3
219359	3
219360	4
219361	2
219362	3
219363	3
219364	2
219365	4
219366	6
219367	3
219368	4
219369	4
219370	3
219371	2
219372	3
219373	3
219374	3
219375	4
219376	3
219377	2
219378	2
219379	4
219380	3
219381	3
219382	3
219383	3
219384	4
219385	4
219386	3
219387	5
219388	3
219389	2
219390	4
219391	3
219392	2
219393	2
219394	3
219395	3
219396	3
219397	3
219398	3
219399	3
219400	3
219401	3
219402	4
219403	3
219404	2
219405	4
219406	3
219407	3
219408	3
219409	2
219410	2
219411	2
219412	3
219413	2
219414	4
219415	3
219416	2
219417	4
219418	5
219419	3
219420	4
219421	3
219422	3
219423	3
219424	3
219425	3
219426	2
219427	3
219428	2
219429	6
219430	3
219431	3
219432	4
219433	2
219434	2
219435	4
219436	3
219437	2
219438	4
219439	3
219440	3
219441	3
219442	2
219443	3
219444	4
219445	3
219446	3
219447	3
219448	3
219449	5
219450	5
219451	2
219452	3
219453	4
219454	3
219455	3
219456	7
219457	3
219458	2
219459	3
219460	2
219461	5
219462	3
219463	3
219464	3
219465	4
219466	3
219467	2
219468	3
219469	3
219470	4
219471	3
219472	4
219473	2
219474	4
219475	3
219476	2
219477	3
219478	3
219479	3
219480	5
219481	2
219482	2
219483	2
219484	3
219485	3
219486	4
219487	3
219488	2
219489	3
219490	3
219491	2
219492	6
219493	3
219494	2
219495	4
219496	2
219497	4
219498	3
219499	3
219500	3
219501	3
219502	3
219503	3
219504	4
219505	3
219506	3
219507	2
219508	2
219509	3
219510	4
219511	5
219512	3
219513	3
219514	2
219515	4
219516	3
219517	2
219518	3
219519	3
219520	3
219521	3
219522	2
219523	2
219524	2
219525	4
219526	3
219527	3
219528	2
219529	2
219530	2
219531	4
219532	3
219533	2
219534	3
219535	3
219536	2
219537	3
219538	3
219539	3
219540	4
219541	3
219542	5
219543	3
219544	3
219545	3
219546	3
219547	2
219548	3
219549	3
219550	3
219551	4
219552	3
219553	2
219554	3
219555	8
219556	2
219557	2
219558	3
219559	3
219560	3
219561	3
219562	3
219563	4
219564	2
219565	2
219566	3
219567	3
219568	2
219569	3
219570	4
219571	3
219572	3
219573	5
219574	3
219575	3
219576	3
219577	2
219578	2
219579	3
219580	3
219581	3
219582	3
219583	7
219584	3
219585	4
219586	2
219587	2
219588	3
219589	3
219590	3
219591	3
219592	2
219593	2
219594	3
219595	3
219596	3
219597	3
219598	3
219599	3
219600	4
219601	2
219602	2
219603	3
219604	5
219605	3
219606	4
219607	3
219608	3
219609	4
219610	3
219611	3
219612	3
219613	2
219614	3
219615	4
219616	3
219617	2
219618	6
219619	2
219620	3
219621	3
219622	3
219623	3
219624	3
219625	4
219626	3
219627	3
219628	2
219629	2
219630	4
219631	3
219632	3
219633	3
219634	3
219635	5
219636	3
219637	4
219638	2
219639	3
219640	4
219641	4
219642	3
219643	3
219644	3
219645	4
219646	3
219647	3
219648	3
219649	2
219650	3
219651	2
219652	4
219653	3
219654	2
219655	4
219656	2
219657	4
219658	2
219659	2
219660	4
219661	2
219662	3
219663	3
219664	2
219665	2
219666	5
219667	3
219668	2
219669	3
219670	3
219671	3
219672	4
219673	3
219674	4
219675	4
219676	3
219677	2
219678	4
219679	3
219680	2
219681	6
219682	2
219683	2
219684	2
219685	2
219686	2
219687	3
219688	3
219689	3
219690	4
219691	3
219692	3
219693	3
219694	3
219695	3
219696	3
219697	5
219698	2
219699	3
219700	2
219701	3
219702	3
219703	3
219704	3
219705	5
219706	3
219707	2
219708	4
219709	3
219710	7
219711	3
219712	2
219713	2
219714	3
219715	3
219716	3
219717	3
219718	2
219719	4
219720	4
219721	2
219722	5
219723	3
219724	3
219725	5
219726	4
219727	3
219728	5
219729	2
219730	9
219731	2
219732	3
219733	3
219734	3
219735	8
219736	2
219737	3
219738	3
219739	3
219740	3
219741	4
219742	3
219743	3
219744	6
219745	3
219746	2
219747	2
219748	3
219749	2
219750	4
219751	3
219752	2
219753	3
219754	3
219755	3
219756	3
219757	2
219758	3
219759	5
219760	3
219761	2
219762	4
219763	2
219764	2
219765	6
219766	2
219767	3
219768	3
219769	2
219770	3
219771	2
219772	3
219773	3
219774	3
219775	3
219776	3
219777	2
219778	3
219779	3
219780	4
219781	3
219782	2
219783	3
219784	2
219785	2
219786	3
219787	2
219788	3
219789	3
219790	5
219791	3
219792	4
219793	3
219794	2
219795	4
219796	2
219797	2
219798	2
219799	3
219800	3
219801	4
219802	3
219803	3
219804	3
219805	2
219806	3
219807	6
219808	2
219809	2
219810	8
219811	3
219812	2
219813	3
219814	3
219815	3
219816	4
219817	2
219818	3
219819	3
219820	3
219821	5
219822	3
219823	3
219824	3
219825	4
219826	2
219827	3
219828	3
219829	2
219830	4
219831	3
219832	3
219833	3
219834	3
219835	4
219836	3
219837	7
219838	3
219839	3
219840	4
219841	3
219842	3
219843	4
219844	3
219845	3
219846	2
219847	3
219848	2
219849	5
219850	2
219851	2
219852	5
219853	3
219854	3
219855	4
219856	3
219857	4
219858	2
219859	2
219860	2
219861	4
219862	3
219863	3
219864	3
219865	2
219866	3
219867	2
219868	3
219869	2
219870	6
219871	3
219872	3
219873	2
219874	2
219875	3
219876	3
219877	3
219878	4
219879	3
219880	3
219881	2
219882	3
219883	5
219884	3
219885	4
219886	3
219887	3
219888	3
219889	2
219890	3
219891	4
219892	2
219893	3
219894	2
219895	4
219896	3
219897	3
219898	3
219899	3
219900	4
219901	3
219902	3
219903	3
219904	2
219905	4
219906	2
219907	3
219908	2
219909	3
219910	3
219911	3
219912	4
219913	3
219914	5
219915	4
219916	2
219917	2
219918	3
219919	4
219920	2
219921	3
219922	2
219923	2
219924	4
219925	3
219926	6
219927	3
219928	3
219929	3
219930	4
219931	2
219932	3
219933	6
219934	3
219935	3
219936	3
219937	2
219938	2
219939	3
219940	3
219941	2
219942	3
219943	3
219944	3
219945	10
219946	3
219947	3
219948	3
219949	3
219950	3
219951	3
219952	4
219953	2
219954	3
219955	3
219956	3
219957	4
219958	3
219959	3
219960	4
219961	3
219962	3
219963	4
219964	7
219965	2
219966	4
219967	3
219968	3
219969	2
219970	2
219971	2
219972	3
219973	2
219974	2
219975	4
219976	5
219977	2
219978	3
219979	2
219980	4
219981	3
219982	3
219983	3
219984	3
219985	2
219986	2
219987	2
219988	3
219989	3
219990	4
219991	3
219992	3
219993	2
219994	3
219995	3
219996	6
219997	3
219998	3
219999	3
220000	4
220001	2
220002	3
220003	3
220004	2
220005	4
220006	3
220007	5
220008	4
220009	2
220010	4
220011	4
220012	3
220013	2
220014	4
220015	3
220016	3
220017	3
220018	3
220019	2
220020	4
220021	2
220022	3
220023	4
220024	3
220025	2
220026	3
220027	3
220028	3
220029	3
220030	3
220031	4
220032	3
220033	3
220034	2
220035	4
220036	2
220037	3
220038	5
220039	4
220040	2
220041	3
220042	2
220043	3
220044	2
220045	3
220046	3
220047	4
220048	3
220049	2
220050	4
220051	3
220052	3
220053	3
220054	3
220055	4
220056	3
220057	2
220058	3
220059	6
220060	3
220061	3
220062	3
220063	3
220064	3
220065	8
220066	3
220067	3
220068	3
220069	5
220070	3
220071	4
220072	2
220073	3
220074	3
220075	3
220076	3
220077	4
220078	3
220079	3
220080	4
220081	2
220082	3
220083	3
220084	2
220085	3
220086	2
220087	3
220088	4
220089	2
220090	2
220091	7
220092	3
220093	3
220094	3
220095	4
220096	3
220097	4
220098	2
220099	3
220100	5
220101	4
220102	2
220103	3
220104	2
220105	2
220106	3
220107	3
220108	3
220109	3
220110	4
220111	3
220112	2
220113	3
220114	2
220115	5
220116	4
220117	3
220118	2
220119	4
220120	3
220121	2
220122	6
220123	2
220124	3
220125	4
220126	3
220127	3
220128	3
220129	4
220130	2
220131	5
220132	2
220133	3
220134	2
220135	3
220136	3
220137	2
220138	2
220139	3
220140	4
220141	2
220142	3
220143	4
220144	3
220145	2
220146	2
220147	2
220148	3
220149	4
220150	5
220151	3
220152	3
220153	2
220154	3
220155	4
220156	3
220157	3
220158	5
220159	3
220160	4
220161	2
220162	5
220163	2
220164	3
220165	3
220166	2
220167	4
220168	4
220169	3
220170	4
220171	3
220172	3
220173	3
220174	3
220175	3
220176	2
220177	2
220178	3
220179	6
220180	2
220181	2
220182	3
220183	3
220184	3
220185	6
220186	4
220187	4
220188	3
220189	2
220190	4
220191	3
220192	3
220193	5
220194	4
220195	3
220196	3
220197	3
220198	3
220199	3
220200	4
220201	3
220202	3
220203	3
220204	2
220205	2
220206	3
220207	3
220208	2
220209	3
220210	4
220211	3
220212	3
220213	3
220214	3
220215	4
220216	3
220217	2
220218	7
220219	3
220220	6
220221	3
220222	3
220223	3
220224	5
220225	3
220226	2
220227	3
220228	2
220229	3
220230	4
220231	3
220232	2
220233	3
220234	3
220235	4
220236	3
220237	2
220238	3
220239	3
220240	3
220241	9
220242	3
220243	2
220244	2
220245	4
220246	4
220247	3
220248	6
220249	3
220250	4
220251	3
220252	4
220253	3
220254	3
220255	5
220256	2
220257	3
220258	2
220259	3
220260	4
220261	3
220262	3
220263	3
220264	3
220265	2
220266	3
220267	3
220268	3
220269	4
220270	3
220271	3
220272	4
220273	3
220274	3
220275	4
220276	3
220277	3
220278	3
220279	3
220280	3
220281	3
220282	3
220283	3
220284	4
220285	2
220286	5
220287	3
220288	3
220289	3
220290	4
220291	2
220292	2
220293	4
220294	3
220295	3
220296	3
220297	3
220298	2
220299	3
220300	3
220301	2
220302	3
220303	3
220304	3
220305	4
220306	2
220307	2
220308	3
220309	3
220310	3
220311	6
220312	2
220313	3
220314	3
220315	3
220316	3
220317	5
220318	3
220319	3
220320	8
220321	2
220322	2
220323	3
220324	4
220325	3
220326	3
220327	3
220328	2
220329	3
220330	3
220331	3
220332	3
220333	2
220334	3
220335	4
220336	3
220337	4
220338	2
220339	3
220340	3
220341	3
220342	3
220343	3
220344	3
220345	7
220346	3
220347	4
220348	5
220349	3
220350	4
220351	3
220352	3
220353	3
220354	3
220355	3
220356	2
220357	2
220358	3
220359	3
220360	3
220361	2
220362	3
220363	3
220364	4
220365	4
220366	4
220367	3
220368	3
220369	2
220370	2
220371	4
220372	3
220373	2
220374	6
220375	4
220376	3
220377	2
220378	3
220379	5
220380	4
220381	3
220382	3
220383	3
220384	3
220385	3
220386	3
220387	3
220388	3
220389	3
220390	3
220391	3
220392	4
220393	2
220394	3
220395	4
220396	3
220397	3
220398	4
220399	3
220400	3
220401	2
220402	3
220403	2
220404	3
220405	4
220406	3
220407	3
220408	3
220409	3
220410	5
220411	2
220412	3
220413	4
220414	3
220415	4
220416	4
220417	2
220418	4
220419	3
220420	3
220421	2
220422	4
220423	3
220424	2
220425	4
220426	3
220427	3
220428	4
220429	3
220430	3
220431	3
220432	3
220433	3
220434	2
220435	3
220436	2
220437	6
220438	3
220439	3
220440	4
220441	5
220442	2
220443	3
220444	3
220445	3
220446	3
220447	3
220448	2
220449	2
220450	3
220451	3
220452	2
220453	4
220454	3
220455	4
220456	3
220457	3
220458	3
220459	3
220460	5
220461	4
220462	4
220463	3
220464	2
220465	3
220466	2
220467	3
220468	2
220469	2
220470	4
220471	3
220472	7
220473	4
220474	2
220475	3
220476	3
220477	3
220478	3
220479	3
220480	2
220481	3
220482	3
220483	3
220484	2
220485	4
220486	3
220487	3
220488	2
220489	3
220490	4
220491	2
220492	3
220493	3
220494	3
220495	3
220496	2
220497	2
220498	4
220499	3
220500	6
220501	3
220502	2
220503	5
220504	4
220505	2
220506	4
220507	4
220508	3
220509	3
220510	3
220511	3
220512	3
220513	2
220514	3
220515	6
220516	2
220517	3
220518	2
220519	3
220520	2
220521	3
220522	2
220523	3
220524	4
220525	2
220526	3
220527	3
220528	3
220529	2
220530	4
220531	2
220532	3
220533	3
220534	5
220535	3
220536	3
220537	3
220538	2
220539	4
220540	3
220541	3
220542	4
220543	3
220544	2
220545	4
220546	2
220547	4
220548	2
220549	3
220550	4
220551	3
220552	2
220553	2
220554	3
220555	3
220556	3
220557	3
220558	4
220559	3
220560	4
220561	2
220562	2
220563	6
220564	3
220565	5
220566	3
220567	4
220568	3
220569	2
220570	3
220571	3
220572	3
220573	2
220574	3
220575	8
220576	2
220577	3
220578	3
220579	2
220580	2
220581	3
220582	2
220583	3
220584	3
220585	3
220586	3
220587	3
220588	2
220589	2
220590	4
220591	3
220592	3
220593	3
220594	4
220595	3
220596	5
220597	3
220598	3
220599	7
220600	4
220601	2
220602	3
220603	3
220604	3
220605	4
220606	3
220607	3
220608	3
220609	4
220610	3
220611	3
220612	3
220613	2
220614	2
220615	3
220616	3
220617	2
220618	3
220619	3
220620	4
220621	2
220622	3
220623	3
220624	2
220625	4
220626	6
220627	5
220628	3
220629	3
220630	3
220631	4
220632	3
220633	3
220634	3
220635	4
220636	3
220637	3
220638	3
220639	3
220640	3
220641	2
220642	2
220643	3
220644	2
220645	3
220646	2
220647	5
220648	2
220649	3
220650	4
220651	4
220652	2
220653	3
220654	3
220655	3
220656	3
220657	3
220658	5
220659	3
220660	4
220661	3
220662	4
220663	3
220664	3
220665	4
220666	3
220667	2
220668	4
220669	3
220670	3
220671	3
220672	4
220673	2
220674	2
220675	6
220676	2
220677	4
220678	2
220679	3
220680	4
220681	2
220682	3
220683	2
220684	2
220685	3
220686	3
220687	3
220688	2
220689	6
220690	2
220691	3
220692	3
220693	3
220694	3
220695	4
220696	3
220697	2
220698	4
220699	2
220700	3
220701	3
220702	3
220703	3
220704	2
220705	3
220706	2
220707	3
220708	3
220709	2
220710	4
220711	3
220712	3
220713	2
220714	2
220715	3
220716	2
220717	3
220718	3
220719	4
220720	5
220721	2
220722	2
220723	3
220724	3
220725	4
220726	7
220727	3
220728	4
220729	3
220730	2
220731	3
220732	3
220733	3
220734	3
220735	3
220736	3
220737	3
220738	3
220739	3
220740	4
220741	3
220742	4
220743	3
220744	4
220745	4
220746	3
220747	2
220748	3
220749	3
220750	3
220751	5
220752	9
220753	2
220754	3
220755	4
220756	4
220757	2
220758	3
220759	4
220760	3
220761	2
220762	4
220763	3
220764	3
220765	3
220766	3
220767	3
220768	2
220769	2
220770	4
220771	2
220772	3
220773	3
220774	3
220775	3
220776	3
220777	3
220778	3
220779	5
220780	3
220781	3
220782	5
220783	3
220784	3
220785	4
220786	2
220787	3
220788	3
220789	2
220790	3
220791	3
220792	3
220793	2
220794	3
220795	3
220796	3
220797	3
220798	3
220799	3
220800	4
220801	3
220802	3
220803	2
220804	2
220805	4
220806	3
220807	3
220808	3
220809	4
220810	3
220811	2
220812	3
220813	5
220814	3
220815	6
220816	2
220817	3
220818	4
220819	3
220820	2
220821	3
220822	3
220823	3
220824	2
220825	4
220826	2
220827	3
220828	3
220829	3
220830	8
220831	3
220832	3
220833	2
220834	2
220835	3
220836	3
220837	3
220838	2
220839	3
220840	3
220841	3
220842	3
220843	3
220844	5
220845	4
220846	3
220847	3
220848	2
220849	2
220850	4
220851	3
220852	2
220853	7
220854	3
220855	3
220856	3
220857	3
220858	3
220859	2
220860	4
220861	2
220862	3
220863	3
220864	3
220865	3
220866	2
220867	3
220868	3
220869	4
220870	3
220871	3
220872	2
220873	2
220874	2
220875	5
220876	2
220877	2
220878	6
220879	3
220880	4
220881	4
220882	3
220883	3
220884	4
220885	3
220886	2
220887	3
220888	2
220889	2
220890	4
220891	2
220892	3
220893	3
220894	3
220895	3
220896	4
220897	2
220898	4
220899	4
220900	3
220901	2
220902	2
220903	3
220904	2
220905	4
220906	5
220907	2
220908	4
220909	3
220910	3
220911	3
220912	3
220913	5
220914	2
220915	4
220916	2
220917	3
220918	2
220919	3
220920	4
220921	2
220922	2
220923	2
220924	3
220925	2
220926	3
220927	3
220928	3
220929	2
220930	2
220931	2
220932	4
220933	2
220934	3
220935	4
220936	2
220937	5
220938	3
220939	2
220940	3
220941	6
220942	3
220943	3
220944	2
220945	2
220946	2
220947	3
220948	3
220949	4
220950	4
220951	3
220952	3
220953	2
220954	2
220955	3
220956	3
220957	3
220958	3
220959	3
220960	2
220961	3
220962	3
220963	3
220964	2
220965	4
220966	4
220967	3
220968	10
220969	3
220970	3
220971	3
220972	2
220973	2
220974	3
220975	3
220976	3
220977	2
220978	3
220979	2
220980	7
220981	2
220982	2
220983	4
220984	3
220985	3
220986	3
220987	4
220988	3
220989	3
220990	4
220991	3
220992	3
220993	4
220994	4
220995	4
220996	2
220997	3
220998	3
220999	5
221000	4
221001	4
221002	2
221003	3
221004	6
221005	3
221006	3
221007	3
221008	3
221009	2
221010	4
221011	3
221012	3
221013	4
221014	3
221015	3
221016	2
221017	3
221018	3
221019	3
221020	5
221021	2
221022	3
221023	3
221024	2
221025	4
221026	2
221027	2
221028	4
221029	3
221030	5
221031	4
221032	3
221033	2
221034	4
221035	3
221036	2
221037	3
221038	3
221039	3
221040	4
221041	3
221042	3
221043	3
221044	3
221045	3
221046	5
221047	3
221048	3
221049	3
221050	2
221051	3
221052	4
221053	3
221054	3
221055	4
221056	3
221057	2
221058	3
221059	2
221060	3
221061	5
221062	2
221063	3
221064	3
221065	4
221066	2
221067	6
221068	3
221069	2
221070	4
221071	3
221072	3
221073	3
221074	3
221075	3
221076	11
221077	2
221078	3
221079	3
221080	3
221081	3
221082	3
221083	2
221084	3
221085	8
221086	3
221087	3
221088	3
221089	3
221090	2
221091	3
221092	5
221093	2
221094	3
221095	3
221096	2
221097	2
221098	3
221099	3
221100	4
221101	2
221102	3
221103	4
221104	3
221105	2
221106	3
221107	7
221108	3
221109	3
221110	3
221111	3
221112	3
221113	2
221114	2
221115	4
221116	3
221117	4
221118	3
221119	3
221120	3
221121	3
221122	3
221123	5
221124	2
221125	2
221126	2
221127	3
221128	2
221129	2
221130	12
221131	4
221132	3
221133	3
221134	3
221135	3
221136	4
221137	4
221138	3
221139	2
221140	2
221141	3
221142	2
221143	3
221144	3
221145	4
221146	2
221147	2
221148	3
221149	3
221150	3
221151	3
221152	3
221153	2
221154	6
221155	3
221156	2
221157	13
221158	3
221159	3
221160	4
221161	2
221162	2
221163	3
221164	2
221165	4
221166	3
221167	3
221168	4
221169	3
221170	4
221171	2
221172	3
221173	2
221174	2
221175	4
221176	3
221177	2
221178	3
221179	3
221180	3
221181	3
221182	3
221183	3
221184	2
221185	5
221186	3
221187	4
221188	3
221189	2
221190	4
221191	3
221192	2
221193	6
221194	2
221195	3
221196	3
221197	2
221198	3
221199	3
221200	3
221201	2
221202	3
221203	2
221204	3
221205	4
221206	2
221207	3
221208	3
221209	2
221210	3
221211	2
221212	3
221213	3
221214	3
221215	3
221216	5
221217	4
221218	2
221219	2
221220	4
221221	4
221222	3
221223	3
221224	2
221225	3
221226	3
221227	2
221228	3
221229	3
221230	3
221231	3
221232	2
221233	2
221234	7
221235	4
221236	3
221237	3
221238	4
221239	3
221240	3
221241	3
221242	3
221243	2
221244	3
221245	2
221246	3
221247	6
221248	2
221249	3
221250	4
221251	2
221252	2
221253	3
221254	4
221255	4
221256	6
221257	3
221258	2
221259	2
221260	3
221261	2
221262	3
221263	9
221264	2
221265	4
221266	2
221267	3
221268	3
221269	2
221270	4
221271	3
221272	3
221273	2
221274	3
221275	3
221276	3
221277	4
221278	5
221279	3
221280	4
221281	2
221282	2
221283	3
221284	3
221285	3
221286	3
221287	3
221288	3
221289	4
221290	3
221291	3
221292	2
221293	3
221294	3
221295	4
221296	3
221297	2
221298	3
221299	3
221300	2
221301	3
221302	2
221303	3
221304	3
221305	3
221306	3
221307	3
221308	3
221309	5
221310	4
221311	3
221312	5
221313	2
221314	3
221315	3
221316	2
221317	2
221318	3
221319	6
221320	3
221321	2
221322	3
221323	4
221324	2
221325	4
221326	4
221327	3
221328	3
221329	4
221330	2
221331	3
221332	2
221333	3
221334	3
221335	3
221336	3
221337	3
221338	3
221339	2
221340	8
221341	2
221342	3
221343	4
221344	2
221345	2
221346	2
221347	3
221348	3
221349	3
221350	4
221351	3
221352	3
221353	2
221354	3
221355	4
221356	2
221357	4
221358	3
221359	3
221360	3
221361	7
221362	2
221363	3
221364	4
221365	3
221366	3
221367	4
221368	3
221369	3
221370	4
221371	5
221372	3
221373	4
221374	3
221375	4
221376	3
221377	2
221378	3
221379	3
221380	2
221381	3
221382	6
221383	3
221384	2
221385	4
221386	3
221387	3
221388	2
221389	3
221390	3
221391	4
221392	2
221393	3
221394	2
221395	3
221396	3
221397	3
221398	3
221399	3
221400	4
221401	2
221402	5
221403	4
221404	3
221405	2
221406	3
221407	3
221408	3
221409	5
221410	3
221411	2
221412	2
221413	2
221414	3
221415	4
221416	2
221417	3
221418	3
221419	3
221420	3
221421	3
221422	3
221423	3
221424	3
221425	4
221426	2
221427	2
221428	3
221429	3
221430	4
221431	3
221432	4
221433	5
221434	4
221435	3
221436	3
221437	3
221438	3
221439	4
221440	2
221441	4
221442	4
221443	3
221444	3
221445	6
221446	3
221447	3
221448	2
221449	3
221450	4
221451	4
221452	3
221453	2
221454	3
221455	3
221456	2
221457	2
221458	2
221459	3
221460	4
221461	2
221462	2
221463	3
221464	5
221465	2
221466	3
221467	3
221468	3
221469	3
221470	3
221471	3
221472	3
221473	3
221474	2
221475	4
221476	3
221477	2
221478	2
221479	3
221480	4
221481	5
221482	4
221483	3
221484	3
221485	3
221486	3
221487	3
221488	7
221489	2
221490	4
221491	3
221492	2
221493	4
221494	4
221495	5
221496	3
221497	3
221498	2
221499	2
221500	3
221501	3
221502	3
221503	3
221504	2
221505	4
221506	2
221507	3
221508	6
221509	2
221510	4
221511	3
221512	2
221513	3
221514	3
221515	3
221516	3
221517	5
221518	3
221519	3
221520	4
221521	4
221522	3
221523	5
221524	2
221525	2
221526	5
221527	4
221528	2
221529	3
221530	2
221531	3
221532	3
221533	3
221534	4
221535	4
221536	3
221537	2
221538	2
221539	2
221540	3
221541	3
221542	2
221543	3
221544	4
221545	3
221546	2
221547	3
221548	3
221549	2
221550	4
221551	3
221552	3
221553	4
221554	2
221555	3
221556	3
221557	5
221558	3
221559	4
221560	3
221561	3
221562	3
221563	3
221564	3
221565	4
221566	3
221567	3
221568	3
221569	2
221570	2
221571	6
221572	2
221573	3
221574	3
221575	3
221576	2
221577	2
221578	3
221579	4
221580	4
221581	2
221582	3
221583	4
221584	2
221585	6
221586	2
221587	2
221588	5
221589	3
221590	3
221591	3
221592	3
221593	2
221594	3
221595	8
221596	3
221597	3
221598	4
221599	3
221600	2
221601	2
221602	2
221603	2
221604	3
221605	3
221606	3
221607	3
221608	2
221609	3
221610	4
221611	3
221612	3
221613	3
221614	3
221615	7
221616	2
221617	2
221618	2
221619	5
221620	3
221621	2
221622	2
221623	3
221624	3
221625	4
221626	2
221627	4
221628	3
221629	3
221630	3
221631	3
221632	3
221633	2
221634	6
221635	3
221636	2
221637	3
221638	2
221639	3
221640	4
221641	3
221642	2
221643	3
221644	2
221645	4
221646	4
221647	3
221648	3
221649	2
221650	6
221651	3
221652	3
221653	2
221654	2
221655	4
221656	3
221657	2
221658	3
221659	2
221660	3
221661	3
221662	4
221663	4
221664	3
221665	4
221666	2
221667	3
221668	3
221669	3
221670	4
221671	3
221672	3
221673	4
221674	3
221675	3
221676	5
221677	2
221678	3
221679	3
221680	4
221681	5
221682	2
221683	3
221684	4
221685	4
221686	3
221687	3
221688	3
221689	2
221690	3
221691	3
221692	3
221693	3
221694	3
221695	3
221696	2
221697	6
221698	2
221699	4
221700	4
221701	3
221702	3
221703	4
221704	3
221705	3
221706	4
221707	2
221708	4
221709	3
221710	3
221711	3
221712	5
221713	2
221714	3
221715	4
221716	3
221717	2
221718	3
221719	3
221720	4
221721	2
221722	3
221723	2
221724	3
221725	4
221726	3
221727	3
221728	2
221729	3
221730	4
221731	3
221732	3
221733	3
221734	3
221735	3
221736	3
221737	2
221738	3
221739	3
221740	3
221741	2
221742	7
221743	5
221744	2
221745	4
221746	3
221747	2
221748	4
221749	3
221750	3
221751	3
221752	3
221753	3
221754	3
221755	3
221756	3
221757	3
221758	3
221759	3
221760	6
221761	2
221762	2
221763	3
221764	4
221765	4
221766	3
221767	3
221768	2
221769	5
221770	4
221771	3
221772	2
221773	2
221774	9
221775	4
221776	3
221777	3
221778	4
221779	3
221780	2
221781	3
221782	3
221783	3
221784	2
221785	2
221786	3
221787	4
221788	4
221789	3
221790	4
221791	3
221792	3
221793	3
221794	2
221795	4
221796	4
221797	2
221798	2
221799	4
221800	2
221801	2
221802	3
221803	3
221804	3
221805	5
221806	3
221807	3
221808	3
221809	3
221810	2
221811	2
221812	3
221813	2
221814	2
221815	3
221816	4
221817	2
221818	2
221819	4
221820	4
221821	3
221822	3
221823	6
221824	2
221825	3
221826	3
221827	2
221828	2
221829	3
221830	3
221831	3
221832	4
221833	3
221834	2
221835	4
221836	5
221837	3
221838	3
221839	3
221840	3
221841	4
221842	2
221843	3
221844	5
221845	2
221846	2
221847	4
221848	3
221849	2
221850	8
221851	3
221852	3
221853	3
221854	3
221855	3
221856	3
221857	2
221858	3
221859	2
221860	2
221861	3
221862	3
221863	3
221864	2
221865	4
221866	2
221867	5
221868	2
221869	7
221870	3
221871	3
221872	3
221873	2
221874	2
221875	3
221876	2
221877	4
221878	2
221879	3
221880	4
221881	3
221882	3
221883	3
221884	4
221885	4
221886	6
221887	3
221888	2
221889	3
221890	2
221891	2
221892	4
221893	3
221894	2
221895	4
221896	2
221897	2
221898	5
221899	3
221900	3
221901	4
221902	3
221903	3
221904	5
221905	2
221906	2
221907	3
221908	3
221909	2
221910	4
221911	3
221912	2
221913	2
221914	3
221915	3
221916	3
221917	2
221918	3
221919	3
221920	4
221921	3
221922	2
221923	4
221924	2
221925	4
221926	3
221927	3
221928	3
221929	5
221930	3
221931	2
221932	3
221933	2
221934	3
221935	4
221936	3
221937	3
221938	2
221939	3
221940	4
221941	2
221942	3
221943	3
221944	3
221945	2
221946	3
221947	3
221948	3
221949	6
221950	3
221951	3
221952	4
221953	2
221954	2
221955	4
221956	3
221957	2
221958	2
221959	3
221960	5
221961	3
221962	3
221963	3
221964	3
221965	4
221966	4
221967	3
221968	2
221969	3
221970	4
221971	3
221972	3
221973	3
221974	3
221975	4
221976	2
221977	3
221978	2
221979	3
221980	3
221981	3
221982	3
221983	3
221984	3
221985	4
221986	4
221987	2
221988	3
221989	2
221990	3
221991	10
221992	2
221993	3
221994	3
221995	3
221996	7
221997	3
221998	3
221999	3
222000	4
222001	2
222002	2
222003	4
222004	2
222005	3
222006	2
222007	3
222008	3
222009	3
222010	2
222011	2
222012	6
222013	3
222014	3
222015	4
222016	2
222017	3
222018	2
222019	3
222020	4
222021	3
222022	5
222023	3
222024	3
222025	3
222026	3
222027	3
222028	3
222029	2
222030	4
222031	3
222032	2
222033	5
222034	2
222035	3
222036	3
222037	3
222038	3
222039	3
222040	6
222041	3
222042	3
222043	2
222044	3
222045	4
222046	3
222047	3
222048	4
222049	4
222050	2
222051	3
222052	2
222053	5
222054	4
222055	4
222056	2
222057	2
222058	2
222059	2
222060	4
222061	3
222062	3
222063	3
222064	3
222065	3
222066	5
222067	2
222068	3
222069	4
222070	3
222071	3
222072	4
222073	2
222074	2
222075	6
222076	3
222077	2
222078	3
222079	3
222080	3
222081	2
222082	3
222083	3
222084	5
222085	3
222086	2
222087	3
222088	3
222089	3
222090	4
222091	3
222092	3
222093	3
222094	3
222095	4
222096	3
222097	2
222098	2
222099	3
222100	2
222101	4
222102	3
222103	3
222104	2
222105	8
222106	2
222107	2
222108	4
222109	2
222110	3
222111	3
222112	4
222113	2
222114	2
222115	5
222116	2
222117	3
222118	3
222119	3
222120	4
222121	4
222122	4
222123	7
222124	3
222125	4
222126	3
222127	3
222128	2
222129	4
222130	4
222131	3
222132	3
222133	3
222134	3
222135	4
222136	3
222137	2
222138	6
222139	3
222140	3
222141	3
222142	3
222143	3
222144	4
222145	4
222146	5
222147	2
222148	4
222149	2
222150	4
222151	3
222152	3
222153	2
222154	3
222155	3
222156	4
222157	3
222158	3
222159	3
222160	2
222161	2
222162	3
222163	2
222164	2
222165	4
222166	3
222167	3
222168	3
222169	3
222170	2
222171	3
222172	3
222173	3
222174	3
222175	3
222176	3
222177	5
222178	2
222179	4
222180	4
222181	3
222182	2
222183	4
222184	2
222185	2
222186	3
222187	3
222188	2
222189	3
222190	4
222191	3
222192	3
222193	2
222194	3
222195	4
222196	3
222197	2
222198	3
222199	3
222200	4
222201	6
222202	3
222203	3
222204	3
222205	3
222206	3
222207	4
222208	5
222209	2
222210	4
222211	3
222212	3
222213	3
222214	3
222215	3
222216	3
222217	2
222218	2
222219	2
222220	3
222221	3
222222	4
222223	3
222224	4
222225	4
222226	3
222227	3
222228	3
222229	3
222230	3
222231	3
222232	2
222233	4
222234	3
222235	3
222236	3
222237	3
222238	3
222239	5
222240	4
222241	3
222242	2
222243	5
222244	2
222245	3
222246	2
222247	3
222248	2
222249	3
222250	7
222251	3
222252	3
222253	3
222254	3
222255	4
222256	3
222257	3
222258	4
222259	3
222260	3
222261	4
222262	3
222263	3
222264	6
222265	2
222266	3
222267	2
222268	3
222269	2
222270	5
222271	4
222272	3
222273	3
222274	3
222275	4
222276	2
222277	3
222278	3
222279	3
222280	2
222281	2
222282	4
222283	3
222284	4
222285	9
222286	3
222287	3
222288	3
222289	2
222290	2
222291	2
222292	3
222293	2
222294	2
222295	3
222296	3
222297	2
222298	2
222299	3
222300	4
222301	5
222302	3
222303	3
222304	2
222305	4
222306	3
222307	3
222308	2
222309	4
222310	4
222311	3
222312	4
222313	3
222314	3
222315	4
222316	2
222317	2
222318	3
222319	3
222320	3
222321	3
222322	4
222323	2
222324	3
222325	2
222326	4
222327	6
222328	3
222329	3
222330	4
222331	4
222332	5
222333	3
222334	3
222335	3
222336	3
222337	2
222338	2
222339	3
222340	2
222341	3
222342	3
222343	5
222344	2
222345	4
222346	3
222347	2
222348	3
222349	2
222350	3
222351	3
222352	2
222353	2
222354	2
222355	3
222356	2
222357	3
222358	3
222359	3
222360	8
222361	2
222362	3
222363	5
222364	3
222365	3
222366	3
222367	3
222368	2
222369	3
222370	4
222371	3
222372	3
222373	3
222374	2
222375	4
222376	3
222377	7
222378	3
222379	2
222380	3
222381	3
222382	3
222383	3
222384	4
222385	3
222386	2
222387	3
222388	3
222389	2
222390	6
222391	3
222392	3
222393	2
222394	5
222395	3
222396	4
222397	3
222398	3
222399	3
222400	3
222401	2
222402	3
222403	2
222404	3
222405	4
222406	3
222407	3
222408	3
222409	2
222410	3
222411	4
222412	2
222413	2
222414	3
222415	3
222416	2
222417	4
222418	3
222419	2
222420	4
222421	3
222422	2
222423	4
222424	2
222425	10
222426	3
222427	3
222428	3
222429	3
222430	3
222431	3
222432	3
222433	3
222434	2
222435	4
222436	3
222437	2
222438	2
222439	3
222440	3
222441	3
222442	3
222443	3
222444	3
222445	4
222446	3
222447	3
222448	3
222449	2
222450	4
222451	3
222452	3
222453	6
222454	2
222455	3
222456	5
222457	2
222458	2
222459	3
222460	3
222461	2
222462	4
222463	3
222464	3
222465	4
222466	2
222467	4
222468	2
222469	2
222470	3
222471	3
222472	2
222473	2
222474	3
222475	4
222476	2
222477	3
222478	3
222479	3
222480	4
222481	3
222482	3
222483	3
222484	2
222485	3
222486	2
222487	5
222488	3
222489	2
222490	3
222491	3
222492	3
222493	2
222494	3
222495	6
222496	3
222497	3
222498	3
222499	2
222500	4
222501	3
222502	3
222503	3
222504	7
222505	2
222506	2
222507	4
222508	3
222509	3
222510	4
222511	3
222512	2
222513	4
222514	3
222515	4
222516	6
222517	2
222518	5
222519	3
222520	3
222521	2
222522	3
222523	3
222524	3
222525	4
222526	3
222527	3
222528	4
222529	2
222530	4
222531	3
222532	3
222533	2
222534	4
222535	3
222536	2
222537	3
222538	2
222539	3
222540	4
222541	4
222542	3
222543	4
222544	3
222545	3
222546	3
222547	4
222548	3
222549	5
222550	3
222551	3
222552	2
222553	2
222554	4
222555	4
222556	3
222557	2
222558	3
222559	3
222560	3
222561	2
222562	4
222563	3
222564	4
222565	3
222566	3
222567	3
222568	3
222569	2
222570	4
222571	3
222572	3
222573	3
222574	4
222575	3
222576	3
222577	3
222578	2
222579	6
222580	5
222581	3
222582	3
222583	3
222584	3
222585	4
222586	3
222587	2
222588	3
222589	4
222590	3
222591	3
222592	3
222593	3
222594	4
222595	3
222596	2
222597	3
222598	3
222599	3
222600	4
222601	3
222602	2
222603	2
222604	3
222605	3
222606	3
222607	3
222608	2
222609	2
222610	2
222611	5
222612	3
222613	2
222614	3
222615	8
222616	2
222617	3
222618	3
222619	2
222620	3
222621	3
222622	3
222623	3
222624	3
222625	2
222626	2
222627	3
222628	3
222629	3
222630	4
222631	7
222632	3
222633	3
222634	2
222635	4
222636	3
222637	3
222638	3
222639	3
222640	4
222641	2
222642	6
222643	2
222644	2
222645	4
222646	2
222647	3
222648	3
222649	3
222650	4
222651	4
222652	3
222653	3
222654	3
222655	3
222656	4
222657	2
222658	2
222659	2
222660	4
222661	3
222662	3
222663	3
222664	2
222665	2
222666	4
222667	3
222668	2
222669	3
222670	3
222671	3
222672	3
222673	5
222674	2
222675	4
222676	3
222677	3
222678	4
222679	3
222680	3
222681	3
222682	2
222683	3
222684	3
222685	2
222686	3
222687	4
222688	3
222689	2
222690	4
222691	3
222692	3
222693	3
222694	2
222695	3
222696	3
222697	2
222698	3
222699	2
222700	4
222701	3
222702	3
222703	3
222704	5
222705	6
222706	3
222707	2
222708	4
222709	3
222710	3
222711	4
222712	3
222713	2
222714	3
222715	3
222716	3
222717	5
222718	3
222719	3
222720	4
222721	2
222722	4
222723	6
222724	2
222725	4
222726	3
222727	3
222728	2
222729	3
222730	3
222731	2
222732	3
222733	3
222734	3
222735	5
222736	2
222737	2
222738	2
222739	3
222740	4
222741	3
222742	3
222743	3
222744	3
222745	2
222746	2
222747	3
222748	4
222749	3
222750	4
222751	3
222752	2
222753	4
222754	3
222755	3
222756	3
222757	3
222758	7
222759	3
222760	4
222761	3
222762	3
222763	3
222764	2
222765	4
222766	5
222767	4
222768	7
222769	3
222770	2
222771	3
222772	4
222773	2
222774	2
222775	3
222776	3
222777	4
222778	3
222779	2
222780	4
222781	3
222782	3
222783	4
222784	2
222785	4
222786	2
222787	2
222788	2
222789	3
222790	3
222791	3
222792	2
222793	3
222794	4
222795	4
222796	9
222797	5
222798	3
222799	3
222800	2
222801	3
222802	3
222803	3
222804	3
222805	4
222806	4
222807	4
222808	2
222809	3
222810	4
222811	3
222812	3
222813	3
222814	3
222815	3
222816	2
222817	3
222818	2
222819	8
222820	2
222821	3
222822	2
222823	3
222824	3
222825	4
222826	3
222827	4
222828	5
222829	3
222830	3
222831	6
222832	3
222833	4
222834	2
222835	3
222836	4
222837	3
222838	3
222839	3
222840	4
222841	3
222842	3
222843	2
222844	3
222845	3
222846	3
222847	3
222848	2
222849	2
222850	3
222851	3
222852	4
222853	3
222854	2
222855	4
222856	4
222857	2
222858	3
222859	5
222860	3
222861	3
222862	3
222863	3
222864	2
222865	2
222866	3
222867	2
222868	2
222869	4
222870	8
222871	3
222872	3
222873	3
222874	3
222875	3
222876	5
222877	2
222878	3
222879	3
222880	3
222881	2
222882	2
222883	2
222884	2
222885	7
222886	2
222887	3
222888	3
222889	2
222890	5
222891	3
222892	3
222893	5
222894	6
222895	3
222896	2
222897	3
222898	2
222899	3
222900	4
222901	3
222902	3
222903	3
222904	3
222905	2
222906	3
222907	3
222908	3
222909	3
222910	3
222911	3
222912	2
222913	2
222914	2
222915	4
222916	3
222917	2
222918	3
222919	3
222920	2
222921	5
222922	3
222923	3
222924	3
222925	4
222926	3
222927	3
222928	2
222929	3
222930	4
222931	2
222932	2
222933	3
222934	2
222935	3
222936	3
222937	3
222938	3
222939	3
222940	3
222941	2
222942	3
222943	3
222944	3
222945	4
222946	2
222947	2
222948	2
222949	2
222950	6
222951	3
222952	5
222953	3
222954	3
222955	5
222956	3
222957	6
222958	3
222959	3
222960	4
222961	2
222962	3
222963	3
222964	3
222965	3
222966	3
222967	3
222968	3
222969	2
222970	3
222971	4
222972	4
222973	2
222974	3
222975	4
222976	3
222977	2
222978	3
222979	2
222980	2
222981	4
222982	2
222983	5
222984	2
222985	3
222986	2
222987	3
222988	3
222989	4
222990	4
222991	3
222992	4
222993	3
222994	2
222995	4
222996	3
222997	3
222998	3
222999	4
223000	4
223001	2
223002	4
223003	3
223004	3
223005	4
223006	3
223007	3
223008	3
223009	2
223010	3
223011	3
223012	7
223013	3
223014	10
223015	4
223016	2
223017	3
223018	2
223019	2
223020	6
223021	3
223022	3
223023	4
223024	3
223025	4
223026	2
223027	3
223028	3
223029	3
223030	3
223031	3
223032	3
223033	3
223034	4
223035	4
223036	3
223037	2
223038	3
223039	3
223040	4
223041	5
223042	2
223043	3
223044	2
223045	5
223046	3
223047	3
223048	3
223049	2
223050	4
223051	2
223052	2
223053	3
223054	3
223055	3
223056	3
223057	2
223058	2
223059	3
223060	3
223061	2
223062	4
223063	3
223064	2
223065	4
223066	2
223067	3
223068	4
223069	3
223070	3
223071	3
223072	2
223073	2
223074	4
223075	3
223076	5
223077	3
223078	2
223079	3
223080	4
223081	3
223082	3
223083	6
223084	3
223085	2
223086	3
223087	3
223088	3
223089	2
223090	3
223091	3
223092	3
223093	3
223094	3
223095	4
223096	3
223097	3
223098	3
223099	2
223100	4
223101	3
223102	3
223103	3
223104	3
223105	2
223106	2
223107	5
223108	3
223109	3
223110	4
223111	3
223112	3
223113	2
223114	3
223115	3
223116	2
223117	3
223118	3
223119	4
223120	2
223121	2
223122	4
223123	11
223124	3
223125	8
223126	3
223127	3
223128	2
223129	2
223130	2
223131	3
223132	3
223133	2
223134	3
223135	3
223136	3
223137	3
223138	5
223139	7
223140	4
223141	3
223142	3
223143	3
223144	2
223145	2
223146	6
223147	3
223148	2
223149	3
223150	3
223151	3
223152	3
223153	3
223154	2
223155	4
223156	3
223157	3
223158	3
223159	3
223160	3
223161	3
223162	2
223163	3
223164	3
223165	3
223166	3
223167	3
223168	3
223169	5
223170	4
223171	3
223172	2
223173	4
223174	3
223175	3
223176	4
223177	2
223178	3
223179	2
223180	3
223181	3
223182	3
223183	3
223184	2
223185	4
223186	2
223187	3
223188	3
223189	3
223190	3
223191	3
223192	3
223193	3
223194	3
223195	4
223196	3
223197	3
223198	3
223199	3
223200	5
223201	3
223202	3
223203	3
223204	4
223205	3
223206	4
223207	3
223208	2
223209	6
223210	4
223211	2
223212	4
223213	4
223214	4
223215	4
223216	3
223217	3
223218	3
223219	2
223220	3
223221	3
223222	2
223223	4
223224	3
223225	3
223226	3
223227	4
223228	3
223229	2
223230	4
223231	5
223232	2
223233	2
223234	3
223235	3
223236	4
223237	3
223238	3
223239	3
223240	2
223241	2
223242	3
223243	2
223244	3
223245	4
223246	3
223247	3
223248	2
223249	2
223250	3
223251	3
223252	2
223253	2
223254	4
223255	3
223256	2
223257	2
223258	4
223259	2
223260	4
223261	3
223262	5
223263	3
223264	2
223265	3
223266	7
223267	3
223268	2
223269	3
223270	3
223271	3
223272	6
223273	3
223274	2
223275	4
223276	2
223277	2
223278	4
223279	3
223280	3
223281	3
223282	3
223283	2
223284	3
223285	3
223286	3
223287	3
223288	3
223289	3
223290	4
223291	2
223292	3
223293	5
223294	3
223295	4
223296	2
223297	3
223298	3
223299	4
223300	4
223301	4
223302	3
223303	3
223304	3
223305	4
223306	2
223307	9
223308	2
223309	3
223310	3
223311	3
223312	3
223313	2
223314	3
223315	3
223316	2
223317	4
223318	2
223319	3
223320	4
223321	3
223322	3
223323	2
223324	8
223325	2
223326	3
223327	3
223328	3
223329	4
223330	3
223331	2
223332	3
223333	3
223334	2
223335	6
223336	2
223337	3
223338	3
223339	2
223340	3
223341	3
223342	4
223343	3
223344	3
223345	4
223346	3
223347	3
223348	2
223349	3
223350	4
223351	3
223352	3
223353	4
223354	3
223355	5
223356	3
223357	3
223358	3
223359	3
223360	2
223361	2
223362	3
223363	3
223364	2
223365	4
223366	3
223367	3
223368	4
223369	2
223370	4
223371	3
223372	2
223373	3
223374	3
223375	3
223376	3
223377	3
223378	2
223379	3
223380	8
223381	2
223382	3
223383	3
223384	3
223385	4
223386	5
223387	3
223388	3
223389	3
223390	4
223391	3
223392	3
223393	7
223394	2
223395	4
223396	3
223397	3
223398	6
223399	3
223400	2
223401	4
223402	3
223403	2
223404	3
223405	6
223406	3
223407	4
223408	2
223409	2
223410	4
223411	3
223412	3
223413	3
223414	3
223415	3
223416	3
223417	5
223418	2
223419	3
223420	3
223421	3
223422	3
223423	3
223424	2
223425	4
223426	3
223427	3
223428	3
223429	2
223430	3
223431	4
223432	2
223433	3
223434	3
223435	3
223436	3
223437	3
223438	3
223439	3
223440	5
223441	2
223442	3
223443	4
223444	3
223445	3
223446	4
223447	4
223448	5
223449	3
223450	2
223451	3
223452	3
223453	4
223454	3
223455	4
223456	3
223457	2
223458	2
223459	2
223460	2
223461	6
223462	2
223463	3
223464	3
223465	4
223466	2
223467	3
223468	3
223469	2
223470	4
223471	3
223472	3
223473	3
223474	2
223475	3
223476	3
223477	3
223478	2
223479	5
223480	4
223481	2
223482	4
223483	3
223484	5
223485	4
223486	3
223487	3
223488	4
223489	3
223490	2
223491	4
223492	2
223493	2
223494	3
223495	3
223496	3
223497	2
223498	3
223499	3
223500	4
223501	3
223502	3
223503	3
223504	2
223505	2
223506	2
223507	2
223508	3
223509	4
223510	5
223511	3
223512	2
223513	2
223514	4
223515	4
223516	3
223517	3
223518	3
223519	3
223520	7
223521	2
223522	2
223523	4
223524	6
223525	2
223526	3
223527	3
223528	2
223529	3
223530	4
223531	3
223532	3
223533	4
223534	3
223535	4
223536	4
223537	5
223538	3
223539	4
223540	3
223541	5
223542	3
223543	3
223544	3
223545	4
223546	2
223547	2
223548	3
223549	2
223550	4
223551	3
223552	3
223553	2
223554	3
223555	3
223556	2
223557	3
223558	2
223559	4
223560	4
223561	2
223562	2
223563	2
223564	3
223565	2
223566	3
223567	3
223568	4
223569	2
223570	3
223571	3
223572	7
223573	3
223574	3
223575	4
223576	2
223577	2
223578	3
223579	3
223580	3
223581	3
223582	3
223583	3
223584	4
223585	4
223586	2
223587	6
223588	2
223589	2
223590	8
223591	3
223592	3
223593	2
223594	3
223595	3
223596	2
223597	3
223598	3
223599	3
223600	4
223601	3
223602	3
223603	5
223604	2
223605	4
223606	3
223607	3
223608	3
223609	3
223610	3
223611	2
223612	3
223613	3
223614	4
223615	3
223616	2
223617	3
223618	2
223619	4
223620	4
223621	2
223622	3
223623	3
223624	2
223625	2
223626	3
223627	3
223628	3
223629	4
223630	3
223631	3
223632	2
223633	2
223634	5
223635	8
223636	3
223637	2
223638	2
223639	3
223640	3
223641	2
223642	2
223643	4
223644	3
223645	2
223646	3
223647	7
223648	3
223649	3
223650	6
223651	3
223652	4
223653	3
223654	2
223655	3
223656	3
223657	4
223658	2
223659	2
223660	3
223661	3
223662	3
223663	3
223664	3
223665	5
223666	2
223667	2
223668	4
223669	4
223670	3
223671	3
223672	3
223673	3
223674	3
223675	3
223676	3
223677	3
223678	3
223679	3
223680	4
223681	2
223682	4
223683	3
223684	2
223685	3
223686	4
223687	3
223688	2
223689	5
223690	3
223691	3
223692	3
223693	3
223694	3
223695	4
223696	5
223697	3
223698	3
223699	3
223700	2
223701	3
223702	3
223703	3
223704	4
223705	2
223706	3
223707	2
223708	3
223709	3
223710	4
223711	3
223712	3
223713	6
223714	2
223715	3
223716	3
223717	3
223718	3
223719	3
223720	4
223721	3
223722	3
223723	3
223724	2
223725	4
223726	3
223727	5
223728	3
223729	2
223730	3
223731	2
223732	2
223733	3
223734	3
223735	3
223736	3
223737	4
223738	2
223739	3
223740	4
223741	3
223742	3
223743	3
223744	3
223745	3
223746	4
223747	2
223748	3
223749	3
223750	3
223751	3
223752	2
223753	2
223754	3
223755	4
223756	3
223757	2
223758	5
223759	3
223760	2
223761	2
223762	3
223763	3
223764	3
223765	3
223766	3
223767	4
223768	3
223769	3
223770	4
223771	3
223772	3
223773	3
223774	7
223775	3
223776	6
223777	2
223778	2
223779	3
223780	3
223781	2
223782	5
223783	3
223784	3
223785	4
223786	2
223787	3
223788	4
223789	5
223790	3
223791	3
223792	3
223793	2
223794	3
223795	3
223796	2
223797	3
223798	3
223799	3
223800	4
223801	2
223802	3
223803	2
223804	3
223805	4
223806	4
223807	3
223808	2
223809	3
223810	2
223811	3
223812	3
223813	3
223814	3
223815	4
223816	2
223817	2
223818	9
223819	3
223820	5
223821	4
223822	3
223823	3
223824	3
223825	3
223826	2
223827	2
223828	3
223829	2
223830	4
223831	3
223832	3
223833	2
223834	2
223835	4
223836	3
223837	2
223838	3
223839	6
223840	3
223841	2
223842	2
223843	2
223844	2
223845	4
223846	3
223847	4
223848	3
223849	3
223850	4
223851	5
223852	3
223853	3
223854	3
223855	3
223856	3
223857	2
223858	3
223859	3
223860	6
223861	3
223862	3
223863	4
223864	3
223865	2
223866	3
223867	3
223868	3
223869	3
223870	3
223871	3
223872	3
223873	4
223874	3
223875	4
223876	2
223877	3
223878	3
223879	3
223880	3
223881	3
223882	5
223883	3
223884	2
223885	3
223886	3
223887	3
223888	3
223889	3
223890	8
223891	3
223892	4
223893	3
223894	3
223895	3
223896	2
223897	2
223898	2
223899	3
223900	3
223901	7
223902	6
223903	3
223904	2
223905	4
223906	2
223907	3
223908	4
223909	4
223910	3
223911	3
223912	2
223913	5
223914	3
223915	3
223916	3
223917	3
223918	3
223919	3
223920	4
223921	2
223922	3
223923	3
223924	4
223925	2
223926	3
223927	3
223928	3
223929	2
223930	3
223931	3
223932	3
223933	3
223934	3
223935	4
223936	2
223937	3
223938	4
223939	2
223940	2
223941	4
223942	4
223943	3
223944	5
223945	2
223946	2
223947	3
223948	2
223949	3
223950	4
223951	3
223952	2
223953	3
223954	2
223955	3
223956	3
223957	3
223958	3
223959	3
223960	3
223961	2
223962	3
223963	2
223964	4
223965	6
223966	3
223967	3
223968	3
223969	2
223970	2
223971	2
223972	3
223973	3
223974	3
223975	5
223976	2
223977	3
223978	2
223979	3
223980	4
223981	3
223982	3
223983	4
223984	3
223985	2
223986	3
223987	4
223988	2
223989	3
223990	3
223991	3
223992	4
223993	3
223994	2
223995	4
223996	3
223997	3
223998	3
223999	3
224000	3
224001	3
224002	3
224003	3
224004	3
224005	4
224006	5
224007	3
224008	2
224009	3
224010	4
224011	2
224012	2
224013	4
224014	3
224015	3
224016	3
224017	2
224018	2
224019	3
224020	3
224021	3
224022	3
224023	3
224024	4
224025	4
224026	3
224027	2
224028	7
224029	3
224030	4
224031	3
224032	2
224033	2
224034	2
224035	4
224036	2
224037	10
224038	2
224039	3
224040	4
224041	3
224042	3
224043	4
224044	3
224045	2
224046	3
224047	3
224048	2
224049	3
224050	4
224051	3
224052	3
224053	3
224054	3
224055	4
224056	3
224057	2
224058	3
224059	3
224060	4
224061	3
224062	3
224063	3
224064	3
224065	2
224066	3
224067	2
224068	5
224069	2
224070	5
224071	3
224072	2
224073	3
224074	3
224075	3
224076	3
224077	3
224078	3
224079	4
224080	3
224081	3
224082	2
224083	3
224084	3
224085	4
224086	3
224087	3
224088	2
224089	3
224090	2
224091	6
224092	3
224093	2
224094	4
224095	3
224096	3
224097	2
224098	3
224099	5
224100	4
224101	2
224102	4
224103	3
224104	4
224105	3
224106	4
224107	3
224108	3
224109	5
224110	3
224111	3
224112	3
224113	2
224114	4
224115	4
224116	3
224117	3
224118	2
224119	3
224120	4
224121	2
224122	2
224123	3
224124	3
224125	4
224126	3
224127	3
224128	3
224129	2
224130	6
224131	2
224132	2
224133	3
224134	2
224135	3
224136	2
224137	2
224138	2
224139	2
224140	3
224141	3
224142	3
224143	3
224144	2
224145	8
224146	4
224147	4
224148	3
224149	2
224150	3
224151	3
224152	2
224153	3
224154	6
224155	7
224156	3
224157	3
224158	3
224159	3
224160	4
224161	5
224162	3
224163	2
224164	2
224165	3
224166	3
224167	3
224168	3
224169	2
224170	2
224171	2
224172	4
224173	4
224174	3
224175	4
224176	2
224177	2
224178	2
224179	3
224180	3
224181	3
224182	3
224183	3
224184	3
224185	3
224186	2
224187	3
224188	3
224189	3
224190	4
224191	4
224192	5
224193	2
224194	2
224195	3
224196	4
224197	2
224198	3
224199	3
224200	3
224201	2
224202	3
224203	3
224204	3
224205	4
224206	3
224207	3
224208	3
224209	2
224210	3
224211	3
224212	2
224213	4
224214	3
224215	3
224216	2
224217	6
224218	3
224219	3
224220	4
224221	2
224222	3
224223	5
224224	3
224225	3
224226	3
224227	3
224228	2
224229	4
224230	4
224231	3
224232	3
224233	2
224234	3
224235	6
224236	3
224237	3
224238	5
224239	3
224240	3
224241	2
224242	2
224243	3
224244	3
224245	4
224246	3
224247	4
224248	3
224249	2
224250	4
224251	2
224252	3
224253	3
224254	5
224255	3
224256	3
224257	4
224258	2
224259	3
224260	2
224261	2
224262	2
224263	3
224264	4
224265	4
224266	3
224267	2
224268	2
224269	2
224270	3
224271	3
224272	2
224273	4
224274	2
224275	3
224276	3
224277	3
224278	2
224279	3
224280	6
224281	3
224282	7
224283	2
224284	3
224285	5
224286	3
224287	3
224288	2
224289	4
224290	3
224291	2
224292	2
224293	3
224294	5
224295	4
224296	3
224297	2
224298	4
224299	2
224300	3
224301	3
224302	3
224303	3
224304	3
224305	2
224306	2
224307	2
224308	3
224309	2
224310	4
224311	3
224312	3
224313	2
224314	3
224315	6
224316	5
224317	2
224318	3
224319	3
224320	2
224321	2
224322	4
224323	3
224324	2
224325	4
224326	2
224327	3
224328	3
224329	9
224330	3
224331	3
224332	3
224333	3
224334	3
224335	3
224336	3
224337	2
224338	4
224339	3
224340	4
224341	2
224342	3
224343	6
224344	3
224345	3
224346	3
224347	5
224348	3
224349	4
224350	4
224351	3
224352	4
224353	2
224354	2
224355	4
224356	2
224357	3
224358	3
224359	3
224360	3
224361	4
224362	2
224363	2
224364	3
224365	3
224366	3
224367	3
224368	3
224369	4
224370	4
224371	5
224372	2
224373	3
224374	3
224375	3
224376	3
224377	2
224378	5
224379	4
224380	3
224381	3
224382	3
224383	3
224384	2
224385	4
224386	3
224387	3
224388	3
224389	3
224390	3
224391	3
224392	3
224393	2
224394	3
224395	3
224396	2
224397	3
224398	3
224399	3
224400	8
224401	2
224402	3
224403	2
224404	2
224405	2
224406	6
224407	3
224408	2
224409	7
224410	3
224411	3
224412	3
224413	3
224414	3
224415	4
224416	2
224417	4
224418	4
224419	3
224420	3
224421	3
224422	3
224423	3
224424	3
224425	3
224426	2
224427	3
224428	3
224429	2
224430	4
224431	3
224432	3
224433	2
224434	4
224435	3
224436	3
224437	3
224438	3
224439	3
224440	5
224441	3
224442	4
224443	2
224444	3
224445	4
224446	3
224447	3
224448	3
224449	2
224450	3
224451	4
224452	2
224453	3
224454	2
224455	3
224456	2
224457	3
224458	4
224459	3
224460	4
224461	2
224462	3
224463	3
224464	2
224465	2
224466	2
224467	2
224468	3
224469	6
224470	3
224471	5
224472	3
224473	3
224474	2
224475	4
224476	3
224477	3
224478	3
224479	3
224480	3
224481	2
224482	2
224483	3
224484	3
224485	4
224486	2
224487	3
224488	3
224489	2
224490	4
224491	2
224492	2
224493	3
224494	3
224495	3
224496	3
224497	3
224498	2
224499	2
224500	3
224501	2
224502	5
224503	3
224504	3
224505	4
224506	2
224507	3
224508	3
224509	3
224510	3
224511	3
224512	2
224513	2
224514	2
224515	3
224516	2
224517	3
224518	3
224519	3
224520	4
224521	2
224522	2
224523	4
224524	2
224525	3
224526	3
224527	3
224528	2
224529	2
224530	2
224531	3
224532	6
224533	5
224534	3
224535	4
224536	7
224537	3
224538	3
224539	3
224540	3
224541	4
224542	3
224543	3
224544	2
224545	2
224546	3
224547	4
224548	3
224549	3
224550	4
224551	4
224552	2
224553	4
224554	3
224555	4
224556	2
224557	2
224558	3
224559	4
224560	3
224561	4
224562	3
224563	2
224564	5
224565	4
224566	3
224567	3
224568	3
224569	2
224570	4
224571	3
224572	3
224573	3
224574	4
224575	3
224576	3
224577	3
224578	2
224579	2
224580	4
224581	3
224582	2
224583	3
224584	2
224585	2
224586	3
224587	4
224588	3
224589	3
224590	3
224591	3
224592	3
224593	2
224594	2
224595	6
224596	2
224597	3
224598	4
224599	3
224600	3
224601	3
224602	3
224603	2
224604	4
224605	2
224606	3
224607	3
224608	2
224609	3
224610	4
224611	2
224612	4
224613	3
224614	3
224615	3
224616	3
224617	2
224618	3
224619	3
224620	4
224621	4
224622	3
224623	3
224624	3
224625	4
224626	5
224627	3
224628	3
224629	2
224630	3
224631	3
224632	3
224633	3
224634	3
224635	3
224636	4
224637	5
224638	3
224639	3
224640	4
224641	3
224642	2
224643	3
224644	3
224645	3
224646	3
224647	3
224648	2
224649	4
224650	2
224651	3
224652	3
224653	3
224654	3
224655	8
224656	2
224657	5
224658	6
224659	3
224660	3
224661	3
224662	2
224663	7
224664	3
224665	3
224666	3
224667	4
224668	3
224669	2
224670	4
224671	3
224672	3
224673	2
224674	2
224675	4
224676	3
224677	2
224678	2
224679	3
224680	2
224681	2
224682	3
224683	2
224684	2
224685	4
224686	3
224687	4
224688	5
224689	2
224690	2
224691	3
224692	2
224693	3
224694	6
224695	3
224696	3
224697	2
224698	2
224699	2
224700	4
224701	2
224702	3
224703	3
224704	3
224705	4
224706	4
224707	3
224708	2
224709	3
224710	3
224711	3
224712	4
224713	2
224714	3
224715	4
224716	2
224717	2
224718	3
224719	5
224720	2
224721	6
224722	3
224723	3
224724	3
224725	4
224726	2
224727	3
224728	3
224729	2
224730	4
224731	3
224732	3
224733	4
224734	3
224735	3
224736	3
224737	2
224738	2
224739	2
224740	4
224741	3
224742	3
224743	3
224744	3
224745	4
224746	3
224747	3
224748	3
224749	3
224750	5
224751	3
224752	3
224753	2
224754	3
224755	3
224756	3
224757	5
224758	3
224759	3
224760	4
224761	2
224762	2
224763	3
224764	3
224765	2
224766	3
224767	3
224768	3
224769	2
224770	6
224771	2
224772	2
224773	3
224774	4
224775	4
224776	2
224777	3
224778	3
224779	4
224780	3
224781	5
224782	3
224783	3
224784	6
224785	4
224786	3
224787	3
224788	2
224789	3
224790	7
224791	3
224792	2
224793	3
224794	2
224795	3
224796	3
224797	2
224798	3
224799	3
224800	4
224801	3
224802	4
224803	3
224804	2
224805	4
224806	2
224807	3
224808	4
224809	2
224810	3
224811	2
224812	5
224813	2
224814	4
224815	3
224816	2
224817	3
224818	3
224819	3
224820	4
224821	3
224822	3
224823	3
224824	3
224825	4
224826	3
224827	3
224828	3
224829	3
224830	3
224831	3
224832	2
224833	3
224834	3
224835	4
224836	2
224837	3
224838	2
224839	3
224840	9
224841	3
224842	3
224843	5
224844	4
224845	4
224846	3
224847	6
224848	3
224849	3
224850	4
224851	3
224852	3
224853	3
224854	3
224855	3
224856	2
224857	3
224858	2
224859	4
224860	3
224861	4
224862	3
224863	3
224864	2
224865	4
224866	2
224867	3
224868	3
224869	2
224870	3
224871	3
224872	2
224873	2
224874	5
224875	4
224876	3
224877	3
224878	3
224879	3
224880	4
224881	2
224882	3
224883	3
224884	3
224885	3
224886	4
224887	3
224888	3
224889	3
224890	4
224891	2
224892	3
224893	3
224894	3
224895	4
224896	3
224897	2
224898	2
224899	3
224900	2
224901	3
224902	3
224903	4
224904	2
224905	5
224906	3
224907	3
224908	3
224909	2
224910	8
224911	3
224912	2
224913	4
224914	2
224915	3
224916	3
224917	7
224918	2
224919	3
224920	3
224921	2
224922	3
224923	3
224924	3
224925	4
224926	4
224927	3
224928	3
224929	2
224930	3
224931	3
224932	2
224933	3
224934	2
224935	3
224936	5
224937	3
224938	3
224939	3
224940	4
224941	3
224942	4
224943	3
224944	3
224945	3
224946	3
224947	2
224948	2
224949	3
224950	4
224951	3
224952	3
224953	2
224954	2
224955	4
224956	3
224957	3
224958	3
224959	3
224960	4
224961	4
224962	3
224963	3
224964	2
224965	2
224966	3
224967	6
224968	2
224969	2
224970	4
224971	3
224972	2
224973	6
224974	3
224975	3
224976	3
224977	2
224978	4
224979	2
224980	3
224981	3
224982	4
224983	3
224984	2
224985	4
224986	4
224987	3
224988	3
224989	3
224990	3
224991	4
224992	4
224993	2
224994	3
224995	4
224996	2
224997	3
224998	5
224999	3
225000	4
225001	3
225002	2
225003	2
225004	3
225005	3
225006	3
225007	4
225008	3
225009	3
225010	2
225011	3
225012	4
225013	3
225014	2
225015	4
225016	3
225017	4
225018	3
225019	3
225020	3
225021	3
225022	3
225023	3
225024	3
225025	3
225026	2
225027	3
225028	2
225029	5
225030	4
225031	3
225032	3
225033	2
225034	3
225035	3
225036	6
225037	2
225038	3
225039	3
225040	4
225041	2
225042	2
225043	3
225044	7
225045	4
225046	3
225047	3
225048	3
225049	4
225050	3
225051	3
225052	3
225053	3
225054	3
225055	3
225056	2
225057	3
225058	2
225059	3
225060	10
225061	2
225062	3
225063	4
225064	3
225065	2
225066	3
225067	2
225068	2
225069	4
225070	3
225071	3
225072	3
225073	2
225074	2
225075	4
225076	2
225077	2
225078	4
225079	3
225080	5
225081	4
225082	3
225083	3
225084	3
225085	4
225086	3
225087	3
225088	2
225089	2
225090	4
225091	5
225092	3
225093	3
225094	3
225095	3
225096	4
225097	3
225098	2
225099	6
225100	3
225101	3
225102	3
225103	3
225104	3
225105	4
225106	3
225107	3
225108	4
225109	2
225110	3
225111	3
225112	2
225113	3
225114	4
225115	3
225116	3
225117	3
225118	3
225119	3
225120	4
225121	2
225122	5
225123	4
225124	3
225125	5
225126	2
225127	3
225128	3
225129	3
225130	3
225131	4
225132	4
225133	2
225134	3
225135	4
225136	3
225137	3
225138	4
225139	3
225140	3
225141	4
225142	2
225143	3
225144	3
225145	4
225146	2
225147	3
225148	4
225149	2
225150	4
225151	3
225152	3
225153	5
225154	2
225155	3
225156	3
225157	2
225158	3
225159	3
225160	4
225161	2
225162	6
225163	2
225164	3
225165	8
225166	3
225167	3
225168	2
225169	3
225170	11
225171	7
225172	2
225173	3
225174	3
225175	3
225176	3
225177	3
225178	2
225179	3
225180	4
225181	3
225182	3
225183	3
225184	5
225185	3
225186	3
225187	3
225188	2
225189	3
225190	3
225191	3
225192	3
225193	3
225194	3
225195	4
225196	2
225197	3
225198	3
225199	4
225200	3
225201	4
225202	2
225203	2
225204	3
225205	3
225206	2
225207	3
225208	3
225209	2
225210	4
225211	3
225212	3
225213	4
225214	3
225215	5
225216	4
225217	2
225218	3
225219	3
225220	2
225221	2
225222	3
225223	3
225224	4
225225	12
225226	3
225227	2
225228	3
225229	3
225230	4
225231	3
225232	3
225233	3
225234	4
225235	3
225236	3
225237	3
225238	3
225239	3
225240	4
225241	2
225242	2
225243	3
225244	3
225245	3
225246	5
225247	3
225248	3
225249	2
225250	4
225251	3
225252	3
225253	3
225254	3
225255	4
225256	2
225257	3
225258	3
225259	4
225260	3
225261	3
225262	3
225263	3
225264	4
225265	2
225266	2
225267	4
225268	3
225269	3
225270	4
225271	3
225272	3
225273	3
225274	3
225275	3
225276	3
225277	5
225278	3
225279	3
225280	3
225281	3
225282	2
225283	3
225284	3
225285	4
225286	2
225287	3
225288	6
225289	2
225290	2
225291	2
225292	3
225293	3
225294	3
225295	3
225296	2
225297	2
225298	7
225299	2
225300	4
225301	4
225302	3
225303	4
225304	2
225305	2
225306	3
225307	2
225308	5
225309	3
225310	3
225311	4
225312	2
225313	2
225314	2
225315	4
225316	3
225317	3
225318	4
225319	3
225320	4
225321	2
225322	2
225323	3
225324	3
225325	2
225326	3
225327	3
225328	2
225329	2
225330	5
225331	3
225332	2
225333	3
225334	3
225335	4
225336	4
225337	3
225338	3
225339	5
225340	3
225341	2
225342	4
225343	3
225344	3
225345	4
225346	2
225347	2
225348	4
225349	2
225350	3
225351	9
225352	4
225353	2
225354	3
225355	3
225356	3
225357	3
225358	3
225359	3
225360	4
225361	2
225362	3
225363	2
225364	3
225365	3
225366	3
225367	3
225368	3
225369	4
225370	5
225371	2
225372	3
225373	2
225374	3
225375	5
225376	2
225377	3
225378	2
225379	3
225380	3
225381	3
225382	2
225383	3
225384	3
225385	2
225386	3
225387	3
225388	3
225389	3
225390	4
225391	3
225392	3
225393	3
225394	2
225395	3
225396	3
225397	3
225398	3
225399	3
225400	3
225401	5
225402	3
225403	3
225404	3
225405	4
225406	3
225407	3
225408	2
225409	2
225410	2
225411	2
225412	3
225413	4
225414	6
225415	3
225416	2
225417	3
225418	2
225419	3
225420	8
225421	3
225422	3
225423	4
225424	3
225425	7
225426	2
225427	2
225428	3
225429	3
225430	3
225431	3
225432	5
225433	2
225434	3
225435	5
225436	3
225437	4
225438	3
225439	3
225440	3
225441	3
225442	3
225443	3
225444	2
225445	3
225446	3
225447	3
225448	2
225449	4
225450	4
225451	3
225452	3
225453	4
225454	3
225455	4
225456	4
225457	2
225458	2
225459	4
225460	2
225461	2
225462	3
225463	5
225464	3
225465	4
225466	3
225467	3
225468	3
225469	3
225470	3
225471	4
225472	3
225473	2
225474	2
225475	3
225476	2
225477	6
225478	3
225479	3
225480	4
225481	3
225482	2
225483	3
225484	3
225485	2
225486	3
225487	3
225488	3
225489	3
225490	2
225491	3
225492	3
225493	2
225494	5
225495	4
225496	3
225497	3
225498	3
225499	2
225500	4
225501	3
225502	3
225503	3
225504	3
225505	4
225506	3
225507	3
225508	2
225509	2
225510	4
225511	3
225512	3
225513	3
225514	2
225515	3
225516	3
225517	3
225518	3
225519	3
225520	3
225521	2
225522	4
225523	2
225524	3
225525	5
225526	4
225527	3
225528	3
225529	3
225530	3
225531	3
225532	3
225533	3
225534	3
225535	4
225536	4
225537	3
225538	3
225539	3
225540	6
225541	2
225542	2
225543	3
225544	4
225545	3
225546	3
225547	3
225548	3
225549	3
225550	3
225551	3
225552	7
225553	3
225554	3
225555	4
225556	5
225557	3
225558	4
225559	3
225560	3
225561	3
225562	3
225563	3
225564	3
225565	2
225566	3
225567	3
225568	3
225569	2
225570	4
225571	3
225572	2
225573	4
225574	2
225575	3
225576	6
225577	2
225578	3
225579	3
225580	3
225581	2
225582	4
225583	3
225584	3
225585	4
225586	2
225587	5
225588	4
225589	4
225590	4
225591	3
225592	3
225593	3
225594	5
225595	3
225596	3
225597	3
225598	3
225599	3
225600	4
225601	2
225602	2
225603	6
225604	2
225605	3
225606	2
225607	3
225608	2
225609	4
225610	3
225611	2
225612	4
225613	2
225614	3
225615	4
225616	3
225617	3
225618	5
225619	2
225620	2
225621	3
225622	3
225623	3
225624	4
225625	3
225626	3
225627	2
225628	3
225629	2
225630	4
225631	3
225632	3
225633	2
225634	2
225635	3
225636	2
225637	2
225638	3
225639	4
225640	2
225641	4
225642	3
225643	3
225644	3
225645	4
225646	3
225647	3
225648	3
225649	5
225650	4
225651	3
225652	3
225653	3
225654	3
225655	3
225656	3
225657	3
225658	3
225659	3
225660	4
225661	2
225662	3
225663	3
225664	4
225665	3
225666	6
225667	3
225668	3
225669	3
225670	3
225671	3
225672	2
225673	3
225674	2
225675	8
225676	4
225677	3
225678	3
225679	7
225680	6
225681	2
225682	2
225683	2
225684	3
225685	3
225686	2
225687	3
225688	2
225689	3
225690	4
225691	3
225692	3
225693	4
225694	3
225695	3
225696	4
225697	2
225698	2
225699	3
225700	2
225701	3
225702	2
225703	3
225704	4
225705	4
225706	2
225707	4
225708	3
225709	4
225710	3
225711	5
225712	2
225713	2
225714	2
225715	3
225716	3
225717	3
225718	2
225719	3
225720	4
225721	3
225722	3
225723	2
225724	3
225725	2
225726	4
225727	3
225728	3
225729	6
225730	2
225731	3
225732	3
225733	2
225734	3
225735	4
225736	3
225737	2
225738	3
225739	3
225740	3
225741	3
225742	5
225743	3
225744	3
225745	5
225746	3
225747	3
225748	2
225749	2
225750	4
225751	3
225752	2
225753	2
225754	2
225755	3
225756	3
225757	3
225758	4
225759	3
225760	4
225761	2
225762	3
225763	3
225764	3
225765	4
225766	3
225767	3
225768	3
225769	2
225770	3
225771	3
225772	2
225773	5
225774	4
225775	4
225776	3
225777	4
225778	3
225779	2
225780	4
225781	2
225782	3
225783	3
225784	3
225785	3
225786	3
225787	3
225788	3
225789	3
225790	3
225791	3
225792	6
225793	4
225794	4
225795	4
225796	2
225797	3
225798	3
225799	3
225800	2
225801	2
225802	2
225803	3
225804	5
225805	3
225806	7
225807	3
225808	2
225809	2
225810	4
225811	3
225812	2
225813	3
225814	3
225815	3
225816	3
225817	3
225818	2
225819	2
225820	3
225821	2
225822	3
225823	3
225824	2
225825	4
225826	2
225827	3
225828	4
225829	2
225830	3
225831	3
225832	2
225833	2
225834	5
225835	5
225836	3
225837	3
225838	3
225839	3
225840	4
225841	3
225842	2
225843	2
225844	4
225845	4
225846	2
225847	3
225848	5
225849	3
225850	2
225851	3
225852	3
225853	3
225854	3
225855	6
225856	2
225857	2
225858	2
225859	2
225860	3
225861	4
225862	9
225863	3
225864	3
225865	3
225866	5
225867	2
225868	2
225869	3
225870	4
225871	3
225872	3
225873	3
225874	2
225875	3
225876	3
225877	3
225878	2
225879	4
225880	3
225881	2
225882	4
225883	3
225884	3
225885	4
225886	3
225887	3
225888	4
225889	2
225890	3
225891	4
225892	2
225893	2
225894	3
225895	3
225896	4
225897	5
225898	3
225899	4
225900	4
225901	3
225902	3
225903	4
225904	3
225905	2
225906	3
225907	2
225908	2
225909	3
225910	3
225911	3
225912	3
225913	4
225914	3
225915	4
225916	3
225917	3
225918	6
225919	3
225920	4
225921	2
225922	4
225923	3
225924	2
225925	3
225926	3
225927	4
225928	5
225929	3
225930	8
225931	2
225932	3
225933	7
225934	3
225935	3
225936	2
225937	2
225938	2
225939	4
225940	3
225941	2
225942	3
225943	3
225944	3
225945	4
225946	3
225947	3
225948	3
225949	2
225950	3
225951	4
225952	3
225953	3
225954	2
225955	3
225956	2
225957	3
225958	2
225959	5
225960	4
225961	2
225962	3
225963	3
225964	3
225965	4
225966	3
225967	3
225968	3
225969	2
225970	3
225971	4
225972	3
225973	3
225974	3
225975	4
225976	4
225977	2
225978	3
225979	3
225980	3
225981	6
225982	3
225983	3
225984	2
225985	2
225986	3
225987	3
225988	3
225989	2
225990	5
225991	3
225992	2
225993	3
225994	2
225995	3
225996	3
225997	2
225998	3
225999	3
226000	2
226001	2
226002	3
226003	3
226004	2
226005	4
226006	3
226007	3
226008	4
226009	3
226010	4
226011	2
226012	3
226013	2
226014	3
226015	4
226016	3
226017	4
226018	2
226019	3
226020	4
226021	5
226022	2
226023	3
226024	3
226025	3
226026	4
226027	2
226028	2
226029	4
226030	3
226031	3
226032	4
226033	2
226034	2
226035	4
226036	2
226037	3
226038	3
226039	3
226040	3
226041	2
226042	2
226043	3
226044	6
226045	2
226046	3
226047	3
226048	2
226049	2
226050	4
226051	3
226052	5
226053	3
226054	2
226055	3
226056	2
226057	2
226058	3
226059	2
226060	7
226061	3
226062	3
226063	3
226064	3
226065	4
226066	4
226067	3
226068	3
226069	2
226070	3
226071	3
226072	3
226073	2
226074	4
226075	3
226076	3
226077	3
226078	3
226079	3
226080	4
226081	4
226082	2
226083	10
226084	2
226085	3
226086	3
226087	3
226088	3
226089	2
226090	3
226091	3
226092	2
226093	3
226094	3
226095	4
226096	3
226097	3
226098	4
226099	2
226100	4
226101	3
226102	2
226103	3
226104	3
226105	3
226106	3
226107	6
226108	3
226109	3
226110	4
226111	3
226112	2
226113	4
226114	5
226115	4
226116	2
226117	3
226118	3
226119	3
226120	2
226121	3
226122	4
226123	2
226124	2
226125	4
226126	3
226127	4
226128	3
226129	2
226130	2
226131	3
226132	2
226133	2
226134	4
226135	6
226136	3
226137	2
226138	4
226139	3
226140	4
226141	2
226142	3
226143	3
226144	3
226145	5
226146	2
226147	2
226148	2
226149	4
226150	3
226151	3
226152	3
226153	2
226154	3
226155	4
226156	3
226157	3
226158	3
226159	3
226160	4
226161	4
226162	2
226163	3
226164	3
226165	3
226166	2
226167	3
226168	3
226169	2
226170	6
226171	3
226172	3
226173	3
226174	3
226175	3
226176	5
226177	3
226178	2
226179	3
226180	4
226181	3
226182	3
226183	3
226184	4
226185	8
226186	2
226187	7
226188	4
226189	2
226190	3
226191	3
226192	2
226193	2
226194	2
226195	3
226196	3
226197	4
226198	3
226199	3
226200	4
226201	3
226202	3
226203	3
226204	3
226205	3
226206	3
226207	5
226208	2
226209	2
226210	2
226211	3
226212	3
226213	2
226214	3
226215	4
226216	2
226217	2
226218	3
226219	3
226220	3
226221	3
226222	3
226223	3
226224	2
226225	2
226226	4
226227	4
226228	3
226229	2
226230	4
226231	3
226232	3
226233	6
226234	2
226235	3
226236	4
226237	4
226238	5
226239	3
226240	3
226241	2
226242	2
226243	4
226244	2
226245	4
226246	2
226247	3
226248	3
226249	2
226250	2
226251	3
226252	3
226253	3
226254	3
226255	3
226256	3
226257	3
226258	3
226259	2
226260	4
226261	3
226262	2
226263	3
226264	2
226265	3
226266	3
226267	2
226268	3
226269	5
226270	4
226271	3
226272	3
226273	4
226274	3
226275	4
226276	2
226277	3
226278	4
226279	3
226280	2
226281	3
226282	3
226283	2
226284	3
226285	3
226286	3
226287	4
226288	3
226289	3
226290	4
226291	3
226292	3
226293	3
226294	2
226295	3
226296	6
226297	3
226298	2
226299	3
226300	5
226301	3
226302	3
226303	3
226304	4
226305	4
226306	2
226307	2
226308	2
226309	4
226310	4
226311	3
226312	2
226313	2
226314	7
226315	3
226316	3
226317	3
226318	3
226319	3
226320	4
226321	3
226322	2
226323	2
226324	3
226325	4
226326	2
226327	4
226328	3
226329	3
226330	2
226331	5
226332	3
226333	3
226334	3
226335	4
226336	2
226337	2
226338	4
226339	3
226340	2
226341	3
226342	2
226343	3
226344	3
226345	4
226346	2
226347	2
226348	3
226349	3
226350	4
226351	3
226352	3
226353	3
226354	2
226355	4
226356	3
226357	2
226358	3
226359	6
226360	3
226361	3
226362	5
226363	3
226364	3
226365	4
226366	5
226367	3
226368	2
226369	3
226370	2
226371	3
226372	3
226373	9
226374	3
226375	3
226376	3
226377	3
226378	2
226379	2
226380	4
226381	2
226382	3
226383	3
226384	2
226385	3
226386	3
226387	3
226388	2
226389	4
226390	3
226391	3
226392	3
226393	5
226394	3
226395	4
226396	3
226397	2
226398	3
226399	3
226400	3
226401	3
226402	4
226403	3
226404	2
226405	3
226406	3
226407	3
226408	3
226409	2
226410	4
226411	3
226412	3
226413	3
226414	3
226415	3
226416	4
226417	4
226418	3
226419	3
226420	3
226421	3
226422	6
226423	3
226424	5
226425	4
226426	2
226427	2
226428	3
226429	3
226430	3
226431	3
226432	2
226433	2
226434	3
226435	3
226436	3
226437	3
226438	4
226439	3
226440	8
226441	7
226442	3
226443	4
226444	2
226445	3
226446	3
226447	3
226448	2
226449	2
226450	3
226451	2
226452	4
226453	2
226454	2
226455	5
226456	2
226457	3
226458	3
226459	3
226460	3
226461	3
226462	3
226463	3
226464	3
226465	2
226466	2
226467	2
226468	2
226469	3
226470	4
226471	3
226472	2
226473	3
226474	3
226475	3
226476	4
226477	3
226478	3
226479	3
226480	3
226481	3
226482	2
226483	2
226484	2
226485	6
226486	5
226487	3
226488	3
226489	2
226490	4
226491	4
226492	3
226493	3
226494	3
226495	4
226496	2
226497	3
226498	2
226499	5
226500	4
226501	3
226502	3
226503	3
226504	3
226505	4
226506	3
226507	3
226508	3
226509	3
226510	3
226511	3
226512	4
226513	3
226514	2
226515	4
226516	2
226517	5
226518	2
226519	3
226520	3
226521	2
226522	2
226523	3
226524	3
226525	4
226526	3
226527	4
226528	3
226529	3
226530	4
226531	2
226532	3
226533	3
226534	3
226535	3
226536	3
226537	2
226538	3
226539	2
226540	4
226541	3
226542	4
226543	3
226544	3
226545	4
226546	2
226547	2
226548	6
226549	2
226550	3
226551	4
226552	3
226553	2
226554	3
226555	3
226556	4
226557	3
226558	3
226559	3
226560	4
226561	4
226562	4
226563	3
226564	2
226565	3
226566	4
226567	3
226568	7
226569	3
226570	3
226571	2
226572	3
226573	3
226574	3
226575	4
226576	3
226577	4
226578	3
226579	5
226580	3
226581	3
226582	3
226583	3
226584	2
226585	2
226586	2
226587	3
226588	3
226589	3
226590	6
226591	3
226592	4
226593	4
226594	4
226595	3
226596	3
226597	3
226598	3
226599	3
226600	4
226601	2
226602	3
226603	3
226604	3
226605	4
226606	3
226607	3
226608	3
226609	2
226610	5
226611	6
226612	2
226613	3
226614	2
226615	3
226616	3
226617	2
226618	3
226619	3
226620	4
226621	2
226622	3
226623	3
226624	2
226625	4
226626	3
226627	3
226628	2
226629	4
226630	3
226631	3
226632	5
226633	3
226634	3
226635	4
226636	2
226637	2
226638	3
226639	3
226640	4
226641	5
226642	3
226643	2
226644	4
226645	2
226646	3
226647	3
226648	3
226649	2
226650	4
226651	3
226652	3
226653	3
226654	3
226655	3
226656	2
226657	2
226658	2
226659	2
226660	3
226661	4
226662	3
226663	3
226664	3
226665	6
226666	3
226667	3
226668	3
226669	2
226670	3
226671	3
226672	5
226673	2
226674	6
226675	3
226676	3
226677	3
226678	4
226679	3
226680	4
226681	3
226682	2
226683	4
226684	3
226685	2
226686	3
226687	3
226688	3
226689	4
226690	2
226691	2
226692	2
226693	3
226694	3
226695	8
226696	2
226697	2
226698	3
226699	3
226700	3
226701	3
226702	3
226703	5
226704	2
226705	2
226706	4
226707	3
226708	3
226709	4
226710	4
226711	3
226712	3
226713	2
226714	2
226715	3
226716	3
226717	3
226718	3
226719	3
226720	2
226721	2
226722	3
226723	3
226724	2
226725	4
226726	2
226727	3
226728	3
226729	3
226730	3
226731	3
226732	3
226733	3
226734	5
226735	4
226736	3
226737	6
226738	3
226739	3
226740	4
226741	2
226742	2
226743	3
226744	3
226745	3
226746	5
226747	3
226748	3
226749	3
226750	3
226751	3
226752	4
226753	2
226754	3
226755	4
226756	2
226757	3
226758	3
226759	3
226760	2
226761	3
226762	2
226763	3
226764	2
226765	5
226766	3
226767	3
226768	2
226769	2
226770	4
226771	4
226772	4
226773	4
226774	3
226775	3
226776	2
226777	2
226778	2
226779	3
226780	4
226781	3
226782	3
226783	3
226784	3
226785	4
226786	3
226787	3
226788	2
226789	2
226790	3
226791	4
226792	2
226793	3
226794	3
226795	3
226796	5
226797	4
226798	4
226799	3
226800	6
226801	3
226802	3
226803	3
226804	2
226805	3
226806	3
226807	3
226808	3
226809	3
226810	2
226811	4
226812	4
226813	2
226814	4
226815	4
226816	2
226817	2
226818	3
226819	2
226820	3
226821	3
226822	7
226823	3
226824	3
226825	4
226826	3
226827	5
226828	3
226829	3
226830	4
226831	3
226832	2
226833	2
226834	2
226835	3
226836	3
226837	2
226838	3
226839	4
226840	3
226841	2
226842	3
226843	2
226844	3
226845	4
226846	3
226847	3
226848	4
226849	3
226850	2
226851	3
226852	3
226853	4
226854	3
226855	3
226856	3
226857	2
226858	5
226859	3
226860	4
226861	4
226862	3
226863	6
226864	3
226865	4
226866	2
226867	3
226868	3
226869	3
226870	3
226871	3
226872	3
226873	2
226874	2
226875	4
226876	3
226877	3
226878	3
226879	3
226880	2
226881	3
226882	2
226883	3
226884	9
226885	3
226886	3
226887	3
226888	3
226889	5
226890	4
226891	3
226892	3
226893	3
226894	3
226895	3
226896	3
226897	2
226898	3
226899	4
226900	2
226901	2
226902	3
226903	3
226904	3
226905	4
226906	2
226907	2
226908	3
226909	3
226910	3
226911	3
226912	3
226913	2
226914	4
226915	3
226916	3
226917	3
226918	3
226919	4
226920	5
226921	2
226922	3
226923	3
226924	2
226925	2
226926	6
226927	3
226928	3
226929	3
226930	3
226931	3
226932	3
226933	3
226934	2
226935	4
226936	3
226937	2
226938	3
226939	3
226940	3
226941	3
226942	4
226943	3
226944	3
226945	2
226946	2
226947	3
226948	3
226949	7
226950	8
226951	5
226952	2
226953	5
226954	5
226955	3
226956	3
226957	3
226958	3
226959	3
226960	2
226961	3
226962	2
226963	3
226964	3
226965	4
226966	3
226967	4
226968	3
226969	3
226970	3
226971	2
226972	3
226973	3
226974	4
226975	3
226976	2
226977	2
226978	2
226979	3
226980	5
226981	2
226982	5
226983	3
226984	3
226985	3
226986	3
226987	3
226988	2
226989	6
226990	3
226991	3
226992	3
226993	3
226994	2
226995	4
226996	3
226997	3
226998	2
226999	3
227000	3
227001	4
227002	2
227003	3
227004	3
227005	3
227006	3
227007	3
227008	2
227009	2
227010	4
227011	2
227012	3
227013	5
227014	4
227015	3
227016	2
227017	4
227018	3
227019	4
227020	3
227021	3
227022	4
227023	3
227024	3
227025	4
227026	3
227027	2
227028	3
227029	3
227030	3
227031	5
227032	3
227033	3
227034	3
227035	4
227036	3
227037	3
227038	3
227039	4
227040	4
227041	2
227042	2
227043	2
227044	5
227045	6
227046	3
227047	3
227048	3
227049	2
227050	3
227051	3
227052	6
227053	2
227054	3
227055	4
227056	4
227057	3
227058	4
227059	3
227060	2
227061	3
227062	3
227063	3
227064	3
227065	2
227066	3
227067	3
227068	3
227069	4
227070	4
227071	3
227072	3
227073	3
227074	2
227075	5
227076	7
227077	3
227078	2
227079	3
227080	3
227081	2
227082	3
227083	3
227084	3
227085	4
227086	3
227087	3
227088	2
227089	2
227090	2
227091	2
227092	2
227093	2
227094	3
227095	3
227096	2
227097	4
227098	3
227099	3
227100	4
227101	3
227102	3
227103	4
227104	3
227105	2
227106	10
227107	3
227108	3
227109	3
227110	3
227111	3
227112	3
227113	2
227114	2
227115	6
227116	2
227117	3
227118	3
227119	3
227120	4
227121	2
227122	3
227123	3
227124	3
227125	3
227126	2
227127	3
227128	4
227129	3
227130	4
227131	2
227132	3
227133	3
227134	3
227135	3
227136	3
227137	5
227138	3
227139	2
227140	2
227141	3
227142	2
227143	3
227144	3
227145	4
227146	2
227147	2
227148	3
227149	2
227150	4
227151	3
227152	2
227153	2
227154	4
227155	4
227156	2
227157	3
227158	3
227159	3
227160	4
227161	3
227162	3
227163	3
227164	3
227165	3
227166	3
227167	3
227168	5
227169	2
227170	2
227171	3
227172	3
227173	3
227174	3
227175	4
227176	3
227177	2
227178	6
227179	3
227180	3
227181	4
227182	3
227183	3
227184	4
227185	3
227186	2
227187	2
227188	5
227189	2
227190	4
227191	3
227192	3
227193	2
227194	3
227195	3
227196	3
227197	4
227198	3
227199	5
227200	3
227201	2
227202	3
227203	7
227204	3
227205	8
227206	3
227207	3
227208	2
227209	2
227210	3
227211	3
227212	3
227213	3
227214	4
227215	3
227216	2
227217	11
227218	4
227219	2
227220	4
227221	3
227222	4
227223	3
227224	2
227225	2
227226	3
227227	3
227228	3
227229	3
227230	5
227231	3
227232	3
227233	2
227234	3
227235	4
227236	2
227237	4
227238	3
227239	6
227240	4
227241	6
227242	2
227243	3
227244	3
227245	4
227246	3
227247	3
227248	3
227249	3
227250	4
227251	2
227252	2
227253	3
227254	3
227255	4
227256	4
227257	3
227258	3
227259	2
227260	3
227261	5
227262	3
227263	4
227264	3
227265	4
227266	2
227267	2
227268	2
227269	3
227270	3
227271	3
227272	2
227273	3
227274	3
227275	3
227276	3
227277	3
227278	3
227279	3
227280	4
227281	2
227282	2
227283	3
227284	2
227285	3
227286	4
227287	3
227288	2
227289	3
227290	4
227291	3
227292	5
227293	3
227294	3
227295	4
227296	3
227297	3
227298	4
227299	2
227300	3
227301	3
227302	3
227303	3
227304	6
227305	2
227306	4
227307	4
227308	2
227309	3
227310	4
227311	3
227312	3
227313	2
227314	2
227315	3
227316	3
227317	3
227318	3
227319	3
227320	3
227321	3
227322	4
227323	5
227324	3
227325	4
227326	3
227327	3
227328	3
227329	3
227330	7
227331	4
227332	5
227333	3
227334	3
227335	3
227336	2
227337	2
227338	3
227339	3
227340	4
227341	4
227342	3
227343	3
227344	2
227345	2
227346	3
227347	3
227348	3
227349	3
227350	3
227351	3
227352	3
227353	3
227354	5
227355	4
227356	3
227357	3
227358	4
227359	3
227360	4
227361	2
227362	3
227363	2
227364	2
227365	2
227366	2
227367	6
227368	3
227369	3
227370	4
227371	2
227372	2
227373	3
227374	4
227375	4
227376	2
227377	2
227378	3
227379	3
227380	2
227381	3
227382	2
227383	3
227384	3
227385	5
227386	3
227387	2
227388	3
227389	3
227390	3
227391	3
227392	3
227393	2
227394	2
227395	9
227396	2
227397	3
227398	3
227399	3
227400	4
227401	3
227402	3
227403	3
227404	3
227405	3
227406	4
227407	3
227408	4
227409	4
227410	2
227411	3
227412	3
227413	3
227414	3
227415	4
227416	5
227417	2
227418	3
227419	2
227420	3
227421	3
227422	3
227423	3
227424	3
227425	4
227426	3
227427	4
227428	3
227429	3
227430	6
227431	3
227432	2
227433	4
227434	2
227435	3
227436	2
227437	3
227438	3
227439	3
227440	3
227441	3
227442	2
227443	3
227444	3
227445	8
227446	2
227447	5
227448	4
227449	2
227450	2
227451	3
227452	3
227453	2
227454	3
227455	3
227456	2
227457	7
227458	5
227459	2
227460	8
227461	3
227462	2
227463	3
227464	2
227465	4
227466	3
227467	2
227468	4
227469	4
227470	4
227471	3
227472	3
227473	2
227474	3
227475	4
227476	2
227477	3
227478	5
227479	3
227480	3
227481	4
227482	3
227483	3
227484	4
227485	2
227486	3
227487	4
227488	2
227489	2
227490	4
227491	3
227492	2
227493	6
227494	3
227495	3
227496	3
227497	2
227498	2
227499	2
227500	6
227501	2
227502	3
227503	3
227504	3
227505	4
227506	2
227507	3
227508	3
227509	5
227510	3
227511	4
227512	3
227513	4
227514	3
227515	3
227516	3
227517	3
227518	3
227519	3
227520	4
227521	3
227522	2
227523	3
227524	2
227525	3
227526	3
227527	3
227528	3
227529	3
227530	2
227531	2
227532	2
227533	2
227534	3
227535	4
227536	2
227537	2
227538	3
227539	3
227540	5
227541	3
227542	3
227543	3
227544	2
227545	4
227546	3
227547	3
227548	3
227549	3
227550	4
227551	3
227552	3
227553	4
227554	2
227555	4
227556	6
227557	4
227558	2
227559	3
227560	3
227561	2
227562	4
227563	3
227564	2
227565	4
227566	3
227567	3
227568	4
227569	2
227570	3
227571	5
227572	2
227573	4
227574	3
227575	3
227576	3
227577	3
227578	3
227579	3
227580	4
227581	2
227582	3
227583	3
227584	7
227585	3
227586	3
227587	3
227588	2
227589	3
227590	3
227591	4
227592	4
227593	3
227594	2
227595	4
227596	3
227597	2
227598	3
227599	3
227600	2
227601	2
227602	5
227603	2
227604	3
227605	3
227606	3
227607	3
227608	3
227609	2
227610	4
227611	2
227612	3
227613	4
227614	3
227615	3
227616	2
227617	2
227618	2
227619	6
227620	3
227621	3
227622	2
227623	3
227624	3
227625	4
227626	3
227627	2
227628	2
227629	2
227630	4
227631	3
227632	3
227633	5
227634	3
227635	3
227636	2
227637	3
227638	2
227639	3
227640	4
227641	4
227642	3
227643	3
227644	3
227645	3
227646	3
227647	3
227648	2
227649	2
227650	2
227651	2
227652	3
227653	2
227654	3
227655	4
227656	3
227657	2
227658	3
227659	3
227660	3
227661	4
227662	4
227663	3
227664	5
227665	2
227666	2
227667	2
227668	3
227669	3
227670	4
227671	3
227672	3
227673	4
227674	2
227675	3
227676	3
227677	3
227678	4
227679	3
227680	3
227681	3
227682	6
227683	4
227684	2
227685	4
227686	2
227687	3
227688	3
227689	3
227690	3
227691	4
227692	2
227693	2
227694	4
227695	5
227696	3
227697	3
227698	4
227699	2
227700	4
227701	4
227702	3
227703	3
227704	3
227705	2
227706	3
227707	2
227708	4
227709	4
227710	3
227711	7
227712	3
227713	2
227714	2
227715	8
227716	2
227717	3
227718	2
227719	3
227720	2
227721	3
227722	3
227723	3
227724	3
227725	2
227726	5
227727	3
227728	2
227729	2
227730	4
227731	3
227732	3
227733	3
227734	3
227735	3
227736	2
227737	2
227738	3
227739	3
227740	3
227741	3
227742	3
227743	3
227744	3
227745	7
227746	3
227747	3
227748	2
227749	3
227750	4
227751	4
227752	3
227753	2
227754	3
227755	4
227756	3
227757	5
227758	3
227759	3
227760	4
227761	2
227762	3
227763	2
227764	2
227765	3
227766	4
227767	4
227768	3
227769	4
227770	3
227771	2
227772	4
227773	3
227774	3
227775	4
227776	3
227777	2
227778	2
227779	4
227780	3
227781	3
227782	2
227783	3
227784	2
227785	2
227786	3
227787	3
227788	5
227789	2
227790	4
227791	3
227792	3
227793	2
227794	3
227795	3
227796	4
227797	2
227798	2
227799	4
227800	4
227801	3
227802	3
227803	3
227804	3
227805	4
227806	3
227807	3
227808	6
227809	3
227810	4
227811	3
227812	3
227813	2
227814	2
227815	3
227816	2
227817	4
227818	2
227819	5
227820	4
227821	3
227822	3
227823	3
227824	3
227825	2
227826	2
227827	2
227828	2
227829	5
227830	3
227831	3
227832	3
227833	4
227834	3
227835	4
227836	3
227837	2
227838	7
227839	3
227840	4
227841	3
227842	2
227843	3
227844	3
227845	3
227846	3
227847	3
227848	2
227849	2
227850	5
227851	4
227852	2
227853	4
227854	3
227855	3
227856	3
227857	3
227858	2
227859	3
227860	3
227861	3
227862	2
227863	3
227864	3
227865	4
227866	2
227867	2
227868	4
227869	2
227870	3
227871	6
227872	2
227873	2
227874	4
227875	3
227876	2
227877	3
227878	3
227879	3
227880	4
227881	5
227882	2
227883	3
227884	3
227885	4
227886	3
227887	3
227888	2
227889	3
227890	3
227891	2
227892	3
227893	2
227894	2
227895	4
227896	3
227897	2
227898	3
227899	3
227900	4
227901	3
227902	3
227903	3
227904	2
227905	3
227906	9
227907	3
227908	2
227909	3
227910	4
227911	3
227912	5
227913	3
227914	2
227915	3
227916	4
227917	3
227918	3
227919	4
227920	4
227921	4
227922	2
227923	3
227924	3
227925	4
227926	2
227927	3
227928	3
227929	4
227930	3
227931	2
227932	3
227933	3
227934	6
227935	3
227936	3
227937	2
227938	2
227939	3
227940	4
227941	3
227942	3
227943	5
227944	2
227945	2
227946	3
227947	2
227948	3
227949	3
227950	4
227951	3
227952	3
227953	3
227954	2
227955	6
227956	2
227957	2
227958	2
227959	3
227960	3
227961	2
227962	3
227963	3
227964	4
227965	7
227966	3
227967	3
227968	2
227969	3
227970	8
227971	3
227972	2
227973	3
227974	5
227975	4
227976	3
227977	2
227978	2
227979	4
227980	3
227981	3
227982	3
227983	3
227984	2
227985	4
227986	3
227987	3
227988	3
227989	2
227990	3
227991	3
227992	2
227993	3
227994	4
227995	3
227996	3
227997	6
227998	3
227999	4
228000	4
228001	3
228002	2
228003	4
228004	3
228005	5
228006	3
228007	3
228008	3
228009	2
228010	3
228011	3
228012	3
228013	2
228014	3
228015	4
228016	2
228017	2
228018	4
228019	2
228020	2
228021	4
228022	3
228023	3
228024	3
228025	3
228026	2
228027	3
228028	3
228029	3
228030	4
228031	3
228032	3
228033	4
228034	4
228035	3
228036	5
228037	3
228038	3
228039	3
228040	2
228041	2
228042	4
228043	3
228044	3
228045	4
228046	3
228047	4
228048	3
228049	2
228050	3
228051	2
228052	3
228053	3
228054	3
228055	4
228056	3
228057	3
228058	2
228059	3
228060	6
228061	2
228062	3
228063	3
228064	3
228065	2
228066	2
228067	5
228068	3
228069	3
228070	3
228071	3
228072	4
228073	3
228074	3
228075	4
228076	3
228077	2
228078	3
228079	3
228080	3
228081	3
228082	2
228083	3
228084	3
228085	3
228086	2
228087	3
228088	3
228089	3
228090	4
228091	3
228092	7
228093	3
228094	3
228095	3
228096	2
228097	2
228098	5
228099	2
228100	3
228101	3
228102	3
228103	3
228104	2
228105	4
228106	3
228107	4
228108	3
228109	3
228110	3
228111	3
228112	2
228113	2
228114	3
228115	4
228116	3
228117	3
228118	3
228119	3
228120	4
228121	2
228122	3
228123	6
228124	3
228125	3
228126	3
228127	3
228128	2
228129	10
228130	3
228131	2
228132	4
228133	3
228134	2
228135	4
228136	2
228137	5
228138	3
228139	2
228140	5
228141	3
228142	3
228143	3
228144	3
228145	3
228146	3
228147	4
228148	2
228149	3
228150	4
228151	3
228152	3
228153	3
228154	2
228155	3
228156	3
228157	3
228158	4
228159	4
228160	5
228161	3
228162	3
228163	3
228164	2
228165	4
228166	2
228167	3
228168	3
228169	3
228170	3
228171	2
228172	4
228173	3
228174	4
228175	3
228176	3
228177	3
228178	2
228179	4
228180	4
228181	2
228182	3
228183	3
228184	3
228185	3
228186	6
228187	3
228188	3
228189	3
228190	3
228191	5
228192	3
228193	3
228194	3
228195	4
228196	4
228197	2
228198	3
228199	3
228200	3
228201	4
228202	3
228203	2
228204	4
228205	2
228206	5
228207	3
228208	3
228209	2
228210	4
228211	2
228212	3
228213	3
228214	3
228215	3
228216	4
228217	2
228218	2
228219	7
228220	3
228221	3
228222	5
228223	3
228224	3
228225	8
228226	2
228227	3
228228	5
228229	3
228230	3
228231	3
228232	3
228233	2
228234	3
228235	3
228236	2
228237	3
228238	3
228239	3
228240	4
228241	3
228242	3
228243	3
228244	3
228245	3
228246	4
228247	3
228248	3
228249	6
228250	4
228251	2
228252	3
228253	5
228254	3
228255	4
228256	3
228257	2
228258	3
228259	3
228260	2
228261	3
228262	3
228263	3
228264	3
228265	3
228266	3
228267	4
228268	3
228269	3
228270	4
228271	3
228272	3
228273	2
228274	3
228275	5
228276	4
228277	3
228278	3
228279	3
228280	3
228281	2
228282	3
228283	3
228284	5
228285	4
228286	3
228287	3
228288	4
228289	3
228290	3
228291	3
228292	2
228293	4
228294	3
228295	3
228296	2
228297	2
228298	3
228299	2
228300	4
228301	2
228302	3
228303	3
228304	3
228305	3
228306	3
228307	2
228308	2
228309	3
228310	4
228311	3
228312	6
228313	2
228314	2
228315	5
228316	3
228317	3
228318	3
228319	3
228320	3
228321	4
228322	2
228323	3
228324	3
228325	2
228326	3
228327	4
228328	2
228329	3
228330	4
228331	2
228332	3
228333	3
228334	3
228335	3
228336	3
228337	2
228338	3
228339	2
228340	4
228341	2
228342	2
228343	3
228344	3
228345	4
228346	7
228347	3
228348	3
228349	3
228350	3
228351	3
228352	4
228353	2
228354	3
228355	3
228356	2
228357	3
228358	3
228359	3
228360	4
228361	3
228362	3
228363	2
228364	3
228365	2
228366	3
228367	3
228368	3
228369	2
228370	2
228371	3
228372	3
228373	4
228374	4
228375	6
228376	2
228377	5
228378	4
228379	3
228380	4
228381	3
228382	3
228383	3
228384	4
228385	2
228386	2
228387	3
228388	2
228389	3
228390	4
228391	3
228392	2
228393	3
228394	2
228395	4
228396	3
228397	3
228398	3
228399	3
228400	3
228401	2
228402	3
228403	3
228404	3
228405	4
228406	2
228407	3
228408	5
228409	3
228410	6
228411	4
228412	3
228413	3
228414	3
228415	3
228416	2
228417	9
228418	2
228419	2
228420	4
228421	2
228422	3
228423	3
228424	3
228425	3
228426	3
228427	2
228428	2
228429	4
228430	4
228431	3
228432	3
228433	2
228434	3
228435	4
228436	3
228437	3
228438	6
228439	5
228440	3
228441	2
228442	2
228443	2
228444	3
228445	4
228446	3
228447	3
228448	2
228449	2
228450	4
228451	2
228452	3
228453	3
228454	3
228455	3
228456	3
228457	2
228458	2
228459	3
228460	3
228461	2
228462	4
228463	4
228464	3
228465	4
228466	3
228467	3
228468	3
228469	2
228470	5
228471	3
228472	3
228473	7
228474	3
228475	4
228476	3
228477	3
228478	3
228479	6
228480	8
228481	2
228482	3
228483	3
228484	3
228485	2
228486	4
228487	3
228488	2
228489	2
228490	4
228491	3
228492	4
228493	2
228494	3
228495	4
228496	2
228497	3
228498	2
228499	3
228500	2
228501	6
228502	2
228503	3
228504	4
228505	3
228506	3
228507	2
228508	3
228509	2
228510	4
228511	3
228512	3
228513	2
228514	4
228515	4
228516	3
228517	2
228518	2
228519	3
228520	2
228521	2
228522	3
228523	2
228524	2
228525	4
228526	3
228527	3
228528	3
228529	3
228530	2
228531	4
228532	5
228533	2
228534	4
228535	3
228536	3
228537	2
228538	2
228539	2
228540	4
228541	3
228542	3
228543	3
228544	2
228545	4
228546	2
228547	3
228548	2
228549	3
228550	3
228551	3
228552	4
228553	2
228554	2
228555	4
228556	2
228557	3
228558	3
228559	3
228560	4
228561	3
228562	2
228563	5
228564	6
228565	4
228566	3
228567	3
228568	2
228569	3
228570	4
228571	3
228572	3
228573	4
228574	3
228575	4
228576	3
228577	2
228578	3
228579	3
228580	3
228581	2
228582	4
228583	3
228584	2
228585	4
228586	2
228587	2
228588	2
228589	3
228590	3
228591	3
228592	4
228593	3
228594	5
228595	3
228596	2
228597	3
228598	2
228599	4
228600	7
228601	2
228602	3
228603	4
228604	3
228605	2
228606	3
228607	3
228608	3
228609	2
228610	2
228611	2
228612	2
228613	3
228614	3
228615	4
228616	4
228617	3
228618	4
228619	2
228620	3
228621	3
228622	3
228623	3
228624	3
228625	5
228626	3
228627	6
228628	3
228629	3
228630	4
228631	3
228632	2
228633	4
228634	3
228635	3
228636	6
228637	2
228638	3
228639	3
228640	2
228641	4
228642	3
228643	3
228644	2
228645	4
228646	2
228647	3
228648	3
228649	2
228650	4
228651	3
228652	2
228653	2
228654	3
228655	4
228656	5
228657	4
228658	2
228659	3
228660	4
228661	4
228662	3
228663	3
228664	3
228665	3
228666	4
228667	3
228668	3
228669	3
228670	3
228671	3
228672	4
228673	2
228674	2
228675	4
228676	3
228677	2
228678	3
228679	3
228680	2
228681	3
228682	3
228683	3
228684	4
228685	3
228686	3
228687	5
228688	2
228689	3
228690	6
228691	3
228692	2
228693	3
228694	3
228695	3
228696	4
228697	3
228698	2
228699	2
228700	3
228701	3
228702	3
228703	3
228704	3
228705	4
228706	2
228707	2
228708	3
228709	6
228710	3
228711	3
228712	3
228713	3
228714	3
228715	3
228716	2
228717	4
228718	5
228719	3
228720	4
228721	2
228722	3
228723	3
228724	3
228725	3
228726	4
228727	7
228728	3
228729	2
228730	4
228731	2
228732	3
228733	2
228734	3
228735	8
228736	2
228737	2
228738	3
228739	3
228740	2
228741	3
228742	2
228743	3
228744	3
228745	3
228746	3
228747	3
228748	3
228749	5
228750	4
228751	4
228752	3
228753	6
228754	2
228755	3
228756	3
228757	2
228758	3
228759	3
228760	4
228761	2
228762	3
228763	3
228764	3
228765	4
228766	3
228767	3
228768	3
228769	2
228770	2
228771	4
228772	2
228773	2
228774	3
228775	3
228776	2
228777	2
228778	3
228779	3
228780	8
228781	3
228782	3
228783	3
228784	3
228785	2
228786	4
228787	3
228788	3
228789	3
228790	3
228791	3
228792	3
228793	2
228794	3
228795	4
228796	3
228797	2
228798	4
228799	3
228800	4
228801	3
228802	3
228803	4
228804	3
228805	4
228806	4
228807	3
228808	2
228809	3
228810	4
228811	5
228812	2
228813	3
228814	3
228815	3
228816	6
228817	2
228818	3
228819	4
228820	6
228821	2
228822	2
228823	3
228824	2
228825	4
228826	2
228827	3
228828	3
228829	2
228830	3
228831	3
228832	3
228833	3
228834	2
228835	3
228836	2
228837	5
228838	2
228839	3
228840	4
228841	2
228842	5
228843	3
228844	3
228845	2
228846	3
228847	3
228848	3
228849	2
228850	3
228851	3
228852	4
228853	2
228854	7
228855	4
228856	3
228857	2
228858	3
228859	2
228860	3
228861	4
228862	3
228863	3
228864	3
228865	6
228866	3
228867	3
228868	2
228869	2
228870	4
228871	3
228872	3
228873	5
228874	3
228875	3
228876	3
228877	3
228878	3
228879	6
228880	2
228881	2
228882	3
228883	2
228884	2
228885	4
228886	3
228887	3
228888	4
228889	2
228890	3
228891	3
228892	3
228893	3
228894	3
228895	3
228896	3
228897	3
228898	3
228899	3
228900	4
228901	2
228902	2
228903	4
228904	5
228905	4
228906	4
228907	3
228908	4
228909	3
228910	4
228911	3
228912	2
228913	2
228914	3
228915	4
228916	3
228917	3
228918	3
228919	3
228920	4
228921	3
228922	3
228923	2
228924	3
228925	2
228926	3
228927	3
228928	9
228929	2
228930	4
228931	3
228932	2
228933	4
228934	2
228935	5
228936	2
228937	3
228938	2
228939	4
228940	4
228941	3
228942	6
228943	4
228944	2
228945	4
228946	3
228947	3
228948	3
228949	3
228950	4
228951	3
228952	2
228953	2
228954	3
228955	3
228956	4
228957	3
228958	3
228959	3
228960	4
228961	2
228962	3
228963	3
228964	2
228965	3
228966	5
228967	3
228968	2
228969	4
228970	3
228971	3
228972	3
228973	3
228974	3
228975	4
228976	3
228977	3
228978	3
228979	3
228980	3
228981	7
228982	3
228983	3
228984	3
228985	2
228986	2
228987	4
228988	3
228989	2
228990	8
228991	3
228992	2
228993	3
228994	2
228995	3
228996	4
228997	5
228998	3
228999	3
229000	2
229001	3
229002	3
229003	2
229004	2
229005	6
229006	3
229007	3
229008	3
229009	3
229010	2
229011	3
229012	3
229013	2
229014	3
229015	3
229016	2
229017	3
229018	3
229019	3
229020	4
229021	4
229022	3
229023	3
229024	3
229025	2
229026	5
229027	2
229028	5
229029	3
229030	3
229031	3
229032	3
229033	3
229034	3
229035	4
229036	2
229037	2
229038	3
229039	4
229040	3
229041	4
229042	3
229043	3
229044	3
229045	3
229046	3
229047	3
229048	3
229049	3
229050	4
229051	3
229052	3
229053	4
229054	3
229055	3
229056	2
229057	3
229058	2
229059	5
229060	4
229061	3
229062	3
229063	3
229064	3
229065	4
229066	3
229067	5
229068	6
229069	3
229070	3
229071	3
229072	3
229073	3
229074	3
229075	5
229076	2
229077	3
229078	3
229079	3
229080	4
229081	2
229082	3
229083	2
229084	3
229085	2
229086	4
229087	3
229088	3
229089	3
229090	5
229091	3
229092	4
229093	2
229094	2
229095	4
229096	3
229097	3
229098	3
229099	3
229100	3
229101	3
229102	3
229103	3
229104	3
229105	2
229106	2
229107	3
229108	7
229109	3
229110	4
229111	3
229112	3
229113	3
229114	3
229115	3
229116	3
229117	3
229118	3
229119	4
229120	3
229121	5
229122	2
229123	2
229124	3
229125	4
229126	3
229127	3
229128	2
229129	2
229130	3
229131	6
229132	2
229133	2
229134	3
229135	3
229136	2
229137	2
229138	3
229139	2
229140	4
229141	3
229142	2
229143	4
229144	2
229145	3
229146	3
229147	3
229148	3
229149	4
229150	3
229151	3
229152	10
229153	2
229154	3
229155	4
229156	2
229157	2
229158	3
229159	3
229160	4
229161	2
229162	3
229163	2
229164	4
229165	2
229166	3
229167	3
229168	2
229169	2
229170	4
229171	2
229172	3
229173	3
229174	2
229175	4
229176	3
229177	4
229178	4
229179	3
229180	3
229181	2
229182	3
229183	5
229184	2
229185	4
229186	2
229187	3
229188	3
229189	2
229190	4
229191	3
229192	2
229193	2
229194	6
229195	3
229196	4
229197	3
229198	3
229199	3
229200	4
229201	3
229202	2
229203	4
229204	2
229205	3
229206	2
229207	3
229208	3
229209	2
229210	2
229211	4
229212	3
229213	2
229214	5
229215	5
229216	3
229217	2
229218	4
229219	3
229220	3
229221	3
229222	3
229223	3
229224	3
229225	2
229226	2
229227	3
229228	3
229229	4
229230	4
229231	3
229232	3
229233	2
229234	2
229235	7
229236	3
229237	2
229238	3
229239	3
229240	4
229241	3
229242	3
229243	3
229244	4
229245	8
229246	3
229247	3
229248	3
229249	2
229250	3
229251	2
229252	2
229253	2
229254	2
229255	3
229256	3
229257	6
229258	3
229259	3
229260	4
229261	2
229262	3
229263	3
229264	11
229265	2
229266	3
229267	2
229268	3
229269	3
229270	3
229271	3
229272	4
229273	2
229274	3
229275	4
229276	5
229277	2
229278	3
229279	3
229280	3
229281	3
229282	3
229283	2
229284	3
229285	3
229286	2
229287	3
229288	2
229289	2
229290	4
229291	3
229292	4
229293	4
229294	3
229295	3
229296	4
229297	2
229298	2
229299	3
229300	2
229301	3
229302	2
229303	3
229304	3
229305	4
229306	3
229307	5
229308	3
229309	2
229310	3
229311	3
229312	3
229313	4
229314	2
229315	3
229316	2
229317	3
229318	2
229319	3
229320	12
229321	3
229322	2
229323	3
229324	2
229325	2
229326	3
229327	3
229328	3
229329	2
229330	4
229331	3
229332	3
229333	3
229334	3
229335	4
229336	3
229337	3
229338	5
229339	3
229340	3
229341	3
229342	3
229343	3
229344	3
229345	2
229346	2
229347	4
229348	13
229349	3
229350	4
229351	3
229352	2
229353	4
229354	2
229355	4
229356	4
229357	3
229358	3
229359	3
229360	3
229361	3
229362	14
229363	3
229364	3
229365	4
229366	3
229367	3
229368	3
229369	15
229370	2
229371	3
229372	4
229373	2
229374	3
229375	3
229376	3
229377	4
229378	2
229379	3
229380	4
229381	3
229382	2
229383	6
229384	2
229385	3
229386	3
229387	3
229388	2
229389	3
229390	3
229391	3
229392	2
229393	2
229394	2
229395	4
229396	2
229397	3
229398	4
229399	3
229400	5
229401	3
229402	3
229403	2
229404	3
229405	4
229406	3
229407	3
229408	2
229409	2
229410	4
229411	3
229412	2
229413	3
229414	3
229415	4
229416	3
229417	3
229418	3
229419	3
229420	4
229421	2
229422	3
229423	3
229424	4
229425	5
229426	2
229427	2
229428	3
229429	2
229430	3
229431	5
229432	6
229433	2
229434	3
229435	3
229436	3
229437	4
229438	3
229439	9
229440	4
229441	3
229442	4
229443	3
229444	2
229445	2
229446	6
229447	3
229448	4
229449	4
229450	4
229451	3
229452	3
229453	3
229454	3
229455	4
229456	2
229457	2
229458	3
229459	2
229460	3
229461	3
229462	5
229463	3
229464	2
229465	2
229466	4
229467	4
229468	3
229469	2
229470	4
229471	3
229472	3
229473	2
229474	3
229475	3
229476	3
229477	3
229478	3
229479	3
229480	3
229481	3
229482	4
229483	3
229484	3
229485	4
229486	3
229487	3
229488	3
229489	7
229490	4
229491	3
229492	2
229493	5
229494	3
229495	3
229496	3
229497	3
229498	2
229499	2
229500	8
229501	3
229502	3
229503	4
229504	2
229505	4
229506	3
229507	2
229508	2
229509	6
229510	3
229511	3
229512	3
229513	2
229514	2
229515	4
229516	3
229517	3
229518	4
229519	3
229520	3
229521	2
229522	2
229523	3
229524	5
229525	2
229526	3
229527	3
229528	3
229529	2
229530	4
229531	4
229532	3
229533	3
229534	4
229535	3
229536	3
229537	4
229538	2
229539	2
229540	3
229541	2
229542	2
229543	3
229544	3
229545	4
229546	2
229547	2
229548	3
229549	2
229550	3
229551	4
229552	2
229553	2
229554	4
229555	5
229556	2
229557	3
229558	3
229559	4
229560	4
229561	2
229562	2
229563	3
229564	3
229565	3
229566	3
229567	3
229568	3
229569	3
229570	3
229571	3
229572	6
229573	3
229574	3
229575	4
229576	3
229577	2
229578	3
229579	3
229580	3
229581	3
229582	4
229583	3
229584	3
229585	6
229586	5
229587	3
229588	2
229589	2
229590	4
229591	3
229592	3
229593	4
229594	2
229595	3
229596	3
229597	3
229598	3
229599	4
229600	3
229601	2
229602	4
229603	2
229604	2
229605	4
229606	3
229607	3
229608	3
229609	3
229610	3
229611	3
229612	3
229613	2
229614	4
229615	3
229616	7
229617	5
229618	3
229619	4
229620	4
229621	3
229622	3
229623	3
229624	3
229625	4
229626	3
229627	2
229628	3
229629	3
229630	3
229631	3
229632	3
229633	2
229634	2
229635	6
229636	3
229637	2
229638	3
229639	3
229640	2
229641	4
229642	3
229643	2
229644	2
229645	2
229646	3
229647	3
229648	5
229649	3
229650	4
229651	3
229652	2
229653	4
229654	2
229655	3
229656	3
229657	2
229658	4
229659	3
229660	3
229661	3
229662	3
229663	4
229664	2
229665	4
229666	2
229667	3
229668	2
229669	3
229670	5
229671	5
229672	3
229673	4
229674	3
229675	3
229676	3
229677	3
229678	3
229679	5
229680	4
229681	2
229682	3
229683	2
229684	4
229685	3
229686	2
229687	4
229688	3
229689	4
229690	4
229691	3
229692	3
229693	2
229694	3
229695	4
229696	3
229697	2
229698	6
229699	2
229700	2
229701	3
229702	3
229703	3
229704	4
229705	3
229706	3
229707	2
229708	2
229709	4
229710	5
229711	3
229712	3
229713	3
229714	2
229715	3
229716	3
229717	2
229718	2
229719	3
229720	3
229721	3
229722	3
229723	4
229724	3
229725	4
229726	3
229727	3
229728	2
229729	3
229730	2
229731	3
229732	3
229733	3
229734	2
229735	3
229736	3
229737	2
229738	4
229739	2
229740	4
229741	5
229742	3
229743	7
229744	3
229745	2
229746	2
229747	3
229748	3
229749	4
229750	3
229751	3
229752	4
229753	2
229754	3
229755	8
229756	3
229757	3
229758	4
229759	3
229760	3
229761	6
229762	2
229763	2
229764	4
229765	3
229766	2
229767	3
229768	3
229769	2
229770	4
229771	2
229772	5
229773	3
229774	3
229775	6
229776	2
229777	2
229778	3
229779	2
229780	3
229781	2
229782	3
229783	3
229784	2
229785	4
229786	3
229787	3
229788	4
229789	3
229790	4
229791	3
229792	3
229793	3
229794	2
229795	3
229796	3
229797	3
229798	4
229799	3
229800	4
229801	3
229802	2
229803	5
229804	3
229805	3
229806	4
229807	3
229808	3
229809	2
229810	3
229811	3
229812	3
229813	2
229814	3
229815	4
229816	3
229817	3
229818	3
229819	2
229820	3
229821	3
229822	3
229823	3
229824	6
229825	2
229826	2
229827	3
229828	3
229829	3
229830	4
229831	3
229832	3
229833	3
229834	5
229835	4
229836	2
229837	2
229838	3
229839	3
229840	4
229841	2
229842	4
229843	3
229844	3
229845	4
229846	3
229847	3
229848	4
229849	2
229850	2
229851	3
229852	3
229853	3
229854	4
229855	3
229856	3
229857	4
229858	3
229859	3
229860	4
229861	3
229862	3
229863	4
229864	3
229865	5
229866	3
229867	3
229868	2
229869	3
229870	7
229871	3
229872	3
229873	3
229874	3
229875	4
229876	2
229877	3
229878	2
229879	3
229880	3
229881	3
229882	2
229883	3
229884	3
229885	3
229886	3
229887	6
229888	2
229889	2
229890	4
229891	3
229892	2
229893	3
229894	3
229895	3
229896	5
229897	2
229898	3
229899	3
229900	4
229901	3
229902	3
229903	3
229904	2
229905	4
229906	2
229907	3
229908	4
229909	2
229910	3
229911	3
229912	3
229913	4
229914	4
229915	3
229916	3
229917	3
229918	3
229919	3
229920	4
229921	2
229922	3
229923	4
229924	3
229925	4
229926	2
229927	5
229928	2
229929	3
229930	3
229931	3
229932	3
229933	3
229934	3
229935	4
229936	3
229937	2
229938	3
229939	2
229940	2
229941	4
229942	3
229943	3
229944	3
229945	2
229946	2
229947	2
229948	3
229949	2
229950	9
229951	3
229952	2
229953	2
229954	3
229955	3
229956	2
229957	5
229958	5
229959	4
229960	2
229961	2
229962	3
229963	2
229964	3
229965	4
229966	3
229967	3
229968	3
229969	3
229970	2
229971	4
229972	2
229973	3
229974	3
229975	3
229976	4
229977	3
229978	3
229979	2
229980	4
229981	2
229982	3
229983	3
229984	2
229985	3
229986	2
229987	3
229988	2
229989	5
229990	3
229991	3
229992	4
229993	3
229994	2
229995	4
229996	3
229997	7
229998	3
229999	3
230000	3
230001	2
230002	2
230003	2
230004	3
230005	2
230006	3
230007	3
230008	3
230009	3
230010	8
230011	3
230012	3
230013	6
230014	3
230015	4
230016	3
230017	2
230018	3
230019	3
230020	5
230021	3
230022	4
230023	3
230024	2
230025	4
230026	2
230027	3
230028	3
230029	2
230030	3
230031	4
230032	2
230033	2
230034	3
230035	3
230036	3
230037	3
230038	2
230039	3
230040	4
230041	3
230042	2
230043	2
230044	3
230045	4
230046	3
230047	3
230048	3
230049	3
230050	4
230051	5
230052	3
230053	3
230054	2
230055	4
230056	3
230057	2
230058	3
230059	2
230060	3
230061	4
230062	3
230063	3
230064	3
230065	4
230066	2
230067	3
230068	2
230069	3
230070	4
230071	3
230072	3
230073	3
230074	3
230075	3
230076	6
230077	2
230078	3
230079	3
230080	3
230081	2
230082	5
230083	3
230084	3
230085	4
230086	3
230087	3
230088	2
230089	3
230090	3
230091	3
230092	3
230093	3
230094	3
230095	4
230096	3
230097	3
230098	2
230099	3
230100	4
230101	2
230102	3
230103	3
230104	3
230105	2
230106	3
230107	2
230108	3
230109	3
230110	3
230111	4
230112	4
230113	5
230114	2
230115	4
230116	2
230117	2
230118	3
230119	3
230120	3
230121	2
230122	2
230123	2
230124	7
230125	3
230126	3
230127	3
230128	3
230129	3
230130	4
230131	3
230132	3
230133	4
230134	2
230135	3
230136	4
230137	3
230138	3
230139	6
230140	3
230141	3
230142	3
230143	3
230144	5
230145	4
230146	3
230147	3
230148	2
230149	2
230150	3
230151	3
230152	2
230153	4
230154	4
230155	4
230156	3
230157	3
230158	3
230159	3
230160	4
230161	3
230162	2
230163	4
230164	3
230165	2
230166	4
230167	3
230168	2
230169	3
230170	3
230171	3
230172	3
230173	3
230174	3
230175	10
230176	2
230177	2
230178	3
230179	3
230180	4
230181	4
230182	3
230183	4
230184	3
230185	3
230186	3
230187	4
230188	3
230189	2
230190	4
230191	3
230192	2
230193	3
230194	2
230195	3
230196	3
230197	3
230198	2
230199	3
230200	3
230201	2
230202	6
230203	2
230204	4
230205	4
230206	5
230207	3
230208	3
230209	3
230210	2
230211	2
230212	2
230213	2
230214	4
230215	3
230216	3
230217	3
230218	3
230219	3
230220	4
230221	2
230222	3
230223	5
230224	2
230225	3
230226	2
230227	2
230228	2
230229	3
230230	6
230231	3
230232	3
230233	2
230234	2
230235	4
230236	3
230237	5
230238	3
230239	3
230240	3
230241	3
230242	3
230243	4
230244	3
230245	3
230246	2
230247	3
230248	3
230249	3
230250	4
230251	7
230252	3
230253	3
230254	3
230255	3
230256	4
230257	2
230258	3
230259	2
230260	2
230261	3
230262	3
230263	3
230264	3
230265	8
230266	2
230267	3
230268	5
230269	3
230270	3
230271	3
230272	3
230273	2
230274	2
230275	6
230276	3
230277	3
230278	3
230279	3
230280	4
230281	2
230282	4
230283	2
230284	2
230285	4
230286	3
230287	3
230288	2
230289	3
230290	2
230291	2
230292	3
230293	3
230294	3
230295	4
230296	3
230297	2
230298	3
230299	5
230300	3
230301	3
230302	3
230303	3
230304	3
230305	2
230306	2
230307	3
230308	3
230309	2
230310	4
230311	3
230312	2
230313	2
230314	3
230315	3
230316	4
230317	2
230318	3
230319	4
230320	3
230321	3
230322	3
230323	4
230324	3
230325	4
230326	2
230327	3
230328	6
230329	2
230330	5
230331	3
230332	4
230333	3
230334	3
230335	3
230336	3
230337	3
230338	2
230339	2
230340	4
230341	2
230342	3
230343	3
230344	2
230345	4
230346	3
230347	3
230348	2
230349	3
230350	4
230351	3
230352	3
230353	2
230354	2
230355	4
230356	5
230357	2
230358	3
230359	4
230360	3
230361	5
230362	3
230363	3
230364	3
230365	3
230366	3
230367	4
230368	3
230369	2
230370	4
230371	3
230372	2
230373	4
230374	3
230375	4
230376	3
230377	3
230378	7
230379	4
230380	3
230381	3
230382	3
230383	3
230384	3
230385	4
230386	2
230387	2
230388	3
230389	2
230390	3
230391	6
230392	5
230393	3
230394	3
230395	4
230396	3
230397	3
230398	4
230399	3
230400	4
230401	2
230402	3
230403	3
230404	2
230405	3
230406	2
230407	3
230408	2
230409	4
230410	4
230411	3
230412	3
230413	3
230414	3
230415	4
230416	2
230417	2
230418	4
230419	3
230420	4
230421	4
230422	2
230423	5
230424	3
230425	2
230426	4
230427	2
230428	3
230429	3
230430	4
230431	3
230432	2
230433	3
230434	2
230435	4
230436	3
230437	4
230438	3
230439	3
230440	3
230441	3
230442	3
230443	3
230444	3
230445	4
230446	3
230447	3
230448	3
230449	2
230450	4
230451	4
230452	4
230453	2
230454	6
230455	3
230456	3
230457	2
230458	3
230459	3
230460	4
230461	9
230462	4
230463	3
230464	2
230465	2
230466	3
230467	2
230468	3
230469	4
230470	3
230471	3
230472	4
230473	2
230474	2
230475	4
230476	3
230477	3
230478	3
230479	3
230480	4
230481	2
230482	3
230483	4
230484	3
230485	5
230486	3
230487	3
230488	3
230489	3
230490	4
230491	3
230492	3
230493	3
230494	3
230495	3
230496	3
230497	2
230498	2
230499	2
230500	2
230501	2
230502	4
230503	4
230504	2
230505	7
230506	3
230507	2
230508	4
230509	3
230510	4
230511	3
230512	3
230513	2
230514	3
230515	3
230516	5
230517	6
230518	2
230519	3
230520	8
230521	2
230522	3
230523	2
230524	3
230525	2
230526	3
230527	4
230528	5
230529	4
230530	2
230531	3
230532	2
230533	2
230534	3
230535	4
230536	3
230537	3
230538	3
230539	2
230540	3
230541	3
230542	3
230543	3
230544	3
230545	3
230546	2
230547	5
230548	2
230549	3
230550	4
230551	3
230552	3
230553	2
230554	3
230555	3
230556	3
230557	3
230558	3
230559	3
230560	3
230561	2
230562	3
230563	2
230564	2
230565	4
230566	3
230567	3
230568	3
230569	3
230570	3
230571	4
230572	3
230573	3
230574	3
230575	3
230576	2
230577	3
230578	5
230579	3
230580	6
230581	3
230582	4
230583	3
230584	4
230585	4
230586	3
230587	3
230588	4
230589	3
230590	3
230591	3
230592	3
230593	2
230594	4
230595	4
230596	3
230597	2
230598	3
230599	4
230600	3
230601	3
230602	2
230603	3
230604	2
230605	4
230606	3
230607	7
230608	3
230609	5
230610	4
230611	2
230612	2
230613	3
230614	3
230615	3
230616	2
230617	3
230618	2
230619	3
230620	3
230621	3
230622	5
230623	3
230624	3
230625	4
230626	3
230627	3
230628	2
230629	3
230630	3
230631	3
230632	7
230633	2
230634	3
230635	3
230636	3
230637	4
230638	3
230639	3
230640	5
230641	3
230642	2
230643	6
230644	3
230645	3
230646	3
230647	3
230648	3
230649	2
230650	3
230651	3
230652	3
230653	2
230654	3
230655	4
230656	3
230657	3
230658	3
230659	3
230660	3
230661	3
230662	2
230663	3
230664	3
230665	2
230666	3
230667	3
230668	2
230669	3
230670	4
230671	5
230672	2
230673	4
230674	2
230675	3
230676	3
230677	2
230678	3
230679	3
230680	4
230681	3
230682	3
230683	2
230684	3
230685	6
230686	3
230687	3
230688	4
230689	2
230690	4
230691	2
230692	3
230693	2
230694	3
230695	4
230696	2
230697	3
230698	3
230699	3
230700	4
230701	3
230702	5
230703	3
230704	2
230705	2
230706	6
230707	5
230708	2
230709	3
230710	3
230711	3
230712	3
230713	3
230714	3
230715	4
230716	3
230717	3
230718	3
230719	3
230720	3
230721	2
230722	2
230723	3
230724	5
230725	4
230726	2
230727	3
230728	3
230729	2
230730	4
230731	3
230732	3
230733	5
230734	3
230735	3
230736	3
230737	2
230738	2
230739	3
230740	3
230741	3
230742	2
230743	3
230744	2
230745	4
230746	2
230747	2
230748	4
230749	3
230750	3
230751	3
230752	2
230753	4
230754	2
230755	3
230756	3
230757	3
230758	3
230759	7
230760	4
230761	2
230762	3
230763	3
230764	5
230765	2
230766	3
230767	3
230768	3
230769	6
230770	3
230771	2
230772	3
230773	2
230774	3
230775	8
230776	3
230777	4
230778	3
230779	2
230780	3
230781	3
230782	3
230783	3
230784	4
230785	2
230786	4
230787	2
230788	2
230789	4
230790	4
230791	3
230792	3
230793	2
230794	3
230795	5
230796	3
230797	3
230798	3
230799	3
230800	3
230801	2
230802	3
230803	3
230804	3
230805	4
230806	3
230807	3
230808	2
230809	3
230810	2
230811	4
230812	3
230813	3
230814	3
230815	3
230816	2
230817	3
230818	3
230819	2
230820	4
230821	3
230822	4
230823	3
230824	4
230825	3
230826	5
230827	2
230828	3
230829	3
230830	3
230831	3
230832	6
230833	3
230834	2
230835	4
230836	2
230837	3
230838	3
230839	3
230840	3
230841	4
230842	2
230843	3
230844	3
230845	3
230846	3
230847	3
230848	3
230849	2
230850	4
230851	3
230852	2
230853	3
230854	3
230855	3
230856	2
230857	5
230858	2
230859	4
230860	5
230861	2
230862	4
230863	3
230864	3
230865	4
230866	4
230867	3
230868	3
230869	3
230870	3
230871	4
230872	2
230873	2
230874	3
230875	3
230876	3
230877	4
230878	3
230879	4
230880	4
230881	3
230882	2
230883	3
230884	2
230885	2
230886	7
230887	3
230888	5
230889	2
230890	3
230891	2
230892	3
230893	3
230894	3
230895	6
230896	3
230897	3
230898	3
230899	3
230900	2
230901	3
230902	3
230903	4
230904	3
230905	2
230906	3
230907	2
230908	3
230909	3
230910	4
230911	3
230912	4
230913	3
230914	3
230915	3
230916	3
230917	3
230918	2
230919	5
230920	3
230921	2
230922	3
230923	3
230924	2
230925	4
230926	3
230927	3
230928	4
230929	2
230930	3
230931	2
230932	2
230933	2
230934	2
230935	3
230936	2
230937	3
230938	2
230939	2
230940	4
230941	2
230942	3
230943	3
230944	3
230945	5
230946	4
230947	3
230948	2
230949	3
230950	5
230951	3
230952	4
230953	4
230954	2
230955	4
230956	3
230957	3
230958	6
230959	3
230960	3
230961	3
230962	3
230963	3
230964	4
230965	3
230966	3
230967	3
230968	3
230969	3
230970	4
230971	4
230972	9
230973	3
230974	3
230975	3
230976	3
230977	2
230978	2
230979	4
230980	2
230981	5
230982	3
230983	3
230984	2
230985	4
230986	3
230987	3
230988	3
230989	4
230990	3
230991	3
230992	2
230993	3
230994	4
230995	3
230996	4
230997	3
230998	2
230999	3
231000	4
231001	2
231002	3
231003	2
231004	3
231005	3
231006	3
231007	4
231008	2
231009	2
231010	4
231011	3
231012	5
231013	7
231014	3
231015	4
231016	4
231017	3
231018	4
231019	2
231020	3
231021	6
231022	3
231023	3
231024	3
231025	3
231026	2
231027	3
231028	4
231029	3
231030	8
231031	3
231032	3
231033	4
231034	3
231035	3
231036	3
231037	3
231038	3
231039	3
231040	3
231041	2
231042	3
231043	5
231044	4
231045	4
231046	2
231047	3
231048	3
231049	3
231050	2
231051	3
231052	3
231053	2
231054	4
231055	3
231056	3
231057	2
231058	3
231059	3
231060	4
231061	3
231062	3
231063	3
231064	3
231065	2
231066	3
231067	2
231068	3
231069	3
231070	4
231071	3
231072	3
231073	3
231074	5
231075	4
231076	3
231077	3
231078	2
231079	3
231080	2
231081	4
231082	3
231083	3
231084	6
231085	2
231086	3
231087	3
231088	3
231089	2
231090	4
231091	3
231092	2
231093	3
231094	2
231095	3
231096	3
231097	2
231098	3
231099	3
231100	3
231101	2
231102	3
231103	3
231104	3
231105	5
231106	2
231107	2
231108	2
231109	2
231110	3
231111	3
231112	3
231113	3
231114	3
231115	4
231116	3
231117	4
231118	3
231119	4
231120	4
231121	2
231122	2
231123	3
231124	2
231125	4
231126	3
231127	3
231128	3
231129	4
231130	2
231131	2
231132	4
231133	4
231134	3
231135	4
231136	5
231137	2
231138	3
231139	3
231140	7
231141	3
231142	2
231143	3
231144	3
231145	2
231146	3
231147	6
231148	2
231149	3
231150	4
231151	3
231152	3
231153	3
231154	3
231155	3
231156	3
231157	3
231158	3
231159	3
231160	3
231161	3
231162	3
231163	3
231164	3
231165	4
231166	4
231167	5
231168	3
231169	2
231170	2
231171	2
231172	2
231173	3
231174	2
231175	4
231176	3
231177	3
231178	2
231179	3
231180	4
231181	4
231182	3
231183	4
231184	2
231185	2
231186	3
231187	3
231188	2
231189	4
231190	3
231191	3
231192	4
231193	3
231194	2
231195	4
231196	3
231197	2
231198	10
231199	3
231200	4
231201	2
231202	2
231203	3
231204	2
231205	2
231206	2
231207	3
231208	2
231209	2
231210	6
231211	2
231212	2
231213	3
231214	3
231215	4
231216	3
231217	3
231218	2
231219	3
231220	3
231221	3
231222	4
231223	3
231224	3
231225	4
231226	2
231227	3
231228	3
231229	5
231230	4
231231	3
231232	2
231233	3
231234	4
231235	3
231236	2
231237	3
231238	3
231239	3
231240	4
231241	2
231242	3
231243	3
231244	3
231245	3
231246	3
231247	3
231248	3
231249	3
231250	2
231251	4
231252	3
231253	3
231254	4
231255	4
231256	3
231257	2
231258	3
231259	3
231260	5
231261	4
231262	3
231263	3
231264	4
231265	3
231266	3
231267	7
231268	3
231269	2
231270	4
231271	3
231272	2
231273	6
231274	2
231275	4
231276	3
231277	2
231278	3
231279	3
231280	3
231281	2
231282	2
231283	3
231284	3
231285	8
231286	3
231287	5
231288	4
231289	2
231290	2
231291	5
231292	3
231293	2
231294	3
231295	3
231296	3
231297	2
231298	2
231299	2
231300	8
231301	3
231302	3
231303	3
231304	2
231305	2
231306	3
231307	3
231308	3
231309	4
231310	3
231311	11
231312	3
231313	2
231314	2
231315	4
231316	2
231317	2
231318	3
231319	3
231320	3
231321	3
231322	5
231323	2
231324	3
231325	3
231326	3
231327	3
231328	2
231329	3
231330	4
231331	2
231332	3
231333	3
231334	3
231335	3
231336	6
231337	3
231338	3
231339	2
231340	4
231341	3
231342	3
231343	3
231344	3
231345	4
231346	2
231347	2
231348	3
231349	2
231350	4
231351	3
231352	3
231353	5
231354	3
231355	3
231356	3
231357	3
231358	3
231359	3
231360	6
231361	2
231362	2
231363	4
231364	3
231365	3
231366	3
231367	3
231368	2
231369	4
231370	4
231371	3
231372	2
231373	3
231374	3
231375	4
231376	2
231377	3
231378	3
231379	2
231380	3
231381	3
231382	3
231383	3
231384	5
231385	4
231386	2
231387	4
231388	3
231389	3
231390	4
231391	3
231392	3
231393	3
231394	7
231395	3
231396	2
231397	3
231398	3
231399	6
231400	4
231401	3
231402	3
231403	3
231404	4
231405	4
231406	3
231407	3
231408	3
231409	2
231410	3
231411	3
231412	2
231413	3
231414	3
231415	5
231416	3
231417	2
231418	3
231419	2
231420	5
231421	3
231422	3
231423	3
231424	2
231425	2
231426	4
231427	3
231428	3
231429	3
231430	3
231431	3
231432	2
231433	3
231434	3
231435	4
231436	2
231437	3
231438	4
231439	3
231440	3
231441	3
231442	3
231443	2
231444	4
231445	2
231446	5
231447	4
231448	3
231449	3
231450	4
231451	3
231452	3
231453	3
231454	3
231455	4
231456	2
231457	2
231458	2
231459	3
231460	3
231461	2
231462	6
231463	3
231464	2
231465	4
231466	2
231467	2
231468	3
231469	3
231470	3
231471	3
231472	3
231473	3
231474	4
231475	3
231476	3
231477	5
231478	3
231479	3
231480	4
231481	2
231482	2
231483	9
231484	3
231485	3
231486	4
231487	3
231488	2
231489	4
231490	3
231491	3
231492	3
231493	2
231494	3
231495	4
231496	2
231497	3
231498	4
231499	3
231500	3
231501	3
231502	3
231503	3
231504	3
231505	2
231506	3
231507	3
231508	5
231509	3
231510	4
231511	3
231512	3
231513	2
231514	2
231515	3
231516	4
231517	3
231518	3
231519	3
231520	3
231521	7
231522	3
231523	3
231524	3
231525	6
231526	2
231527	3
231528	3
231529	2
231530	2
231531	3
231532	3
231533	2
231534	3
231535	3
231536	3
231537	4
231538	2
231539	5
231540	8
231541	3
231542	2
231543	4
231544	3
231545	2
231546	4
231547	2
231548	3
231549	3
231550	4
231551	3
231552	2
231553	3
231554	2
231555	4
231556	4
231557	4
231558	3
231559	3
231560	3
231561	2
231562	2
231563	2
231564	3
231565	2
231566	3
231567	3
231568	4
231569	3
231570	5
231571	2
231572	3
231573	3
231574	3
231575	3
231576	2
231577	3
231578	4
231579	4
231580	3
231581	3
231582	3
231583	3
231584	2
231585	4
231586	2
231587	3
231588	6
231589	2
231590	3
231591	4
231592	2
231593	2
231594	3
231595	6
231596	2
231597	3
231598	3
231599	3
231600	4
231601	5
231602	4
231603	3
231604	2
231605	3
231606	3
231607	3
231608	4
231609	4
231610	3
231611	2
231612	3
231613	2
231614	3
231615	4
231616	3
231617	2
231618	2
231619	3
231620	2
231621	3
231622	2
231623	3
231624	3
231625	4
231626	3
231627	2
231628	3
231629	3
231630	4
231631	3
231632	5
231633	3
231634	3
231635	3
231636	3
231637	3
231638	3
231639	3
231640	3
231641	2
231642	4
231643	2
231644	3
231645	4
231646	3
231647	3
231648	7
231649	2
231650	2
231651	6
231652	2
231653	3
231654	3
231655	4
231656	3
231657	3
231658	3
231659	3
231660	4
231661	2
231662	3
231663	5
231664	3
231665	3
231666	2
231667	4
231668	2
231669	4
231670	3
231671	3
231672	3
231673	3
231674	2
231675	4
231676	3
231677	2
231678	4
231679	3
231680	2
231681	3
231682	2
231683	3
231684	4
231685	3
231686	5
231687	3
231688	2
231689	2
231690	4
231691	3
231692	2
231693	4
231694	5
231695	3
231696	3
231697	4
231698	2
231699	3
231700	4
231701	2
231702	3
231703	4
231704	3
231705	4
231706	2
231707	3
231708	3
231709	2
231710	4
231711	3
231712	2
231713	2
231714	6
231715	3
231716	2
231717	3
231718	2
231719	3
231720	4
231721	3
231722	2
231723	2
231724	2
231725	5
231726	3
231727	4
231728	3
231729	2
231730	2
231731	3
231732	4
231733	3
231734	3
231735	4
231736	3
231737	2
231738	3
231739	3
231740	3
231741	3
231742	3
231743	3
231744	4
231745	2
231746	2
231747	3
231748	3
231749	3
231750	4
231751	3
231752	2
231753	3
231754	2
231755	3
231756	5
231757	3
231758	3
231759	4
231760	3
231761	2
231762	2
231763	3
231764	3
231765	4
231766	2
231767	3
231768	4
231769	2
231770	4
231771	3
231772	3
231773	2
231774	3
231775	7
231776	2
231777	6
231778	2
231779	2
231780	4
231781	3
231782	2
231783	3
231784	3
231785	3
231786	3
231787	5
231788	2
231789	3
231790	3
231791	3
231792	3
231793	3
231794	3
231795	8
231796	3
231797	3
231798	3
231799	3
231800	4
231801	2
231802	2
231803	3
231804	3
231805	4
231806	3
231807	3
231808	2
231809	2
231810	4
231811	3
231812	3
231813	3
231814	5
231815	3
231816	3
231817	3
231818	5
231819	5
231820	3
231821	2
231822	3
231823	3
231824	2
231825	4
231826	3
231827	2
231828	3
231829	4
231830	4
231831	3
231832	2
231833	3
231834	3
231835	4
231836	3
231837	3
231838	3
231839	3
231840	6
231841	2
231842	4
231843	3
231844	2
231845	4
231846	4
231847	3
231848	3
231849	5
231850	2
231851	3
231852	2
231853	3
231854	3
231855	4
231856	4
231857	2
231858	2
231859	2
231860	2
231861	5
231862	2
231863	3
231864	3
231865	3
231866	2
231867	2
231868	3
231869	3
231870	4
231871	3
231872	3
231873	2
231874	3
231875	3
231876	4
231877	2
231878	4
231879	4
231880	6
231881	2
231882	3
231883	3
231884	3
231885	4
231886	3
231887	3
231888	3
231889	3
231890	2
231891	2
231892	2
231893	2
231894	4
231895	3
231896	3
231897	4
231898	3
231899	3
231900	4
231901	2
231902	7
231903	6
231904	3
231905	2
231906	2
231907	3
231908	2
231909	3
231910	4
231911	5
231912	3
231913	3
231914	3
231915	4
231916	3
231917	3
231918	3
231919	3
231920	4
231921	4
231922	2
231923	2
231924	3
231925	2
231926	2
231927	3
231928	3
231929	2
231930	4
231931	3
231932	3
231933	4
231934	4
231935	3
231936	3
231937	2
231938	3
231939	2
231940	2
231941	2
231942	5
231943	3
231944	3
231945	4
231946	4
231947	2
231948	4
231949	3
231950	3
231951	3
231952	6
231953	2
231954	4
231955	3
231956	3
231957	3
231958	2
231959	3
231960	4
231961	3
231962	2
231963	3
231964	3
231965	4
231966	6
231967	3
231968	2
231969	2
231970	2
231971	3
231972	3
231973	5
231974	2
231975	4
231976	3
231977	2
231978	4
231979	3
231980	3
231981	3
231982	3
231983	3
231984	2
231985	4
231986	4
231987	3
231988	3
231989	2
231990	4
231991	3
231992	3
231993	3
231994	9
231995	3
231996	3
231997	2
231998	3
231999	4
232000	2
232001	3
232002	3
232003	2
232004	5
232005	4
232006	3
232007	3
232008	3
232009	2
232010	3
232011	4
232012	3
232013	2
232014	3
232015	3
232016	3
232017	2
232018	2
232019	3
232020	4
232021	3
232022	3
232023	4
232024	3
232025	3
232026	3
232027	3
232028	4
232029	7
232030	3
232031	3
232032	3
232033	2
232034	3
232035	5
232036	3
232037	2
232038	3
232039	3
232040	2
232041	2
232042	3
232043	3
232044	3
232045	3
232046	3
232047	3
232048	3
232049	2
232050	8
232051	2
232052	2
232053	3
232054	2
232055	3
232056	3
232057	3
232058	3
232059	3
232060	3
232061	2
232062	3
232063	3
232064	3
232065	4
232066	5
232067	3
232068	4
232069	3
232070	3
232071	4
232072	2
232073	3
232074	3
232075	3
232076	3
232077	3
232078	3
232079	3
232080	4
232081	2
232082	2
232083	4
232084	3
232085	3
232086	3
232087	3
232088	3
232089	4
232090	3
232091	2
232092	6
232093	3
232094	3
232095	4
232096	2
232097	5
232098	3
232099	3
232100	4
232101	4
232102	3
232103	3
232104	3
232105	2
232106	3
232107	3
232108	2
232109	2
232110	4
232111	3
232112	4
232113	3
232114	2
232115	3
232116	3
232117	2
232118	3
232119	3
232120	3
232121	3
232122	3
232123	2
232124	3
232125	4
232126	3
232127	3
232128	5
232129	2
232130	3
232131	3
232132	2
232133	3
232134	3
232135	7
232136	2
232137	3
232138	3
232139	3
232140	4
232141	3
232142	3
232143	4
232144	3
232145	3
232146	3
232147	3
232148	3
232149	3
232150	3
232151	3
232152	4
232153	2
232154	3
232155	6
232156	7
232157	3
232158	3
232159	5
232160	3
232161	3
232162	3
232163	3
232164	2
232165	3
232166	4
232167	3
232168	2
232169	3
232170	4
232171	2
232172	2
232173	3
232174	3
232175	4
232176	3
232177	2
232178	2
232179	3
232180	4
232181	3
232182	2
232183	3
232184	3
232185	4
232186	3
232187	2
232188	3
232189	2
232190	5
232191	3
232192	2
232193	3
232194	2
232195	3
232196	2
232197	3
232198	2
232199	3
232200	4
232201	4
232202	2
232203	4
232204	3
232205	3
232206	4
232207	3
232208	3
232209	3
232210	3
232211	3
232212	3
232213	3
232214	2
232215	4
232216	2
232217	3
232218	6
232219	3
232220	6
232221	10
232222	3
232223	3
232224	4
232225	3
232226	2
232227	4
232228	2
232229	3
232230	4
232231	3
232232	4
232233	3
232234	3
232235	3
232236	2
232237	3
232238	3
232239	3
232240	3
232241	3
232242	2
232243	2
232244	2
232245	4
232246	4
232247	3
232248	3
232249	2
232250	3
232251	2
232252	5
232253	3
232254	4
232255	3
232256	3
232257	2
232258	2
232259	2
232260	4
232261	2
232262	2
232263	3
232264	3
232265	4
232266	3
232267	3
232268	2
232269	3
232270	3
232271	4
232272	4
232273	3
232274	3
232275	4
232276	3
232277	3
232278	2
232279	3
232280	3
232281	6
232282	2
232283	7
232284	3
232285	2
232286	3
232287	3
232288	3
232289	2
232290	4
232291	3
232292	3
232293	3
232294	3
232295	3
232296	3
232297	3
232298	3
232299	3
232300	3
232301	4
232302	3
232303	3
232304	3
232305	8
232306	4
232307	2
232308	3
232309	4
232310	3
232311	3
232312	3
232313	2
232314	5
232315	4
232316	3
232317	3
232318	3
232319	3
232320	4
232321	3
232322	2
232323	4
232324	2
232325	2
232326	2
232327	3
232328	4
232329	5
232330	3
232331	3
232332	2
232333	2
232334	3
232335	4
232336	2
232337	3
232338	2
232339	3
232340	2
232341	3
232342	2
232343	3
232344	6
232345	5
232346	3
232347	4
232348	3
232349	2
232350	4
232351	3
232352	2
232353	2
232354	2
232355	3
232356	4
232357	2
232358	3
232359	3
232360	2
232361	2
232362	4
232363	2
232364	3
232365	4
232366	4
232367	3
232368	3
232369	3
232370	3
232371	2
232372	3
232373	4
232374	3
232375	4
232376	5
232377	3
232378	2
232379	4
232380	4
232381	2
232382	3
232383	3
232384	3
232385	2
232386	3
232387	2
232388	2
232389	5
232390	4
232391	3
232392	3
232393	3
232394	3
232395	4
232396	2
232397	3
232398	3
232399	3
232400	3
232401	3
232402	2
232403	3
232404	3
232405	2
232406	3
232407	6
232408	2
232409	3
232410	7
232411	2
232412	3
232413	3
232414	3
232415	4
232416	3
232417	2
232418	3
232419	2
232420	2
232421	3
232422	3
232423	3
232424	4
232425	4
232426	3
232427	3
232428	3
232429	2
232430	3
232431	3
232432	3
232433	2
232434	3
232435	3
232436	2
232437	3
232438	5
232439	3
232440	4
232441	4
232442	3
232443	3
232444	3
232445	2
232446	3
232447	4
232448	2
232449	3
232450	2
232451	2
232452	2
232453	3
232454	3
232455	4
232456	3
232457	2
232458	4
232459	2
232460	3
232461	3
232462	3
232463	3
232464	3
232465	3
232466	2
232467	2
232468	4
232469	5
232470	6
232471	3
232472	2
232473	2
232474	3
232475	4
232476	3
232477	3
232478	3
232479	4
232480	2
232481	3
232482	2
232483	3
232484	3
232485	4
232486	2
232487	3
232488	3
232489	3
232490	3
232491	3
232492	4
232493	3
232494	3
232495	3
232496	4
232497	4
232498	3
232499	2
232500	5
232501	3
232502	3
232503	3
232504	3
232505	9
232506	3
232507	3
232508	3
232509	4
232510	3
232511	3
232512	3
232513	2
232514	2
232515	4
232516	2
232517	3
232518	4
232519	3
232520	2
232521	3
232522	3
232523	2
232524	3
232525	3
232526	3
232527	3
232528	2
232529	2
232530	4
232531	5
232532	2
232533	6
232534	4
232535	3
232536	3
232537	7
232538	2
232539	3
232540	4
232541	3
232542	3
232543	3
232544	3
232545	4
232546	2
232547	3
232548	2
232549	2
232550	3
232551	3
232552	2
232553	3
232554	4
232555	3
232556	3
232557	5
232558	3
232559	3
232560	8
232561	3
232562	5
232563	3
232564	3
232565	5
232566	2
232567	3
232568	3
232569	3
232570	2
232571	2
232572	3
232573	3
232574	3
232575	4
232576	3
232577	2
232578	6
232579	2
232580	3
232581	3
232582	3
232583	3
232584	4
232585	4
232586	2
232587	4
232588	2
232589	4
232590	4
232591	3
232592	3
232593	6
232594	3
232595	3
232596	6
232597	2
232598	2
232599	3
232600	3
232601	2
232602	3
232603	3
232604	3
232605	4
232606	4
232607	3
232608	3
232609	3
232610	3
232611	4
232612	3
232613	2
232614	2
232615	3
232616	2
232617	5
232618	3
232619	3
232620	4
232621	2
232622	3
232623	3
232624	5
232625	2
232626	3
232627	3
232628	3
232629	3
232630	4
232631	3
232632	3
232633	2
232634	2
232635	4
232636	3
232637	3
232638	3
232639	3
232640	3
232641	3
232642	2
232643	2
232644	2
232645	4
232646	4
232647	3
232648	2
232649	2
232650	4
232651	3
232652	3
232653	3
232654	3
232655	5
232656	3
232657	2
232658	2
232659	6
232660	3
232661	3
232662	4
232663	3
232664	7
232665	4
232666	3
232667	4
232668	3
232669	2
232670	3
232671	3
232672	3
232673	3
232674	4
232675	3
232676	2
232677	3
232678	3
232679	3
232680	4
232681	2
232682	2
232683	4
232684	2
232685	2
232686	5
232687	3
232688	3
232689	2
232690	2
232691	4
232692	3
232693	4
232694	3
232695	4
232696	3
232697	3
232698	3
232699	2
232700	3
232701	3
232702	3
232703	3
232704	3
232705	3
232706	2
232707	3
232708	3
232709	2
232710	4
232711	3
232712	2
232713	5
232714	3
232715	4
232716	4
232717	5
232718	3
232719	3
232720	2
232721	2
232722	6
232723	3
232724	3
232725	4
232726	3
232727	3
232728	3
232729	3
232730	4
232731	3
232732	3
232733	4
232734	3
232735	4
232736	3
232737	3
232738	3
232739	3
232740	4
232741	2
232742	2
232743	3
232744	3
232745	2
232746	3
232747	3
232748	5
232749	4
232750	3
232751	3
232752	3
232753	2
232754	2
232755	4
232756	2
232757	4
232758	3
232759	3
232760	3
232761	2
232762	2
232763	3
232764	4
232765	2
232766	3
232767	4
232768	2
232769	2
232770	4
232771	3
232772	2
232773	3
232774	2
232775	3
232776	4
232777	3
232778	3
232779	5
232780	3
232781	3
232782	3
232783	3
232784	2
232785	6
232786	3
232787	2
232788	3
232789	3
232790	4
232791	7
232792	3
232793	2
232794	3
232795	3
232796	3
232797	3
232798	4
232799	3
232800	4
232801	3
232802	2
232803	2
232804	3
232805	2
232806	3
232807	3
232808	2
232809	3
232810	5
232811	2
232812	4
232813	3
232814	3
232815	8
232816	3
232817	2
232818	2
232819	2
232820	3
232821	3
232822	2
232823	3
232824	4
232825	3
232826	3
232827	3
232828	3
232829	3
232830	4
232831	3
232832	3
232833	2
232834	3
232835	3
232836	2
232837	4
232838	3
232839	4
232840	2
232841	5
232842	4
232843	3
232844	2
232845	4
232846	3
232847	3
232848	6
232849	3
232850	2
232851	3
232852	3
232853	2
232854	3
232855	3
232856	3
232857	3
232858	3
232859	3
232860	4
232861	2
232862	3
232863	3
232864	3
232865	2
232866	4
232867	3
232868	2
232869	3
232870	3
232871	3
232872	5
232873	2
232874	2
232875	4
232876	3
232877	2
232878	3
232879	3
232880	3
232881	4
232882	2
232883	3
232884	3
232885	3
232886	2
232887	3
232888	3
232889	3
232890	4
232891	2
232892	3
232893	4
232894	3
232895	3
232896	3
232897	3
232898	3
232899	3
232900	4
232901	2
232902	2
232903	7
232904	3
232905	4
232906	3
232907	2
232908	3
232909	3
232910	3
232911	6
232912	2
232913	4
232914	2
232915	3
232916	2
232917	4
232918	7
232919	3
232920	4
232921	3
232922	2
232923	3
232924	3
232925	4
232926	3
232927	3
232928	3
232929	2
232930	2
232931	3
232932	3
232933	2
232934	5
232935	4
232936	3
232937	2
232938	3
232939	3
232940	4
232941	3
232942	3
232943	4
232944	3
232945	2
232946	3
232947	4
232948	2
232949	3
232950	4
232951	3
232952	3
232953	3
232954	3
232955	3
232956	3
232957	2
232958	3
232959	4
232960	6
232961	2
232962	4
232963	2
232964	2
232965	5
232966	2
232967	3
232968	4
232969	2
232970	3
232971	3
232972	2
232973	3
232974	6
232975	3
232976	2
232977	2
232978	2
232979	3
232980	4
232981	3
232982	2
232983	3
232984	2
232985	4
232986	4
232987	2
232988	3
232989	3
232990	3
232991	3
232992	3
232993	3
232994	3
232995	4
232996	5
232997	3
232998	3
232999	3
233000	4
233001	3
233002	4
233003	3
233004	2
233005	3
233006	3
233007	3
233008	2
233009	3
233010	4
233011	3
233012	3
233013	3
233014	2
233015	3
233016	9
233017	2
233018	3
233019	4
233020	3
233021	2
233022	3
233023	3
233024	2
233025	4
233026	3
233027	5
233028	3
233029	3
233030	3
233031	3
233032	2
233033	2
233034	3
233035	4
233036	3
233037	6
233038	3
233039	3
233040	4
233041	2
233042	2
233043	3
233044	3
233045	7
233046	2
233047	3
233048	2
233049	3
233050	3
233051	3
233052	3
233053	3
233054	3
233055	4
233056	2
233057	2
233058	5
233059	3
233060	4
233061	3
233062	2
233063	3
233064	4
233065	3
233066	2
233067	2
233068	2
233069	2
233070	8
233071	3
233072	3
233073	3
233074	2
233075	3
233076	3
233077	3
233078	2
233079	3
233080	3
233081	2
233082	3
233083	2
233084	3
233085	4
233086	3
233087	3
233088	3
233089	5
233090	3
233091	4
233092	2
233093	4
233094	3
233095	3
233096	2
233097	2
233098	2
233099	3
233100	6
233101	3
233102	3
233103	3
233104	3
233105	3
233106	2
233107	3
233108	3
233109	3
233110	3
233111	3
233112	2
233113	2
233114	3
233115	4
233116	3
233117	2
233118	3
233119	3
233120	5
233121	4
233122	2
233123	2
233124	2
233125	2
233126	3
233127	3
233128	3
233129	3
233130	4
233131	3
233132	3
233133	3
233134	3
233135	3
233136	2
233137	2
233138	3
233139	3
233140	3
233141	2
233142	3
233143	3
233144	3
233145	4
233146	3
233147	3
233148	3
233149	3
233150	3
233151	5
233152	2
233153	2
233154	3
233155	4
233156	3
233157	3
233158	2
233159	3
233160	4
233161	2
233162	3
233163	6
233164	3
233165	2
233166	3
233167	4
233168	3
233169	2
233170	4
233171	4
233172	7
233173	2
233174	3
233175	4
233176	2
233177	3
233178	3
233179	3
233180	4
233181	4
233182	5
233183	3
233184	3
233185	2
233186	2
233187	2
233188	4
233189	5
233190	4
233191	3
233192	3
233193	2
233194	3
233195	3
233196	2
233197	3
233198	3
233199	3
233200	4
233201	2
233202	2
233203	3
233204	3
233205	4
233206	3
233207	3
233208	4
233209	2
233210	2
233211	3
233212	3
233213	5
233214	3
233215	3
233216	4
233217	3
233218	2
233219	3
233220	4
233221	2
233222	3
233223	4
233224	2
233225	3
233226	6
233227	2
233228	3
233229	3
233230	3
233231	3
233232	4
233233	4
233234	2
233235	4
233236	2
233237	3
233238	3
233239	3
233240	4
233241	2
233242	3
233243	3
233244	10
233245	2
233246	3
233247	3
233248	2
233249	3
233250	4
233251	2
233252	3
233253	3
233254	3
233255	3
233256	5
233257	3
233258	4
233259	3
233260	3
233261	3
233262	3
233263	3
233264	3
233265	4
233266	3
233267	2
233268	3
233269	4
233270	3
233271	3
233272	3
233273	3
233274	4
233275	5
233276	3
233277	3
233278	3
233279	3
233280	4
233281	3
233282	3
233283	3
233284	2
233285	4
233286	2
233287	3
233288	3
233289	6
233290	2
233291	3
233292	3
233293	2
233294	3
233295	4
233296	3
233297	2
233298	4
233299	7
233300	2
233301	3
233302	3
233303	3
233304	2
233305	3
233306	5
233307	3
233308	3
233309	3
233310	4
233311	3
233312	3
233313	3
233314	2
233315	3
233316	2
233317	3
233318	3
233319	3
233320	3
233321	2
233322	3
233323	2
233324	4
233325	8
233326	3
233327	3
233328	3
233329	2
233330	2
233331	4
233332	3
233333	4
233334	3
233335	3
233336	3
233337	5
233338	3
233339	3
233340	4
233341	2
233342	3
233343	3
233344	3
233345	3
233346	2
233347	2
233348	2
233349	3
233350	3
233351	3
233352	6
233353	3
233354	3
233355	4
233356	3
233357	2
233358	11
233359	3
233360	2
233361	2
233362	2
233363	3
233364	3
233365	3
233366	3
233367	3
233368	5
233369	2
233370	4
233371	2
233372	3
233373	3
233374	3
233375	3
233376	4
233377	3
233378	2
233379	2
233380	3
233381	3
233382	4
233383	3
233384	2
233385	4
233386	3
233387	3
233388	3
233389	2
233390	3
233391	3
233392	3
233393	3
233394	3
233395	3
233396	3
233397	3
233398	3
233399	5
233400	4
233401	3
233402	3
233403	3
233404	3
233405	3
233406	3
233407	3
233408	3
233409	2
233410	4
233411	3
233412	3
233413	2
233414	2
233415	12
233416	2
233417	2
233418	3
233419	2
233420	3
233421	3
233422	3
233423	3
233424	3
233425	3
233426	7
233427	4
233428	3
233429	3
233430	5
233431	3
233432	2
233433	3
233434	3
233435	3
233436	4
233437	2
233438	3
233439	3
233440	3
233441	2
233442	2
233443	3
233444	3
233445	4
233446	3
233447	4
233448	3
233449	3
233450	3
233451	2
233452	2
233453	3
233454	4
233455	3
233456	3
233457	3
233458	3
233459	3
233460	4
233461	5
233462	2
233463	3
233464	3
233465	4
233466	4
233467	3
233468	3
233469	3
233470	4
233471	3
233472	2
233473	3
233474	2
233475	4
233476	2
233477	2
233478	6
233479	3
233480	3
233481	4
233482	2
233483	3
233484	3
233485	3
233486	3
233487	3
233488	2
233489	2
233490	4
233491	3
233492	5
233493	3
233494	2
233495	4
233496	3
233497	2
233498	2
233499	3
233500	3
233501	3
233502	3
233503	3
233504	2
233505	4
233506	3
233507	3
233508	4
233509	2
233510	3
233511	4
233512	3
233513	3
233514	3
233515	3
233516	2
233517	3
233518	3
233519	3
233520	4
233521	2
233522	2
233523	5
233524	3
233525	2
233526	3
233527	9
233528	3
233529	4
233530	3
233531	3
233532	4
233533	3
233534	3
233535	4
233536	4
233537	2
233538	2
233539	3
233540	2
233541	6
233542	3
233543	3
233544	3
233545	2
233546	3
233547	3
233548	3
233549	2
233550	4
233551	3
233552	3
233553	7
233554	5
233555	3
233556	3
233557	2
233558	3
233559	3
233560	3
233561	3
233562	3
233563	3
233564	3
233565	4
233566	3
233567	3
233568	2
233569	3
233570	2
233571	4
233572	2
233573	3
233574	2
233575	3
233576	3
233577	4
233578	2
233579	3
233580	8
233581	3
233582	3
233583	3
233584	3
233585	5
233586	2
233587	4
233588	3
233589	3
233590	3
233591	3
233592	3
233593	3
233594	2
233595	4
233596	3
233597	4
233598	3
233599	3
233600	3
233601	2
233602	4
233603	3
233604	6
233605	3
233606	2
233607	3
233608	2
233609	3
233610	4
233611	3
233612	2
233613	4
233614	3
233615	3
233616	5
233617	2
233618	5
233619	2
233620	3
233621	2
233622	2
233623	3
233624	3
233625	4
233626	3
233627	3
233628	3
233629	3
233630	3
233631	4
233632	3
233633	3
233634	3
233635	3
233636	2
233637	5
233638	2
233639	3
233640	4
233641	2
233642	2
233643	2
233644	2
233645	3
233646	3
233647	5
233648	3
233649	4
233650	3
233651	2
233652	3
233653	3
233654	2
233655	4
233656	3
233657	3
233658	3
233659	3
233660	3
233661	3
233662	4
233663	3
233664	4
233665	4
233666	2
233667	6
233668	2
233669	2
233670	4
233671	3
233672	3
233673	4
233674	3
233675	3
233676	2
233677	3
233678	5
233679	3
233680	7
233681	3
233682	4
233683	2
233684	3
233685	4
233686	3
233687	3
233688	3
233689	2
233690	3
233691	3
233692	3
233693	2
233694	3
233695	3
233696	3
233697	2
233698	2
233699	4
233700	4
233701	2
233702	3
233703	3
233704	4
233705	4
233706	3
233707	3
233708	2
233709	5
233710	3
233711	3
233712	3
233713	2
233714	4
233715	4
233716	3
233717	3
233718	3
233719	3
233720	3
233721	3
233722	2
233723	3
233724	3
233725	2
233726	3
233727	3
233728	2
233729	2
233730	6
233731	3
233732	3
233733	4
233734	2
233735	3
233736	2
233737	3
233738	3
233739	2
233740	5
233741	2
233742	3
233743	3
233744	3
233745	4
233746	3
233747	2
233748	5
233749	3
233750	5
233751	3
233752	3
233753	2
233754	3
233755	3
233756	3
233757	3
233758	3
233759	3
233760	4
233761	3
233762	2
233763	2
233764	2
233765	3
233766	4
233767	3
233768	2
233769	3
233770	6
233771	5
233772	4
233773	3
233774	3
233775	4
233776	3
233777	2
233778	4
233779	3
233780	2
233781	3
233782	3
233783	4
233784	4
233785	2
233786	3
233787	2
233788	3
233789	4
233790	4
233791	3
233792	3
233793	6
233794	2
233795	3
233796	2
233797	2
233798	3
233799	3
233800	3
233801	3
233802	5
233803	4
233804	2
233805	4
233806	3
233807	7
233808	3
233809	2
233810	3
233811	3
233812	2
233813	3
233814	5
233815	3
233816	2
233817	3
233818	4
233819	3
233820	5
233821	3
233822	3
233823	4
233824	2
233825	3
233826	2
233827	3
233828	3
233829	3
233830	3
233831	3
233832	3
233833	5
233834	3
233835	8
233836	4
233837	2
233838	4
233839	3
233840	3
233841	4
233842	3
233843	2
233844	3
233845	3
233846	2
233847	3
233848	3
233849	3
233850	4
233851	2
233852	3
233853	3
233854	3
233855	3
233856	6
233857	2
233858	2
233859	3
233860	3
233861	2
233862	3
233863	3
233864	5
233865	4
233866	2
233867	3
233868	3
233869	3
233870	6
233871	3
233872	3
233873	3
233874	4
233875	3
233876	3
233877	4
233878	3
233879	3
233880	4
233881	2
233882	3
233883	4
233884	3
233885	2
233886	4
233887	3
233888	2
233889	3
233890	3
233891	3
233892	4
233893	3
233894	3
233895	5
233896	2
233897	2
233898	3
233899	3
233900	3
233901	3
233902	3
233903	3
233904	2
233905	3
233906	2
233907	3
233908	2
233909	3
233910	4
233911	3
233912	3
233913	3
233914	2
233915	3
233916	3
233917	2
233918	3
233919	6
233920	5
233921	2
233922	3
233923	2
233924	2
233925	4
233926	5
233927	4
233928	2
233929	3
233930	2
233931	3
233932	4
233933	3
233934	7
233935	3
233936	2
233937	4
233938	2
233939	2
233940	4
233941	2
233942	3
233943	4
233944	2
233945	3
233946	4
233947	3
233948	3
233949	3
233950	3
233951	3
233952	3
233953	2
233954	3
233955	4
233956	3
233957	5
233958	3
233959	3
233960	2
233961	3
233962	2
233963	3
233964	4
233965	4
233966	3
233967	3
233968	4
233969	2
233970	4
233971	3
233972	4
233973	3
233974	3
233975	3
233976	3
233977	2
233978	2
233979	4
233980	3
233981	4
233982	6
233983	3
233984	2
233985	4
233986	2
233987	3
233988	5
233989	3
233990	3
233991	3
233992	2
233993	2
233994	3
233995	3
233996	3
233997	3
233998	3
233999	3
234000	4
234001	2
234002	3
234003	4
234004	3
234005	4
234006	2
234007	3
234008	2
234009	2
234010	3
234011	3
234012	3
234013	3
234014	3
234015	4
234016	3
234017	4
234018	3
234019	5
234020	2
234021	3
234022	3
234023	4
234024	3
234025	4
234026	3
234027	2
234028	3
234029	2
234030	4
234031	3
234032	2
234033	4
234034	2
234035	3
234036	3
234037	3
234038	9
234039	4
234040	3
234041	2
234042	3
234043	2
234044	3
234045	6
234046	3
234047	3
234048	3
234049	2
234050	5
234051	3
234052	3
234053	3
234054	2
234055	3
234056	3
234057	3
234058	3
234059	3
234060	4
234061	7
234062	3
234063	3
234064	2
234065	2
234066	3
234067	2
234068	3
234069	4
234070	4
234071	3
234072	2
234073	3
234074	2
234075	4
234076	3
234077	3
234078	3
234079	3
234080	3
234081	5
234082	2
234083	2
234084	2
234085	3
234086	2
234087	4
234088	3
234089	2
234090	8
234091	3
234092	3
234093	3
234094	4
234095	3
234096	3
234097	2
234098	2
234099	4
234100	2
234101	4
234102	2
234103	3
234104	3
234105	4
234106	2
234107	3
234108	6
234109	3
234110	3
234111	3
234112	5
234113	2
234114	2
234115	3
234116	2
234117	4
234118	3
234119	3
234120	4
234121	2
234122	3
234123	2
234124	3
234125	3
234126	3
234127	4
234128	3
234129	3
234130	5
234131	2
234132	3
234133	2
234134	3
234135	4
234136	4
234137	2
234138	3
234139	2
234140	3
234141	4
234142	3
234143	5
234144	3
234145	2
234146	3
234147	3
234148	3
234149	2
234150	4
234151	3
234152	2
234153	3
234154	3
234155	3
234156	4
234157	3
234158	4
234159	4
234160	3
234161	2
234162	3
234163	3
234164	3
234165	4
234166	3
234167	3
234168	3
234169	2
234170	3
234171	6
234172	3
234173	2
234174	5
234175	4
234176	2
234177	2
234178	3
234179	4
234180	4
234181	2
234182	3
234183	3
234184	3
234185	3
234186	3
234187	2
234188	7
234189	3
234190	3
234191	3
234192	4
234193	3
234194	2
234195	4
234196	2
234197	2
234198	3
234199	3
234200	3
234201	4
234202	2
234203	2
234204	4
234205	5
234206	3
234207	3
234208	3
234209	3
234210	4
234211	2
234212	2
234213	5
234214	3
234215	3
234216	3
234217	2
234218	2
234219	3
234220	3
234221	3
234222	3
234223	3
234224	3
234225	4
234226	3
234227	3
234228	3
234229	3
234230	3
234231	3
234232	3
234233	2
234234	6
234235	3
234236	5
234237	3
234238	3
234239	3
234240	4
234241	4
234242	2
234243	4
234244	2
234245	3
234246	3
234247	4
234248	4
234249	4
234250	3
234251	2
234252	4
234253	3
234254	3
234255	5
234256	2
234257	3
234258	2
234259	2
234260	4
234261	3
234262	4
234263	3
234264	2
234265	2
234266	2
234267	10
234268	3
234269	3
234270	4
234271	3
234272	2
234273	3
234274	4
234275	3
234276	3
234277	3
234278	4
234279	3
234280	3
234281	2
234282	3
234283	3
234284	3
234285	4
234286	3
234287	3
234288	2
234289	2
234290	3
234291	3
234292	2
234293	2
234294	4
234295	3
234296	3
234297	6
234298	5
234299	3
234300	4
234301	3
234302	3
234303	3
234304	3
234305	2
234306	2
234307	3
234308	2
234309	3
234310	3
234311	3
234312	3
234313	2
234314	3
234315	7
234316	2
234317	2
234318	3
234319	3
234320	2
234321	3
234322	2
234323	2
234324	3
234325	6
234326	2
234327	3
234328	3
234329	5
234330	4
234331	2
234332	3
234333	3
234334	3
234335	3
234336	3
234337	4
234338	2
234339	3
234340	2
234341	2
234342	4
234343	3
234344	3
234345	8
234346	4
234347	3
234348	2
234349	3
234350	4
234351	4
234352	3
234353	3
234354	2
234355	3
234356	2
234357	3
234358	3
234359	3
234360	6
234361	3
234362	4
234363	3
234364	3
234365	3
234366	3
234367	3
234368	3
234369	2
234370	3
234371	3
234372	2
234373	4
234374	3
234375	4
234376	2
234377	3
234378	4
234379	3
234380	3
234381	3
234382	3
234383	3
234384	4
234385	2
234386	2
234387	4
234388	3
234389	3
234390	4
234391	5
234392	3
234393	3
234394	3
234395	5
234396	4
234397	2
234398	4
234399	3
234400	2
234401	2
234402	4
234403	4
234404	2
234405	4
234406	2
234407	3
234408	3
234409	3
234410	3
234411	3
234412	2
234413	3
234414	3
234415	3
234416	3
234417	2
234418	3
234419	3
234420	4
234421	3
234422	5
234423	6
234424	3
234425	3
234426	4
234427	3
234428	3
234429	3
234430	4
234431	3
234432	3
234433	2
234434	2
234435	4
234436	4
234437	3
234438	4
234439	3
234440	2
234441	3
234442	7
234443	3
234444	3
234445	3
234446	3
234447	4
234448	2
234449	3
234450	4
234451	3
234452	2
234453	5
234454	3
234455	3
234456	3
234457	2
234458	3
234459	4
234460	3
234461	2
234462	3
234463	3
234464	4
234465	4
234466	2
234467	2
234468	4
234469	3
234470	3
234471	3
234472	4
234473	2
234474	3
234475	3
234476	3
234477	3
234478	3
234479	4
234480	4
234481	4
234482	2
234483	3
234484	5
234485	3
234486	6
234487	3
234488	3
234489	2
234490	3
234491	2
234492	3
234493	3
234494	3
234495	4
234496	2
234497	2
234498	4
234499	2
234500	3
234501	3
234502	2
234503	3
234504	3
234505	2
234506	3
234507	3
234508	3
234509	3
234510	4
234511	3
234512	2
234513	3
234514	3
234515	5
234516	3
234517	3
234518	2
234519	3
234520	4
234521	3
234522	3
234523	3
234524	3
234525	4
234526	3
234527	3
234528	3
234529	2
234530	3
234531	3
234532	3
234533	4
234534	3
234535	3
234536	3
234537	2
234538	2
234539	2
234540	4
234541	2
234542	3
234543	4
234544	3
234545	3
234546	5
234547	2
234548	3
234549	9
234550	3
234551	3
234552	4
234553	2
234554	3
234555	4
234556	3
234557	3
234558	4
234559	3
234560	2
234561	4
234562	2
234563	3
234564	2
234565	4
234566	3
234567	3
234568	2
234569	7
234570	4
234571	2
234572	3
234573	3
234574	3
234575	4
234576	4
234577	5
234578	2
234579	3
234580	2
234581	2
234582	3
234583	3
234584	3
234585	4
234586	3
234587	2
234588	4
234589	2
234590	3
234591	3
234592	2
234593	2
234594	3
234595	3
234596	4
234597	3
234598	3
234599	3
234600	8
234601	2
234602	2
234603	3
234604	4
234605	3
234606	4
234607	3
234608	5
234609	2
234610	2
234611	3
234612	6
234613	2
234614	2
234615	4
234616	3
234617	3
234618	3
234619	3
234620	3
234621	3
234622	3
234623	3
234624	3
234625	2
234626	3
234627	4
234628	2
234629	2
234630	4
234631	4
234632	2
234633	3
234634	3
234635	3
234636	3
234637	3
234638	3
234639	5
234640	3
234641	3
234642	2
234643	3
234644	2
234645	4
234646	3
234647	3
234648	2
234649	2
234650	4
234651	4
234652	3
234653	2
234654	4
234655	3
234656	2
234657	3
234658	2
234659	2
234660	4
234661	3
234662	2
234663	3
234664	2
234665	2
234666	3
234667	3
234668	3
234669	3
234670	5
234671	3
234672	3
234673	2
234674	2
234675	6
234676	4
234677	2
234678	2
234679	3
234680	3
234681	3
234682	3
234683	2
234684	4
234685	5
234686	3
234687	3
234688	3
234689	3
234690	4
234691	3
234692	3
234693	4
234694	3
234695	3
234696	7
234697	2
234698	3
234699	2
234700	3
234701	5
234702	5
234703	3
234704	2
234705	4
234706	3
234707	2
234708	3
234709	3
234710	3
234711	3
234712	2
234713	2
234714	3
234715	3
234716	3
234717	3
234718	3
234719	3
234720	4
234721	2
234722	2
234723	3
234724	3
234725	2
234726	3
234727	3
234728	2
234729	2
234730	2
234731	3
234732	5
234733	2
234734	3
234735	4
234736	3
234737	3
234738	6
234739	3
234740	4
234741	3
234742	2
234743	3
234744	3
234745	4
234746	2
234747	2
234748	3
234749	2
234750	4
234751	3
234752	3
234753	4
234754	2
234755	3
234756	2
234757	3
234758	2
234759	3
234760	2
234761	3
234762	3
234763	5
234764	3
234765	4
234766	3
234767	3
234768	4
234769	2
234770	4
234771	2
234772	2
234773	3
234774	2
234775	3
234776	2
234777	2
234778	2
234779	3
234780	6
234781	2
234782	4
234783	3
234784	3
234785	2
234786	3
234787	3
234788	3
234789	3
234790	3
234791	3
234792	3
234793	2
234794	5
234795	4
234796	2
234797	3
234798	3
234799	3
234800	3
234801	6
234802	3
234803	2
234804	4
234805	4
234806	3
234807	4
234808	3
234809	3
234810	4
234811	2
234812	3
234813	3
234814	3
234815	3
234816	3
234817	2
234818	2
234819	4
234820	3
234821	3
234822	3
234823	7
234824	2
234825	5
234826	2
234827	3
234828	3
234829	3
234830	3
234831	3
234832	2
234833	2
234834	2
234835	3
234836	3
234837	4
234838	3
234839	3
234840	4
234841	3
234842	3
234843	3
234844	3
234845	2
234846	3
234847	3
234848	3
234849	2
234850	6
234851	2
234852	2
234853	3
234854	2
234855	8
234856	5
234857	3
234858	3
234859	3
234860	3
234861	3
234862	3
234863	3
234864	6
234865	3
234866	2
234867	3
234868	3
234869	2
234870	4
234871	4
234872	4
234873	2
234874	2
234875	3
234876	3
234877	3
234878	3
234879	3
234880	3
234881	3
234882	3
234883	2
234884	2
234885	4
234886	2
234887	5
234888	2
234889	4
234890	3
234891	2
234892	3
234893	2
234894	3
234895	4
234896	2
234897	4
234898	4
234899	3
234900	4
234901	3
234902	2
234903	3
234904	2
234905	4
234906	4
234907	2
234908	3
234909	3
234910	3
234911	3
234912	3
234913	3
234914	3
234915	4
234916	2
234917	2
234918	5
234919	3
234920	3
234921	2
234922	3
234923	4
234924	2
234925	2
234926	3
234927	6
234928	2
234929	2
234930	4
234931	2
234932	2
234933	3
234934	3
234935	3
234936	4
234937	3
234938	3
234939	4
234940	4
234941	3
234942	3
234943	3
234944	3
234945	4
234946	3
234947	2
234948	3
234949	5
234950	7
234951	3
234952	2
234953	3
234954	3
234955	3
234956	3
234957	4
234958	3
234959	3
234960	4
234961	2
234962	3
234963	2
234964	2
234965	2
234966	2
234967	3
234968	3
234969	3
234970	2
234971	4
234972	4
234973	3
234974	3
234975	6
234976	3
234977	2
234978	2
234979	2
234980	5
234981	3
234982	2
234983	3
234984	3
234985	2
234986	3
234987	4
234988	3
234989	2
234990	6
234991	4
234992	3
234993	2
234994	2
234995	4
234996	3
234997	3
234998	2
234999	3
235000	3
235001	2
235002	3
235003	2
235004	4
235005	4
235006	3
235007	3
235008	4
235009	2
235010	4
235011	5
235012	3
235013	2
235014	3
235015	3
235016	2
235017	3
235018	3
235019	3
235020	4
235021	3
235022	3
235023	3
235024	2
235025	4
235026	2
235027	3
235028	2
235029	4
235030	3
235031	3
235032	3
235033	2
235034	2
235035	4
235036	3
235037	3
235038	4
235039	3
235040	2
235041	2
235042	5
235043	2
235044	2
235045	2
235046	3
235047	3
235048	3
235049	4
235050	4
235051	2
235052	2
235053	6
235054	3
235055	3
235056	2
235057	3
235058	2
235059	4
235060	9
235061	3
235062	2
235063	3
235064	3
235065	4
235066	3
235067	3
235068	3
235069	2
235070	3
235071	3
235072	2
235073	5
235074	4
235075	3
235076	4
235077	7
235078	2
235079	3
235080	4
235081	5
235082	2
235083	3
235084	2
235085	3
235086	3
235087	3
235088	3
235089	2
235090	2
235091	2
235092	4
235093	3
235094	3
235095	4
235096	2
235097	4
235098	3
235099	2
235100	4
235101	3
235102	3
235103	3
235104	5
235105	3
235106	3
235107	5
235108	2
235109	3
235110	8
235111	3
235112	2
235113	3
235114	3
235115	3
235116	6
235117	2
235118	3
235119	3
235120	3
235121	3
235122	3
235123	3
235124	3
235125	4
235126	2
235127	3
235128	3
235129	3
235130	3
235131	3
235132	3
235133	3
235134	3
235135	5
235136	3
235137	3
235138	4
235139	2
235140	4
235141	3
235142	2
235143	3
235144	5
235145	3
235146	3
235147	3
235148	2
235149	3
235150	3
235151	3
235152	3
235153	3
235154	2
235155	8
235156	2
235157	2
235158	3
235159	3
235160	3
235161	4
235162	3
235163	2
235164	3
235165	3
235166	5
235167	3
235168	2
235169	2
235170	4
235171	2
235172	3
235173	4
235174	3
235175	3
235176	4
235177	2
235178	3
235179	6
235180	3
235181	2
235182	3
235183	3
235184	2
235185	4
235186	3
235187	3
235188	4
235189	3
235190	3
235191	3
235192	3
235193	3
235194	3
235195	4
235196	3
235197	5
235198	3
235199	3
235200	4
235201	2
235202	2
235203	3
235204	7
235205	3
235206	4
235207	3
235208	2
235209	4
235210	4
235211	2
235212	4
235213	3
235214	3
235215	4
235216	3
235217	3
235218	3
235219	3
235220	3
235221	3
235222	3
235223	3
235224	2
235225	4
235226	3
235227	4
235228	5
235229	3
235230	4
235231	3
235232	3
235233	2
235234	2
235235	6
235236	2
235237	3
235238	2
235239	3
235240	3
235241	2
235242	6
235243	2
235244	3
235245	4
235246	3
235247	3
235248	4
235249	3
235250	2
235251	4
235252	3
235253	3
235254	3
235255	3
235256	3
235257	2
235258	4
235259	5
235260	4
235261	3
235262	3
235263	4
235264	3
235265	4
235266	4
235267	3
235268	2
235269	3
235270	4
235271	3
235272	2
235273	3
235274	2
235275	4
235276	3
235277	3
235278	3
235279	3
235280	4
235281	2
235282	3
235283	3
235284	3
235285	2
235286	2
235287	4
235288	2
235289	3
235290	10
235291	3
235292	3
235293	3
235294	3
235295	3
235296	2
235297	3
235298	3
235299	4
235300	2
235301	3
235302	3
235303	3
235304	3
235305	6
235306	3
235307	2
235308	3
235309	2
235310	3
235311	3
235312	3
235313	3
235314	4
235315	3
235316	4
235317	3
235318	2
235319	3
235320	4
235321	5
235322	3
235323	3
235324	3
235325	2
235326	4
235327	3
235328	2
235329	3
235330	4
235331	7
235332	2
235333	3
235334	2
235335	4
235336	3
235337	2
235338	3
235339	4
235340	3
235341	3
235342	3
235343	3
235344	3
235345	3
235346	3
235347	3
235348	3
235349	2
235350	4
235351	3
235352	5
235353	3
235354	3
235355	3
235356	3
235357	4
235358	3
235359	3
235360	3
235361	3
235362	2
235363	3
235364	2
235365	8
235366	3
235367	3
235368	6
235369	2
235370	2
235371	2
235372	2
235373	2
235374	3
235375	3
235376	3
235377	3
235378	3
235379	3
235380	4
235381	2
235382	4
235383	5
235384	3
235385	3
235386	3
235387	3
235388	3
235389	3
235390	3
235391	3
235392	3
235393	2
235394	2
235395	4
235396	3
235397	2
235398	3
235399	3
235400	4
235401	2
235402	2
235403	3
235404	4
235405	11
235406	3
235407	3
235408	2
235409	3
235410	5
235411	3
235412	4
235413	3
235414	5
235415	3
235416	4
235417	3
235418	2
235419	3
235420	3
235421	2
235422	4
235423	3
235424	3
235425	4
235426	2
235427	3
235428	3
235429	3
235430	3
235431	6
235432	2
235433	3
235434	3
235435	3
235436	3
235437	3
235438	3
235439	3
235440	4
235441	3
235442	3
235443	3
235444	3
235445	5
235446	3
235447	3
235448	3
235449	3
235450	4
235451	5
235452	3
235453	3
235454	3
235455	4
235456	3
235457	2
235458	7
235459	3
235460	4
235461	3
235462	2
235463	3
235464	2
235465	2
235466	3
235467	4
235468	3
235469	3
235470	4
235471	3
235472	2
235473	3
235474	3
235475	3
235476	5
235477	3
235478	2
235479	3
235480	3
235481	2
235482	3
235483	2
235484	3
235485	4
235486	3
235487	3
235488	4
235489	2
235490	2
235491	3
235492	2
235493	2
235494	6
235495	3
235496	2
235497	3
235498	3
235499	3
235500	4
235501	3
235502	3
235503	3
235504	3
235505	4
235506	2
235507	5
235508	3
235509	3
235510	3
235511	3
235512	3
235513	2
235514	2
235515	4
235516	3
235517	3
235518	4
235519	3
235520	3
235521	4
235522	3
235523	2
235524	2
235525	2
235526	2
235527	3
235528	2
235529	3
235530	4
235531	3
235532	3
235533	3
235534	3
235535	4
235536	3
235537	2
235538	5
235539	2
235540	3
235541	2
235542	3
235543	3
235544	2
235545	4
235546	2
235547	3
235548	3
235549	3
235550	5
235551	3
235552	2
235553	2
235554	2
235555	3
235556	2
235557	6
235558	2
235559	3
235560	5
235561	3
235562	3
235563	4
235564	3
235565	3
235566	3
235567	3
235568	2
235569	5
235570	2
235571	9
235572	3
235573	4
235574	2
235575	4
235576	3
235577	2
235578	3
235579	3
235580	3
235581	3
235582	3
235583	4
235584	4
235585	7
235586	4
235587	2
235588	2
235589	3
235590	4
235591	3
235592	4
235593	3
235594	2
235595	3
235596	3
235597	3
235598	3
235599	3
235600	5
235601	2
235602	2
235603	3
235604	2
235605	4
235606	3
235607	3
235608	3
235609	2
235610	3
235611	3
235612	3
235613	3
235614	3
235615	3
235616	3
235617	2
235618	2
235619	3
235620	8
235621	2
235622	2
235623	3
235624	2
235625	2
235626	3
235627	3
235628	2
235629	3
235630	3
235631	5
235632	3
235633	2
235634	3
235635	6
235636	2
235637	3
235638	4
235639	3
235640	4
235641	3
235642	3
235643	3
235644	3
235645	3
235646	3
235647	3
235648	3
235649	3
235650	4
235651	3
235652	2
235653	3
235654	4
235655	3
235656	2
235657	4
235658	3
235659	3
235660	3
235661	2
235662	5
235663	3
235664	3
235665	4
235666	3
235667	3
235668	4
235669	3
235670	3
235671	4
235672	4
235673	2
235674	3
235675	4
235676	3
235677	3
235678	3
235679	3
235680	4
235681	3
235682	2
235683	6
235684	3
235685	3
235686	2
235687	3
235688	3
235689	3
235690	6
235691	3
235692	2
235693	5
235694	3
235695	4
235696	2
235697	3
235698	3
235699	2
235700	2
235701	3
235702	2
235703	3
235704	3
235705	4
235706	3
235707	3
235708	3
235709	2
235710	4
235711	4
235712	7
235713	2
235714	2
235715	3
235716	3
235717	3
235718	3
235719	3
235720	3
235721	2
235722	4
235723	2
235724	5
235725	4
235726	3
235727	3
235728	3
235729	2
235730	3
235731	3
235732	3
235733	3
235734	3
235735	3
235736	3
235737	2
235738	3
235739	3
235740	4
235741	3
235742	3
235743	3
235744	3
235745	2
235746	6
235747	2
235748	2
235749	3
235750	3
235751	3
235752	3
235753	3
235754	2
235755	5
235756	3
235757	4
235758	3
235759	3
235760	3
235761	4
235762	3
235763	3
235764	4
235765	2
235766	2
235767	4
235768	3
235769	2
235770	4
235771	3
235772	3
235773	5
235774	3
235775	3
235776	2
235777	3
235778	2
235779	3
235780	2
235781	3
235782	2
235783	3
235784	2
235785	4
235786	5
235787	2
235788	3
235789	2
235790	7
235791	4
235792	2
235793	2
235794	3
235795	3
235796	4
235797	3
235798	2
235799	3
235800	4
235801	2
235802	3
235803	2
235804	3
235805	3
235806	3
235807	5
235808	2
235809	6
235810	2
235811	2
235812	3
235813	2
235814	3
235815	4
235816	3
235817	5
235818	4
235819	3
235820	3
235821	3
235822	3
235823	3
235824	4
235825	2
235826	2
235827	2
235828	3
235829	3
235830	4
235831	3
235832	3
235833	3
235834	2
235835	3
235836	3
235837	3
235838	3
235839	7
235840	3
235841	2
235842	4
235843	3
235844	3
235845	4
235846	3
235847	3
235848	5
235849	2
235850	4
235851	3
235852	2
235853	3
235854	3
235855	4
235856	2
235857	3
235858	3
235859	3
235860	4
235861	3
235862	4
235863	4
235864	2
235865	3
235866	3
235867	3
235868	3
235869	3
235870	3
235871	3
235872	6
235873	4
235874	3
235875	8
235876	2
235877	2
235878	3
235879	5
235880	2
235881	3
235882	3
235883	3
235884	2
235885	4
235886	3
235887	3
235888	3
235889	2
235890	4
235891	2
235892	3
235893	3
235894	3
235895	3
235896	3
235897	2
235898	4
235899	3
235900	3
235901	2
235902	3
235903	3
235904	3
235905	4
235906	2
235907	3
235908	4
235909	3
235910	5
235911	3
235912	2
235913	2
235914	4
235915	3
235916	2
235917	3
235918	3
235919	3
235920	4
235921	3
235922	2
235923	2
235924	2
235925	2
235926	8
235927	3
235928	3
235929	2
235930	2
235931	5
235932	3
235933	3
235934	4
235935	6
235936	3
235937	2
235938	2
235939	4
235940	3
235941	5
235942	3
235943	3
235944	4
235945	2
235946	2
235947	3
235948	3
235949	4
235950	4
235951	3
235952	2
235953	2
235954	2
235955	3
235956	3
235957	3
235958	2
235959	3
235960	4
235961	3
235962	3
235963	4
235964	3
235965	4
235966	7
235967	3
235968	3
235969	2
235970	3
235971	4
235972	5
235973	3
235974	2
235975	3
235976	2
235977	4
235978	2
235979	2
235980	4
235981	3
235982	3
235983	3
235984	4
235985	4
235986	3
235987	3
235988	2
235989	4
235990	3
235991	3
235992	3
235993	3
235994	4
235995	4
235996	3
235997	2
235998	6
235999	3
236000	3
236001	4
236002	2
236003	5
236004	4
236005	3
236006	3
236007	3
236008	2
236009	3
236010	4
236011	3
236012	3
236013	3
236014	3
236015	3
236016	3
236017	2
236018	2
236019	3
236020	3
236021	2
236022	2
236023	3
236024	3
236025	4
236026	3
236027	2
236028	4
236029	4
236030	3
236031	3
236032	2
236033	3
236034	5
236035	3
236036	2
236037	4
236038	3
236039	3
236040	4
236041	3
236042	4
236043	2
236044	2
236045	4
236046	3
236047	3
236048	2
236049	3
236050	3
236051	3
236052	3
236053	2
236054	4
236055	4
236056	2
236057	4
236058	3
236059	3
236060	3
236061	6
236062	3
236063	3
236064	2
236065	5
236066	2
236067	3
236068	3
236069	2
236070	4
236071	3
236072	3
236073	2
236074	2
236075	3
236076	3
236077	2
236078	3
236079	4
236080	3
236081	3
236082	9
236083	3
236084	2
236085	4
236086	2
236087	3
236088	3
236089	3
236090	3
236091	3
236092	3
236093	7
236094	3
236095	3
236096	5
236097	3
236098	3
236099	3
236100	4
236101	3
236102	2
236103	3
236104	2
236105	2
236106	4
236107	2
236108	4
236109	3
236110	3
236111	3
236112	3
236113	4
236114	3
236115	4
236116	2
236117	4
236118	3
236119	3
236120	3
236121	2
236122	2
236123	3
236124	6
236125	3
236126	3
236127	5
236128	3
236129	2
236130	8
236131	3
236132	3
236133	3
236134	4
236135	3
236136	3
236137	2
236138	3
236139	3
236140	3
236141	3
236142	3
236143	3
236144	3
236145	6
236146	3
236147	3
236148	3
236149	3
236150	3
236151	3
236152	3
236153	3
236154	3
236155	3
236156	3
236157	4
236158	5
236159	3
236160	4
236161	2
236162	2
236163	3
236164	3
236165	2
236166	3
236167	3
236168	2
236169	2
236170	3
236171	3
236172	3
236173	3
236174	3
236175	4
236176	2
236177	2
236178	4
236179	3
236180	6
236181	4
236182	3
236183	3
236184	3
236185	2
236186	2
236187	6
236188	4
236189	5
236190	4
236191	3
236192	4
236193	4
236194	3
236195	4
236196	2
236197	3
236198	3
236199	3
236200	2
236201	3
236202	3
236203	3
236204	2
236205	4
236206	4
236207	3
236208	5
236209	2
236210	3
236211	3
236212	2
236213	3
236214	2
236215	4
236216	3
236217	3
236218	3
236219	2
236220	7
236221	3
236222	3
236223	6
236224	2
236225	4
236226	2
236227	3
236228	3
236229	3
236230	3
236231	3
236232	4
236233	3
236234	2
236235	4
236236	3
236237	3
236238	3
236239	3
236240	2
236241	3
236242	4
236243	3
236244	3
236245	2
236246	3
236247	3
236248	2
236249	4
236250	6
236251	5
236252	3
236253	3
236254	3
236255	3
236256	3
236257	3
236258	2
236259	2
236260	2
236261	2
236262	4
236263	3
236264	3
236265	4
236266	3
236267	3
236268	2
236269	3
236270	3
236271	3
236272	3
236273	2
236274	3
236275	3
236276	2
236277	4
236278	3
236279	3
236280	4
236281	2
236282	5
236283	4
236284	3
236285	4
236286	3
236287	3
236288	3
236289	3
236290	2
236291	3
236292	4
236293	2
236294	2
236295	4
236296	2
236297	2
236298	3
236299	3
236300	4
236301	4
236302	3
236303	3
236304	2
236305	3
236306	3
236307	2
236308	2
236309	3
236310	4
236311	3
236312	3
236313	10
236314	2
236315	3
236316	3
236317	3
236318	3
236319	3
236320	3
236321	4
236322	2
236323	2
236324	4
236325	4
236326	2
236327	3
236328	3
236329	2
236330	2
236331	3
236332	2
236333	2
236334	4
236335	3
236336	2
236337	2
236338	2
236339	2
236340	4
236341	4
236342	2
236343	3
236344	5
236345	2
236346	3
236347	7
236348	3
236349	3
236350	3
236351	3
236352	3
236353	2
236354	2
236355	4
236356	2
236357	3
236358	2
236359	3
236360	3
236361	2
236362	3
236363	3
236364	3
236365	3
236366	3
236367	3
236368	3
236369	3
236370	4
236371	3
236372	2
236373	3
236374	3
236375	5
236376	6
236377	2
236378	2
236379	4
236380	4
236381	2
236382	3
236383	3
236384	4
236385	8
236386	2
236387	2
236388	2
236389	3
236390	3
236391	3
236392	3
236393	2
236394	3
236395	3
236396	3
236397	3
236398	3
236399	3
236400	4
236401	2
236402	4
236403	2
236404	3
236405	2
236406	6
236407	3
236408	3
236409	2
236410	3
236411	3
236412	3
236413	3
236414	3
236415	4
236416	3
236417	3
236418	5
236419	3
236420	2
236421	5
236422	2
236423	3
236424	2
236425	3
236426	2
236427	3
236428	2
236429	2
236430	4
236431	3
236432	3
236433	3
236434	3
236435	3
236436	4
236437	5
236438	2
236439	6
236440	4
236441	2
236442	4
236443	2
236444	3
236445	4
236446	3
236447	4
236448	3
236449	2
236450	2
236451	3
236452	3
236453	3
236454	3
236455	3
236456	3
236457	4
236458	3
236459	3
236460	4
236461	2
236462	3
236463	3
236464	2
236465	2
236466	5
236467	3
236468	5
236469	3
236470	4
236471	3
236472	3
236473	4
236474	7
236475	4
236476	3
236477	2
236478	3
236479	3
236480	3
236481	3
236482	2
236483	3
236484	2
236485	3
236486	3
236487	4
236488	3
236489	2
236490	4
236491	3
236492	2
236493	3
236494	3
236495	4
236496	3
236497	2
236498	2
236499	5
236500	4
236501	3
236502	6
236503	3
236504	3
236505	4
236506	2
236507	2
236508	3
236509	4
236510	4
236511	3
236512	3
236513	2
236514	2
236515	3
236516	3
236517	3
236518	2
236519	3
236520	6
236521	3
236522	3
236523	3
236524	3
236525	2
236526	3
236527	3
236528	3
236529	4
236530	5
236531	2
236532	3
236533	3
236534	3
236535	4
236536	3
236537	3
236538	4
236539	3
236540	3
236541	3
236542	3
236543	3
236544	3
236545	2
236546	2
236547	3
236548	2
236549	2
236550	4
236551	3
236552	2
236553	3
236554	2
236555	4
236556	2
236557	3
236558	3
236559	3
236560	2
236561	5
236562	4
236563	2
236564	2
236565	6
236566	3
236567	3
236568	3
236569	2
236570	3
236571	3
236572	4
236573	2
236574	5
236575	3
236576	2
236577	2
236578	3
236579	3
236580	4
236581	3
236582	3
236583	4
236584	2
236585	2
236586	3
236587	4
236588	2
236589	4
236590	3
236591	3
236592	5
236593	9
236594	2
236595	4
236596	2
236597	2
236598	3
236599	3
236600	6
236601	7
236602	4
236603	4
236604	3
236605	3
236606	3
236607	5
236608	2
236609	2
236610	4
236611	3
236612	2
236613	3
236614	3
236615	4
236616	2
236617	3
236618	3
236619	4
236620	3
236621	3
236622	4
236623	5
236624	3
236625	4
236626	3
236627	2
236628	6
236629	3
236630	3
236631	3
236632	3
236633	2
236634	3
236635	3
236636	3
236637	3
236638	3
236639	3
236640	8
236641	2
236642	3
236643	3
236644	2
236645	3
236646	2
236647	3
236648	2
236649	3
236650	2
236651	4
236652	4
236653	2
236654	5
236655	4
236656	3
236657	2
236658	2
236659	2
236660	2
236661	3
236662	3
236663	3
236664	3
236665	4
236666	3
236667	2
236668	3
236669	3
236670	4
236671	3
236672	2
236673	2
236674	2
236675	3
236676	2
236677	3
236678	3
236679	3
236680	4
236681	2
236682	3
236683	3
236684	3
236685	5
236686	3
236687	3
236688	2
236689	2
236690	2
236691	7
236692	3
236693	4
236694	3
236695	3
236696	2
236697	4
236698	3
236699	2
236700	4
236701	2
236702	3
236703	3
236704	2
236705	3
236706	2
236707	2
236708	3
236709	3
236710	4
236711	3
236712	3
236713	2
236714	3
236715	4
236716	5
236717	3
236718	3
236719	3
236720	3
236721	2
236722	3
236723	2
236724	3
236725	4
236726	4
236727	3
236728	7
236729	2
236730	4
236731	3
236732	3
236733	3
236734	3
236735	3
236736	3
236737	2
236738	2
236739	3
236740	4
236741	2
236742	4
236743	3
236744	2
236745	4
236746	2
236747	5
236748	3
236749	2
236750	3
236751	3
236752	2
236753	2
236754	6
236755	3
236756	2
236757	3
236758	3
236759	3
236760	4
236761	3
236762	3
236763	4
236764	3
236765	2
236766	3
236767	3
236768	3
236769	3
236770	2
236771	2
236772	3
236773	2
236774	2
236775	4
236776	3
236777	3
236778	5
236779	2
236780	3
236781	3
236782	3
236783	3
236784	3
236785	3
236786	3
236787	3
236788	2
236789	3
236790	4
236791	3
236792	3
236793	4
236794	4
236795	3
236796	3
236797	3
236798	3
236799	3
236800	2
236801	2
236802	3
236803	3
236804	2
236805	4
236806	3
236807	3
236808	4
236809	5
236810	4
236811	3
236812	4
236813	2
236814	3
236815	3
236816	3
236817	6
236818	2
236819	2
236820	4
236821	2
236822	2
236823	3
236824	3
236825	3
236826	4
236827	3
236828	3
236829	4
236830	3
236831	3
236832	2
236833	3
236834	2
236835	4
236836	2
236837	2
236838	3
236839	3
236840	5
236841	3
236842	3
236843	3
236844	4
236845	3
236846	3
236847	3
236848	3
236849	3
236850	4
236851	3
236852	3
236853	4
236854	3
236855	7
236856	3
236857	2
236858	2
236859	3
236860	4
236861	3
236862	3
236863	4
236864	2
236865	4
236866	3
236867	2
236868	2
236869	2
236870	3
236871	5
236872	2
236873	5
236874	4
236875	3
236876	2
236877	3
236878	3
236879	3
236880	6
236881	2
236882	2
236883	2
236884	2
236885	3
236886	3
236887	3
236888	2
236889	3
236890	2
236891	2
236892	3
236893	2
236894	3
236895	8
236896	3
236897	2
236898	4
236899	3
236900	3
236901	3
236902	5
236903	3
236904	3
236905	2
236906	2
236907	2
236908	3
236909	2
236910	4
236911	4
236912	4
236913	4
236914	3
236915	3
236916	3
236917	2
236918	4
236919	3
236920	3
236921	3
236922	3
236923	3
236924	3
236925	4
236926	3
236927	3
236928	2
236929	4
236930	4
236931	3
236932	4
236933	5
236934	2
236935	3
236936	3
236937	2
236938	2
236939	3
236940	4
236941	2
236942	3
236943	6
236944	2
236945	2
236946	4
236947	2
236948	3
236949	3
236950	3
236951	3
236952	2
236953	2
236954	3
236955	4
236956	3
236957	3
236958	3
236959	3
236960	3
236961	4
236962	2
236963	3
236964	5
236965	3
236966	3
236967	3
236968	3
236969	3
236970	4
236971	3
236972	2
236973	3
236974	3
236975	3
236976	2
236977	2
236978	3
236979	2
236980	4
236981	2
236982	7
236983	3
236984	3
236985	5
236986	2
236987	2
236988	3
236989	4
236990	3
236991	3
236992	3
236993	2
236994	2
236995	5
236996	2
236997	4
236998	3
236999	3
237000	4
237001	2
237002	3
237003	3
237004	3
237005	3
237006	6
237007	4
237008	2
237009	4
237010	2
237011	2
237012	3
237013	3
237014	3
237015	4
237016	3
237017	3
237018	3
237019	2
237020	3
237021	4
237022	3
237023	3
237024	3
237025	3
237026	5
237027	3
237028	2
237029	3
237030	4
237031	3
237032	2
237033	2
237034	3
237035	3
237036	3
237037	2
237038	3
237039	3
237040	3
237041	3
237042	4
237043	2
237044	3
237045	4
237046	3
237047	3
237048	4
237049	4
237050	4
237051	2
237052	3
237053	2
237054	3
237055	6
237056	3
237057	5
237058	2
237059	3
237060	4
237061	3
237062	3
237063	3
237064	2
237065	4
237066	3
237067	2
237068	3
237069	6
237070	3
237071	3
237072	3
237073	2
237074	3
237075	4
237076	3
237077	3
237078	2
237079	3
237080	3
237081	3
237082	3
237083	3
237084	3
237085	2
237086	3
237087	3
237088	5
237089	2
237090	4
237091	2
237092	3
237093	3
237094	3
237095	3
237096	4
237097	3
237098	2
237099	4
237100	3
237101	3
237102	3
237103	3
237104	9
237105	4
237106	3
237107	3
237108	3
237109	7
237110	3
237111	4
237112	3
237113	2
237114	3
237115	3
237116	3
237117	3
237118	3
237119	5
237120	4
237121	2
237122	2
237123	2
237124	3
237125	4
237126	3
237127	3
237128	2
237129	2
237130	3
237131	2
237132	6
237133	4
237134	3
237135	4
237136	2
237137	2
237138	3
237139	3
237140	3
237141	3
237142	2
237143	3
237144	4
237145	4
237146	3
237147	4
237148	3
237149	3
237150	8
237151	3
237152	2
237153	3
237154	2
237155	3
237156	2
237157	2
237158	3
237159	4
237160	3
237161	2
237162	3
237163	2
237164	2
237165	4
237166	3
237167	3
237168	4
237169	3
237170	4
237171	2
237172	3
237173	2
237174	3
237175	3
237176	3
237177	6
237178	2
237179	2
237180	4
237181	5
237182	3
237183	3
237184	4
237185	4
237186	3
237187	3
237188	4
237189	3
237190	3
237191	3
237192	2
237193	2
237194	4
237195	6
237196	3
237197	3
237198	3
237199	3
237200	2
237201	4
237202	3
237203	2
237204	3
237205	3
237206	2
237207	3
237208	3
237209	3
237210	4
237211	4
237212	5
237213	3
237214	3
237215	3
237216	3
237217	2
237218	3
237219	2
237220	2
237221	3
237222	3
237223	3
237224	3
237225	4
237226	4
237227	3
237228	3
237229	3
237230	3
237231	3
237232	2
237233	2
237234	3
237235	4
237236	7
237237	3
237238	2
237239	3
237240	4
237241	2
237242	2
237243	5
237244	4
237245	3
237246	3
237247	3
237248	3
237249	3
237250	4
237251	3
237252	4
237253	3
237254	3
237255	4
237256	3
237257	3
237258	6
237259	2
237260	3
237261	3
237262	3
237263	3
237264	3
237265	3
237266	3
237267	4
237268	3
237269	3
237270	4
237271	3
237272	4
237273	3
237274	5
237275	3
237276	4
237277	2
237278	3
237279	3
237280	3
237281	3
237282	3
237283	2
237284	3
237285	4
237286	3
237287	3
237288	3
237289	2
237290	2
237291	3
237292	3
237293	4
237294	3
237295	3
237296	3
237297	4
237298	2
237299	3
237300	4
237301	2
237302	3
237303	4
237304	3
237305	5
237306	4
237307	3
237308	3
237309	3
237310	4
237311	3
237312	3
237313	2
237314	4
237315	4
237316	3
237317	3
237318	3
237319	3
237320	4
237321	6
237322	2
237323	3
237324	3
237325	4
237326	3
237327	3
237328	3
237329	2
237330	4
237331	2
237332	2
237333	3
237334	3
237335	3
237336	10
237337	3
237338	2
237339	2
237340	3
237341	3
237342	3
237343	3
237344	2
237345	4
237346	3
237347	2
237348	2
237349	3
237350	3
237351	3
237352	2
237353	3
237354	4
237355	3
237356	3
237357	3
237358	3
237359	3
237360	4
237361	2
237362	2
237363	7
237364	2
237365	2
237366	2
237367	5
237368	3
237369	3
237370	4
237371	3
237372	4
237373	2
237374	3
237375	4
237376	2
237377	3
237378	2
237379	2
237380	3
237381	4
237382	2
237383	3
237384	6
237385	4
237386	3
237387	3
237388	3
237389	2
237390	4
237391	3
237392	3
237393	4
237394	2
237395	4
237396	4
237397	3
237398	5
237399	3
237400	3
237401	2
237402	4
237403	3
237404	3
237405	8
237406	5
237407	3
237408	2
237409	2
237410	2
237411	3
237412	3
237413	3
237414	3
237415	3
237416	3
237417	2
237418	2
237419	3
237420	4
237421	2
237422	3
237423	3
237424	3
237425	2
237426	3
237427	4
237428	2
237429	5
237430	3
237431	3
237432	4
237433	3
237434	2
237435	4
237436	3
237437	3
237438	3
237439	3
237440	3
237441	2
237442	2
237443	3
237444	3
237445	3
237446	2
237447	6
237448	2
237449	3
237450	4
237451	4
237452	11
237453	3
237454	3
237455	3
237456	4
237457	2
237458	2
237459	3
237460	5
237461	3
237462	2
237463	3
237464	2
237465	4
237466	2
237467	2
237468	4
237469	3
237470	3
237471	3
237472	2
237473	4
237474	3
237475	3
237476	2
237477	3
237478	2
237479	3
237480	4
237481	4
237482	3
237483	2
237484	3
237485	3
237486	3
237487	3
237488	2
237489	3
237490	7
237491	5
237492	3
237493	3
237494	2
237495	4
237496	3
237497	2
237498	3
237499	3
237500	3
237501	3
237502	3
237503	3
237504	3
237505	2
237506	2
237507	4
237508	2
237509	2
237510	12
237511	3
237512	2
237513	4
237514	2
237515	3
237516	2
237517	3
237518	3
237519	3
237520	3
237521	3
237522	5
237523	4
237524	3
237525	4
237526	3
237527	3
237528	2
237529	2
237530	2
237531	3
237532	3
237533	3
237534	4
237535	3
237536	3
237537	3
237538	3
237539	13
237540	4
237541	4
237542	3
237543	3
237544	3
237545	3
237546	3
237547	2
237548	2
237549	3
237550	3
237551	3
237552	3
237553	5
237554	3
237555	4
237556	3
237557	3
237558	4
237559	3
237560	3
237561	2
237562	3
237563	2
237564	3
237565	3
237566	3
237567	3
237568	2
237569	4
237570	4
237571	2
237572	2
237573	6
237574	2
237575	5
237576	3
237577	2
237578	3
237579	3
237580	3
237581	2
237582	3
237583	3
237584	5
237585	4
237586	2
237587	3
237588	3
237589	3
237590	3
237591	3
237592	3
237593	2
237594	3
237595	4
237596	3
237597	3
237598	3
237599	3
237600	4
237601	3
237602	2
237603	3
237604	3
237605	4
237606	3
237607	3
237608	3
237609	4
237610	3
237611	3
237612	3
237613	3
237614	4
237615	9
237616	2
237617	7
237618	2
237619	2
237620	2
237621	3
237622	3
237623	3
237624	3
237625	2
237626	3
237627	4
237628	3
237629	3
237630	4
237631	3
237632	3
237633	2
237634	2
237635	3
237636	6
237637	3
237638	2
237639	4
237640	2
237641	3
237642	3
237643	3
237644	2
237645	4
237646	5
237647	3
237648	3
237649	2
237650	4
237651	3
237652	3
237653	2
237654	2
237655	3
237656	3
237657	3
237658	3
237659	3
237660	8
237661	3
237662	3
237663	3
237664	3
237665	2
237666	4
237667	3
237668	2
237669	3
237670	3
237671	3
237672	3
237673	2
237674	3
237675	4
237676	2
237677	6
237678	3
237679	3
237680	4
237681	2
237682	3
237683	2
237684	3
237685	3
237686	2
237687	3
237688	3
237689	2
237690	4
237691	2
237692	3
237693	3
237694	3
237695	3
237696	2
237697	2
237698	2
237699	6
237700	2
237701	2
237702	3
237703	3
237704	2
237705	4
237706	3
237707	2
237708	5
237709	3
237710	4
237711	4
237712	2
237713	3
237714	2
237715	3
237716	3
237717	4
237718	4
237719	4
237720	4
237721	2
237722	2
237723	3
237724	3
237725	4
237726	3
237727	3
237728	3
237729	3
237730	2
237731	4
237732	5
237733	2
237734	3
237735	4
237736	2
237737	2
237738	3
237739	5
237740	3
237741	3
237742	3
237743	3
237744	7
237745	4
237746	2
237747	4
237748	3
237749	2
237750	4
237751	3
237752	3
237753	4
237754	3
237755	3
237756	3
237757	2
237758	3
237759	4
237760	3
237761	3
237762	6
237763	2
237764	2
237765	4
237766	3
237767	3
237768	2
237769	3
237770	5
237771	4
237772	2
237773	3
237774	3
237775	3
237776	3
237777	2
237778	2
237779	3
237780	4
237781	2
237782	2
237783	3
237784	2
237785	3
237786	3
237787	3
237788	3
237789	3
237790	4
237791	3
237792	3
237793	3
237794	2
237795	4
237796	4
237797	3
237798	4
237799	3
237800	2
237801	5
237802	2
237803	3
237804	5
237805	3
237806	3
237807	3
237808	4
237809	3
237810	4
237811	3
237812	2
237813	4
237814	2
237815	3
237816	3
237817	2
237818	3
237819	3
237820	3
237821	2
237822	3
237823	3
237824	2
237825	6
237826	2
237827	3
237828	2
237829	3
237830	4
237831	3
237832	5
237833	2
237834	4
237835	3
237836	3
237837	3
237838	3
237839	3
237840	4
237841	2
237842	3
237843	3
237844	3
237845	2
237846	3
237847	3
237848	3
237849	2
237850	3
237851	2
237852	3
237853	3
237854	3
237855	4
237856	2
237857	2
237858	3
237859	2
237860	3
237861	4
237862	2
237863	5
237864	4
237865	2
237866	3
237867	3
237868	2
237869	3
237870	4
237871	7
237872	2
237873	4
237874	3
237875	4
237876	3
237877	2
237878	3
237879	3
237880	3
237881	3
237882	4
237883	2
237884	3
237885	4
237886	3
237887	4
237888	6
237889	3
237890	2
237891	2
237892	2
237893	4
237894	5
237895	3
237896	2
237897	4
237898	3
237899	2
237900	4
237901	2
237902	3
237903	3
237904	2
237905	2
237906	3
237907	3
237908	3
237909	4
237910	3
237911	3
237912	4
237913	2
237914	3
237915	8
237916	3
237917	3
237918	3
237919	3
237920	3
237921	3
237922	3
237923	3
237924	2
237925	5
237926	3
237927	3
237928	2
237929	2
237930	4
237931	3
237932	3
237933	3
237934	3
237935	3
237936	3
237937	3
237938	3
237939	3
237940	2
237941	4
237942	2
237943	3
237944	3
237945	4
237946	2
237947	3
237948	3
237949	3
237950	3
237951	6
237952	3
237953	2
237954	2
237955	3
237956	5
237957	3
237958	3
237959	3
237960	4
237961	3
237962	3
237963	2
237964	3
237965	6
237966	4
237967	3
237968	2
237969	3
237970	3
237971	2
237972	3
237973	2
237974	3
237975	4
237976	3
237977	2
237978	4
237979	3
237980	3
237981	3
237982	3
237983	3
237984	3
237985	3
237986	4
237987	5
237988	2
237989	3
237990	4
237991	3
237992	3
237993	3
237994	3
237995	3
237996	6
237997	2
237998	7
237999	3
238000	4
238001	2
238002	2
238003	3
238004	3
238005	4
238006	3
238007	3
238008	3
238009	2
238010	3
238011	3
238012	3
238013	3
238014	6
238015	3
238016	3
238017	4
238018	5
238019	2
238020	4
238021	3
238022	3
238023	3
238024	2
238025	2
238026	3
238027	3
238028	3
238029	3
238030	3
238031	3
238032	3
238033	3
238034	4
238035	4
238036	2
238037	2
238038	3
238039	3
238040	3
238041	3
238042	3
238043	3
238044	3
238045	3
238046	3
238047	3
238048	3
238049	5
238050	4
238051	3
238052	2
238053	3
238054	2
238055	5
238056	6
238057	2
238058	2
238059	2
238060	3
238061	2
238062	3
238063	3
238064	3
238065	4
238066	3
238067	3
238068	4
238069	2
238070	3
238071	3
238072	3
238073	3
238074	3
238075	4
238076	3
238077	6
238078	3
238079	3
238080	5
238081	2
238082	2
238083	3
238084	3
238085	4
238086	3
238087	3
238088	2
238089	4
238090	2
238091	6
238092	3
238093	2
238094	3
238095	4
238096	3
238097	2
238098	3
238099	2
238100	2
238101	3
238102	3
238103	3
238104	2
238105	3
238106	3
238107	2
238108	5
238109	2
238110	4
238111	5
238112	3
238113	2
238114	2
238115	3
238116	2
238117	3
238118	2
238119	4
238120	3
238121	3
238122	3
238123	2
238124	3
238125	7
238126	9
238127	3
238128	4
238129	2
238130	2
238131	2
238132	3
238133	3
238134	4
238135	4
238136	3
238137	2
238138	2
238139	3
238140	6
238141	2
238142	5
238143	4
238144	2
238145	2
238146	4
238147	3
238148	2
238149	3
238150	4
238151	3
238152	2
238153	3
238154	3
238155	4
238156	2
238157	2
238158	3
238159	3
238160	2
238161	3
238162	3
238163	2
238164	4
238165	4
238166	2
238167	3
238168	3
238169	2
238170	8
238171	2
238172	3
238173	5
238174	3
238175	3
238176	2
238177	4
238178	2
238179	3
238180	2
238181	2
238182	3
238183	3
238184	3
238185	4
238186	2
238187	3
238188	3
238189	3
238190	3
238191	3
238192	3
238193	2
238194	4
238195	3
238196	3
238197	3
238198	2
238199	4
238200	4
238201	2
238202	2
238203	6
238204	5
238205	4
238206	3
238207	3
238208	2
238209	3
238210	3
238211	3
238212	4
238213	2
238214	2
238215	4
238216	2
238217	3
238218	3
238219	3
238220	4
238221	4
238222	3
238223	3
238224	3
238225	2
238226	3
238227	2
238228	2
238229	2
238230	4
238231	3
238232	3
238233	2
238234	3
238235	5
238236	3
238237	2
238238	4
238239	4
238240	3
238241	2
238242	3
238243	3
238244	2
238245	4
238246	3
238247	3
238248	4
238249	2
238250	2
238251	4
238252	7
238253	4
238254	3
238255	4
238256	2
238257	3
238258	2
238259	3
238260	4
238261	2
238262	2
238263	3
238264	3
238265	2
238266	6
238267	2
238268	3
238269	3
238270	3
238271	3
238272	4
238273	4
238274	2
238275	4
238276	3
238277	2
238278	3
238279	3
238280	4
238281	2
238282	3
238283	3
238284	2
238285	3
238286	3
238287	3
238288	3
238289	3
238290	4
238291	2
238292	2
238293	3
238294	3
238295	3
238296	4
238297	5
238298	3
238299	3
238300	3
238301	4
238302	3
238303	3
238304	3
238305	4
238306	4
238307	2
238308	3
238309	3
238310	3
238311	3
238312	2
238313	3
238314	3
238315	3
238316	3
238317	4
238318	3
238319	3
238320	4
238321	3
238322	3
238323	4
238324	2
238325	2
238326	4
238327	3
238328	5
238329	6
238330	3
238331	2
238332	3
238333	2
238334	3
238335	4
238336	3
238337	4
238338	3
238339	2
238340	4
238341	3
238342	4
238343	4
238344	2
238345	3
238346	2
238347	3
238348	3
238349	3
238350	4
238351	3
238352	3
238353	2
238354	2
238355	4
238356	3
238357	3
238358	2
238359	10
238360	3
238361	3
238362	3
238363	2
238364	3
238365	4
238366	3
238367	3
238368	3
238369	2
238370	3
238371	3
238372	3
238373	2
238374	4
238375	3
238376	3
238377	3
238378	3
238379	7
238380	4
238381	3
238382	3
238383	4
238384	3
238385	3
238386	3
238387	4
238388	3
238389	3
238390	5
238391	3
238392	6
238393	2
238394	2
238395	4
238396	3
238397	2
238398	3
238399	3
238400	2
238401	3
238402	3
238403	3
238404	2
238405	3
238406	3
238407	3
238408	3
238409	2
238410	4
238411	3
238412	3
238413	3
238414	3
238415	3
238416	3
238417	2
238418	3
238419	3
238420	6
238421	5
238422	3
238423	3
238424	2
238425	8
238426	3
238427	3
238428	3
238429	3
238430	3
238431	4
238432	2
238433	2
238434	4
238435	4
238436	2
238437	3
238438	3
238439	3
238440	4
238441	3
238442	3
238443	3
238444	2
238445	3
238446	4
238447	3
238448	3
238449	3
238450	4
238451	2
238452	5
238453	3
238454	2
238455	6
238456	3
238457	2
238458	3
238459	4
238460	3
238461	3
238462	3
238463	3
238464	3
238465	3
238466	2
238467	3
238468	2
238469	3
238470	4
238471	3
238472	2
238473	3
238474	2
238475	3
238476	4
238477	2
238478	3
238479	3
238480	3
238481	2
238482	3
238483	5
238484	2
238485	4
238486	2
238487	3
238488	2
238489	3
238490	3
238491	6
238492	3
238493	3
238494	3
238495	3
238496	3
238497	4
238498	2
238499	2
238500	4
238501	3
238502	3
238503	4
238504	3
238505	2
238506	7
238507	2
238508	2
238509	3
238510	4
238511	3
238512	3
238513	2
238514	5
238515	4
238516	2
238517	2
238518	6
238519	3
238520	4
238521	2
238522	3
238523	3
238524	3
238525	3
238526	3
238527	4
238528	3
238529	2
238530	4
238531	2
238532	3
238533	3
238534	2
238535	3
238536	3
238537	3
238538	2
238539	4
238540	3
238541	3
238542	3
238543	3
238544	3
238545	5
238546	3
238547	2
238548	3
238549	3
238550	3
238551	3
238552	2
238553	3
238554	4
238555	3
238556	3
238557	3
238558	3
238559	3
238560	4
238561	2
238562	2
238563	4
238564	3
238565	3
238566	3
238567	3
238568	3
238569	2
238570	3
238571	3
238572	3
238573	2
238574	3
238575	4
238576	5
238577	2
238578	4
238579	4
238580	3
238581	6
238582	2
238583	4
238584	3
238585	2
238586	2
238587	2
238588	3
238589	2
238590	7
238591	3
238592	4
238593	2
238594	2
238595	4
238596	3
238597	4
238598	2
238599	3
238600	3
238601	3
238602	5
238603	3
238604	2
238605	4
238606	3
238607	5
238608	4
238609	4
238610	4
238611	3
238612	3
238613	3
238614	2
238615	3
238616	3
238617	3
238618	2
238619	3
238620	4
238621	3
238622	3
238623	3
238624	2
238625	3
238626	2
238627	2
238628	4
238629	4
238630	3
238631	3
238632	3
238633	7
238634	3
238635	4
238636	2
238637	9
238638	5
238639	3
238640	3
238641	4
238642	2
238643	3
238644	6
238645	3
238646	3
238647	3
238648	3
238649	2
238650	4
238651	3
238652	3
238653	3
238654	3
238655	3
238656	4
238657	2
238658	3
238659	4
238660	2
238661	2
238662	2
238663	3
238664	3
238665	4
238666	3
238667	3
238668	3
238669	5
238670	3
238671	3
238672	3
238673	2
238674	2
238675	3
238676	2
238677	3
238678	2
238679	3
238680	8
238681	2
238682	4
238683	3
238684	3
238685	3
238686	3
238687	3
238688	2
238689	2
238690	2
238691	2
238692	2
238693	3
238694	3
238695	4
238696	2
238697	3
238698	4
238699	3
238700	6
238701	3
238702	3
238703	3
238704	3
238705	2
238706	2
238707	6
238708	3
238709	2
238710	6
238711	3
238712	3
238713	3
238714	3
238715	3
238716	3
238717	3
238718	3
238719	3
238720	2
238721	3
238722	3
238723	2
238724	2
238725	4
238726	2
238727	3
238728	4
238729	2
238730	3
238731	5
238732	3
238733	3
238734	3
238735	3
238736	2
238737	2
238738	3
238739	3
238740	4
238741	3
238742	3
238743	4
238744	3
238745	3
238746	3
238747	2
238748	3
238749	3
238750	3
238751	4
238752	3
238753	2
238754	3
238755	4
238756	3
238757	3
238758	3
238759	3
238760	7
238761	4
238762	5
238763	3
238764	3
238765	4
238766	3
238767	3
238768	2
238769	2
238770	6
238771	3
238772	2
238773	3
238774	4
238775	3
238776	3
238777	3
238778	2
238779	2
238780	3
238781	2
238782	4
238783	3
238784	4
238785	4
238786	3
238787	4
238788	2
238789	2
238790	3
238791	3
238792	2
238793	5
238794	3
238795	3
238796	2
238797	4
238798	3
238799	3
238800	4
238801	2
238802	2
238803	3
238804	3
238805	3
238806	2
238807	3
238808	2
238809	3
238810	3
238811	2
238812	3
238813	3
238814	3
238815	4
238816	3
238817	3
238818	3
238819	4
238820	2
238821	3
238822	3
238823	3
238824	5
238825	4
238826	3
238827	2
238828	2
238829	2
238830	4
238831	3
238832	3
238833	6
238834	3
238835	3
238836	3
238837	2
238838	2
238839	3
238840	3
238841	2
238842	3
238843	3
238844	3
238845	4
238846	3
238847	3
238848	3
238849	3
238850	4
238851	2
238852	2
238853	2
238854	3
238855	5
238856	3
238857	3
238858	2
238859	2
238860	4
238861	3
238862	3
238863	3
238864	2
238865	4
238866	4
238867	3
238868	3
238869	3
238870	3
238871	3
238872	3
238873	2
238874	3
238875	6
238876	4
238877	2
238878	4
238879	3
238880	2
238881	2
238882	3
238883	2
238884	4
238885	2
238886	5
238887	7
238888	2
238889	3
238890	4
238891	2
238892	2
238893	3
238894	3
238895	3
238896	6
238897	2
238898	2
238899	3
238900	2
238901	4
238902	3
238903	3
238904	3
238905	4
238906	3
238907	3
238908	3
238909	3
238910	3
238911	3
238912	2
238913	2
238914	4
238915	4
238916	2
238917	5
238918	3
238919	3
238920	4
238921	2
238922	3
238923	3
238924	3
238925	3
238926	3
238927	3
238928	2
238929	3
238930	2
238931	3
238932	3
238933	3
238934	3
238935	8
238936	2
238937	2
238938	3
238939	2
238940	4
238941	3
238942	3
238943	3
238944	2
238945	3
238946	2
238947	3
238948	5
238949	2
238950	4
238951	3
238952	3
238953	3
238954	2
238955	3
238956	3
238957	3
238958	3
238959	6
238960	3
238961	2
238962	2
238963	3
238964	3
238965	4
238966	3
238967	3
238968	3
238969	3
238970	3
238971	3
238972	3
238973	3
238974	3
238975	4
238976	2
238977	3
238978	2
238979	5
238980	4
238981	3
238982	2
238983	3
238984	2
238985	2
238986	4
238987	3
238988	2
238989	4
238990	3
238991	3
238992	3
238993	3
238994	4
238995	4
238996	3
238997	3
238998	3
238999	3
239000	3
239001	5
239002	3
239003	3
239004	3
239005	2
239006	3
239007	3
239008	3
239009	2
239010	8
239011	3
239012	3
239013	3
239014	7
239015	3
239016	3
239017	2
239018	2
239019	2
239020	5
239021	3
239022	6
239023	3
239024	2
239025	4
239026	2
239027	2
239028	3
239029	3
239030	4
239031	4
239032	3
239033	3
239034	3
239035	3
239036	3
239037	4
239038	3
239039	3
239040	4
239041	5
239042	3
239043	3
239044	2
239045	3
239046	3
239047	3
239048	2
239049	3
239050	4
239051	3
239052	2
239053	2
239054	4
239055	4
239056	4
239057	4
239058	4
239059	3
239060	3
239061	3
239062	3
239063	3
239064	3
239065	2
239066	2
239067	3
239068	3
239069	2
239070	4
239071	4
239072	5
239073	2
239074	2
239075	3
239076	3
239077	3
239078	3
239079	3
239080	4
239081	2
239082	3
239083	3
239084	2
239085	6
239086	3
239087	3
239088	4
239089	3
239090	2
239091	3
239092	3
239093	3
239094	3
239095	3
239096	3
239097	2
239098	2
239099	3
239100	4
239101	2
239102	3
239103	5
239104	2
239105	4
239106	3
239107	3
239108	3
239109	3
239110	3
239111	3
239112	4
239113	3
239114	2
239115	4
239116	2
239117	3
239118	3
239119	3
239120	4
239121	2
239122	4
239123	2
239124	3
239125	3
239126	2
239127	3
239128	4
239129	2
239130	4
239131	3
239132	3
239133	3
239134	5
239135	3
239136	3
239137	2
239138	2
239139	4
239140	3
239141	7
239142	2
239143	4
239144	3
239145	4
239146	3
239147	2
239148	9
239149	3
239150	3
239151	3
239152	2
239153	3
239154	3
239155	3
239156	3
239157	3
239158	3
239159	3
239160	4
239161	2
239162	3
239163	3
239164	3
239165	5
239166	3
239167	3
239168	2
239169	3
239170	2
239171	2
239172	2
239173	3
239174	3
239175	4
239176	3
239177	3
239178	3
239179	2
239180	3
239181	3
239182	3
239183	3
239184	6
239185	2
239186	2
239187	3
239188	2
239189	4
239190	8
239191	3
239192	3
239193	4
239194	2
239195	3
239196	5
239197	3
239198	4
239199	3
239200	3
239201	2
239202	4
239203	3
239204	3
239205	4
239206	2
239207	3
239208	3
239209	2
239210	3
239211	6
239212	3
239213	3
239214	3
239215	3
239216	4
239217	2
239218	3
239219	3
239220	4
239221	3
239222	2
239223	3
239224	3
239225	3
239226	3
239227	5
239228	3
239229	3
239230	3
239231	3
239232	4
239233	2
239234	2
239235	4
239236	2
239237	2
239238	2
239239	3
239240	2
239241	4
239242	2
239243	2
239244	3
239245	3
239246	3
239247	3
239248	2
239249	2
239250	4
239251	2
239252	3
239253	3
239254	2
239255	3
239256	2
239257	2
239258	5
239259	3
239260	3
239261	3
239262	3
239263	3
239264	2
239265	4
239266	2
239267	3
239268	7
239269	3
239270	4
239271	3
239272	3
239273	2
239274	6
239275	4
239276	3
239277	3
239278	3
239279	4
239280	4
239281	3
239282	2
239283	3
239284	3
239285	3
239286	2
239287	3
239288	3
239289	5
239290	2
239291	4
239292	4
239293	3
239294	3
239295	4
239296	2
239297	2
239298	2
239299	3
239300	3
239301	3
239302	3
239303	3
239304	3
239305	3
239306	2
239307	3
239308	3
239309	3
239310	4
239311	3
239312	2
239313	3
239314	3
239315	3
239316	4
239317	3
239318	2
239319	3
239320	5
239321	4
239322	3
239323	3
239324	3
239325	5
239326	3
239327	3
239328	4
239329	2
239330	6
239331	3
239332	2
239333	2
239334	4
239335	3
239336	2
239337	6
239338	4
239339	3
239340	4
239341	3
239342	3
239343	5
239344	3
239345	2
239346	3
239347	2
239348	2
239349	3
239350	3
239351	5
239352	3
239353	2
239354	2
239355	4
239356	3
239357	2
239358	4
239359	3
239360	4
239361	3
239362	2
239363	3
239364	4
239365	3
239366	3
239367	3
239368	2
239369	2
239370	4
239371	3
239372	3
239373	3
239374	3
239375	3
239376	2
239377	3
239378	2
239379	3
239380	3
239381	3
239382	10
239383	3
239384	3
239385	4
239386	3
239387	2
239388	3
239389	2
239390	3
239391	4
239392	2
239393	3
239394	4
239395	7
239396	3
239397	3
239398	2
239399	3
239400	6
239401	2
239402	2
239403	2
239404	3
239405	3
239406	3
239407	3
239408	3
239409	2
239410	4
239411	3
239412	5
239413	5
239414	3
239415	4
239416	3
239417	2
239418	3
239419	3
239420	3
239421	3
239422	3
239423	3
239424	4
239425	2
239426	2
239427	3
239428	3
239429	2
239430	4
239431	3
239432	2
239433	2
239434	3
239435	3
239436	2
239437	3
239438	3
239439	3
239440	3
239441	2
239442	3
239443	3
239444	5
239445	8
239446	2
239447	3
239448	2
239449	3
239450	2
239451	2
239452	3
239453	3
239454	3
239455	3
239456	3
239457	3
239458	2
239459	2
239460	4
239461	2
239462	3
239463	6
239464	2
239465	3
239466	3
239467	3
239468	3
239469	3
239470	3
239471	3
239472	3
239473	2
239474	2
239475	5
239476	3
239477	3
239478	3
239479	3
239480	3
239481	4
239482	3
239483	3
239484	3
239485	3
239486	3
239487	3
239488	3
239489	2
239490	4
239491	3
239492	2
239493	3
239494	2
239495	3
239496	4
239497	2
239498	3
239499	11
239500	3
239501	2
239502	4
239503	3
239504	3
239505	4
239506	5
239507	3
239508	3
239509	2
239510	4
239511	3
239512	3
239513	4
239514	3
239515	3
239516	3
239517	3
239518	3
239519	3
239520	4
239521	2
239522	7
239523	3
239524	4
239525	4
239526	6
239527	3
239528	3
239529	2
239530	4
239531	2
239532	3
239533	5
239534	3
239535	4
239536	3
239537	5
239538	4
239539	2
239540	3
239541	3
239542	2
239543	3
239544	3
239545	3
239546	2
239547	5
239548	3
239549	2
239550	4
239551	3
239552	3
239553	2
239554	3
239555	3
239556	2
239557	2
239558	2
239559	3
239560	2
239561	3
239562	3
239563	3
239564	4
239565	4
239566	3
239567	3
239568	5
239569	3
239570	2
239571	2
239572	2
239573	3
239574	3
239575	4
239576	2
239577	3
239578	3
239579	2
239580	4
239581	3
239582	4
239583	3
239584	3
239585	2
239586	3
239587	2
239588	4
239589	6
239590	5
239591	3
239592	3
239593	4
239594	2
239595	4
239596	3
239597	2
239598	4
239599	5
239600	3
239601	2
239602	2
239603	3
239604	4
239605	2
239606	3
239607	4
239608	3
239609	2
239610	4
239611	2
239612	3
239613	3
239614	4
239615	4
239616	4
239617	3
239618	2
239619	3
239620	2
239621	3
239622	3
239623	3
239624	3
239625	4
239626	2
239627	3
239628	2
239629	3
239630	5
239631	3
239632	4
239633	2
239634	3
239635	3
239636	4
239637	3
239638	3
239639	3
239640	4
239641	2
239642	2
239643	2
239644	4
239645	3
239646	3
239647	3
239648	2
239649	7
239650	2
239651	3
239652	6
239653	3
239654	2
239655	4
239656	3
239657	2
239658	3
239659	9
239660	3
239661	5
239662	3
239663	3
239664	3
239665	2
239666	3
239667	3
239668	3
239669	2
239670	4
239671	3
239672	3
239673	4
239674	2
239675	3
239676	3
239677	4
239678	3
239679	3
239680	3
239681	3
239682	3
239683	3
239684	2
239685	4
239686	3
239687	4
239688	3
239689	2
239690	3
239691	4
239692	5
239693	3
239694	3
239695	3
239696	4
239697	3
239698	2
239699	2
239700	8
239701	3
239702	2
239703	3
239704	2
239705	3
239706	3
239707	3
239708	3
239709	3
239710	3
239711	3
239712	2
239713	2
239714	2
239715	6
239716	2
239717	3
239718	3
239719	3
239720	2
239721	2
239722	3
239723	5
239724	2
239725	4
239726	3
239727	4
239728	3
239729	3
239730	4
239731	2
239732	3
239733	4
239734	4
239735	3
239736	3
239737	2
239738	2
239739	4
239740	3
239741	3
239742	3
239743	3
239744	2
239745	4
239746	2
239747	3
239748	2
239749	3
239750	3
239751	4
239752	3
239753	2
239754	5
239755	3
239756	3
239757	4
239758	3
239759	3
239760	4
239761	2
239762	2
239763	3
239764	3
239765	3
239766	4
239767	3
239768	4
239769	3
239770	3
239771	3
239772	4
239773	3
239774	3
239775	4
239776	7
239777	2
239778	6
239779	2
239780	4
239781	4
239782	2
239783	3
239784	3
239785	6
239786	2
239787	2
239788	3
239789	3
239790	4
239791	3
239792	3
239793	2
239794	3
239795	4
239796	3
239797	3
239798	3
239799	5
239800	4
239801	2
239802	4
239803	2
239804	3
239805	4
239806	3
239807	3
239808	3
239809	2
239810	2
239811	3
239812	3
239813	3
239814	3
239815	3
239816	5
239817	2
239818	3
239819	3
239820	4
239821	3
239822	4
239823	3
239824	3
239825	2
239826	2
239827	3
239828	2
239829	3
239830	3
239831	3
239832	2
239833	2
239834	3
239835	4
239836	3
239837	3
239838	3
239839	3
239840	3
239841	6
239842	2
239843	2
239844	3
239845	3
239846	2
239847	5
239848	3
239849	2
239850	4
239851	2
239852	3
239853	4
239854	3
239855	4
239856	3
239857	2
239858	2
239859	4
239860	3
239861	3
239862	3
239863	4
239864	3
239865	4
239866	3
239867	3
239868	3
239869	3
239870	4
239871	4
239872	3
239873	2
239874	2
239875	3
239876	3
239877	3
239878	5
239879	3
239880	4
239881	3
239882	3
239883	3
239884	2
239885	2
239886	3
239887	4
239888	3
239889	3
239890	3
239891	3
239892	3
239893	2
239894	2
239895	4
239896	3
239897	3
239898	3
239899	3
239900	3
239901	3
239902	3
239903	7
239904	6
239905	2
239906	2
239907	2
239908	2
239909	5
239910	4
239911	4
239912	2
239913	4
239914	3
239915	3
239916	2
239917	2
239918	3
239919	3
239920	3
239921	3
239922	2
239923	3
239924	2
239925	4
239926	2
239927	3
239928	3
239929	2
239930	3
239931	3
239932	5
239933	2
239934	3
239935	3
239936	3
239937	2
239938	2
239939	3
239940	5
239941	2
239942	2
239943	4
239944	4
239945	4
239946	3
239947	2
239948	4
239949	3
239950	3
239951	3
239952	3
239953	3
239954	3
239955	8
239956	3
239957	2
239958	2
239959	3
239960	3
239961	2
239962	2
239963	2
239964	3
239965	3
239966	3
239967	6
239968	2
239969	2
239970	4
239971	5
239972	3
239973	4
239974	4
239975	4
239976	3
239977	3
239978	3
239979	3
239980	3
239981	3
239982	3
239983	4
239984	3
239985	4
239986	2
239987	3
239988	3
239989	3
239990	4
239991	3
239992	3
239993	2
239994	4
239995	3
239996	3
239997	3
239998	3
239999	3
240000	4
240001	2
240002	5
240003	2
240004	2
240005	3
240006	4
240007	3
240008	2
240009	3
240010	3
240011	2
240012	4
240013	3
240014	3
240015	4
240016	3
240017	2
240018	3
240019	3
240020	3
240021	3
240022	2
240023	4
240024	3
240025	3
240026	3
240027	2
240028	3
240029	3
240030	7
240031	3
240032	4
240033	5
240034	2
240035	3
240036	3
240037	3
240038	3
240039	3
240040	4
240041	2
240042	3
240043	2
240044	3
240045	4
240046	3
240047	3
240048	2
240049	2
240050	3
240051	4
240052	2
240053	3
240054	3
240055	3
240056	3
240057	4
240058	3
240059	2
240060	4
240061	3
240062	3
240063	3
240064	5
240065	3
240066	3
240067	4
240068	2
240069	3
240070	3
240071	3
240072	3
240073	2
240074	3
240075	4
240076	3
240077	2
240078	3
240079	3
240080	2
240081	4
240082	2
240083	3
240084	4
240085	2
240086	3
240087	3
240088	2
240089	2
240090	4
240091	3
240092	3
240093	6
240094	3
240095	5
240096	4
240097	4
240098	2
240099	2
240100	3
240101	2
240102	2
240103	3
240104	2
240105	4
240106	3
240107	3
240108	4
240109	2
240110	3
240111	3
240112	3
240113	2
240114	3
240115	3
240116	2
240117	3
240118	3
240119	3
240120	4
240121	3
240122	4
240123	3
240124	3
240125	4
240126	5
240127	3
240128	3
240129	3
240130	3
240131	2
240132	2
240133	3
240134	2
240135	4
240136	2
240137	3
240138	3
240139	2
240140	3
240141	3
240142	3
240143	3
240144	2
240145	2
240146	3
240147	2
240148	2
240149	5
240150	4
240151	3
240152	3
240153	2
240154	2
240155	4
240156	6
240157	7
240158	3
240159	4
240160	3
240161	3
240162	3
240163	3
240164	2
240165	4
240166	3
240167	3
240168	3
240169	3
240170	9
240171	4
240172	3
240173	2
240174	3
240175	3
240176	3
240177	3
240178	2
240179	3
240180	4
240181	2
240182	2
240183	3
240184	3
240185	4
240186	3
240187	3
240188	5
240189	3
240190	3
240191	3
240192	2
240193	3
240194	2
240195	4
240196	3
240197	2
240198	5
240199	3
240200	2
240201	4
240202	3
240203	2
240204	4
240205	3
240206	3
240207	3
240208	2
240209	2
240210	8
240211	4
240212	3
240213	3
240214	3
240215	3
240216	3
240217	3
240218	4
240219	6
240220	3
240221	3
240222	3
240223	4
240224	2
240225	4
240226	3
240227	4
240228	3
240229	3
240230	3
240231	3
240232	2
240233	3
240234	3
240235	4
240236	4
240237	3
240238	3
240239	3
240240	6
240241	4
240242	2
240243	3
240244	3
240245	3
240246	2
240247	3
240248	3
240249	3
240250	5
240251	3
240252	3
240253	3
240254	3
240255	4
240256	2
240257	2
240258	3
240259	2
240260	2
240261	6
240262	2
240263	3
240264	3
240265	2
240266	3
240267	2
240268	3
240269	3
240270	4
240271	3
240272	3
240273	3
240274	2
240275	3
240276	3
240277	3
240278	3
240279	4
240280	3
240281	5
240282	6
240283	2
240284	7
240285	4
240286	3
240287	3
240288	3
240289	3
240290	2
240291	2
240292	2
240293	3
240294	3
240295	8
240296	3
240297	3
240298	2
240299	3
240300	4
240301	2
240302	3
240303	3
240304	3
240305	3
240306	2
240307	3
240308	2
240309	3
240310	3
240311	3
240312	5
240313	3
240314	2
240315	5
240316	3
240317	3
240318	4
240319	3
240320	3
240321	2
240322	2
240323	3
240324	3
240325	2
240326	2
240327	3
240328	2
240329	3
240330	4
240331	5
240332	2
240333	3
240334	3
240335	3
240336	3
240337	2
240338	3
240339	2
240340	2
240341	2
240342	4
240343	5
240344	3
240345	6
240346	3
240347	2
240348	3
240349	2
240350	4
240351	4
240352	3
240353	2
240354	2
240355	3
240356	3
240357	3
240358	3
240359	3
240360	4
240361	2
240362	2
240363	4
240364	2
240365	2
240366	3
240367	3
240368	3
240369	2
240370	4
240371	2
240372	3
240373	3
240374	5
240375	4
240376	3
240377	3
240378	3
240379	2
240380	4
240381	3
240382	3
240383	4
240384	3
240385	3
240386	2
240387	4
240388	2
240389	4
240390	4
240391	3
240392	3
240393	3
240394	4
240395	3
240396	4
240397	3
240398	3
240399	3
240400	4
240401	3
240402	3
240403	3
240404	2
240405	10
240406	3
240407	3
240408	6
240409	2
240410	2
240411	7
240412	3
240413	3
240414	4
240415	3
240416	2
240417	3
240418	3
240419	3
240420	4
240421	2
240422	3
240423	3
240424	2
240425	3
240426	4
240427	2
240428	2
240429	3
240430	3
240431	3
240432	3
240433	2
240434	3
240435	4
240436	5
240437	2
240438	2
240439	3
240440	3
240441	2
240442	3
240443	3
240444	4
240445	3
240446	3
240447	3
240448	4
240449	2
240450	4
240451	3
240452	3
240453	3
240454	4
240455	3
240456	4
240457	3
240458	3
240459	3
240460	3
240461	2
240462	6
240463	3
240464	3
240465	8
240466	2
240467	5
240468	3
240469	3
240470	3
240471	6
240472	2
240473	3
240474	3
240475	3
240476	3
240477	3
240478	4
240479	3
240480	4
240481	2
240482	3
240483	2
240484	2
240485	3
240486	3
240487	3
240488	3
240489	3
240490	3
240491	2
240492	3
240493	3
240494	3
240495	4
240496	3
240497	2
240498	5
240499	4
240500	2
240501	3
240502	3
240503	3
240504	4
240505	3
240506	3
240507	2
240508	3
240509	2
240510	4
240511	3
240512	3
240513	4
240514	2
240515	3
240516	4
240517	2
240518	3
240519	3
240520	3
240521	2
240522	3
240523	3
240524	3
240525	4
240526	3
240527	3
240528	2
240529	5
240530	3
240531	3
240532	2
240533	3
240534	6
240535	3
240536	2
240537	3
240538	7
240539	3
240540	4
240541	3
240542	3
240543	5
240544	2
240545	2
240546	3
240547	3
240548	3
240549	3
240550	4
240551	3
240552	5
240553	2
240554	2
240555	4
240556	2
240557	3
240558	3
240559	3
240560	5
240561	3
240562	3
240563	3
240564	3
240565	2
240566	2
240567	4
240568	3
240569	3
240570	4
240571	2
240572	3
240573	3
240574	3
240575	4
240576	3
240577	2
240578	4
240579	2
240580	3
240581	3
240582	4
240583	3
240584	3
240585	4
240586	2
240587	2
240588	4
240589	2
240590	3
240591	5
240592	3
240593	3
240594	2
240595	3
240596	2
240597	6
240598	2
240599	3
240600	4
240601	3
240602	3
240603	3
240604	3
240605	2
240606	6
240607	3
240608	3
240609	4
240610	2
240611	3
240612	2
240613	2
240614	3
240615	4
240616	3
240617	4
240618	4
240619	3
240620	3
240621	3
240622	5
240623	3
240624	3
240625	4
240626	3
240627	3
240628	3
240629	2
240630	4
240631	3
240632	3
240633	3
240634	3
240635	4
240636	3
240637	3
240638	3
240639	3
240640	3
240641	2
240642	3
240643	3
240644	2
240645	4
240646	3
240647	3
240648	4
240649	3
240650	2
240651	2
240652	3
240653	5
240654	3
240655	3
240656	4
240657	3
240658	2
240659	2
240660	6
240661	3
240662	2
240663	3
240664	3
240665	7
240666	3
240667	3
240668	3
240669	5
240670	3
240671	4
240672	3
240673	3
240674	3
240675	4
240676	2
240677	2
240678	2
240679	3
240680	3
240681	9
240682	2
240683	3
240684	5
240685	2
240686	3
240687	3
240688	3
240689	4
240690	4
240691	3
240692	3
240693	3
240694	3
240695	6
240696	3
240697	3
240698	2
240699	3
240700	3
240701	2
240702	4
240703	3
240704	2
240705	4
240706	2
240707	2
240708	3
240709	3
240710	3
240711	4
240712	2
240713	3
240714	3
240715	5
240716	3
240717	3
240718	3
240719	3
240720	8
240721	2
240722	2
240723	6
240724	3
240725	2
240726	3
240727	3
240728	2
240729	3
240730	4
240731	3
240732	3
240733	2
240734	3
240735	4
240736	2
240737	3
240738	2
240739	2
240740	2
240741	3
240742	2
240743	3
240744	3
240745	4
240746	5
240747	3
240748	3
240749	3
240750	4
240751	3
240752	3
240753	2
240754	4
240755	3
240756	3
240757	3
240758	3
240759	5
240760	3
240761	4
240762	3
240763	2
240764	3
240765	4
240766	3
240767	3
240768	2
240769	2
240770	2
240771	4
240772	3
240773	3
240774	3
240775	3
240776	2
240777	5
240778	3
240779	3
240780	4
240781	3
240782	3
240783	3
240784	2
240785	2
240786	6
240787	3
240788	4
240789	3
240790	3
240791	3
240792	7
240793	3
240794	2
240795	4
240796	3
240797	2
240798	3
240799	3
240800	4
240801	3
240802	3
240803	3
240804	3
240805	4
240806	3
240807	3
240808	5
240809	3
240810	4
240811	2
240812	3
240813	3
240814	3
240815	3
240816	3
240817	3
240818	2
240819	3
240820	3
240821	3
240822	4
240823	3
240824	3
240825	4
240826	2
240827	3
240828	3
240829	2
240830	3
240831	3
240832	3
240833	3
240834	4
240835	3
240836	2
240837	3
240838	3
240839	5
240840	4
240841	2
240842	3
240843	2
240844	3
240845	4
240846	3
240847	3
240848	2
240849	6
240850	2
240851	3
240852	3
240853	2
240854	2
240855	4
240856	3
240857	2
240858	3
240859	2
240860	3
240861	3
240862	3
240863	3
240864	3
240865	3
240866	2
240867	2
240868	2
240869	2
240870	5
240871	3
240872	2
240873	4
240874	3
240875	3
240876	2
240877	3
240878	3
240879	3
240880	3
240881	2
240882	4
240883	2
240884	3
240885	4
240886	4
240887	3
240888	3
240889	4
240890	4
240891	4
240892	3
240893	2
240894	3
240895	3
240896	2
240897	3
240898	3
240899	2
240900	4
240901	5
240902	4
240903	4
240904	2
240905	3
240906	3
240907	3
240908	3
240909	3
240910	3
240911	3
240912	6
240913	2
240914	2
240915	4
240916	2
240917	3
240918	3
240919	7
240920	3
240921	2
240922	4
240923	4
240924	4
240925	3
240926	3
240927	3
240928	3
240929	4
240930	4
240931	3
240932	5
240933	3
240934	3
240935	3
240936	3
240937	3
240938	3
240939	3
240940	3
240941	3
240942	3
240943	3
240944	3
240945	4
240946	3
240947	3
240948	4
240949	3
240950	3
240951	3
240952	3
240953	3
240954	3
240955	4
240956	3
240957	4
240958	3
240959	3
240960	4
240961	3
240962	2
240963	5
240964	2
240965	3
240966	4
240967	3
240968	3
240969	4
240970	3
240971	3
240972	2
240973	3
240974	3
240975	8
240976	2
240977	3
240978	2
240979	3
240980	3
240981	4
240982	3
240983	3
240984	2
240985	2
240986	3
240987	3
240988	3
240989	3
240990	4
240991	3
240992	3
240993	3
240994	5
240995	3
240996	5
240997	2
240998	3
240999	4
241000	4
241001	4
241002	3
241003	3
241004	2
241005	4
241006	3
241007	3
241008	3
241009	3
241010	3
241011	4
241012	4
241013	2
241014	3
241015	4
241016	3
241017	3
241018	3
241019	3
241020	4
241021	3
241022	3
241023	3
241024	3
241025	5
241026	4
241027	2
241028	2
241029	4
241030	3
241031	3
241032	2
241033	2
241034	3
241035	4
241036	2
241037	2
241038	6
241039	3
241040	3
241041	2
241042	3
241043	3
241044	3
241045	4
241046	7
241047	3
241048	3
241049	2
241050	4
241051	2
241052	3
241053	3
241054	3
241055	3
241056	5
241057	3
241058	2
241059	3
241060	4
241061	2
241062	3
241063	4
241064	2
241065	4
241066	3
241067	2
241068	2
241069	2
241070	3
241071	3
241072	3
241073	3
241074	2
241075	3
241076	3
241077	4
241078	2
241079	3
241080	4
241081	2
241082	2
241083	4
241084	3
241085	2
241086	3
241087	5
241088	3
241089	2
241090	2
241091	3
241092	4
241093	2
241094	4
241095	4
241096	3
241097	2
241098	3
241099	4
241100	3
241101	6
241102	3
241103	3
241104	3
241105	2
241106	2
241107	3
241108	4
241109	3
241110	4
241111	4
241112	2
241113	3
241114	2
241115	3
241116	3
241117	2
241118	5
241119	4
241120	3
241121	3
241122	3
241123	3
241124	2
241125	4
241126	2
241127	3
241128	4
241129	5
241130	3
241131	2
241132	3
241133	3
241134	3
241135	3
241136	3
241137	4
241138	2
241139	3
241140	4
241141	2
241142	3
241143	3
241144	3
241145	4
241146	3
241147	3
241148	3
241149	5
241150	6
241151	3
241152	4
241153	3
241154	2
241155	4
241156	2
241157	3
241158	3
241159	3
241160	2
241161	2
241162	4
241163	3
241164	6
241165	3
241166	3
241167	3
241168	2
241169	2
241170	4
241171	3
241172	2
241173	7
241174	2
241175	4
241176	3
241177	2
241178	3
241179	4
241180	5
241181	3
241182	3
241183	3
241184	2
241185	4
241186	3
241187	4
241188	3
241189	2
241190	4
241191	3
241192	9
241193	2
241194	3
241195	3
241196	3
241197	3
241198	3
241199	3
241200	4
241201	3
241202	2
241203	4
241204	3
241205	3
241206	3
241207	3
241208	3
241209	3
241210	3
241211	5
241212	3
241213	3
241214	3
241215	4
241216	2
241217	2
241218	3
241219	3
241220	3
241221	3
241222	3
241223	3
241224	3
241225	3
241226	3
241227	6
241228	3
241229	2
241230	8
241231	3
241232	2
241233	3
241234	3
241235	3
241236	3
241237	2
241238	2
241239	3
241240	4
241241	3
241242	5
241243	2
241244	3
241245	4
241246	3
241247	4
241248	3
241249	2
241250	3
241251	3
241252	2
241253	2
241254	4
241255	4
241256	2
241257	3
241258	3
241259	2
241260	4
241261	2
241262	3
241263	3
241264	3
241265	3
241266	3
241267	3
241268	2
241269	3
241270	3
241271	3
241272	3
241273	5
241274	3
241275	4
241276	3
241277	3
241278	3
241279	4
241280	2
241281	4
241282	2
241283	3
241284	2
241285	4
241286	4
241287	3
241288	2
241289	2
241290	6
241291	2
241292	3
241293	3
241294	3
241295	3
241296	3
241297	3
241298	3
241299	2
241300	7
241301	3
241302	2
241303	3
241304	5
241305	4
241306	3
241307	3
241308	3
241309	2
241310	3
241311	3
241312	2
241313	2
241314	3
241315	4
241316	3
241317	3
241318	3
241319	3
241320	4
241321	2
241322	2
241323	4
241324	2
241325	3
241326	4
241327	3
241328	2
241329	3
241330	2
241331	3
241332	4
241333	2
241334	5
241335	5
241336	3
241337	2
241338	3
241339	3
241340	3
241341	3
241342	3
241343	3
241344	2
241345	3
241346	3
241347	3
241348	3
241349	3
241350	4
241351	3
241352	2
241353	6
241354	2
241355	3
241356	2
241357	3
241358	3
241359	3
241360	4
241361	2
241362	3
241363	2
241364	3
241365	4
241366	5
241367	3
241368	4
241369	2
241370	2
241371	4
241372	3
241373	3
241374	3
241375	3
241376	3
241377	3
241378	2
241379	2
241380	4
241381	3
241382	2
241383	4
241384	3
241385	3
241386	3
241387	3
241388	4
241389	3
241390	3
241391	3
241392	3
241393	2
241394	4
241395	5
241396	3
241397	5
241398	2
241399	3
241400	4
241401	3
241402	3
241403	2
241404	3
241405	3
241406	3
241407	3
241408	3
241409	3
241410	4
241411	3
241412	2
241413	3
241414	3
241415	4
241416	6
241417	3
241418	2
241419	3
241420	3
241421	2
241422	3
241423	4
241424	3
241425	4
241426	2
241427	7
241428	10
241429	2
241430	3
241431	3
241432	3
241433	3
241434	4
241435	3
241436	3
241437	3
241438	3
241439	3
241440	4
241441	2
241442	2
241443	3
241444	3
241445	4
241446	3
241447	3
241448	2
241449	6
241450	4
241451	3
241452	3
241453	2
241454	3
241455	4
241456	2
241457	4
241458	3
241459	5
241460	3
241461	4
241462	3
241463	3
241464	3
241465	3
241466	3
241467	3
241468	3
241469	2
241470	4
241471	3
241472	3
241473	2
241474	2
241475	3
241476	2
241477	3
241478	2
241479	6
241480	2
241481	2
241482	3
241483	3
241484	3
241485	8
241486	3
241487	3
241488	4
241489	2
241490	5
241491	3
241492	2
241493	3
241494	2
241495	3
241496	2
241497	3
241498	2
241499	3
241500	4
241501	2
241502	3
241503	3
241504	2
241505	3
241506	3
241507	3
241508	2
241509	4
241510	3
241511	3
241512	3
241513	2
241514	3
241515	4
241516	2
241517	2
241518	3
241519	3
241520	3
241521	5
241522	2
241523	3
241524	3
241525	2
241526	2
241527	3
241528	3
241529	2
241530	4
241531	4
241532	3
241533	3
241534	3
241535	3
241536	4
241537	2
241538	2
241539	4
241540	3
241541	2
241542	6
241543	3
241544	2
241545	4
241546	11
241547	2
241548	3
241549	3
241550	3
241551	3
241552	5
241553	4
241554	7
241555	3
241556	3
241557	4
241558	2
241559	3
241560	4
241561	3
241562	3
241563	3
241564	3
241565	3
241566	4
241567	3
241568	2
241569	3
241570	4
241571	2
241572	4
241573	3
241574	3
241575	4
241576	2
241577	3
241578	3
241579	3
241580	4
241581	3
241582	3
241583	5
241584	3
241585	3
241586	3
241587	4
241588	2
241589	2
241590	4
241591	3
241592	3
241593	3
241594	2
241595	3
241596	3
241597	2
241598	3
241599	3
241600	4
241601	2
241602	4
241603	2
241604	3
241605	12
241606	3
241607	3
241608	2
241609	2
241610	2
241611	3
241612	3
241613	3
241614	5
241615	3
241616	2
241617	3
241618	2
241619	3
241620	4
241621	4
241622	2
241623	4
241624	2
241625	2
241626	3
241627	3
241628	3
241629	3
241630	4
241631	3
241632	3
241633	3
241634	2
241635	4
241636	3
241637	3
241638	4
241639	3
241640	3
241641	3
241642	3
241643	2
241644	3
241645	5
241646	3
241647	4
241648	3
241649	3
241650	4
241651	2
241652	2
241653	4
241654	3
241655	4
241656	3
241657	3
241658	2
241659	3
241660	4
241661	3
241662	3
241663	3
241664	2
241665	4
241666	2
241667	2
241668	6
241669	3
241670	3
241671	3
241672	4
241673	3
241674	3
241675	4
241676	5
241677	3
241678	3
241679	3
241680	4
241681	7
241682	3
241683	3
241684	3
241685	2
241686	3
241687	3
241688	2
241689	4
241690	2
241691	2
241692	3
241693	3
241694	3
241695	4
241696	3
241697	3
241698	2
241699	3
241700	3
241701	3
241702	2
241703	9
241704	3
241705	2
241706	3
241707	5
241708	2
241709	3
241710	4
241711	3
241712	2
241713	2
241714	2
241715	3
241716	3
241717	3
241718	4
241719	3
241720	3
241721	4
241722	4
241723	3
241724	4
241725	4
241726	3
241727	3
241728	2
241729	2
241730	3
241731	6
241732	4
241733	3
241734	3
241735	3
241736	4
241737	3
241738	5
241739	2
241740	8
241741	3
241742	3
241743	3
241744	2
241745	3
241746	3
241747	3
241748	2
241749	3
241750	3
241751	4
241752	3
241753	3
241754	2
241755	4
241756	3
241757	3
241758	4
241759	3
241760	3
241761	3
241762	2
241763	3
241764	2
241765	3
241766	3
241767	3
241768	3
241769	5
241770	4
241771	2
241772	2
241773	4
241774	4
241775	3
241776	4
241777	2
241778	2
241779	2
241780	3
241781	2
241782	2
241783	3
241784	3
241785	4
241786	3
241787	3
241788	3
241789	3
241790	3
241791	4
241792	2
241793	2
241794	6
241795	3
241796	2
241797	3
241798	2
241799	3
241800	5
241801	3
241802	3
241803	3
241804	3
241805	4
241806	3
241807	3
241808	7
241809	2
241810	2
241811	2
241812	3
241813	4
241814	2
241815	4
241816	3
241817	2
241818	4
241819	3
241820	3
241821	4
241822	3
241823	3
241824	3
241825	4
241826	3
241827	3
241828	2
241829	3
241830	4
241831	5
241832	3
241833	2
241834	2
241835	3
241836	3
241837	3
241838	3
241839	4
241840	3
241841	2
241842	4
241843	3
241844	3
241845	4
241846	3
241847	3
241848	3
241849	3
241850	3
241851	2
241852	3
241853	3
241854	4
241855	3
241856	2
241857	6
241858	2
241859	4
241860	4
241861	2
241862	5
241863	3
241864	3
241865	2
241866	3
241867	2
241868	3
241869	3
241870	3
241871	4
241872	3
241873	2
241874	3
241875	4
241876	3
241877	2
241878	3
241879	3
241880	3
241881	2
241882	2
241883	2
241884	3
241885	3
241886	3
241887	3
241888	3
241889	3
241890	4
241891	3
241892	3
241893	5
241894	2
241895	3
241896	3
241897	3
241898	3
241899	3
241900	3
241901	3
241902	5
241903	3
241904	3
241905	4
241906	3
241907	2
241908	3
241909	3
241910	4
241911	3
241912	3
241913	3
241914	3
241915	3
241916	3
241917	3
241918	4
241919	3
241920	6
241921	2
241922	3
241923	2
241924	5
241925	2
241926	3
241927	3
241928	2
241929	4
241930	2
241931	2
241932	3
241933	2
241934	3
241935	7
241936	2
241937	3
241938	3
241939	2
241940	3
241941	4
241942	3
241943	3
241944	4
241945	3
241946	3
241947	3
241948	3
241949	2
241950	4
241951	3
241952	2
241953	2
241954	2
241955	5
241956	4
241957	3
241958	3
241959	3
241960	3
241961	4
241962	3
241963	2
241964	3
241965	4
241966	3
241967	3
241968	3
241969	3
241970	2
241971	3
241972	2
241973	2
241974	3
241975	3
241976	3
241977	3
241978	3
241979	2
241980	4
241981	2
241982	3
241983	6
241984	3
241985	2
241986	5
241987	3
241988	2
241989	3
241990	4
241991	4
241992	4
241993	2
241994	2
241995	8
241996	3
241997	3
241998	3
241999	3
242000	4
242001	2
242002	2
242003	3
242004	3
242005	2
242006	3
242007	3
242008	3
242009	2
242010	4
242011	3
242012	3
242013	3
242014	3
242015	4
242016	3
242017	5
242018	3
242019	2
242020	2
242021	3
242022	3
242023	3
242024	2
242025	4
242026	2
242027	3
242028	2
242029	3
242030	3
242031	3
242032	3
242033	2
242034	4
242035	3
242036	2
242037	3
242038	2
242039	3
242040	4
242041	2
242042	2
242043	3
242044	3
242045	2
242046	6
242047	4
242048	5
242049	2
242050	3
242051	3
242052	3
242053	3
242054	3
242055	4
242056	3
242057	2
242058	3
242059	2
242060	6
242061	3
242062	7
242063	3
242064	4
242065	2
242066	2
242067	3
242068	3
242069	2
242070	4
242071	3
242072	2
242073	4
242074	3
242075	3
242076	3
242077	3
242078	3
242079	5
242080	4
242081	3
242082	2
242083	2
242084	3
242085	4
242086	3
242087	4
242088	3
242089	2
242090	4
242091	3
242092	3
242093	2
242094	4
242095	3
242096	2
242097	4
242098	3
242099	3
242100	4
242101	2
242102	3
242103	3
242104	3
242105	2
242106	3
242107	3
242108	3
242109	6
242110	5
242111	3
242112	3
242113	2
242114	3
242115	4
242116	3
242117	3
242118	2
242119	3
242120	2
242121	4
242122	2
242123	3
242124	3
242125	2
242126	3
242127	3
242128	2
242129	2
242130	4
242131	3
242132	3
242133	3
242134	2
242135	3
242136	2
242137	3
242138	3
242139	3
242140	3
242141	5
242142	3
242143	3
242144	3
242145	4
242146	2
242147	2
242148	4
242149	3
242150	3
242151	3
242152	2
242153	4
242154	3
242155	3
242156	2
242157	3
242158	3
242159	3
242160	4
242161	2
242162	2
242163	3
242164	2
242165	5
242166	3
242167	3
242168	3
242169	4
242170	2
242171	2
242172	6
242173	2
242174	3
242175	4
242176	2
242177	3
242178	4
242179	3
242180	2
242181	3
242182	3
242183	3
242184	2
242185	2
242186	3
242187	4
242188	3
242189	7
242190	4
242191	3
242192	2
242193	5
242194	2
242195	3
242196	3
242197	2
242198	3
242199	4
242200	3
242201	2
242202	3
242203	7
242204	4
242205	6
242206	3
242207	3
242208	3
242209	3
242210	2
242211	3
242212	2
242213	3
242214	9
242215	3
242216	4
242217	2
242218	3
242219	2
242220	4
242221	3
242222	4
242223	3
242224	2
242225	2
242226	3
242227	2
242228	4
242229	3
242230	3
242231	4
242232	3
242233	3
242234	5
242235	6
242236	3
242237	3
242238	3
242239	3
242240	2
242241	2
242242	3
242243	2
242244	2
242245	3
242246	2
242247	3
242248	2
242249	3
242250	8
242251	3
242252	3
242253	3
242254	3
242255	3
242256	3
242257	2
242258	4
242259	3
242260	3
242261	2
242262	3
242263	3
242264	3
242265	5
242266	3
242267	3
242268	3
242269	3
242270	3
242271	3
242272	3
242273	2
242274	3
242275	4
242276	2
242277	3
242278	2
242279	3
242280	5
242281	2
242282	3
242283	2
242284	3
242285	3
242286	3
242287	3
242288	3
242289	3
242290	2
242291	3
242292	3
242293	3
242294	3
242295	4
242296	5
242297	2
242298	6
242299	3
242300	3
242301	4
242302	3
242303	3
242304	3
242305	4
242306	3
242307	4
242308	2
242309	2
242310	4
242311	3
242312	3
242313	3
242314	2
242315	3
242316	7
242317	3
242318	3
242319	3
242320	4
242321	2
242322	2
242323	3
242324	4
242325	4
242326	4
242327	5
242328	3
242329	2
242330	3
242331	3
242332	5
242333	3
242334	3
242335	4
242336	2
242337	2
242338	2
242339	3
242340	4
242341	3
242342	2
242343	3
242344	2
242345	3
242346	3
242347	4
242348	3
242349	3
242350	3
242351	4
242352	4
242353	2
242354	3
242355	4
242356	2
242357	2
242358	5
242359	3
242360	3
242361	6
242362	2
242363	2
242364	3
242365	2
242366	3
242367	3
242368	3
242369	3
242370	4
242371	2
242372	3
242373	3
242374	3
242375	3
242376	2
242377	2
242378	2
242379	3
242380	3
242381	3
242382	3
242383	3
242384	2
242385	4
242386	3
242387	3
242388	3
242389	5
242390	3
242391	3
242392	3
242393	2
242394	3
242395	3
242396	3
242397	3
242398	3
242399	3
242400	4
242401	4
242402	2
242403	5
242404	3
242405	3
242406	2
242407	3
242408	3
242409	2
242410	3
242411	3
242412	3
242413	2
242414	3
242415	4
242416	3
242417	3
242418	2
242419	2
242420	5
242421	3
242422	3
242423	3
242424	6
242425	3
242426	3
242427	3
242428	3
242429	3
242430	4
242431	3
242432	2
242433	6
242434	2
242435	3
242436	4
242437	4
242438	3
242439	3
242440	3
242441	3
242442	3
242443	7
242444	2
242445	4
242446	3
242447	3
242448	2
242449	2
242450	2
242451	10
242452	3
242453	2
242454	4
242455	3
242456	2
242457	2
242458	2
242459	3
242460	4
242461	3
242462	3
242463	3
242464	2
242465	4
242466	3
242467	2
242468	2
242469	3
242470	3
242471	3
242472	3
242473	3
242474	2
242475	4
242476	3
242477	3
242478	3
242479	3
242480	4
242481	2
242482	5
242483	2
242484	3
242485	2
242486	3
242487	6
242488	3
242489	3
242490	4
242491	2
242492	3
242493	3
242494	3
242495	3
242496	3
242497	2
242498	2
242499	3
242500	4
242501	3
242502	3
242503	3
242504	2
242505	8
242506	5
242507	3
242508	3
242509	2
242510	3
242511	3
242512	3
242513	5
242514	2
242515	6
242516	4
242517	3
242518	2
242519	3
242520	4
242521	2
242522	3
242523	2
242524	3
242525	4
242526	3
242527	3
242528	3
242529	3
242530	3
242531	3
242532	3
242533	2
242534	2
242535	4
242536	4
242537	2
242538	3
242539	3
242540	3
242541	4
242542	4
242543	3
242544	5
242545	3
242546	2
242547	3
242548	2
242549	3
242550	6
242551	3
242552	3
242553	4
242554	3
242555	3
242556	4
242557	3
242558	3
242559	3
242560	3
242561	2
242562	2
242563	3
242564	3
242565	4
242566	2
242567	3
242568	2
242569	2
242570	7
242571	3
242572	3
242573	3
242574	3
242575	5
242576	2
242577	2
242578	3
242579	3
242580	4
242581	3
242582	2
242583	3
242584	2
242585	3
242586	3
242587	3
242588	3
242589	3
242590	4
242591	3
242592	5
242593	2
242594	2
242595	4
242596	3
242597	3
242598	3
242599	3
242600	2
242601	3
242602	2
242603	2
242604	3
242605	4
242606	5
242607	4
242608	3
242609	3
242610	4
242611	3
242612	3
242613	6
242614	4
242615	3
242616	3
242617	2
242618	2
242619	3
242620	3
242621	2
242622	3
242623	3
242624	4
242625	4
242626	2
242627	3
242628	2
242629	2
242630	3
242631	3
242632	2
242633	3
242634	4
242635	3
242636	2
242637	5
242638	4
242639	3
242640	4
242641	3
242642	2
242643	3
242644	2
242645	2
242646	3
242647	3
242648	3
242649	2
242650	3
242651	3
242652	4
242653	4
242654	3
242655	4
242656	3
242657	3
242658	5
242659	2
242660	4
242661	3
242662	3
242663	3
242664	3
242665	2
242666	2
242667	3
242668	5
242669	3
242670	4
242671	3
242672	3
242673	3
242674	2
242675	4
242676	6
242677	2
242678	3
242679	4
242680	3
242681	3
242682	3
242683	3
242684	3
242685	4
242686	3
242687	4
242688	3
242689	2
242690	3
242691	3
242692	4
242693	3
242694	4
242695	3
242696	3
242697	7
242698	2
242699	5
242700	4
242701	2
242702	3
242703	4
242704	3
242705	2
242706	3
242707	3
242708	3
242709	4
242710	3
242711	3
242712	2
242713	2
242714	2
242715	4
242716	3
242717	3
242718	3
242719	3
242720	2
242721	3
242722	2
242723	3
242724	4
242725	9
242726	3
242727	3
242728	2
242729	2
242730	5
242731	2
242732	3
242733	3
242734	3
242735	4
242736	3
242737	2
242738	3
242739	6
242740	2
242741	3
242742	3
242743	4
242744	3
242745	4
242746	3
242747	2
242748	3
242749	3
242750	3
242751	3
242752	2
242753	3
242754	2
242755	3
242756	3
242757	4
242758	2
242759	3
242760	8
242761	5
242762	3
242763	2
242764	3
242765	3
242766	3
242767	3
242768	2
242769	2
242770	3
242771	3
242772	4
242773	2
242774	3
242775	4
242776	2
242777	3
242778	3
242779	2
242780	3
242781	3
242782	3
242783	3
242784	2
242785	3
242786	4
242787	4
242788	4
242789	2
242790	4
242791	3
242792	5
242793	3
242794	3
242795	3
242796	3
242797	2
242798	3
242799	3
242800	3
242801	3
242802	6
242803	3
242804	4
242805	4
242806	2
242807	3
242808	3
242809	3
242810	3
242811	4
242812	3
242813	2
242814	3
242815	3
242816	3
242817	3
242818	3
242819	2
242820	4
242821	3
242822	3
242823	5
242824	7
242825	4
242826	3
242827	3
242828	3
242829	3
242830	3
242831	3
242832	2
242833	2
242834	3
242835	4
242836	3
242837	3
242838	2
242839	3
242840	3
242841	3
242842	2
242843	3
242844	3
242845	4
242846	3
242847	4
242848	2
242849	3
242850	4
242851	3
242852	2
242853	3
242854	5
242855	3
242856	3
242857	3
242858	3
242859	3
242860	3
242861	3
242862	4
242863	3
242864	3
242865	8
242866	2
242867	2
242868	3
242869	3
242870	3
242871	3
242872	3
242873	2
242874	3
242875	3
242876	3
242877	3
242878	3
242879	4
242880	4
242881	4
242882	3
242883	2
242884	4
242885	5
242886	3
242887	3
242888	3
242889	2
242890	3
242891	3
242892	4
242893	3
242894	3
242895	4
242896	3
242897	2
242898	2
242899	3
242900	3
242901	3
242902	4
242903	3
242904	3
242905	2
242906	2
242907	3
242908	3
242909	3
242910	4
242911	3
242912	3
242913	4
242914	3
242915	3
242916	5
242917	3
242918	3
242919	3
242920	2
242921	3
242922	3
242923	2
242924	3
242925	4
242926	3
242927	3
242928	6
242929	2
242930	4
242931	3
242932	2
242933	2
242934	2
242935	4
242936	3
242937	2
242938	2
242939	3
242940	4
242941	3
242942	3
242943	3
242944	4
242945	2
242946	4
242947	5
242948	2
242949	3
242950	4
242951	7
242952	3
242953	4
242954	3
242955	4
242956	3
242957	3
242958	3
242959	3
242960	2
242961	3
242962	3
242963	3
242964	5
242965	3
242966	3
242967	3
242968	2
242969	2
242970	6
242971	2
242972	3
242973	3
242974	3
242975	5
242976	2
242977	3
242978	5
242979	3
242980	2
242981	3
242982	2
242983	3
242984	3
242985	4
242986	2
242987	3
242988	3
242989	2
242990	3
242991	6
242992	2
242993	2
242994	2
242995	6
242996	3
242997	3
242998	3
242999	3
243000	4
243001	2
243002	2
243003	3
243004	3
243005	4
243006	4
243007	3
243008	2
243009	5
243010	3
243011	2
243012	3
243013	3
243014	2
243015	8
243016	2
243017	3
243018	3
243019	4
243020	3
243021	3
243022	3
243023	3
243024	3
243025	3
243026	3
243027	2
243028	2
243029	3
243030	4
243031	3
243032	3
243033	3
243034	3
243035	3
243036	4
243037	3
243038	3
243039	3
243040	5
243041	3
243042	2
243043	3
243044	2
243045	4
243046	2
243047	3
243048	4
243049	3
243050	2
243051	3
243052	2
243053	3
243054	6
243055	3
243056	3
243057	2
243058	2
243059	4
243060	4
243061	3
243062	2
243063	4
243064	3
243065	3
243066	4
243067	2
243068	3
243069	3
243070	4
243071	5
243072	2
243073	2
243074	2
243075	4
243076	2
243077	2
243078	7
243079	3
243080	3
243081	3
243082	3
243083	3
243084	4
243085	2
243086	3
243087	3
243088	4
243089	4
243090	7
243091	2
243092	2
243093	3
243094	2
243095	3
243096	3
243097	2
243098	3
243099	2
243100	5
243101	2
243102	5
243103	3
243104	3
243105	4
243106	2
243107	3
243108	2
243109	2
243110	3
243111	3
243112	2
243113	2
243114	3
243115	3
243116	2
243117	6
243118	3
243119	3
243120	4
243121	2
243122	4
243123	3
243124	3
243125	2
243126	4
243127	3
243128	3
243129	2
243130	2
243131	3
243132	3
243133	5
243134	3
243135	5
243136	3
243137	2
243138	3
243139	3
243140	2
243141	3
243142	2
243143	3
243144	2
243145	3
243146	2
243147	3
243148	8
243149	2
243150	4
243151	3
243152	3
243153	3
243154	2
243155	4
243156	4
243157	2
243158	2
243159	3
243160	3
243161	2
243162	3
243163	4
243164	5
243165	4
243166	3
243167	3
243168	4
243169	2
243170	2
243171	4
243172	2
243173	3
243174	3
243175	3
243176	2
243177	3
243178	3
243179	4
243180	6
243181	3
243182	3
243183	3
243184	3
243185	4
243186	2
243187	3
243188	3
243189	3
243190	3
243191	3
243192	3
243193	2
243194	3
243195	5
243196	3
243197	2
243198	3
243199	3
243200	3
243201	4
243202	3
243203	2
243204	3
243205	7
243206	3
243207	4
243208	3
243209	2
243210	4
243211	3
243212	3
243213	3
243214	3
243215	3
243216	2
243217	4
243218	2
243219	4
243220	3
243221	3
243222	3
243223	3
243224	2
243225	4
243226	5
243227	2
243228	3
243229	3
243230	3
243231	3
243232	2
243233	2
243234	3
243235	3
243236	9
243237	4
243238	3
243239	3
243240	4
243241	3
243242	2
243243	6
243244	2
243245	3
243246	3
243247	3
243248	3
243249	2
243250	3
243251	3
243252	4
243253	4
243254	3
243255	4
243256	3
243257	5
243258	3
243259	2
243260	3
243261	5
243262	3
243263	3
243264	3
243265	3
243266	2
243267	2
243268	2
243269	3
243270	8
243271	3
243272	3
243273	3
243274	2
243275	3
243276	4
243277	3
243278	3
243279	3
243280	3
243281	2
243282	3
243283	3
243284	2
243285	4
243286	3
243287	3
243288	5
243289	2
243290	3
243291	3
243292	3
243293	4
243294	4
243295	4
243296	2
243297	2
243298	2
243299	3
243300	4
243301	2
243302	3
243303	3
243304	3
243305	2
243306	6
243307	3
243308	3
243309	3
243310	3
243311	3
243312	3
243313	3
243314	3
243315	4
243316	3
243317	3
243318	2
243319	5
243320	3
243321	4
243322	2
243323	3
243324	3
243325	2
243326	4
243327	3
243328	2
243329	2
243330	4
243331	2
243332	7
243333	3
243334	3
243335	3
243336	2
243337	2
243338	3
243339	3
243340	3
243341	3
243342	3
243343	3
243344	2
243345	4
243346	3
243347	3
243348	3
243349	3
243350	5
243351	3
243352	3
243353	2
243354	3
243355	4
243356	3
243357	3
243358	3
243359	3
243360	4
243361	2
243362	3
243363	3
243364	2
243365	3
243366	3
243367	3
243368	3
243369	6
243370	3
243371	3
243372	4
243373	3
243374	3
243375	4
243376	3
243377	3
243378	2
243379	3
243380	4
243381	5
243382	3
243383	3
243384	3
243385	2
243386	3
243387	2
243388	3
243389	3
243390	5
243391	3
243392	2
243393	2
243394	2
243395	3
243396	2
243397	4
243398	3
243399	3
243400	4
243401	3
243402	4
243403	2
243404	3
243405	4
243406	3
243407	3
243408	3
243409	3
243410	4
243411	3
243412	5
243413	3
243414	2
243415	4
243416	2
243417	4
243418	3
243419	3
243420	4
243421	2
243422	3
243423	4
243424	3
243425	6
243426	3
243427	3
243428	2
243429	3
243430	3
243431	3
243432	6
243433	2
243434	3
243435	4
243436	2
243437	2
243438	3
243439	3
243440	4
243441	2
243442	2
243443	5
243444	3
243445	2
243446	3
243447	3
243448	3
243449	3
243450	4
243451	3
243452	3
243453	3
243454	3
243455	3
243456	3
243457	3
243458	3
243459	7
243460	4
243461	2
243462	3
243463	3
243464	2
243465	4
243466	3
243467	3
243468	2
243469	2
243470	4
243471	3
243472	2
243473	2
243474	10
243475	3
243476	2
243477	4
243478	3
243479	3
243480	4
243481	3
243482	2
243483	4
243484	3
243485	4
243486	3
243487	3
243488	3
243489	2
243490	3
243491	3
243492	3
243493	3
243494	3
243495	6
243496	3
243497	2
243498	3
243499	3
243500	3
243501	3
243502	3
243503	3
243504	4
243505	5
243506	2
243507	4
243508	3
243509	3
243510	4
243511	3
243512	3
243513	3
243514	2
243515	4
243516	4
243517	2
243518	3
243519	3
243520	2
243521	3
243522	2
243523	3
243524	3
243525	8
243526	2
243527	3
243528	4
243529	3
243530	4
243531	2
243532	3
243533	2
243534	3
243535	3
243536	5
243537	4
243538	3
243539	2
243540	4
243541	3
243542	4
243543	3
243544	3
243545	3
243546	3
243547	3
243548	3
243549	3
243550	3
243551	3
243552	2
243553	2
243554	3
243555	4
243556	2
243557	3
243558	6
243559	3
243560	3
243561	2
243562	3
243563	3
243564	3
243565	3
243566	3
243567	5
243568	3
243569	2
243570	5
243571	3
243572	3
243573	4
243574	2
243575	3
243576	4
243577	2
243578	2
243579	4
243580	4
243581	2
243582	3
243583	3
243584	3
243585	4
243586	7
243587	2
243588	3
243589	2
243590	3
243591	3
243592	2
243593	11
243594	4
243595	4
243596	2
243597	3
243598	5
243599	3
243600	4
243601	3
243602	2
243603	2
243604	2
243605	3
243606	2
243607	3
243608	3
243609	2
243610	4
243611	3
243612	3
243613	2
243614	3
243615	4
243616	3
243617	2
243618	3
243619	3
243620	4
243621	6
243622	4
243623	3
243624	3
243625	2
243626	4
243627	4
243628	4
243629	5
243630	4
243631	3
243632	2
243633	3
243634	2
243635	3
243636	4
243637	3
243638	2
243639	3
243640	3
243641	2
243642	3
243643	2
243644	3
243645	4
243646	3
243647	3
243648	3
243649	3
243650	4
243651	3
243652	2
243653	3
243654	3
243655	3
243656	3
243657	3
243658	3
243659	3
243660	5
243661	3
243662	3
243663	4
243664	3
243665	2
243666	3
243667	2
243668	2
243669	3
243670	3
243671	3
243672	3
243673	2
243674	3
243675	4
243676	3
243677	3
243678	4
243679	3
243680	3
243681	3
243682	4
243683	3
243684	6
243685	3
243686	2
243687	3
243688	3
243689	2
243690	4
243691	5
243692	2
243693	3
243694	3
243695	4
243696	3
243697	2
243698	3
243699	3
243700	2
243701	2
243702	4
243703	3
243704	3
243705	4
243706	2
243707	2
243708	3
243709	2
243710	3
243711	4
243712	3
243713	7
243714	3
243715	3
243716	3
243717	3
243718	4
243719	3
243720	4
243721	2
243722	5
243723	3
243724	4
243725	2
243726	3
243727	3
243728	2
243729	4
243730	2
243731	3
243732	3
243733	3
243734	2
243735	4
243736	2
243737	2
243738	3
243739	4
243740	3
243741	4
243742	3
243743	3
243744	2
243745	2
243746	3
243747	9
243748	2
243749	3
243750	4
243751	3
243752	2
243753	5
243754	3
243755	3
243756	4
243757	3
243758	3
243759	3
243760	3
243761	3
243762	2
243763	4
243764	2
243765	4
243766	2
243767	3
243768	3
243769	3
243770	3
243771	4
243772	3
243773	3
243774	3
243775	3
243776	2
243777	3
243778	2
243779	3
243780	8
243781	2
243782	3
243783	3
243784	5
243785	2
243786	4
243787	2
243788	2
243789	5
243790	3
243791	3
243792	3
243793	3
243794	3
243795	4
243796	3
243797	3
243798	2
243799	3
243800	3
243801	3
243802	3
243803	3
243804	3
243805	2
243806	3
243807	3
243808	3
243809	2
243810	6
243811	3
243812	2
243813	3
243814	3
243815	5
243816	3
243817	3
243818	2
243819	2
243820	3
243821	3
243822	3
243823	3
243824	3
243825	4
243826	2
243827	3
243828	4
243829	2
243830	3
243831	4
243832	3
243833	2
243834	3
243835	3
243836	3
243837	3
243838	3
243839	3
243840	7
243841	2
243842	2
243843	3
243844	2
243845	3
243846	5
243847	3
243848	3
243849	2
243850	2
243851	2
243852	3
243853	3
243854	3
243855	4
243856	3
243857	3
243858	3
243859	3
243860	4
243861	3
243862	2
243863	3
243864	3
243865	4
243866	3
243867	4
243868	3
243869	3
243870	4
243871	3
243872	2
243873	6
243874	2
243875	3
243876	2
243877	5
243878	3
243879	3
243880	6
243881	2
243882	4
243883	3
243884	3
243885	4
243886	3
243887	3
243888	3
243889	2
243890	2
243891	2
243892	3
243893	4
243894	3
243895	3
243896	3
243897	2
243898	2
243899	3
243900	4
243901	3
243902	3
243903	3
243904	3
243905	2
243906	3
243907	3
243908	5
243909	4
243910	3
243911	3
243912	2
243913	2
243914	3
243915	4
243916	3
243917	2
243918	3
243919	3
243920	3
243921	2
243922	3
243923	3
243924	3
243925	4
243926	2
243927	3
243928	2
243929	3
243930	4
243931	2
243932	3
243933	4
243934	3
243935	3
243936	6
243937	2
243938	3
243939	5
243940	2
243941	3
243942	3
243943	3
243944	2
243945	4
243946	4
243947	2
243948	3
243949	4
243950	4
243951	4
243952	3
243953	2
243954	3
243955	4
243956	3
243957	3
243958	3
243959	3
243960	4
243961	3
243962	4
243963	2
243964	3
243965	3
243966	3
243967	7
243968	2
243969	3
243970	5
243971	3
243972	2
243973	2
243974	3
243975	4
243976	2
243977	3
243978	4
243979	3
243980	3
243981	3
243982	3
243983	3
243984	4
243985	3
243986	3
243987	3
243988	3
243989	2
243990	4
243991	4
243992	3
243993	2
243994	2
243995	3
243996	3
243997	2
243998	3
243999	6
244000	2
244001	5
244002	3
244003	2
244004	2
244005	4
244006	4
244007	3
244008	3
244009	2
244010	2
244011	2
244012	3
244013	3
244014	3
244015	3
244016	4
244017	2
244018	3
244019	3
244020	4
244021	2
244022	2
244023	3
244024	3
244025	4
244026	3
244027	4
244028	3
244029	3
244030	3
244031	3
244032	6
244033	2
244034	3
244035	8
244036	3
244037	4
244038	4
244039	3
244040	2
244041	3
244042	2
244043	2
244044	2
244045	2
244046	3
244047	3
244048	3
244049	2
244050	4
244051	3
244052	5
244053	3
244054	2
244055	3
244056	4
244057	3
244058	2
244059	3
244060	3
244061	3
244062	6
244063	5
244064	3
244065	4
244066	2
244067	2
244068	2
244069	3
244070	3
244071	4
244072	2
244073	3
244074	3
244075	3
244076	3
244077	3
244078	3
244079	3
244080	4
244081	2
244082	2
244083	3
244084	3
244085	4
244086	4
244087	3
244088	3
244089	3
244090	3
244091	2
244092	3
244093	3
244094	7
244095	4
244096	2
244097	3
244098	3
244099	3
244100	3
244101	3
244102	2
244103	3
244104	3
244105	2
244106	2
244107	3
244108	2
244109	2
244110	4
244111	4
244112	3
244113	2
244114	2
244115	3
244116	3
244117	3
244118	3
244119	3
244120	4
244121	3
244122	3
244123	3
244124	3
244125	6
244126	3
244127	4
244128	3
244129	2
244130	2
244131	2
244132	3
244133	4
244134	3
244135	3
244136	2
244137	4
244138	2
244139	3
244140	4
244141	2
244142	3
244143	3
244144	2
244145	3
244146	3
244147	2
244148	4
244149	3
244150	4
244151	3
244152	4
244153	3
244154	4
244155	4
244156	5
244157	2
244158	3
244159	3
244160	4
244161	2
244162	2
244163	3
244164	2
244165	3
244166	3
244167	4
244168	3
244169	3
244170	4
244171	3
244172	2
244173	3
244174	3
244175	3
244176	3
244177	2
244178	3
244179	4
244180	2
244181	3
244182	3
244183	3
244184	4
244185	4
244186	3
244187	5
244188	6
244189	3
244190	3
244191	3
244192	3
244193	3
244194	2
244195	3
244196	3
244197	4
244198	2
244199	3
244200	4
244201	2
244202	3
244203	3
244204	2
244205	4
244206	3
244207	3
244208	3
244209	3
244210	2
244211	3
244212	3
244213	3
244214	3
244215	4
244216	4
244217	3
244218	5
244219	2
244220	3
244221	7
244222	3
244223	3
244224	3
244225	3
244226	2
244227	3
244228	2
244229	3
244230	4
244231	3
244232	2
244233	2
244234	2
244235	3
244236	3
244237	4
244238	3
244239	4
244240	4
244241	2
244242	2
244243	2
244244	5
244245	4
244246	3
244247	3
244248	3
244249	5
244250	3
244251	6
244252	3
244253	2
244254	3
244255	3
244256	4
244257	3
244258	9
244259	3
244260	4
244261	2
244262	2
244263	3
244264	3
244265	3
244266	3
244267	3
244268	3
244269	4
244270	3
244271	3
244272	3
244273	2
244274	2
244275	4
244276	3
244277	3
244278	4
244279	3
244280	5
244281	3
244282	3
244283	4
244284	3
244285	2
244286	3
244287	3
244288	2
244289	3
244290	8
244291	2
244292	2
244293	3
244294	2
244295	3
244296	4
244297	2
244298	2
244299	3
244300	3
244301	2
244302	4
244303	3
244304	2
244305	4
244306	3
244307	3
244308	3
244309	2
244310	3
244311	5
244312	2
244313	2
244314	6
244315	3
244316	3
244317	3
244318	3
244319	3
244320	4
244321	3
244322	2
244323	3
244324	3
244325	4
244326	2
244327	3
244328	3
244329	3
244330	2
244331	3
244332	2
244333	2
244334	3
244335	6
244336	3
244337	2
244338	3
244339	2
244340	3
244341	4
244342	5
244343	3
244344	3
244345	2
244346	2
244347	3
244348	7
244349	3
244350	4
244351	3
244352	3
244353	3
244354	3
244355	3
244356	3
244357	2
244358	3
244359	4
244360	2
244361	2
244362	3
244363	3
244364	2
244365	4
244366	3
244367	3
244368	3
244369	2
244370	3
244371	3
244372	3
244373	5
244374	3
244375	4
244376	3
244377	6
244378	3
244379	2
244380	4
244381	2
244382	3
244383	3
244384	3
244385	2
244386	3
244387	3
244388	2
244389	3
244390	3
244391	3
244392	4
244393	3
244394	4
244395	4
244396	2
244397	3
244398	3
244399	3
244400	3
244401	4
244402	2
244403	2
244404	6
244405	3
244406	2
244407	4
244408	4
244409	3
244410	4
244411	2
244412	5
244413	4
244414	3
244415	3
244416	2
244417	4
244418	2
244419	4
244420	3
244421	4
244422	3
244423	3
244424	2
244425	4
244426	4
244427	3
244428	3
244429	2
244430	3
244431	3
244432	2
244433	3
244434	2
244435	5
244436	3
244437	3
244438	2
244439	3
244440	6
244441	2
244442	4
244443	4
244444	3
244445	3
244446	3
244447	3
244448	3
244449	4
244450	2
244451	2
244452	3
244453	3
244454	4
244455	4
244456	2
244457	2
244458	3
244459	3
244460	4
244461	3
244462	3
244463	3
244464	3
244465	2
244466	5
244467	4
244468	3
244469	3
244470	4
244471	3
244472	3
244473	3
244474	3
244475	7
244476	3
244477	3
244478	3
244479	3
244480	3
244481	2
244482	3
244483	4
244484	2
244485	4
244486	3
244487	3
244488	3
244489	3
244490	3
244491	3
244492	3
244493	2
244494	4
244495	3
244496	3
244497	10
244498	2
244499	3
244500	4
244501	3
244502	2
244503	6
244504	4
244505	3
244506	3
244507	2
244508	3
244509	3
244510	3
244511	4
244512	2
244513	3
244514	2
244515	4
244516	3
244517	3
244518	2
244519	3
244520	3
244521	3
244522	3
244523	3
244524	4
244525	2
244526	3
244527	3
244528	5
244529	2
244530	4
244531	3
244532	2
244533	3
244534	2
244535	3
244536	3
244537	3
244538	3
244539	2
244540	3
244541	3
244542	3
244543	3
244544	2
244545	8
244546	2
244547	2
244548	2
244549	3
244550	3
244551	3
244552	3
244553	2
244554	3
244555	3
244556	3
244557	4
244558	3
244559	5
244560	4
244561	3
244562	3
244563	2
244564	2
244565	3
244566	6
244567	3
244568	3
244569	3
244570	2
244571	3
244572	4
244573	3
244574	3
244575	4
244576	2
244577	2
244578	2
244579	3
244580	3
244581	3
244582	3
244583	3
244584	3
244585	3
244586	3
244587	5
244588	3
244589	2
244590	5
244591	3
244592	3
244593	2
244594	3
244595	3
244596	4
244597	2
244598	2
244599	3
244600	3
244601	3
244602	7
244603	2
244604	3
244605	4
244606	3
244607	4
244608	3
244609	2
244610	3
244611	2
244612	2
244613	3
244614	2
244615	6
244616	2
244617	4
244618	3
244619	2
244620	5
244621	5
244622	3
244623	3
244624	3
244625	3
244626	2
244627	3
244628	3
244629	6
244630	4
244631	4
244632	3
244633	2
244634	3
244635	4
244636	3
244637	2
244638	3
244639	3
244640	3
244641	2
244642	2
244643	3
244644	4
244645	4
244646	2
244647	5
244648	3
244649	2
244650	4
244651	3
244652	5
244653	3
244654	3
244655	3
244656	2
244657	3
244658	2
244659	3
244660	2
244661	4
244662	3
244663	3
244664	4
244665	4
244666	3
244667	2
244668	3
244669	2
244670	4
244671	3
244672	3
244673	3
244674	3
244675	3
244676	2
244677	3
244678	3
244679	3
244680	4
244681	3
244682	3
244683	5
244684	2
244685	3
244686	3
244687	3
244688	2
244689	2
244690	2
244691	2
244692	6
244693	3
244694	2
244695	4
244696	3
244697	3
244698	4
244699	4
244700	3
244701	3
244702	3
244703	3
244704	3
244705	3
244706	3
244707	3
244708	2
244709	3
244710	4
244711	3
244712	2
244713	3
244714	5
244715	4
244716	3
244717	3
244718	3
244719	3
244720	3
244721	2
244722	2
244723	3
244724	3
244725	4
244726	2
244727	3
244728	3
244729	7
244730	3
244731	4
244732	3
244733	2
244734	3
244735	3
244736	3
244737	3
244738	2
244739	2
244740	4
244741	3
244742	3
244743	3
244744	2
244745	5
244746	3
244747	2
244748	3
244749	4
244750	4
244751	3
244752	2
244753	2
244754	2
244755	6
244756	3
244757	3
244758	4
244759	3
244760	3
244761	3
244762	3
244763	3
244764	4
244765	3
244766	3
244767	3
244768	2
244769	9
244770	4
244771	3
244772	2
244773	3
244774	2
244775	3
244776	5
244777	3
244778	2
244779	2
244780	3
244781	2
244782	3
244783	3
244784	2
244785	4
244786	2
244787	2
244788	3
244789	3
244790	6
244791	3
244792	3
244793	2
244794	3
244795	3
244796	3
244797	3
244798	3
244799	3
244800	8
244801	2
244802	2
244803	3
244804	3
244805	3
244806	3
244807	5
244808	4
244809	2
244810	3
244811	3
244812	3
244813	2
244814	3
244815	4
244816	3
244817	3
244818	6
244819	3
244820	3
244821	3
244822	3
244823	4
244824	3
244825	3
244826	3
244827	2
244828	4
244829	2
244830	4
244831	3
244832	3
244833	2
244834	3
244835	3
244836	2
244837	2
244838	5
244839	4
244840	3
244841	2
244842	4
244843	2
244844	2
244845	4
244846	3
244847	3
244848	3
244849	2
244850	3
244851	4
244852	2
244853	3
244854	4
244855	3
244856	7
244857	2
244858	3
244859	2
244860	4
244861	2
244862	3
244863	3
244864	3
244865	2
244866	4
244867	3
244868	4
244869	5
244870	3
244871	3
244872	2
244873	2
244874	3
244875	4
244876	3
244877	2
244878	3
244879	3
244880	2
244881	6
244882	2
244883	4
244884	3
244885	5
244886	2
244887	3
244888	3
244889	2
244890	4
244891	3
244892	3
244893	4
244894	3
244895	3
244896	3
244897	2
244898	2
244899	2
244900	5
244901	2
244902	4
244903	3
244904	4
244905	4
244906	2
244907	3
244908	2
244909	3
244910	3
244911	3
244912	2
244913	2
244914	2
244915	4
244916	3
244917	3
244918	4
244919	3
244920	4
244921	4
244922	5
244923	4
244924	3
244925	4
244926	3
244927	4
244928	4
244929	3
244930	3
244931	5
244932	2
244933	3
244934	3
244935	4
244936	5
244937	3
244938	3
244939	2
244940	4
244941	3
244942	3
244943	3
244944	6
244945	2
244946	2
244947	3
244948	3
244949	3
244950	4
244951	3
244952	3
244953	4
244954	2
244955	3
244956	3
244957	2
244958	3
244959	3
244960	3
244961	3
244962	5
244963	3
244964	3
244965	4
244966	3
244967	3
244968	3
244969	3
244970	4
244971	2
244972	3
244973	3
244974	3
244975	3
244976	3
244977	3
244978	2
244979	4
244980	4
244981	3
244982	3
244983	7
244984	3
244985	2
244986	5
244987	3
244988	3
244989	3
244990	3
244991	3
244992	3
244993	5
244994	2
244995	4
244996	3
244997	2
244998	4
244999	3
245000	3
245001	2
245002	2
245003	3
245004	4
245005	3
245006	3
245007	6
245008	2
245009	2
245010	4
245011	3
245012	2
245013	3
245014	4
245015	3
245016	4
245017	4
245018	2
245019	4
245020	3
245021	4
245022	3
245023	3
245024	5
245025	4
245026	2
245027	2
245028	3
245029	2
245030	3
245031	3
245032	3
245033	3
245034	3
245035	3
245036	3
245037	3
245038	3
245039	3
245040	4
245041	2
245042	3
245043	3
245044	2
245045	3
245046	3
245047	3
245048	3
245049	3
245050	2
245051	3
245052	3
245053	3
245054	3
245055	8
245056	3
245057	4
245058	3
245059	4
245060	2
245061	4
245062	2
245063	3
245064	2
245065	3
245066	2
245067	3
245068	3
245069	3
245070	6
245071	3
245072	3
245073	4
245074	2
245075	3
245076	3
245077	4
245078	3
245079	4
245080	3
245081	2
245082	3
245083	2
245084	3
245085	4
245086	5
245087	3
245088	3
245089	4
245090	2
245091	3
245092	3
245093	2
245094	3
245095	3
245096	2
245097	4
245098	4
245099	4
245100	4
245101	3
245102	3
245103	3
245104	3
245105	3
245106	4
245107	2
245108	2
245109	3
245110	7
245111	3
245112	3
245113	2
245114	2
245115	4
245116	4
245117	5
245118	3
245119	3
245120	3
245121	2
245122	2
245123	3
245124	2
245125	2
245126	3
245127	3
245128	2
245129	3
245130	4
245131	2
245132	2
245133	6
245134	3
245135	3
245136	2
245137	3
245138	2
245139	4
245140	4
245141	2
245142	2
245143	3
245144	2
245145	4
245146	3
245147	3
245148	5
245149	2
245150	3
245151	3
245152	3
245153	2
245154	3
245155	3
245156	3
245157	4
245158	2
245159	3
245160	4
245161	3
245162	2
245163	3
245164	2
245165	2
245166	3
245167	3
245168	3
245169	3
245170	2
245171	2
245172	3
245173	2
245174	3
245175	4
245176	3
245177	2
245178	4
245179	5
245180	3
245181	3
245182	3
245183	3
245184	3
245185	2
245186	2
245187	4
245188	2
245189	3
245190	4
245191	3
245192	2
245193	3
245194	2
245195	4
245196	6
245197	3
245198	3
245199	3
245200	2
245201	2
245202	2
245203	3
245204	3
245205	4
245206	3
245207	3
245208	4
245209	3
245210	5
245211	3
245212	3
245213	3
245214	3
245215	3
245216	3
245217	3
245218	2
245219	3
245220	4
245221	2
245222	2
245223	3
245224	3
245225	4
245226	3
245227	3
245228	3
245229	3
245230	3
245231	3
245232	4
245233	2
245234	4
245235	4
245236	2
245237	7
245238	3
245239	4
245240	3
245241	5
245242	3
245243	3
245244	3
245245	6
245246	3
245247	3
245248	3
245249	3
245250	4
245251	2
245252	3
245253	3
245254	3
245255	4
245256	3
245257	3
245258	2
245259	6
245260	3
245261	2
245262	4
245263	3
245264	2
245265	4
245266	3
245267	2
245268	4
245269	2
245270	3
245271	4
245272	5
245273	3
245274	3
245275	3
245276	3
245277	3
245278	3
245279	3
245280	9
245281	2
245282	2
245283	3
245284	4
245285	3
245286	2
245287	3
245288	2
245289	3
245290	3
245291	2
245292	3
245293	3
245294	3
245295	4
245296	2
245297	2
245298	2
245299	2
245300	4
245301	3
245302	2
245303	5
245304	3
245305	3
245306	2
245307	2
245308	3
245309	3
245310	8
245311	3
245312	2
245313	4
245314	2
245315	4
245316	2
245317	2
245318	3
245319	3
245320	2
245321	2
245322	6
245323	3
245324	2
245325	4
245326	3
245327	3
245328	3
245329	3
245330	2
245331	2
245332	2
245333	3
245334	5
245335	4
245336	3
245337	3
245338	3
245339	2
245340	4
245341	3
245342	3
245343	3
245344	5
245345	2
245346	4
245347	4
245348	2
245349	4
245350	3
245351	3
245352	3
245353	4
245354	3
245355	4
245356	2
245357	3
245358	3
245359	3
245360	3
245361	4
245362	2
245363	3
245364	7
245365	5
245366	2
245367	3
245368	3
245369	2
245370	4
245371	3
245372	3
245373	4
245374	3
245375	5
245376	3
245377	2
245378	3
245379	3
245380	2
245381	3
245382	3
245383	3
245384	2
245385	6
245386	2
245387	3
245388	3
245389	2
245390	3
245391	4
245392	3
245393	2
245394	3
245395	4
245396	5
245397	3
245398	3
245399	3
245400	4
245401	3
245402	2
245403	4
245404	3
245405	2
245406	3
245407	3
245408	2
245409	3
245410	4
245411	2
245412	4
245413	3
245414	3
245415	4
245416	2
245417	2
245418	3
245419	2
245420	3
245421	3
245422	3
245423	3
245424	2
245425	2
245426	3
245427	5
245428	2
245429	3
245430	4
245431	3
245432	3
245433	3
245434	3
245435	4
245436	4
245437	2
245438	3
245439	3
245440	3
245441	3
245442	3
245443	3
245444	2
245445	4
245446	3
245447	3
245448	6
245449	3
245450	2
245451	3
245452	2
245453	3
245454	3
245455	3
245456	3
245457	2
245458	5
245459	3
245460	4
245461	3
245462	4
245463	4
245464	3
245465	3
245466	4
245467	3
245468	3
245469	3
245470	3
245471	3
245472	3
245473	2
245474	2
245475	4
245476	3
245477	2
245478	2
245479	3
245480	4
245481	3
245482	2
245483	3
245484	3
245485	2
245486	3
245487	3
245488	3
245489	5
245490	4
245491	7
245492	3
245493	3
245494	3
245495	3
245496	3
245497	3
245498	3
245499	3
245500	3
245501	2
245502	3
245503	3
245504	3
245505	4
245506	2
245507	3
245508	4
245509	3
245510	3
245511	6
245512	2
245513	2
245514	4
245515	3
245516	2
245517	3
245518	5
245519	3
245520	10
245521	2
245522	2
245523	4
245524	2
245525	4
245526	3
245527	3
245528	3
245529	2
245530	4
245531	4
245532	4
245533	2
245534	3
245535	4
245536	2
245537	2
245538	2
245539	3
245540	2
245541	3
245542	2
245543	3
245544	3
245545	2
245546	3
245547	2
245548	4
245549	2
245550	4
245551	5
245552	3
245553	3
245554	2
245555	3
245556	3
245557	2
245558	3
245559	3
245560	3
245561	2
245562	3
245563	2
245564	3
245565	8
245566	3
245567	3
245568	3
245569	2
245570	3
245571	3
245572	3
245573	3
245574	6
245575	4
245576	3
245577	3
245578	2
245579	3
245580	4
245581	3
245582	5
245583	4
245584	2
245585	2
245586	4
245587	2
245588	3
245589	3
245590	3
245591	3
245592	2
245593	2
245594	3
245595	4
245596	3
245597	3
245598	3
245599	3
245600	3
245601	3
245602	3
245603	3
245604	3
245605	3
245606	3
245607	3
245608	3
245609	3
245610	4
245611	3
245612	2
245613	5
245614	3
245615	3
245616	4
245617	3
245618	7
245619	2
245620	2
245621	2
245622	3
245623	3
245624	3
245625	4
245626	3
245627	2
245628	3
245629	2
245630	3
245631	4
245632	3
245633	4
245634	2
245635	3
245636	2
245637	6
245638	2
245639	3
245640	11
245641	3
245642	3
245643	3
245644	5
245645	4
245646	3
245647	3
245648	2
245649	2
245650	4
245651	3
245652	3
245653	2
245654	2
245655	4
245656	2
245657	3
245658	3
245659	4
245660	3
245661	3
245662	3
245663	3
245664	3
245665	3
245666	2
245667	4
245668	2
245669	3
245670	4
245671	3
245672	3
245673	4
245674	3
245675	5
245676	2
245677	3
245678	3
245679	3
245680	3
245681	2
245682	3
245683	2
245684	3
245685	4
245686	4
245687	3
245688	3
245689	3
245690	3
245691	2
245692	3
245693	3
245694	3
245695	3
245696	3
245697	2
245698	2
245699	3
245700	12
245701	4
245702	2
245703	3
245704	2
245705	2
245706	6
245707	5
245708	3
245709	3
245710	3
245711	3
245712	3
245713	2
245714	3
245715	4
245716	3
245717	2
245718	4
245719	3
245720	3
245721	3
245722	2
245723	2
245724	3
245725	2
245726	3
245727	3
245728	3
245729	4
245730	13
245731	3
245732	3
245733	3
245734	2
245735	4
245736	3
245737	5
245738	2
245739	3
245740	3
245741	2
245742	3
245743	3
245744	3
245745	14
245746	4
245747	2
245748	3
245749	3
245750	3
245751	3
245752	4
245753	2
245754	4
245755	3
245756	3
245757	3
245758	3
245759	3
245760	4
245761	2
245762	2
245763	6
245764	2
245765	4
245766	3
245767	3
245768	5
245769	4
245770	3
245771	2
245772	2
245773	3
245774	3
245775	4
245776	2
245777	3
245778	4
245779	3
245780	3
245781	3
245782	2
245783	3
245784	5
245785	2
245786	3
245787	3
245788	4
245789	2
245790	4
245791	9
245792	2
245793	2
245794	2
245795	4
245796	2
245797	3
245798	3
245799	5
245800	2
245801	3
245802	3
245803	3
245804	3
245805	4
245806	3
245807	3
245808	3
245809	4
245810	3
245811	2
245812	3
245813	3
245814	3
245815	4
245816	3
245817	4
245818	4
245819	3
245820	8
245821	2
245822	3
245823	3
245824	3
245825	2
245826	6
245827	3
245828	4
245829	3
245830	6
245831	3
245832	2
245833	3
245834	3
245835	4
245836	3
245837	3
245838	3
245839	3
245840	3
245841	2
245842	5
245843	3
245844	3
245845	3
245846	2
245847	3
245848	3
245849	2
245850	4
245851	2
245852	3
245853	3
245854	4
245855	3
245856	3
245857	3
245858	2
245859	3
245860	3
245861	5
245862	4
245863	3
245864	3
245865	4
245866	2
245867	3
245868	3
245869	3
245870	3
245871	4
245872	7
245873	3
245874	4
245875	4
245876	2
245877	4
245878	2
245879	3
245880	4
245881	3
245882	3
245883	2
245884	3
245885	2
245886	3
245887	3
245888	4
245889	6
245890	3
245891	3
245892	5
245893	3
245894	3
245895	5
245896	3
245897	2
245898	3
245899	2
245900	3
245901	3
245902	3
245903	3
245904	3
245905	4
245906	2
245907	4
245908	2
245909	2
245910	4
245911	3
245912	3
245913	2
245914	2
245915	3
245916	3
245917	4
245918	3
245919	3
245920	2
245921	2
245922	4
245923	5
245924	3
245925	4
245926	2
245927	3
245928	3
245929	2
245930	3
245931	3
245932	2
245933	3
245934	4
245935	3
245936	3
245937	3
245938	3
245939	3
245940	4
245941	2
245942	2
245943	3
245944	3
245945	3
245946	3
245947	3
245948	3
245949	4
245950	3
245951	3
245952	6
245953	2
245954	5
245955	4
245956	3
245957	3
245958	3
245959	3
245960	4
245961	3
245962	4
245963	2
245964	3
245965	3
245966	3
245967	3
245968	2
245969	4
245970	4
245971	2
245972	2
245973	4
245974	3
245975	3
245976	4
245977	2
245978	3
245979	5
245980	3
245981	2
245982	3
245983	3
245984	3
245985	5
245986	2
245987	3
245988	3
245989	2
245990	4
245991	3
245992	3
245993	2
245994	3
245995	3
245996	4
245997	3
245998	3
245999	7
246000	4
246001	3
246002	2
246003	2
246004	3
246005	3
246006	3
246007	3
246008	3
246009	2
246010	5
246011	2
246012	4
246013	2
246014	3
246015	6
246016	5
246017	2
246018	3
246019	3
246020	2
246021	3
246022	3
246023	3
246024	4
246025	2
246026	3
246027	3
246028	2
246029	3
246030	4
246031	3
246032	2
246033	3
246034	2
246035	3
246036	3
246037	3
246038	3
246039	3
246040	3
246041	4
246042	4
246043	3
246044	3
246045	4
246046	3
246047	5
246048	4
246049	2
246050	6
246051	4
246052	3
246053	2
246054	3
246055	3
246056	2
246057	3
246058	3
246059	3
246060	4
246061	3
246062	3
246063	3
246064	3
246065	3
246066	2
246067	3
246068	3
246069	3
246070	3
246071	3
246072	3
246073	2
246074	3
246075	8
246076	3
246077	3
246078	6
246079	3
246080	3
246081	3
246082	2
246083	3
246084	2
246085	4
246086	3
246087	3
246088	2
246089	3
246090	4
246091	2
246092	3
246093	3
246094	3
246095	3
246096	4
246097	3
246098	2
246099	3
246100	3
246101	4
246102	3
246103	3
246104	2
246105	4
246106	3
246107	3
246108	3
246109	5
246110	3
246111	3
246112	2
246113	3
246114	4
246115	3
246116	2
246117	3
246118	2
246119	3
246120	4
246121	2
246122	2
246123	4
246124	3
246125	4
246126	7
246127	3
246128	3
246129	3
246130	3
246131	2
246132	3
246133	2
246134	3
246135	4
246136	3
246137	2
246138	3
246139	3
246140	5
246141	6
246142	3
246143	3
246144	4
246145	3
246146	3
246147	2
246148	3
246149	3
246150	4
246151	3
246152	2
246153	2
246154	2
246155	6
246156	3
246157	3
246158	3
246159	4
246160	4
246161	2
246162	3
246163	3
246164	3
246165	4
246166	2
246167	3
246168	4
246169	3
246170	3
246171	5
246172	3
246173	2
246174	4
246175	4
246176	3
246177	4
246178	2
246179	3
246180	4
246181	2
246182	2
246183	5
246184	2
246185	3
246186	4
246187	2
246188	2
246189	3
246190	3
246191	3
246192	4
246193	2
246194	4
246195	4
246196	3
246197	3
246198	3
246199	3
246200	3
246201	2
246202	5
246203	2
246204	6
246205	2
246206	3
246207	3
246208	3
246209	2
246210	4
246211	3
246212	2
246213	3
246214	3
246215	3
246216	2
246217	2
246218	3
246219	2
246220	3
246221	3
246222	3
246223	3
246224	3
246225	4
246226	2
246227	3
246228	4
246229	3
246230	3
246231	4
246232	3
246233	5
246234	3
246235	3
246236	3
246237	3
246238	3
246239	3
246240	4
246241	2
246242	3
246243	3
246244	2
246245	4
246246	5
246247	3
246248	2
246249	4
246250	2
246251	2
246252	3
246253	7
246254	3
246255	4
246256	3
246257	4
246258	3
246259	3
246260	3
246261	3
246262	3
246263	4
246264	8
246265	2
246266	3
246267	6
246268	3
246269	3
246270	4
246271	3
246272	2
246273	3
246274	3
246275	3
246276	2
246277	2
246278	2
246279	4
246280	3
246281	4
246282	3
246283	3
246284	3
246285	4
246286	3
246287	3
246288	3
246289	2
246290	3
246291	3
246292	3
246293	3
246294	3
246295	5
246296	3
246297	3
246298	3
246299	3
246300	4
246301	3
246302	9
246303	3
246304	2
246305	2
246306	2
246307	3
246308	2
246309	4
246310	3
246311	3
246312	3
246313	3
246314	3
246315	4
246316	3
246317	2
246318	3
246319	3
246320	3
246321	3
246322	3
246323	3
246324	3
246325	3
246326	5
246327	3
246328	3
246329	2
246330	8
246331	3
246332	3
246333	4
246334	3
246335	4
246336	2
246337	3
246338	2
246339	3
246340	2
246341	3
246342	3
246343	3
246344	3
246345	4
246346	3
246347	4
246348	2
246349	2
246350	3
246351	3
246352	4
246353	3
246354	3
246355	3
246356	3
246357	5
246358	3
246359	3
246360	4
246361	2
246362	3
246363	3
246364	3
246365	3
246366	3
246367	3
246368	2
246369	4
246370	3
246371	2
246372	3
246373	3
246374	3
246375	6
246376	3
246377	3
246378	3
246379	4
246380	7
246381	4
246382	3
246383	3
246384	3
246385	2
246386	3
246387	3
246388	5
246389	3
246390	4
246391	3
246392	3
246393	6
246394	3
246395	3
246396	3
246397	2
246398	3
246399	3
246400	4
246401	3
246402	4
246403	2
246404	2
246405	4
246406	2
246407	3
246408	2
246409	3
246410	5
246411	2
246412	2
246413	2
246414	3
246415	4
246416	2
246417	2
246418	3
246419	5
246420	4
246421	3
246422	3
246423	3
246424	2
246425	3
246426	3
246427	3
246428	3
246429	3
246430	4
246431	3
246432	4
246433	4
246434	2
246435	4
246436	3
246437	3
246438	2
246439	3
246440	2
246441	4
246442	3
246443	4
246444	2
246445	3
246446	3
246447	3
246448	3
246449	6
246450	5
246451	3
246452	2
246453	4
246454	3
246455	4
246456	6
246457	2
246458	2
246459	3
246460	3
246461	3
246462	3
246463	3
246464	2
246465	4
246466	3
246467	3
246468	3
246469	2
246470	3
246471	3
246472	2
246473	2
246474	3
246475	3
246476	3
246477	3
246478	3
246479	3
246480	4
246481	5
246482	2
246483	4
246484	3
246485	3
246486	3
246487	3
246488	3
246489	2
246490	2
246491	3
246492	4
246493	3
246494	3
246495	4
246496	3
246497	2
246498	3
246499	3
246500	4
246501	4
246502	5
246503	3
246504	3
246505	3
246506	3
246507	7
246508	2
246509	2
246510	4
246511	3
246512	5
246513	2
246514	4
246515	3
246516	3
246517	3
246518	2
246519	6
246520	3
246521	3
246522	3
246523	2
246524	3
246525	4
246526	3
246527	3
246528	2
246529	2
246530	4
246531	3
246532	4
246533	3
246534	4
246535	3
246536	2
246537	5
246538	2
246539	2
246540	4
246541	3
246542	3
246543	10
246544	2
246545	3
246546	3
246547	3
246548	2
246549	3
246550	3
246551	3
246552	3
246553	2
246554	4
246555	4
246556	3
246557	2
246558	4
246559	3
246560	3
246561	3
246562	3
246563	2
246564	3
246565	3
246566	3
246567	3
246568	3
246569	2
246570	4
246571	3
246572	2
246573	3
246574	5
246575	3
246576	2
246577	2
246578	2
246579	3
246580	3
246581	3
246582	6
246583	4
246584	3
246585	8
246586	3
246587	3
246588	3
246589	3
246590	3
246591	3
246592	2
246593	2
246594	3
246595	4
246596	3
246597	3
246598	2
246599	3
246600	4
246601	2
246602	3
246603	3
246604	2
246605	5
246606	3
246607	3
246608	2
246609	3
246610	6
246611	2
246612	3
246613	2
246614	2
246615	4
246616	3
246617	3
246618	3
246619	4
246620	3
246621	3
246622	3
246623	3
246624	3
246625	2
246626	2
246627	4
246628	2
246629	3
246630	4
246631	3
246632	2
246633	3
246634	7
246635	3
246636	5
246637	2
246638	4
246639	3
246640	3
246641	2
246642	3
246643	2
246644	2
246645	6
246646	2
246647	3
246648	3
246649	2
246650	2
246651	2
246652	3
246653	3
246654	3
246655	3
246656	3
246657	2
246658	2
246659	3
246660	4
246661	2
246662	3
246663	3
246664	2
246665	2
246666	3
246667	5
246668	2
246669	3
246670	4
246671	3
246672	2
246673	3
246674	2
246675	4
246676	3
246677	3
246678	2
246679	3
246680	4
246681	3
246682	2
246683	2
246684	3
246685	3
246686	3
246687	4
246688	2
246689	2
246690	4
246691	3
246692	3
246693	3
246694	3
246695	3
246696	3
246697	4
246698	5
246699	2
246700	3
246701	3
246702	3
246703	3
246704	3
246705	4
246706	2
246707	2
246708	6
246709	2
246710	3
246711	3
246712	3
246713	3
246714	3
246715	3
246716	3
246717	3
246718	3
246719	3
246720	8
246721	3
246722	3
246723	3
246724	2
246725	3
246726	2
246727	3
246728	3
246729	5
246730	3
246731	2
246732	3
246733	3
246734	4
246735	4
246736	3
246737	5
246738	4
246739	2
246740	4
246741	3
246742	3
246743	3
246744	3
246745	2
246746	2
246747	4
246748	3
246749	3
246750	4
246751	3
246752	3
246753	4
246754	2
246755	4
246756	2
246757	3
246758	2
246759	3
246760	5
246761	7
246762	3
246763	3
246764	3
246765	4
246766	3
246767	3
246768	3
246769	2
246770	2
246771	6
246772	3
246773	2
246774	2
246775	3
246776	3
246777	3
246778	3
246779	3
246780	4
246781	2
246782	3
246783	3
246784	2
246785	4
246786	2
246787	2
246788	3
246789	5
246790	3
246791	5
246792	4
246793	3
246794	2
246795	4
246796	3
246797	4
246798	3
246799	3
246800	3
246801	2
246802	3
246803	2
246804	4
246805	2
246806	3
246807	4
246808	2
246809	3
246810	5
246811	2
246812	3
246813	9
246814	3
246815	3
246816	3
246817	2
246818	3
246819	3
246820	4
246821	2
246822	5
246823	3
246824	2
246825	4
246826	3
246827	4
246828	2
246829	3
246830	3
246831	3
246832	2
246833	2
246834	6
246835	3
246836	3
246837	3
246838	2
246839	3
246840	8
246841	3
246842	3
246843	2
246844	3
246845	3
246846	3
246847	3
246848	3
246849	3
246850	3
246851	2
246852	3
246853	5
246854	2
246855	4
246856	2
246857	4
246858	3
246859	3
246860	3
246861	4
246862	3
246863	3
246864	3
246865	4
246866	2
246867	4
246868	2
246869	3
246870	4
246871	3
246872	2
246873	2
246874	3
246875	3
246876	3
246877	3
246878	3
246879	3
246880	3
246881	4
246882	3
246883	3
246884	5
246885	4
246886	4
246887	3
246888	7
246889	2
246890	3
246891	4
246892	2
246893	2
246894	3
246895	3
246896	3
246897	6
246898	2
246899	2
246900	4
246901	3
246902	3
246903	3
246904	3
246905	3
246906	4
246907	2
246908	3
246909	3
246910	3
246911	3
246912	2
246913	2
246914	2
246915	5
246916	2
246917	3
246918	3
246919	3
246920	2
246921	2
246922	2
246923	2
246924	2
246925	4
246926	3
246927	3
246928	4
246929	3
246930	4
246931	2
246932	3
246933	3
246934	3
246935	3
246936	3
246937	3
246938	3
246939	3
246940	3
246941	2
246942	4
246943	3
246944	2
246945	4
246946	5
246947	2
246948	3
246949	3
246950	4
246951	3
246952	2
246953	3
246954	3
246955	3
246956	3
246957	3
246958	3
246959	3
246960	6
246961	3
246962	3
246963	4
246964	2
246965	3
246966	3
246967	3
246968	3
246969	2
246970	2
246971	2
246972	3
246973	3
246974	3
246975	4
246976	3
246977	5
246978	3
246979	2
246980	4
246981	5
246982	2
246983	3
246984	4
246985	3
246986	2
246987	4
246988	3
246989	3
246990	4
246991	3
246992	3
246993	4
246994	3
246995	4
246996	3
246997	3
246998	2
246999	3
247000	4
247001	3
247002	3
247003	2
247004	3
247005	4
247006	3
247007	3
247008	5
247009	4
247010	4
247011	4
247012	2
247013	2
247014	2
247015	7
247016	4
247017	2
247018	2
247019	3
247020	4
247021	3
247022	3
247023	6
247024	3
247025	4
247026	3
247027	5
247028	2
247029	3
247030	3
247031	3
247032	4
247033	3
247034	2
247035	4
247036	3
247037	3
247038	3
247039	5
247040	3
247041	2
247042	2
247043	3
247044	4
247045	3
247046	3
247047	3
247048	2
247049	3
247050	4
247051	3
247052	3
247053	3
247054	3
247055	3
247056	2
247057	2
247058	3
247059	4
247060	3
247061	3
247062	2
247063	3
247064	4
247065	6
247066	3
247067	2
247068	3
247069	2
247070	5
247071	3
247072	4
247073	2
247074	2
247075	3
247076	2
247077	3
247078	4
247079	3
247080	4
247081	2
247082	3
247083	3
247084	4
247085	3
247086	6
247087	3
247088	2
247089	3
247090	2
247091	3
247092	4
247093	3
247094	2
247095	8
247096	3
247097	3
247098	3
247099	2
247100	4
247101	5
247102	3
247103	3
247104	4
247105	3
247106	2
247107	4
247108	2
247109	2
247110	4
247111	4
247112	3
247113	3
247114	3
247115	3
247116	3
247117	3
247118	3
247119	3
247120	2
247121	3
247122	3
247123	3
247124	2
247125	4
247126	3
247127	3
247128	3
247129	3
247130	2
247131	4
247132	5
247133	3
247134	3
247135	3
247136	2
247137	3
247138	2
247139	3
247140	4
247141	2
247142	7
247143	4
247144	2
247145	2
247146	4
247147	3
247148	4
247149	6
247150	3
247151	3
247152	3
247153	4
247154	3
247155	4
247156	3
247157	3
247158	4
247159	3
247160	3
247161	2
247162	2
247163	5
247164	3
247165	2
247166	3
247167	3
247168	2
247169	2
247170	4
247171	3
247172	2
247173	3
247174	3
247175	3
247176	3
247177	3
247178	3
247179	2
247180	4
247181	3
247182	3
247183	3
247184	3
247185	4
247186	3
247187	3
247188	3
247189	2
247190	3
247191	3
247192	3
247193	2
247194	5
247195	3
247196	3
247197	4
247198	3
247199	3
247200	4
247201	3
247202	2
247203	2
247204	3
247205	3
247206	4
247207	3
247208	2
247209	3
247210	3
247211	3
247212	6
247213	4
247214	3
247215	4
247216	2
247217	2
247218	2
247219	3
247220	3
247221	4
247222	3
247223	3
247224	3
247225	6
247226	3
247227	3
247228	3
247229	2
247230	4
247231	3
247232	3
247233	3
247234	4
247235	3
247236	3
247237	2
247238	2
247239	3
247240	3
247241	2
247242	4
247243	4
247244	3
247245	4
247246	3
247247	5
247248	4
247249	2
247250	4
247251	3
247252	2
247253	3
247254	4
247255	3
247256	5
247257	2
247258	3
247259	2
247260	4
247261	3
247262	3
247263	3
247264	3
247265	4
247266	4
247267	3
247268	3
247269	7
247270	4
247271	3
247272	3
247273	3
247274	2
247275	6
247276	2
247277	3
247278	3
247279	3
247280	4
247281	3
247282	3
247283	3
247284	3
247285	3
247286	3
247287	5
247288	3
247289	3
247290	4
247291	3
247292	3
247293	4
247294	3
247295	3
247296	3
247297	2
247298	2
247299	4
247300	3
247301	2
247302	4
247303	3
247304	2
247305	4
247306	2
247307	4
247308	3
247309	2
247310	3
247311	3
247312	2
247313	2
247314	3
247315	3
247316	3
247317	3
247318	5
247319	3
247320	4
247321	2
247322	2
247323	2
247324	9
247325	2
247326	3
247327	3
247328	2
247329	2
247330	2
247331	5
247332	2
247333	3
247334	2
247335	4
247336	3
247337	2
247338	6
247339	2
247340	3
247341	3
247342	3
247343	3
247344	4
247345	4
247346	2
247347	3
247348	2
247349	5
247350	8
247351	3
247352	4
247353	4
247354	2
247355	4
247356	3
247357	3
247358	3
247359	3
247360	2
247361	4
247362	2
247363	2
247364	3
247365	4
247366	3
247367	3
247368	3
247369	2
247370	2
247371	3
247372	2
247373	3
247374	3
247375	3
247376	2
247377	3
247378	2
247379	2
247380	5
247381	2
247382	3
247383	3
247384	3
247385	2
247386	3
247387	3
247388	3
247389	3
247390	3
247391	3
247392	2
247393	2
247394	4
247395	4
247396	7
247397	3
247398	3
247399	4
247400	2
247401	6
247402	2
247403	3
247404	3
247405	3
247406	3
247407	3
247408	3
247409	2
247410	4
247411	5
247412	3
247413	3
247414	2
247415	3
247416	3
247417	3
247418	3
247419	3
247420	4
247421	2
247422	3
247423	3
247424	2
247425	4
247426	4
247427	3
247428	3
247429	3
247430	3
247431	3
247432	2
247433	3
247434	3
247435	4
247436	3
247437	3
247438	3
247439	3
247440	4
247441	2
247442	5
247443	3
247444	2
247445	3
247446	5
247447	3
247448	2
247449	2
247450	3
247451	2
247452	4
247453	3
247454	3
247455	4
247456	3
247457	3
247458	2
247459	3
247460	2
247461	3
247462	2
247463	3
247464	6
247465	4
247466	2
247467	2
247468	3
247469	3
247470	4
247471	3
247472	2
247473	5
247474	2
247475	3
247476	4
247477	3
247478	3
247479	3
247480	3
247481	2
247482	3
247483	3
247484	3
247485	4
247486	3
247487	3
247488	3
247489	4
247490	2
247491	4
247492	3
247493	2
247494	4
247495	3
247496	2
247497	2
247498	3
247499	3
247500	4
247501	2
247502	3
247503	4
247504	5
247505	3
247506	3
247507	3
247508	3
247509	4
247510	3
247511	3
247512	3
247513	3
247514	2
247515	4
247516	3
247517	2
247518	3
247519	3
247520	6
247521	2
247522	2
247523	7
247524	2
247525	2
247526	3
247527	6
247528	2
247529	2
247530	4
247531	2
247532	3
247533	4
247534	3
247535	5
247536	3
247537	3
247538	2
247539	4
247540	3
247541	3
247542	2
247543	4
247544	3
247545	4
247546	2
247547	2
247548	3
247549	3
247550	3
247551	3
247552	3
247553	2
247554	4
247555	3
247556	3
247557	3
247558	3
247559	3
247560	4
247561	4
247562	3
247563	3
247564	2
247565	3
247566	10
247567	3
247568	2
247569	3
247570	3
247571	3
247572	4
247573	3
247574	2
247575	4
247576	3
247577	3
247578	3
247579	2
247580	3
247581	3
247582	3
247583	3
247584	2
247585	2
247586	3
247587	3
247588	4
247589	3
247590	6
247591	3
247592	2
247593	2
247594	3
247595	3
247596	3
247597	5
247598	4
247599	4
247600	3
247601	2
247602	3
247603	2
247604	3
247605	8
247606	2
247607	3
247608	4
247609	2
247610	3
247611	3
247612	4
247613	2
247614	3
247615	3
247616	3
247617	2
247618	3
247619	3
247620	4
247621	3
247622	3
247623	3
247624	2
247625	3
247626	3
247627	3
247628	5
247629	3
247630	3
247631	3
247632	3
247633	2
247634	2
247635	4
247636	2
247637	3
247638	4
247639	3
247640	4
247641	4
247642	2
247643	3
247644	3
247645	2
247646	3
247647	3
247648	3
247649	2
247650	7
247651	2
247652	2
247653	6
247654	3
247655	3
247656	4
247657	2
247658	2
247659	5
247660	4
247661	3
247662	3
247663	3
247664	3
247665	4
247666	2
247667	3
247668	3
247669	3
247670	3
247671	3
247672	3
247673	3
247674	3
247675	3
247676	4
247677	3
247678	3
247679	4
247680	4
247681	3
247682	2
247683	3
247684	2
247685	3
247686	3
247687	11
247688	3
247689	5
247690	5
247691	2
247692	3
247693	2
247694	3
247695	4
247696	2
247697	2
247698	2
247699	3
247700	2
247701	3
247702	3
247703	3
247704	3
247705	3
247706	2
247707	4
247708	3
247709	3
247710	4
247711	3
247712	2
247713	2
247714	2
247715	3
247716	6
247717	2
247718	3
247719	3
247720	3
247721	5
247722	4
247723	3
247724	3
247725	4
247726	3
247727	3
247728	4
247729	2
247730	3
247731	2
247732	2
247733	3
247734	2
247735	3
247736	3
247737	3
247738	3
247739	2
247740	4
247741	4
247742	3
247743	3
247744	3
247745	2
247746	4
247747	3
247748	4
247749	3
247750	3
247751	3
247752	5
247753	4
247754	2
247755	4
247756	3
247757	3
247758	4
247759	3
247760	3
247761	3
247762	3
247763	3
247764	3
247765	3
247766	2
247767	3
247768	2
247769	2
247770	4
247771	2
247772	3
247773	3
247774	3
247775	5
247776	4
247777	7
247778	2
247779	6
247780	2
247781	2
247782	3
247783	5
247784	3
247785	4
247786	3
247787	3
247788	2
247789	2
247790	3
247791	3
247792	4
247793	3
247794	2
247795	3
247796	2
247797	3
247798	2
247799	3
247800	4
247801	3
247802	3
247803	3
247804	3
247805	2
247806	4
247807	3
247808	2
247809	5
247810	2
247811	2
247812	3
247813	2
247814	5
247815	4
247816	2
247817	2
247818	3
247819	3
247820	3
247821	3
247822	3
247823	3
247824	3
247825	4
247826	3
247827	3
247828	3
247829	2
247830	4
247831	3
247832	3
247833	3
247834	3
247835	9
247836	3
247837	3
247838	3
247839	3
247840	2
247841	2
247842	6
247843	3
247844	2
247845	8
247846	2
247847	3
247848	3
247849	3
247850	2
247851	2
247852	2
247853	2
247854	3
247855	3
247856	3
247857	2
247858	2
247859	3
247860	8
247861	3
247862	2
247863	4
247864	3
247865	4
247866	4
247867	3
247868	3
247869	4
247870	3
247871	3
247872	2
247873	2
247874	3
247875	4
247876	5
247877	3
247878	3
247879	3
247880	2
247881	3
247882	2
247883	3
247884	3
247885	3
247886	3
247887	3
247888	2
247889	2
247890	4
247891	3
247892	2
247893	3
247894	3
247895	4
247896	3
247897	2
247898	3
247899	2
247900	3
247901	2
247902	3
247903	3
247904	7
247905	6
247906	3
247907	5
247908	3
247909	3
247910	3
247911	4
247912	4
247913	3
247914	3
247915	3
247916	2
247917	3
247918	3
247919	3
247920	4
247921	3
247922	3
247923	4
247924	2
247925	3
247926	3
247927	3
247928	3
247929	2
247930	2
247931	3
247932	4
247933	3
247934	3
247935	4
247936	2
247937	2
247938	5
247939	2
247940	3
247941	4
247942	3
247943	3
247944	2
247945	4
247946	2
247947	3
247948	2
247949	3
247950	4
247951	3
247952	2
247953	2
247954	5
247955	3
247956	3
247957	2
247958	2
247959	3
247960	3
247961	3
247962	4
247963	3
247964	3
247965	4
247966	3
247967	3
247968	6
247969	5
247970	2
247971	3
247972	3
247973	3
247974	3
247975	6
247976	4
247977	2
247978	2
247979	3
247980	4
247981	4
247982	3
247983	4
247984	3
247985	2
247986	3
247987	3
247988	3
247989	3
247990	3
247991	3
247992	3
247993	2
247994	2
247995	4
247996	3
247997	2
247998	3
247999	3
248000	5
248001	3
248002	3
248003	3
248004	2
248005	5
248006	3
248007	4
248008	2
248009	3
248010	4
248011	3
248012	2
248013	4
248014	3
248015	3
248016	3
248017	3
248018	2
248019	3
248020	3
248021	2
248022	2
248023	3
248024	3
248025	4
248026	3
248027	3
248028	3
248029	3
248030	4
248031	7
248032	3
248033	3
248034	2
248035	3
248036	2
248037	3
248038	3
248039	3
248040	4
248041	2
248042	2
248043	4
248044	2
248045	3
248046	3
248047	3
248048	3
248049	2
248050	4
248051	2
248052	3
248053	2
248054	3
248055	4
248056	3
248057	2
248058	3
248059	3
248060	4
248061	3
248062	5
248063	3
248064	4
248065	2
248066	4
248067	4
248068	2
248069	3
248070	4
248071	3
248072	2
248073	3
248074	3
248075	3
248076	3
248077	2
248078	3
248079	4
248080	3
248081	4
248082	3
248083	2
248084	2
248085	4
248086	3
248087	3
248088	3
248089	2
248090	2
248091	4
248092	3
248093	5
248094	6
248095	3
248096	3
248097	2
248098	3
248099	2
248100	4
248101	4
248102	2
248103	3
248104	2
248105	3
248106	3
248107	3
248108	3
248109	3
248110	4
248111	3
248112	2
248113	3
248114	2
248115	8
248116	3
248117	2
248118	3
248119	3
248120	3
248121	2
248122	3
248123	2
248124	5
248125	2
248126	3
248127	3
248128	2
248129	3
248130	4
248131	3
248132	4
248133	3
248134	2
248135	3
248136	3
248137	2
248138	3
248139	3
248140	3
248141	2
248142	3
248143	3
248144	3
248145	4
248146	2
248147	3
248148	4
248149	3
248150	3
248151	3
248152	2
248153	4
248154	3
248155	5
248156	3
248157	6
248158	7
248159	4
248160	4
248161	2
248162	3
248163	3
248164	3
248165	2
248166	4
248167	3
248168	3
248169	2
248170	3
248171	3
248172	3
248173	2
248174	3
248175	4
248176	3
248177	2
248178	5
248179	2
248180	3
248181	3
248182	3
248183	4
248184	3
248185	3
248186	5
248187	3
248188	3
248189	2
248190	4
248191	3
248192	3
248193	4
248194	2
248195	3
248196	4
248197	3
248198	3
248199	4
248200	4
248201	2
248202	3
248203	2
248204	3
248205	4
248206	3
248207	3
248208	2
248209	2
248210	2
248211	3
248212	2
248213	4
248214	4
248215	4
248216	3
248217	5
248218	3
248219	3
248220	6
248221	4
248222	3
248223	3
248224	2
248225	2
248226	3
248227	3
248228	2
248229	3
248230	4
248231	3
248232	3
248233	2
248234	3
248235	4
248236	3
248237	3
248238	3
248239	3
248240	3
248241	3
248242	3
248243	2
248244	3
248245	3
248246	2
248247	3
248248	6
248249	2
248250	4
248251	3
248252	3
248253	3
248254	4
248255	3
248256	4
248257	2
248258	2
248259	2
248260	2
248261	2
248262	4
248263	3
248264	3
248265	4
248266	2
248267	2
248268	4
248269	3
248270	4
248271	3
248272	3
248273	3
248274	4
248275	3
248276	3
248277	3
248278	2
248279	5
248280	4
248281	2
248282	3
248283	6
248284	3
248285	7
248286	3
248287	3
248288	3
248289	2
248290	3
248291	2
248292	2
248293	2
248294	2
248295	4
248296	2
248297	3
248298	3
248299	2
248300	3
248301	3
248302	4
248303	3
248304	3
248305	4
248306	2
248307	3
248308	3
248309	2
248310	5
248311	3
248312	3
248313	3
248314	3
248315	3
248316	3
248317	2
248318	3
248319	4
248320	4
248321	3
248322	2
248323	2
248324	2
248325	4
248326	3
248327	3
248328	3
248329	3
248330	3
248331	3
248332	3
248333	3
248334	3
248335	3
248336	3
248337	4
248338	2
248339	3
248340	4
248341	5
248342	2
248343	3
248344	3
248345	2
248346	9
248347	2
248348	3
248349	3
248350	3
248351	3
248352	3
248353	3
248354	3
248355	4
248356	2
248357	2
248358	3
248359	3
248360	3
248361	2
248362	2
248363	3
248364	2
248365	2
248366	3
248367	3
248368	2
248369	3
248370	8
248371	2
248372	5
248373	3
248374	3
248375	3
248376	4
248377	3
248378	4
248379	3
248380	3
248381	3
248382	3
248383	3
248384	2
248385	4
248386	2
248387	4
248388	3
248389	2
248390	3
248391	4
248392	2
248393	2
248394	3
248395	3
248396	2
248397	3
248398	3
248399	4
248400	4
248401	2
248402	3
248403	5
248404	4
248405	2
248406	2
248407	3
248408	2
248409	6
248410	3
248411	3
248412	7
248413	3
248414	3
248415	4
248416	3
248417	3
248418	3
248419	3
248420	2
248421	4
248422	4
248423	3
248424	3
248425	3
248426	2
248427	2
248428	3
248429	3
248430	6
248431	3
248432	3
248433	2
248434	5
248435	3
248436	3
248437	3
248438	3
248439	3
248440	3
248441	2
248442	4
248443	3
248444	3
248445	4
248446	3
248447	3
248448	3
248449	2
248450	2
248451	3
248452	2
248453	2
248454	2
248455	4
248456	2
248457	3
248458	3
248459	3
248460	4
248461	2
248462	3
248463	3
248464	2
248465	5
248466	2
248467	3
248468	3
248469	4
248470	3
248471	3
248472	6
248473	2
248474	3
248475	4
248476	3
248477	2
248478	3
248479	3
248480	3
248481	2
248482	3
248483	2
248484	2
248485	3
248486	3
248487	4
248488	4
248489	3
248490	4
248491	3
248492	3
248493	3
248494	3
248495	3
248496	5
248497	2
248498	2
248499	2
248500	3
248501	4
248502	2
248503	3
248504	3
248505	4
248506	3
248507	3
248508	4
248509	2
248510	3
248511	3
248512	3
248513	2
248514	3
248515	3
248516	2
248517	4
248518	3
248519	3
248520	4
248521	3
248522	2
248523	4
248524	2
248525	2
248526	3
248527	5
248528	3
248529	3
248530	2
248531	3
248532	3
248533	2
248534	3
248535	6
248536	3
248537	2
248538	5
248539	7
248540	5
248541	3
248542	3
248543	3
248544	3
248545	3
248546	3
248547	3
248548	2
248549	3
248550	4
248551	3
248552	2
248553	3
248554	2
248555	3
248556	3
248557	3
248558	5
248559	3
248560	3
248561	3
248562	2
248563	3
248564	2
248565	4
248566	3
248567	3
248568	3
248569	2
248570	3
248571	3
248572	3
248573	2
248574	4
248575	3
248576	2
248577	5
248578	2
248579	2
248580	4
248581	3
248582	2
248583	4
248584	3
248585	3
248586	3
248587	2
248588	3
248589	10
248590	3
248591	4
248592	2
248593	3
248594	2
248595	4
248596	3
248597	2
248598	6
248599	3
248600	4
248601	3
248602	2
248603	3
248604	3
248605	3
248606	3
248607	4
248608	4
248609	2
248610	4
248611	4
248612	3
248613	3
248614	3
248615	3
248616	3
248617	2
248618	2
248619	3
248620	5
248621	2
248622	3
248623	3
248624	3
248625	8
248626	4
248627	2
248628	3
248629	3
248630	4
248631	3
248632	3
248633	3
248634	3
248635	3
248636	3
248637	3
248638	4
248639	3
248640	5
248641	2
248642	3
248643	2
248644	2
248645	4
248646	4
248647	3
248648	2
248649	2
248650	2
248651	5
248652	2
248653	3
248654	3
248655	4
248656	2
248657	2
248658	2
248659	3
248660	3
248661	6
248662	3
248663	3
248664	3
248665	2
248666	7
248667	3
248668	3
248669	3
248670	4
248671	3
248672	3
248673	2
248674	2
248675	4
248676	4
248677	3
248678	2
248679	3
248680	2
248681	2
248682	5
248683	2
248684	2
248685	4
248686	3
248687	4
248688	4
248689	3
248690	3
248691	2
248692	3
248693	3
248694	3
248695	3
248696	3
248697	5
248698	2
248699	3
248700	4
248701	2
248702	3
248703	4
248704	3
248705	2
248706	4
248707	2
248708	4
248709	3
248710	4
248711	3
248712	3
248713	5
248714	4
248715	4
248716	3
248717	3
248718	3
248719	3
248720	2
248721	3
248722	3
248723	2
248724	6
248725	2
248726	2
248727	4
248728	2
248729	3
248730	4
248731	3
248732	3
248733	4
248734	3
248735	3
248736	3
248737	2
248738	4
248739	3
248740	2
248741	3
248742	4
248743	3
248744	5
248745	4
248746	3
248747	3
248748	2
248749	2
248750	3
248751	4
248752	3
248753	2
248754	3
248755	4
248756	2
248757	3
248758	3
248759	3
248760	4
248761	3
248762	3
248763	3
248764	3
248765	3
248766	3
248767	3
248768	3
248769	2
248770	2
248771	3
248772	2
248773	3
248774	3
248775	5
248776	3
248777	3
248778	4
248779	2
248780	4
248781	3
248782	3
248783	3
248784	3
248785	2
248786	2
248787	6
248788	2
248789	2
248790	4
248791	3
248792	3
248793	7
248794	3
248795	4
248796	3
248797	2
248798	3
248799	3
248800	3
248801	3
248802	2
248803	2
248804	3
248805	4
248806	5
248807	3
248808	3
248809	2
248810	3
248811	3
248812	3
248813	2
248814	4
248815	3
248816	3
248817	2
248818	3
248819	3
248820	4
248821	2
248822	3
248823	3
248824	3
248825	2
248826	4
248827	2
248828	3
248829	4
248830	3
248831	3
248832	2
248833	2
248834	2
248835	4
248836	3
248837	5
248838	2
248839	3
248840	2
248841	2
248842	3
248843	3
248844	4
248845	2
248846	4
248847	4
248848	3
248849	2
248850	6
248851	2
248852	2
248853	3
248854	2
248855	4
248856	3
248857	9
248858	2
248859	4
248860	3
248861	2
248862	3
248863	3
248864	3
248865	4
248866	2
248867	2
248868	5
248869	2
248870	3
248871	3
248872	3
248873	3
248874	3
248875	4
248876	2
248877	3
248878	3
248879	3
248880	8
248881	2
248882	2
248883	3
248884	3
248885	6
248886	2
248887	3
248888	3
248889	2
248890	2
248891	2
248892	3
248893	2
248894	3
248895	4
248896	2
248897	3
248898	4
248899	5
248900	3
248901	3
248902	3
248903	3
248904	3
248905	3
248906	3
248907	3
248908	3
248909	2
248910	4
248911	3
248912	3
248913	6
248914	3
248915	3
248916	3
248917	3
248918	2
248919	4
248920	7
248921	2
248922	3
248923	3
248924	3
248925	4
248926	3
248927	3
248928	3
248929	3
248930	5
248931	4
248932	3
248933	4
248934	3
248935	3
248936	2
248937	3
248938	3
248939	3
248940	4
248941	4
248942	3
248943	3
248944	3
248945	2
248946	2
248947	3
248948	3
248949	3
248950	3
248951	3
248952	4
248953	3
248954	2
248955	4
248956	3
248957	3
248958	3
248959	3
248960	2
248961	5
248962	3
248963	3
248964	2
248965	4
248966	2
248967	3
248968	2
248969	3
248970	4
248971	2
248972	3
248973	3
248974	3
248975	4
248976	6
248977	2
248978	2
248979	3
248980	3
248981	2
248982	4
248983	3
248984	2
248985	4
248986	2
248987	2
248988	3
248989	3
248990	3
248991	3
248992	5
248993	2
248994	3
248995	3
248996	2
248997	3
248998	3
248999	5
249000	4
249001	2
249002	2
249003	4
249004	3
249005	3
249006	3
249007	3
249008	3
249009	2
249010	4
249011	3
249012	3
249013	3
249014	3
249015	4
249016	3
249017	2
249018	3
249019	2
249020	3
249021	3
249022	4
249023	5
249024	3
249025	3
249026	2
249027	3
249028	2
249029	3
249030	4
249031	3
249032	3
249033	8
249034	2
249035	3
249036	3
249037	2
249038	3
249039	6
249040	3
249041	2
249042	2
249043	3
249044	3
249045	4
249046	3
249047	7
249048	4
249049	3
249050	4
249051	2
249052	3
249053	3
249054	5
249055	3
249056	3
249057	2
249058	3
249059	2
249060	4
249061	3
249062	2
249063	3
249064	3
249065	2
249066	3
249067	4
249068	3
249069	3
249070	3
249071	3
249072	3
249073	2
249074	3
249075	4
249076	3
249077	4
249078	3
249079	3
249080	3
249081	3
249082	2
249083	3
249084	4
249085	5
249086	3
249087	3
249088	3
249089	2
249090	4
249091	4
249092	2
249093	4
249094	3
249095	3
249096	3
249097	2
249098	3
249099	2
249100	3
249101	3
249102	6
249103	3
249104	2
249105	4
249106	3
249107	2
249108	3
249109	3
249110	3
249111	4
249112	2
249113	3
249114	3
249115	3
249116	5
249117	3
249118	4
249119	3
249120	4
249121	2
249122	2
249123	3
249124	2
249125	2
249126	3
249127	3
249128	3
249129	2
249130	3
249131	2
249132	3
249133	2
249134	3
249135	8
249136	3
249137	3
249138	3
249139	4
249140	3
249141	3
249142	3
249143	3
249144	3
249145	3
249146	3
249147	5
249148	3
249149	3
249150	6
249151	3
249152	4
249153	3
249154	2
249155	3
249156	3
249157	3
249158	4
249159	4
249160	2
249161	2
249162	3
249163	3
249164	3
249165	6
249166	3
249167	3
249168	3
249169	3
249170	2
249171	3
249172	3
249173	3
249174	7
249175	3
249176	2
249177	2
249178	5
249179	3
249180	4
249181	2
249182	3
249183	3
249184	3
249185	4
249186	4
249187	2
249188	2
249189	3
249190	3
249191	3
249192	3
249193	3
249194	3
249195	4
249196	2
249197	2
249198	4
249199	3
249200	4
249201	3
249202	2
249203	3
249204	3
249205	3
249206	4
249207	3
249208	3
249209	5
249210	4
249211	2
249212	3
249213	3
249214	3
249215	3
249216	2
249217	2
249218	2
249219	2
249220	4
249221	3
249222	3
249223	4
249224	2
249225	4
249226	3
249227	2
249228	6
249229	2
249230	3
249231	3
249232	2
249233	2
249234	2
249235	3
249236	2
249237	4
249238	3
249239	3
249240	5
249241	3
249242	4
249243	2
249244	3
249245	4
249246	4
249247	3
249248	2
249249	3
249250	2
249251	3
249252	2
249253	2
249254	3
249255	4
249256	3
249257	2
249258	3
249259	3
249260	3
249261	3
249262	3
249263	3
249264	4
249265	2
249266	2
249267	3
249268	3
249269	3
249270	4
249271	5
249272	3
249273	3
249274	3
249275	3
249276	3
249277	3
249278	4
249279	3
249280	3
249281	3
249282	2
249283	3
249284	3
249285	4
249286	2
249287	3
249288	4
249289	4
249290	4
249291	6
249292	2
249293	3
249294	3
249295	4
249296	2
249297	3
249298	3
249299	3
249300	4
249301	7
249302	5
249303	3
249304	2
249305	4
249306	3
249307	3
249308	3
249309	3
249310	4
249311	3
249312	3
249313	2
249314	4
249315	4
249316	2
249317	2
249318	2
249319	3
249320	3
249321	4
249322	3
249323	4
249324	3
249325	2
249326	3
249327	4
249328	3
249329	3
249330	4
249331	3
249332	3
249333	5
249334	3
249335	3
249336	3
249337	2
249338	2
249339	4
249340	6
249341	2
249342	3
249343	3
249344	3
249345	4
249346	2
249347	3
249348	3
249349	3
249350	3
249351	3
249352	3
249353	2
249354	6
249355	3
249356	3
249357	3
249358	3
249359	3
249360	4
249361	3
249362	3
249363	3
249364	5
249365	2
249366	3
249367	4
249368	9
249369	3
249370	3
249371	3
249372	3
249373	3
249374	3
249375	5
249376	2
249377	2
249378	4
249379	3
249380	4
249381	3
249382	3
249383	3
249384	3
249385	2
249386	2
249387	3
249388	2
249389	3
249390	8
249391	3
249392	3
249393	3
249394	2
249395	5
249396	3
249397	2
249398	2
249399	3
249400	4
249401	2
249402	3
249403	4
249404	3
249405	4
249406	3
249407	3
249408	4
249409	2
249410	3
249411	3
249412	3
249413	3
249414	2
249415	4
249416	2
249417	6
249418	2
249419	2
249420	4
249421	2
249422	3
249423	3
249424	3
249425	4
249426	5
249427	2
249428	7
249429	3
249430	3
249431	3
249432	2
249433	2
249434	2
249435	7
249436	3
249437	2
249438	3
249439	3
249440	3
249441	4
249442	2
249443	3
249444	4
249445	3
249446	3
249447	3
249448	2
249449	2
249450	4
249451	2
249452	3
249453	3
249454	3
249455	3
249456	3
249457	5
249458	3
249459	3
249460	3
249461	2
249462	2
249463	3
249464	3
249465	4
249466	3
249467	4
249468	3
249469	3
249470	4
249471	3
249472	2
249473	3
249474	2
249475	4
249476	3
249477	3
249478	2
249479	3
249480	6
249481	3
249482	3
249483	3
249484	3
249485	4
249486	3
249487	3
249488	5
249489	2
249490	2
249491	3
249492	4
249493	3
249494	3
249495	4
249496	3
249497	2
249498	3
249499	2
249500	3
249501	4
249502	3
249503	3
249504	4
249505	3
249506	2
249507	2
249508	3
249509	4
249510	4
249511	3
249512	2
249513	3
249514	3
249515	3
249516	3
249517	2
249518	3
249519	5
249520	3
249521	3
249522	3
249523	3
249524	3
249525	4
249526	4
249527	3
249528	3
249529	3
249530	3
249531	3
249532	3
249533	2
249534	3
249535	3
249536	3
249537	4
249538	2
249539	2
249540	4
249541	2
249542	2
249543	6
249544	2
249545	3
249546	3
249547	3
249548	3
249549	4
249550	5
249551	3
249552	3
249553	2
249554	2
249555	7
249556	4
249557	3
249558	3
249559	3
249560	4
249561	4
249562	2
249563	2
249564	3
249565	4
249566	3
249567	4
249568	3
249569	3
249570	4
249571	3
249572	2
249573	3
249574	4
249575	3
249576	3
249577	3
249578	3
249579	3
249580	3
249581	5
249582	3
249583	3
249584	3
249585	4
249586	2
249587	4
249588	3
249589	2
249590	3
249591	3
249592	3
249593	3
249594	4
249595	3
249596	3
249597	3
249598	3
249599	3
249600	4
249601	2
249602	2
249603	5
249604	2
249605	4
249606	6
249607	3
249608	2
249609	2
249610	2
249611	3
249612	10
249613	3
249614	4
249615	4
249616	2
249617	3
249618	2
249619	3
249620	3
249621	3
249622	2
249623	3
249624	2
249625	2
249626	3
249627	3
249628	3
249629	3
249630	4
249631	3
249632	2
249633	3
249634	3
249635	3
249636	3
249637	3
249638	2
249639	4
249640	3
249641	3
249642	5
249643	5
249644	3
249645	8
249646	3
249647	3
249648	3
249649	3
249650	3
249651	2
249652	3
249653	2
249654	3
249655	3
249656	3
249657	2
249658	3
249659	2
249660	6
249661	2
249662	3
249663	3
249664	3
249665	3
249666	2
249667	3
249668	2
249669	6
249670	3
249671	3
249672	3
249673	2
249674	5
249675	4
249676	4
249677	2
249678	5
249679	3
249680	2
249681	2
249682	7
249683	3
249684	3
249685	3
249686	3
249687	3
249688	3
249689	2
249690	4
249691	3
249692	3
249693	3
249694	3
249695	3
249696	4
249697	3
249698	2
249699	3
249700	4
249701	3
249702	3
249703	3
249704	3
249705	5
249706	2
249707	3
249708	3
249709	3
249710	3
249711	3
249712	3
249713	4
249714	3
249715	3
249716	3
249717	4
249718	3
249719	3
249720	4
249721	2
249722	3
249723	2
249724	3
249725	3
249726	3
249727	3
249728	3
249729	2
249730	4
249731	3
249732	6
249733	3
249734	11
249735	4
249736	5
249737	2
249738	3
249739	3
249740	3
249741	3
249742	3
249743	3
249744	2
249745	3
249746	3
249747	4
249748	2
249749	2
249750	4
249751	3
249752	2
249753	3
249754	3
249755	3
249756	3
249757	3
249758	3
249759	3
249760	4
249761	2
249762	2
249763	2
249764	3
249765	4
249766	3
249767	5
249768	3
249769	2
249770	2
249771	3
249772	3
249773	3
249774	5
249775	4
249776	4
249777	3
249778	3
249779	2
249780	4
249781	3
249782	3
249783	3
249784	3
249785	2
249786	3
249787	4
249788	4
249789	3
249790	3
249791	3
249792	3
249793	2
249794	2
249795	12
249796	2
249797	2
249798	5
249799	3
249800	2
249801	2
249802	3
249803	3
249804	4
249805	3
249806	3
249807	3
249808	2
249809	7
249810	4
249811	2
249812	3
249813	4
249814	2
249815	4
249816	3
249817	2
249818	2
249819	3
249820	3
249821	3
249822	3
249823	4
249824	3
249825	4
249826	3
249827	2
249828	3
249829	5
249830	4
249831	4
249832	3
249833	2
249834	3
249835	3
249836	2
249837	3
249838	3
249839	3
249840	4
249841	3
249842	2
249843	4
249844	3
249845	3
249846	3
249847	3
249848	3
249849	4
249850	3
249851	3
249852	3
249853	2
249854	4
249855	4
249856	2
249857	2
249858	6
249859	2
249860	5
249861	3
249862	3
249863	3
249864	3
249865	3
249866	3
249867	2
249868	2
249869	3
249870	4
249871	3
249872	3
249873	3
249874	2
249875	3
249876	4
249877	3
249878	3
249879	9
249880	3
249881	2
249882	3
249883	3
249884	3
249885	4
249886	3
249887	3
249888	3
249889	2
249890	2
249891	5
249892	3
249893	3
249894	2
249895	3
249896	2
249897	2
249898	3
249899	3
249900	8
249901	3
249902	3
249903	3
249904	2
249905	4
249906	2
249907	3
249908	2
249909	3
249910	3
249911	3
249912	4
249913	2
249914	3
249915	4
249916	3
249917	3
249918	3
249919	3
249920	4
249921	6
249922	5
249923	2
249924	3
249925	4
249926	3
249927	3
249928	3
249929	2
249930	4
249931	3
249932	2
249933	3
249934	3
249935	4
249936	7
249937	2
249938	2
249939	3
249940	2
249941	3
249942	3
249943	3
249944	3
249945	4
249946	3
249947	2
249948	4
249949	3
249950	3
249951	4
249952	3
249953	5
249954	2
249955	3
249956	3
249957	3
249958	2
249959	3
249960	4
249961	2
249962	2
249963	3
249964	3
249965	2
249966	3
249967	3
249968	3
249969	3
249970	3
249971	2
249972	3
249973	2
249974	2
249975	4
249976	3
249977	4
249978	3
249979	3
249980	4
249981	3
249982	3
249983	4
249984	6
249985	4
249986	2
249987	3
249988	4
249989	2
249990	4
249991	3
249992	2
249993	3
249994	3
249995	3
249996	2
249997	3
249998	3
249999	5
250000	2
250001	4
250002	4
250003	3
250004	2
250005	4
250006	2
250007	3
250008	2
250009	4
250010	3
250011	2
250012	3
250013	2
250014	3
250015	5
250016	4
250017	2
250018	3
250019	3
250020	4
250021	3
250022	3
250023	3
250024	2
250025	3
250026	3
250027	2
250028	2
250029	4
250030	3
250031	3
250032	4
250033	3
250034	2
250035	4
250036	3
250037	2
250038	3
250039	3
250040	3
250041	2
250042	3
250043	2
250044	3
250045	4
250046	5
250047	6
250048	2
250049	2
250050	4
250051	2
250052	2
250053	4
250054	3
250055	3
250056	5
250057	3
250058	2
250059	4
250060	3
250061	3
250062	3
250063	7
250064	2
250065	4
250066	3
250067	3
250068	4
250069	2
250070	4
250071	3
250072	2
250073	3
250074	4
250075	5
250076	3
250077	5
250078	3
250079	3
250080	4
250081	2
250082	3
250083	3
250084	3
250085	3
250086	3
250087	3
250088	3
250089	3
250090	4
250091	2
250092	2
250093	3
250094	3
250095	4
250096	3
250097	2
250098	4
250099	3
250100	2
250101	4
250102	3
250103	3
250104	4
250105	2
250106	2
250107	3
250108	5
250109	2
250110	6
250111	3
250112	2
250113	3
250114	3
250115	4
250116	2
250117	3
250118	3
250119	3
250120	2
250121	3
250122	3
250123	2
250124	3
250125	4
250126	3
250127	3
250128	3
250129	2
250130	2
250131	4
250132	2
250133	3
250134	3
250135	3
250136	2
250137	3
250138	3
250139	5
250140	4
250141	2
250142	3
250143	3
250144	2
250145	3
250146	4
250147	2
250148	3
250149	3
250150	3
250151	3
250152	3
250153	2
250154	3
250155	8
250156	2
250157	3
250158	3
250159	3
250160	3
250161	3
250162	3
250163	3
250164	3
250165	3
250166	3
250167	3
250168	3
250169	2
250170	5
250171	3
250172	4
250173	6
250174	3
250175	3
250176	3
250177	2
250178	2
250179	4
250180	3
250181	3
250182	4
250183	3
250184	2
250185	4
250186	2
250187	3
250188	3
250189	3
250190	7
250191	3
250192	3
250193	3
250194	4
250195	3
250196	2
250197	3
250198	4
250199	3
250200	4
250201	5
250202	2
250203	3
250204	4
250205	3
250206	4
250207	3
250208	3
250209	3
250210	3
250211	4
250212	3
250213	3
250214	2
250215	4
250216	2
250217	3
250218	3
250219	3
250220	3
250221	3
250222	3
250223	4
250224	3
250225	2
250226	3
250227	2
250228	3
250229	3
250230	4
250231	3
250232	5
250233	3
250234	2
250235	3
250236	6
250237	3
250238	3
250239	3
250240	4
250241	2
250242	4
250243	3
250244	3
250245	4
250246	3
250247	3
250248	2
250249	2
250250	6
250251	2
250252	2
250253	2
250254	3
250255	3
250256	2
250257	4
250258	2
250259	2
250260	4
250261	3
250262	2
250263	5
250264	4
250265	2
250266	3
250267	2
250268	4
250269	3
250270	3
250271	3
250272	3
250273	2
250274	2
250275	4
250276	2
250277	3
250278	3
250279	3
250280	3
250281	2
250282	2
250283	4
250284	2
250285	3
250286	3
250287	3
250288	2
250289	3
250290	4
250291	3
250292	3
250293	3
250294	5
250295	3
250296	3
250297	2
250298	2
250299	6
250300	3
250301	2
250302	3
250303	3
250304	3
250305	4
250306	3
250307	2
250308	4
250309	3
250310	3
250311	3
250312	2
250313	3
250314	3
250315	3
250316	3
250317	7
250318	3
250319	3
250320	4
250321	3
250322	3
250323	3
250324	2
250325	5
250326	2
250327	3
250328	3
250329	2
250330	3
250331	3
250332	3
250333	3
250334	3
250335	4
250336	3
250337	2
250338	3
250339	5
250340	2
250341	3
250342	3
250343	3
250344	4
250345	2
250346	5
250347	3
250348	3
250349	3
250350	4
250351	3
250352	3
250353	3
250354	2
250355	3
250356	5
250357	4
250358	3
250359	4
250360	3
250361	2
250362	6
250363	3
250364	3
250365	4
250366	3
250367	3
250368	2
250369	3
250370	2
250371	2
250372	2
250373	2
250374	3
250375	3
250376	3
250377	2
250378	3
250379	3
250380	4
250381	4
250382	3
250383	3
250384	2
250385	2
250386	3
250387	5
250388	2
250389	3
250390	9
250391	4
250392	3
250393	4
250394	2
250395	4
250396	3
250397	3
250398	3
250399	3
250400	2
250401	3
250402	3
250403	2
250404	4
250405	2
250406	3
250407	3
250408	2
250409	2
250410	8
250411	4
250412	2
250413	3
250414	3
250415	3
250416	3
250417	3
250418	5
250419	3
250420	3
250421	3
250422	3
250423	3
250424	3
250425	6
250426	3
250427	3
250428	4
250429	4
250430	3
250431	3
250432	3
250433	2
250434	2
250435	3
250436	2
250437	3
250438	2
250439	3
250440	4
250441	2
250442	2
250443	2
250444	7
250445	2
250446	6
250447	3
250448	3
250449	5
250450	3
250451	2
250452	3
250453	3
250454	3
250455	4
250456	2
250457	2
250458	4
250459	3
250460	3
250461	4
250462	3
250463	3
250464	3
250465	2
250466	2
250467	3
250468	2
250469	2
250470	4
250471	3
250472	3
250473	3
250474	3
250475	4
250476	2
250477	3
250478	3
250479	3
250480	5
250481	3
250482	3
250483	3
250484	2
250485	4
250486	2
250487	3
250488	6
250489	2
250490	2
250491	3
250492	3
250493	3
250494	3
250495	4
250496	3
250497	4
250498	2
250499	2
250500	4
250501	2
250502	3
250503	3
250504	2
250505	2
250506	3
250507	3
250508	2
250509	3
250510	3
250511	5
250512	4
250513	2
250514	3
250515	4
250516	3
250517	3
250518	2
250519	3
250520	3
250521	4
250522	2
250523	3
250524	3
250525	4
250526	3
250527	4
250528	2
250529	3
250530	4
250531	3
250532	2
250533	3
250534	2
250535	4
250536	4
250537	3
250538	2
250539	3
250540	3
250541	3
250542	5
250543	3
250544	3
250545	4
250546	3
250547	3
250548	3
250549	2
250550	3
250551	6
250552	3
250553	2
250554	3
250555	3
250556	3
250557	3
250558	3
250559	3
250560	4
250561	2
250562	3
250563	4
250564	2
250565	3
250566	3
250567	3
250568	2
250569	2
250570	3
250571	7
250572	5
250573	5
250574	3
250575	8
250576	2
250577	2
250578	3
250579	3
250580	4
250581	3
250582	3
250583	3
250584	3
250585	3
250586	3
250587	3
250588	3
250589	3
250590	4
250591	3
250592	3
250593	3
250594	2
250595	3
250596	3
250597	3
250598	2
250599	3
250600	3
250601	2
250602	3
250603	3
250604	5
250605	4
250606	3
250607	3
250608	3
250609	3
250610	3
250611	3
250612	2
250613	3
250614	7
250615	3
250616	3
250617	4
250618	2
250619	2
250620	4
250621	3
250622	3
250623	3
250624	4
250625	4
250626	2
250627	3
250628	3
250629	3
250630	4
250631	4
250632	2
250633	3
250634	2
250635	10
250636	2
250637	2
250638	3
250639	3
250640	4
250641	2
250642	3
250643	2
250644	3
250645	3
250646	3
250647	4
250648	4
250649	3
250650	4
250651	3
250652	4
250653	3
250654	3
250655	3
250656	3
250657	2
250658	2
250659	2
250660	3
250661	3
250662	3
250663	3
250664	2
250665	8
250666	5
250667	3
250668	2
250669	3
250670	3
250671	3
250672	2
250673	2
250674	4
250675	4
250676	3
250677	6
250678	2
250679	3
250680	4
250681	3
250682	3
250683	3
250684	3
250685	2
250686	3
250687	3
250688	2
250689	2
250690	4
250691	3
250692	3
250693	2
250694	3
250695	4
250696	2
250697	5
250698	7
250699	3
250700	3
250701	3
250702	3
250703	3
250704	3
250705	6
250706	2
250707	4
250708	4
250709	2
250710	4
250711	3
250712	3
250713	4
250714	3
250715	3
250716	4
250717	2
250718	3
250719	3
250720	3
250721	2
250722	2
250723	3
250724	2
250725	4
250726	3
250727	3
250728	5
250729	2
250730	3
250731	5
250732	2
250733	4
250734	3
250735	3
250736	3
250737	2
250738	2
250739	2
250740	6
250741	2
250742	2
250743	3
250744	3
250745	4
250746	3
250747	3
250748	3
250749	4
250750	4
250751	3
250752	3
250753	2
250754	3
250755	4
250756	4
250757	3
250758	2
250759	5
250760	2
250761	3
250762	3
250763	3
250764	3
250765	3
250766	3
250767	4
250768	3
250769	3
250770	4
250771	3
250772	3
250773	3
250774	2
250775	3
250776	2
250777	2
250778	3
250779	2
250780	3
250781	3
250782	3
250783	3
250784	3
250785	4
250786	2
250787	2
250788	2
250789	3
250790	5
250791	3
250792	3
250793	3
250794	3
250795	3
250796	4
250797	4
250798	3
250799	3
250800	4
250801	3
250802	4
250803	6
250804	2
250805	3
250806	3
250807	3
250808	3
250809	4
250810	3
250811	4
250812	3
250813	2
250814	3
250815	4
250816	3
250817	3
250818	4
250819	2
250820	2
250821	5
250822	3
250823	3
250824	3
250825	7
250826	3
250827	3
250828	3
250829	2
250830	4
250831	3
250832	3
250833	2
250834	3
250835	4
250836	3
250837	2
250838	3
250839	3
250840	3
250841	2
250842	4
250843	3
250844	3
250845	4
250846	3
250847	3
250848	4
250849	2
250850	2
250851	3
250852	5
250853	2
250854	3
250855	3
250856	2
250857	2
250858	2
250859	3
250860	4
250861	3
250862	3
250863	3
250864	3
250865	3
250866	6
250867	2
250868	3
250869	4
250870	3
250871	3
250872	3
250873	3
250874	3
250875	4
250876	3
250877	3
250878	3
250879	4
250880	3
250881	3
250882	2
250883	5
250884	3
250885	4
250886	4
250887	3
250888	2
250889	2
250890	4
250891	4
250892	2
250893	4
250894	3
250895	3
250896	2
250897	2
250898	2
250899	2
250900	4
250901	9
250902	3
250903	3
250904	3
250905	4
250906	2
250907	3
250908	3
250909	3
250910	4
250911	3
250912	2
250913	2
250914	5
250915	3
250916	2
250917	3
250918	3
250919	3
250920	8
250921	2
250922	3
250923	3
250924	2
250925	2
250926	3
250927	3
250928	2
250929	6
250930	3
250931	3
250932	3
250933	3
250934	4
250935	4
250936	3
250937	3
250938	3
250939	3
250940	3
250941	4
250942	3
250943	3
250944	2
250945	5
250946	3
250947	2
250948	2
250949	2
250950	4
250951	3
250952	7
250953	3
250954	5
250955	3
250956	2
250957	3
250958	3
250959	3
250960	3
250961	3
250962	4
250963	2
250964	3
250965	4
250966	3
250967	3
250968	2
250969	2
250970	2
250971	6
250972	3
250973	2
250974	4
250975	3
250976	5
250977	3
250978	3
250979	2
250980	4
250981	3
250982	3
250983	3
250984	2
250985	3
250986	3
250987	3
250988	3
250989	3
250990	3
250991	4
250992	6
250993	2
250994	2
250995	4
250996	3
250997	3
250998	2
250999	3
251000	4
251001	3
251002	2
251003	2
251004	3
251005	4
251006	3
251007	5
251008	2
251009	3
251010	4
251011	3
251012	2
251013	4
251014	2
251015	3
251016	2
251017	2
251018	2
251019	2
251020	3
251021	3
251022	4
251023	3
251024	2
251025	4
251026	3
251027	4
251028	3
251029	3
251030	3
251031	3
251032	2
251033	2
251034	3
251035	3
251036	3
251037	3
251038	5
251039	3
251040	4
251041	3
251042	2
251043	4
251044	2
251045	3
251046	3
251047	3
251048	3
251049	3
251050	2
251051	2
251052	3
251053	3
251054	3
251055	6
251056	4
251057	2
251058	2
251059	2
251060	3
251061	3
251062	3
251063	3
251064	3
251065	3
251066	3
251067	3
251068	3
251069	5
251070	4
251071	3
251072	2
251073	4
251074	3
251075	4
251076	3
251077	3
251078	2
251079	7
251080	2
251081	2
251082	4
251083	3
251084	3
251085	4
251086	3
251087	3
251088	3
251089	3
251090	4
251091	3
251092	2
251093	3
251094	3
251095	3
251096	2
251097	3
251098	4
251099	2
251100	5
251101	2
251102	3
251103	3
251104	3
251105	2
251106	2
251107	3
251108	3
251109	3
251110	3
251111	3
251112	3
251113	3
251114	3
251115	4
251116	3
251117	2
251118	6
251119	3
251120	4
251121	4
251122	3
251123	3
251124	4
251125	3
251126	3
251127	3
251128	3
251129	2
251130	4
251131	5
251132	3
251133	3
251134	3
251135	3
251136	4
251137	3
251138	3
251139	3
251140	4
251141	3
251142	2
251143	3
251144	2
251145	4
251146	3
251147	3
251148	3
251149	2
251150	3
251151	3
251152	2
251153	3
251154	2
251155	3
251156	3
251157	3
251158	4
251159	3
251160	6
251161	2
251162	6
251163	2
251164	3
251165	3
251166	4
251167	3
251168	3
251169	3
251170	2
251171	2
251172	3
251173	3
251174	4
251175	8
251176	2
251177	2
251178	3
251179	2
251180	3
251181	6
251182	3
251183	3
251184	3
251185	3
251186	2
251187	3
251188	3
251189	3
251190	4
251191	3
251192	3
251193	5
251194	2
251195	3
251196	3
251197	2
251198	3
251199	4
251200	2
251201	2
251202	3
251203	2
251204	2
251205	4
251206	7
251207	4
251208	2
251209	3
251210	3
251211	2
251212	3
251213	3
251214	3
251215	3
251216	3
251217	3
251218	4
251219	2
251220	4
251221	2
251222	3
251223	4
251224	5
251225	2
251226	4
251227	3
251228	3
251229	3
251230	4
251231	3
251232	3
251233	2
251234	2
251235	4
251236	2
251237	3
251238	3
251239	3
251240	3
251241	3
251242	2
251243	3
251244	6
251245	2
251246	3
251247	4
251248	3
251249	2
251250	4
251251	3
251252	3
251253	3
251254	2
251255	5
251256	3
251257	2
251258	3
251259	3
251260	4
251261	2
251262	3
251263	3
251264	3
251265	4
251266	3
251267	3
251268	2
251269	3
251270	3
251271	3
251272	3
251273	4
251274	3
251275	3
251276	2
251277	4
251278	3
251279	3
251280	4
251281	2
251282	3
251283	2
251284	3
251285	2
251286	5
251287	3
251288	3
251289	4
251290	2
251291	2
251292	3
251293	3
251294	3
251295	4
251296	2
251297	2
251298	3
251299	3
251300	3
251301	4
251302	2
251303	3
251304	3
251305	2
251306	3
251307	6
251308	2
251309	3
251310	4
251311	3
251312	3
251313	3
251314	3
251315	3
251316	4
251317	5
251318	2
251319	3
251320	3
251321	4
251322	3
251323	2
251324	3
251325	4
251326	3
251327	3
251328	4
251329	2
251330	2
251331	3
251332	2
251333	7
251334	2
251335	4
251336	4
251337	3
251338	2
251339	3
251340	4
251341	3
251342	3
251343	3
251344	6
251345	4
251346	4
251347	2
251348	5
251349	3
251350	4
251351	3
251352	2
251353	2
251354	3
251355	4
251356	3
251357	3
251358	3
251359	3
251360	3
251361	2
251362	2
251363	3
251364	2
251365	3
251366	2
251367	3
251368	3
251369	2
251370	6
251371	3
251372	3
251373	3
251374	3
251375	3
251376	3
251377	3
251378	3
251379	5
251380	3
251381	2
251382	3
251383	3
251384	3
251385	4
251386	2
251387	2
251388	3
251389	3
251390	3
251391	3
251392	2
251393	2
251394	3
251395	3
251396	2
251397	3
251398	3
251399	3
251400	4
251401	2
251402	3
251403	3
251404	2
251405	3
251406	3
251407	4
251408	2
251409	3
251410	5
251411	3
251412	9
251413	3
251414	2
251415	5
251416	2
251417	2
251418	3
251419	3
251420	3
251421	3
251422	3
251423	3
251424	4
251425	4
251426	3
251427	4
251428	3
251429	2
251430	8
251431	3
251432	2
251433	6
251434	2
251435	3
251436	4
251437	2
251438	3
251439	3
251440	3
251441	5
251442	4
251443	2
251444	2
251445	4
251446	3
251447	4
251448	3
251449	2
251450	3
251451	2
251452	3
251453	2
251454	3
251455	3
251456	2
251457	3
251458	2
251459	3
251460	7
251461	3
251462	2
251463	4
251464	4
251465	3
251466	3
251467	2
251468	3
251469	3
251470	3
251471	3
251472	5
251473	2
251474	3
251475	4
251476	2
251477	2
251478	4
251479	3
251480	3
251481	4
251482	3
251483	2
251484	4
251485	4
251486	3
251487	3
251488	3
251489	3
251490	4
251491	2
251492	3
251493	3
251494	3
251495	3
251496	6
251497	3
251498	4
251499	2
251500	3
251501	2
251502	3
251503	5
251504	3
251505	4
251506	2
251507	3
251508	3
251509	3
251510	3
251511	3
251512	3
251513	2
251514	4
251515	4
251516	3
251517	4
251518	3
251519	3
251520	4
251521	4
251522	2
251523	2
251524	3
251525	2
251526	3
251527	3
251528	3
251529	2
251530	3
251531	3
251532	4
251533	2
251534	5
251535	4
251536	3
251537	3
251538	4
251539	2
251540	2
251541	3
251542	3
251543	3
251544	4
251545	3
251546	3
251547	3
251548	3
251549	3
251550	4
251551	3
251552	3
251553	4
251554	2
251555	3
251556	2
251557	4
251558	3
251559	6
251560	4
251561	3
251562	3
251563	3
251564	3
251565	5
251566	3
251567	3
251568	2
251569	2
251570	3
251571	3
251572	3
251573	3
251574	3
251575	3
251576	3
251577	3
251578	2
251579	3
251580	4
251581	3
251582	3
251583	4
251584	2
251585	3
251586	2
251587	7
251588	2
251589	3
251590	3
251591	3
251592	4
251593	2
251594	3
251595	4
251596	5
251597	3
251598	3
251599	3
251600	4
251601	3
251602	2
251603	4
251604	4
251605	3
251606	2
251607	3
251608	3
251609	2
251610	4
251611	2
251612	3
251613	3
251614	3
251615	6
251616	3
251617	4
251618	3
251619	3
251620	3
251621	2
251622	6
251623	3
251624	3
251625	4
251626	2
251627	5
251628	4
251629	3
251630	3
251631	4
251632	3
251633	2
251634	4
251635	3
251636	4
251637	3
251638	3
251639	3
251640	4
251641	3
251642	2
251643	3
251644	3
251645	3
251646	3
251647	3
251648	3
251649	2
251650	3
251651	4
251652	3
251653	2
251654	3
251655	4
251656	2
251657	3
251658	10
251659	3
251660	3
251661	3
251662	3
251663	3
251664	3
251665	2
251666	3
251667	4
251668	3
251669	3
251670	4
251671	3
251672	3
251673	2
251674	3
251675	3
251676	3
251677	2
251678	3
251679	3
251680	3
251681	2
251682	2
251683	3
251684	2
251685	8
251686	3
251687	3
251688	3
251689	5
251690	3
251691	3
251692	4
251693	3
251694	3
251695	3
251696	2
251697	3
251698	2
251699	3
251700	4
251701	2
251702	4
251703	3
251704	4
251705	2
251706	3
251707	2
251708	3
251709	3
251710	3
251711	3
251712	3
251713	3
251714	7
251715	4
251716	3
251717	3
251718	3
251719	4
251720	5
251721	2
251722	3
251723	2
251724	2
251725	2
251726	3
251727	3
251728	2
251729	2
251730	4
251731	3
251732	3
251733	3
251734	3
251735	3
251736	4
251737	2
251738	3
251739	4
251740	3
251741	3
251742	3
251743	3
251744	2
251745	4
251746	2
251747	3
251748	6
251749	2
251750	3
251751	5
251752	2
251753	3
251754	3
251755	3
251756	2
251757	3
251758	3
251759	3
251760	4
251761	2
251762	3
251763	3
251764	2
251765	4
251766	3
251767	4
251768	3
251769	5
251770	4
251771	3
251772	3
251773	3
251774	3
251775	4
251776	3
251777	3
251778	3
251779	3
251780	2
251781	11
251782	5
251783	3
251784	4
251785	3
251786	3
251787	4
251788	3
251789	2
251790	4
251791	3
251792	2
251793	4
251794	2
251795	3
251796	3
251797	3
251798	2
251799	3
251800	3
251801	3
251802	3
251803	3
251804	3
251805	4
251806	4
251807	3
251808	3
251809	2
251810	2
251811	6
251812	3
251813	5
251814	3
251815	3
251816	2
251817	2
251818	3
251819	4
251820	4
251821	3
251822	3
251823	3
251824	2
251825	3
251826	3
251827	3
251828	3
251829	3
251830	3
251831	3
251832	3
251833	3
251834	4
251835	4
251836	3
251837	3
251838	4
251839	3
251840	3
251841	7
251842	2
251843	2
251844	5
251845	4
251846	3
251847	3
251848	2
251849	2
251850	4
251851	3
251852	3
251853	3
251854	3
251855	4
251856	3
251857	2
251858	2
251859	3
251860	4
251861	2
251862	3
251863	3
251864	3
251865	4
251866	2
251867	3
251868	3
251869	3
251870	4
251871	3
251872	3
251873	4
251874	6
251875	5
251876	3
251877	4
251878	2
251879	3
251880	4
251881	3
251882	2
251883	2
251884	2
251885	3
251886	3
251887	3
251888	3
251889	4
251890	2
251891	3
251892	3
251893	2
251894	4
251895	4
251896	3
251897	3
251898	3
251899	3
251900	4
251901	4
251902	3
251903	3
251904	4
251905	3
251906	5
251907	3
251908	3
251909	3
251910	4
251911	3
251912	2
251913	4
251914	2
251915	3
251916	3
251917	2
251918	3
251919	4
251920	3
251921	2
251922	2
251923	9
251924	2
251925	4
251926	2
251927	3
251928	2
251929	3
251930	4
251931	3
251932	3
251933	3
251934	3
251935	3
251936	2
251937	6
251938	3
251939	2
251940	8
251941	2
251942	3
251943	3
251944	3
251945	2
251946	3
251947	2
251948	2
251949	3
251950	3
251951	3
251952	3
251953	2
251954	3
251955	4
251956	2
251957	3
251958	3
251959	4
251960	3
251961	2
251962	2
251963	3
251964	3
251965	3
251966	4
251967	3
251968	7
251969	2
251970	4
251971	2
251972	3
251973	3
251974	3
251975	3
251976	2
251977	2
251978	3
251979	3
251980	4
251981	3
251982	3
251983	3
251984	2
251985	4
251986	3
251987	3
251988	3
251989	3
251990	4
251991	4
251992	3
251993	3
251994	3
251995	3
251996	3
251997	3
251998	3
251999	5
252000	6
252001	2
252002	2
252003	3
252004	2
252005	2
252006	4
252007	3
252008	4
252009	3
252010	3
252011	3
252012	3
252013	2
252014	3
252015	4
252016	3
252017	2
252018	4
252019	3
252020	2
252021	3
252022	2
252023	3
252024	3
252025	4
252026	2
252027	4
252028	3
252029	2
252030	5
252031	3
252032	2
252033	2
252034	3
252035	3
252036	4
252037	2
252038	2
252039	3
252040	2
252041	3
252042	4
252043	2
252044	3
252045	4
252046	3
252047	3
252048	4
252049	3
252050	3
252051	3
252052	3
252053	3
252054	2
252055	3
252056	3
252057	3
252058	3
252059	3
252060	4
252061	5
252062	3
252063	6
252064	2
252065	3
252066	3
252067	3
252068	2
252069	3
252070	6
252071	3
252072	3
252073	2
252074	2
252075	4
252076	3
252077	3
252078	3
252079	3
252080	3
252081	4
252082	2
252083	3
252084	3
252085	2
252086	3
252087	3
252088	3
252089	4
252090	4
252091	3
252092	5
252093	4
252094	3
252095	7
252096	3
252097	2
252098	3
252099	2
252100	2
252101	2
252102	3
252103	3
252104	2
252105	4
252106	4
252107	2
252108	3
252109	4
252110	4
252111	3
252112	3
252113	2
252114	2
252115	3
252116	2
252117	5
252118	3
252119	3
252120	4
252121	3
252122	3
252123	5
252124	3
252125	3
252126	6
252127	3
252128	3
252129	3
252130	3
252131	3
252132	2
252133	3
252134	2
252135	4
252136	2
252137	4
252138	3
252139	2
252140	5
252141	3
252142	3
252143	3
252144	4
252145	3
252146	2
252147	3
252148	2
252149	3
252150	4
252151	3
252152	3
252153	2
252154	5
252155	3
252156	3
252157	2
252158	3
252159	3
252160	2
252161	4
252162	3
252163	2
252164	4
252165	4
252166	3
252167	3
252168	5
252169	2
252170	3
252171	2
252172	3
252173	2
252174	3
252175	4
252176	2
252177	2
252178	3
252179	3
252180	4
252181	2
252182	3
252183	3
252184	3
252185	5
252186	3
252187	3
252188	3
252189	6
252190	3
252191	3
252192	3
252193	2
252194	2
252195	8
252196	3
252197	3
252198	2
252199	3
252200	4
252201	2
252202	3
252203	3
252204	3
252205	3
252206	3
252207	3
252208	3
252209	2
252210	4
252211	3
252212	3
252213	4
252214	2
252215	3
252216	5
252217	3
252218	3
252219	2
252220	3
252221	3
252222	7
252223	3
252224	3
252225	4
252226	4
252227	3
252228	2
252229	3
252230	3
252231	3
252232	3
252233	2
252234	3
252235	3
252236	2
252237	4
252238	3
252239	3
252240	4
252241	3
252242	2
252243	2
252244	3
252245	3
252246	4
252247	5
252248	2
252249	3
252250	3
252251	3
252252	6
252253	2
252254	3
252255	4
252256	2
252257	2
252258	2
252259	3
252260	2
252261	3
252262	2
252263	4
252264	3
252265	2
252266	3
252267	3
252268	2
252269	3
252270	4
252271	3
252272	3
252273	4
252274	2
252275	3
252276	3
252277	2
252278	5
252279	3
252280	4
252281	2
252282	3
252283	2
252284	3
252285	4
252286	3
252287	3
252288	6
252289	2
252290	2
252291	3
252292	2
252293	2
252294	3
252295	3
252296	4
252297	4
252298	2
252299	3
252300	4
252301	3
252302	3
252303	3
252304	2
252305	2
252306	2
252307	3
252308	3
252309	5
252310	3
252311	3
252312	3
252313	3
252314	4
252315	6
252316	3
252317	2
252318	3
252319	3
252320	3
252321	3
252322	3
252323	2
252324	2
252325	2
252326	3
252327	3
252328	2
252329	3
252330	4
252331	3
252332	3
252333	3
252334	3
252335	3
252336	3
252337	3
252338	3
252339	4
252340	5
252341	2
252342	3
252343	3
252344	3
252345	4
252346	2
252347	4
252348	4
252349	7
252350	3
252351	3
252352	3
252353	3
252354	4
252355	3
252356	3
252357	3
252358	3
252359	3
252360	4
252361	3
252362	4
252363	3
252364	3
252365	4
252366	3
252367	3
252368	2
252369	4
252370	2
252371	5
252372	3
252373	3
252374	3
252375	4
252376	2
252377	3
252378	6
252379	3
252380	3
252381	3
252382	4
252383	3
252384	3
252385	3
252386	2
252387	3
252388	3
252389	3
252390	4
252391	3
252392	3
252393	2
252394	3
252395	4
252396	4
252397	3
252398	3
252399	4
252400	4
252401	2
252402	5
252403	3
252404	4
252405	4
252406	3
252407	3
252408	3
252409	2
252410	4
252411	3
252412	3
252413	3
252414	3
252415	4
252416	3
252417	3
252418	2
252419	2
252420	4
252421	3
252422	2
252423	3
252424	2
252425	3
252426	3
252427	3
252428	3
252429	3
252430	3
252431	3
252432	2
252433	5
252434	9
252435	4
252436	4
252437	3
252438	3
252439	3
252440	3
252441	6
252442	2
252443	2
252444	4
252445	2
252446	3
252447	3
252448	3
252449	2
252450	8
252451	3
252452	2
252453	3
252454	2
252455	3
252456	4
252457	3
252458	2
252459	2
252460	3
252461	3
252462	3
252463	3
252464	5
252465	4
252466	2
252467	3
252468	3
252469	3
252470	3
252471	3
252472	5
252473	2
252474	3
252475	3
252476	7
252477	3
252478	3
252479	3
252480	4
252481	2
252482	2
252483	3
252484	3
252485	3
252486	4
252487	3
252488	2
252489	2
252490	3
252491	3
252492	4
252493	4
252494	3
252495	5
252496	3
252497	4
252498	2
252499	3
252500	2
252501	4
252502	3
252503	3
252504	6
252505	3
252506	3
252507	3
252508	3
252509	2
252510	4
252511	3
252512	3
252513	3
252514	2
252515	3
252516	3
252517	3
252518	3
252519	4
252520	3
252521	2
252522	3
252523	3
252524	2
252525	6
252526	5
252527	3
252528	3
252529	2
252530	2
252531	3
252532	3
252533	2
252534	3
252535	4
252536	3
252537	2
252538	3
252539	3
252540	4
252541	2
252542	3
252543	3
252544	2
252545	2
252546	3
252547	3
252548	2
252549	3
252550	3
252551	3
252552	4
252553	4
252554	3
252555	4
252556	3
252557	5
252558	3
252559	3
252560	4
252561	3
252562	2
252563	3
252564	3
252565	3
252566	4
252567	6
252568	3
252569	3
252570	4
252571	3
252572	4
252573	3
252574	4
252575	3
252576	3
252577	2
252578	3
252579	2
252580	3
252581	3
252582	4
252583	3
252584	2
252585	4
252586	3
252587	4
252588	5
252589	2
252590	3
252591	3
252592	2
252593	2
252594	3
252595	3
252596	2
252597	3
252598	3
252599	3
252600	4
252601	2
252602	3
252603	7
252604	3
252605	3
252606	3
252607	3
252608	2
252609	3
252610	2
252611	2
252612	2
252613	3
252614	2
252615	4
252616	3
252617	2
252618	3
252619	5
252620	4
252621	3
252622	3
252623	3
252624	4
252625	4
252626	2
252627	2
252628	2
252629	3
252630	6
252631	3
252632	3
252633	2
252634	2
252635	3
252636	3
252637	3
252638	3
252639	3
252640	3
252641	2
252642	4
252643	3
252644	3
252645	4
252646	2
252647	3
252648	3
252649	2
252650	5
252651	3
252652	3
252653	3
252654	4
252655	3
252656	3
252657	2
252658	3
252659	4
252660	4
252661	3
252662	4
252663	3
252664	3
252665	3
252666	3
252667	2
252668	4
252669	3
252670	3
252671	4
252672	3
252673	2
252674	2
252675	4
252676	2
252677	3
252678	3
252679	3
252680	2
252681	10
252682	2
252683	3
252684	2
252685	4
252686	3
252687	3
252688	3
252689	3
252690	4
252691	2
252692	3
252693	6
252694	5
252695	3
252696	3
252697	2
252698	2
252699	2
252700	3
252701	3
252702	3
252703	3
252704	2
252705	8
252706	2
252707	3
252708	2
252709	2
252710	4
252711	3
252712	5
252713	3
252714	3
252715	3
252716	2
252717	3
252718	3
252719	3
252720	4
252721	3
252722	3
252723	3
252724	3
252725	4
252726	3
252727	3
252728	4
252729	3
252730	7
252731	2
252732	3
252733	2
252734	3
252735	4
252736	3
252737	2
252738	2
252739	3
252740	2
252741	3
252742	3
252743	5
252744	2
252745	2
252746	3
252747	4
252748	3
252749	3
252750	4
252751	3
252752	2
252753	3
252754	2
252755	3
252756	6
252757	3
252758	3
252759	3
252760	4
252761	2
252762	3
252763	3
252764	3
252765	4
252766	3
252767	3
252768	3
252769	4
252770	3
252771	3
252772	2
252773	3
252774	6
252775	3
252776	3
252777	3
252778	3
252779	2
252780	4
252781	2
252782	3
252783	3
252784	3
252785	4
252786	2
252787	3
252788	2
252789	3
252790	4
252791	3
252792	3
252793	3
252794	2
252795	4
252796	3
252797	3
252798	3
252799	3
252800	3
252801	4
252802	2
252803	3
252804	2
252805	5
252806	3
252807	4
252808	2
252809	3
252810	4
252811	3
252812	3
252813	3
252814	3
252815	3
252816	3
252817	3
252818	2
252819	6
252820	3
252821	3
252822	3
252823	3
252824	4
252825	4
252826	3
252827	2
252828	3
252829	2
252830	3
252831	3
252832	2
252833	3
252834	2
252835	3
252836	5
252837	4
252838	3
252839	3
252840	4
252841	3
252842	2
252843	3
252844	2
252845	2
252846	3
252847	4
252848	2
252849	4
252850	2
252851	3
252852	3
252853	3
252854	3
252855	4
252856	3
252857	7
252858	4
252859	3
252860	3
252861	3
252862	3
252863	3
252864	3
252865	3
252866	2
252867	5
252868	3
252869	2
252870	4
252871	3
252872	3
252873	3
252874	3
252875	4
252876	3
252877	2
252878	3
252879	3
252880	2
252881	2
252882	6
252883	2
252884	3
252885	4
252886	2
252887	3
252888	4
252889	5
252890	3
252891	2
252892	3
252893	2
252894	4
252895	3
252896	3
252897	2
252898	5
252899	2
252900	4
252901	3
252902	3
252903	3
252904	2
252905	2
252906	3
252907	3
252908	3
252909	4
252910	3
252911	3
252912	3
252913	2
252914	2
252915	4
252916	3
252917	3
252918	2
252919	3
252920	3
252921	2
252922	2
252923	3
252924	3
252925	4
252926	4
252927	4
252928	3
252929	5
252930	4
252931	3
252932	2
252933	3
252934	3
252935	3
252936	2
252937	2
252938	4
252939	2
252940	3
252941	3
252942	3
252943	3
252944	4
252945	9
252946	2
252947	3
252948	3
252949	2
252950	3
252951	3
252952	3
252953	2
252954	4
252955	3
252956	3
252957	3
252958	3
252959	3
252960	8
252961	2
252962	2
252963	2
252964	3
252965	3
252966	5
252967	4
252968	3
252969	3
252970	3
252971	2
252972	2
252973	3
252974	3
252975	4
252976	3
252977	3
252978	2
252979	2
252980	6
252981	3
252982	2
252983	3
252984	7
252985	3
252986	2
252987	3
252988	3
252989	3
252990	4
252991	5
252992	2
252993	3
252994	3
252995	3
252996	3
252997	4
252998	2
252999	3
253000	4
253001	3
253002	3
253003	2
253004	3
253005	4
253006	3
253007	3
253008	6
253009	3
253010	2
253011	5
253012	3
253013	2
253014	3
253015	3
253016	2
253017	2
253018	3
253019	3
253020	4
253021	4
253022	5
253023	3
253024	2
253025	2
253026	3
253027	4
253028	3
253029	3
253030	3
253031	4
253032	4
253033	2
253034	2
253035	4
253036	3
253037	3
253038	4
253039	3
253040	3
253041	2
253042	2
253043	3
253044	3
253045	4
253046	3
253047	3
253048	3
253049	2
253050	6
253051	3
253052	3
253053	5
253054	3
253055	4
253056	2
253057	3
253058	2
253059	2
253060	2
253061	3
253062	4
253063	3
253064	3
253065	4
253066	3
253067	2
253068	3
253069	3
253070	3
253071	6
253072	2
253073	3
253074	2
253075	3
253076	3
253077	3
253078	3
253079	3
253080	4
253081	2
253082	2
253083	3
253084	5
253085	4
253086	3
253087	3
253088	3
253089	4
253090	2
253091	3
253092	3
253093	2
253094	2
253095	4
253096	3
253097	2
253098	4
253099	3
253100	3
253101	3
253102	3
253103	3
253104	3
253105	4
253106	3
253107	2
253108	2
253109	2
253110	4
253111	7
253112	3
253113	4
253114	3
253115	5
253116	4
253117	3
253118	3
253119	3
253120	3
253121	2
253122	2
253123	3
253124	2
253125	4
253126	3
253127	3
253128	3
253129	2
253130	4
253131	3
253132	2
253133	2
253134	6
253135	3
253136	3
253137	3
253138	3
253139	2
253140	4
253141	4
253142	3
253143	3
253144	2
253145	4
253146	5
253147	3
253148	3
253149	3
253150	3
253151	3
253152	3
253153	2
253154	3
253155	4
253156	2
253157	2
253158	2
253159	3
253160	2
253161	3
253162	3
253163	3
253164	4
253165	3
253166	3
253167	3
253168	3
253169	3
253170	4
253171	3
253172	3
253173	3
253174	3
253175	4
253176	3
253177	5
253178	2
253179	3
253180	3
253181	3
253182	3
253183	3
253184	3
253185	4
253186	3
253187	3
253188	4
253189	3
253190	3
253191	3
253192	3
253193	2
253194	3
253195	4
253196	2
253197	6
253198	3
253199	3
253200	4
253201	2
253202	3
253203	2
253204	3
253205	4
253206	3
253207	3
253208	5
253209	3
253210	2
253211	3
253212	3
253213	3
253214	3
253215	8
253216	3
253217	2
253218	3
253219	3
253220	3
253221	3
253222	2
253223	3
253224	3
253225	3
253226	2
253227	3
253228	3
253229	2
253230	4
253231	3
253232	3
253233	4
253234	2
253235	3
253236	3
253237	3
253238	7
253239	5
253240	3
253241	2
253242	3
253243	2
253244	3
253245	4
253246	3
253247	3
253248	3
253249	3
253250	2
253251	2
253252	3
253253	4
253254	3
253255	3
253256	2
253257	5
253258	4
253259	3
253260	6
253261	3
253262	3
253263	3
253264	3
253265	2
253266	4
253267	3
253268	2
253269	3
253270	5
253271	4
253272	3
253273	3
253274	3
253275	4
253276	3
253277	3
253278	3
253279	3
253280	3
253281	3
253282	3
253283	3
253284	2
253285	3
253286	3
253287	3
253288	3
253289	2
253290	4
253291	3
253292	3
253293	3
253294	4
253295	3
253296	3
253297	2
253298	2
253299	3
253300	4
253301	5
253302	4
253303	3
253304	3
253305	5
253306	2
253307	2
253308	3
253309	3
253310	3
253311	3
253312	2
253313	3
253314	2
253315	3
253316	4
253317	4
253318	3
253319	3
253320	4
253321	2
253322	3
253323	6
253324	2
253325	2
253326	3
253327	4
253328	4
253329	2
253330	3
253331	3
253332	5
253333	3
253334	3
253335	4
253336	2
253337	3
253338	3
253339	3
253340	3
253341	3
253342	3
253343	3
253344	4
253345	3
253346	3
253347	3
253348	2
253349	2
253350	4
253351	3
253352	3
253353	3
253354	3
253355	3
253356	2
253357	3
253358	3
253359	3
253360	3
253361	2
253362	2
253363	5
253364	3
253365	7
253366	2
253367	3
253368	4
253369	3
253370	2
253371	3
253372	3
253373	3
253374	3
253375	3
253376	3
253377	4
253378	3
253379	3
253380	4
253381	2
253382	2
253383	4
253384	2
253385	4
253386	6
253387	2
253388	2
253389	3
253390	3
253391	3
253392	3
253393	3
253394	5
253395	4
253396	3
253397	3
253398	4
253399	4
253400	4
253401	2
253402	4
253403	3
253404	3
253405	3
253406	3
253407	3
253408	3
253409	3
253410	4
253411	3
253412	3
253413	3
253414	3
253415	3
253416	3
253417	2
253418	3
253419	4
253420	3
253421	3
253422	4
253423	3
253424	3
253425	5
253426	2
253427	2
253428	4
253429	3
253430	3
253431	3
253432	3
253433	2
253434	3
253435	6
253436	3
253437	3
253438	3
253439	3
253440	4
253441	2
253442	4
253443	3
253444	2
253445	2
253446	3
253447	3
253448	2
253449	6
253450	2
253451	4
253452	3
253453	3
253454	3
253455	4
253456	9
253457	3
253458	3
253459	3
253460	3
253461	3
253462	4
253463	3
253464	2
253465	3
253466	2
253467	2
253468	3
253469	2
253470	8
253471	3
253472	4
253473	3
253474	2
253475	3
253476	2
253477	3
253478	2
253479	3
253480	4
253481	2
253482	3
253483	3
253484	3
253485	4
253486	3
253487	5
253488	3
253489	2
253490	2
253491	3
253492	7
253493	2
253494	2
253495	3
253496	3
253497	2
253498	3
253499	3
253500	4
253501	2
253502	3
253503	4
253504	4
253505	3
253506	3
253507	2
253508	2
253509	3
253510	4
253511	3
253512	6
253513	2
253514	2
253515	4
253516	3
253517	3
253518	5
253519	3
253520	3
253521	4
253522	2
253523	3
253524	3
253525	2
253526	3
253527	3
253528	2
253529	5
253530	4
253531	2
253532	3
253533	3
253534	3
253535	3
253536	2
253537	2
253538	3
253539	4
253540	3
253541	3
253542	3
253543	3
253544	2
253545	4
253546	3
253547	3
253548	2
253549	5
253550	4
253551	4
253552	3
253553	2
253554	3
253555	4
253556	2
253557	3
253558	3
253559	3
253560	4
253561	4
253562	2
253563	3
253564	3
253565	3
253566	3
253567	3
253568	3
253569	2
253570	2
253571	3
253572	4
253573	2
253574	3
253575	6
253576	2
253577	2
253578	3
253579	3
253580	5
253581	3
253582	3
253583	3
253584	2
253585	2
253586	3
253587	3
253588	2
253589	3
253590	4
253591	3
253592	2
253593	2
253594	3
253595	3
253596	3
253597	3
253598	3
253599	3
253600	2
253601	2
253602	4
253603	3
253604	2
253605	4
253606	3
253607	3
253608	3
253609	2
253610	3
253611	5
253612	3
253613	2
253614	3
253615	3
253616	2
253617	3
253618	2
253619	7
253620	4
253621	3
253622	4
253623	4
253624	3
253625	2
253626	4
253627	2
253628	3
253629	3
253630	3
253631	3
253632	3
253633	2
253634	2
253635	4
253636	2
253637	2
253638	6
253639	3
253640	4
253641	3
253642	5
253643	3
253644	3
253645	3
253646	3
253647	3
253648	3
253649	2
253650	4
253651	2
253652	3
253653	3
253654	2
253655	4
253656	4
253657	4
253658	4
253659	4
253660	3
253661	2
253662	4
253663	3
253664	3
253665	4
253666	3
253667	3
253668	2
253669	3
253670	3
253671	3
253672	2
253673	5
253674	4
253675	3
253676	2
253677	3
253678	3
253679	3
253680	4
253681	2
253682	3
253683	4
253684	2
253685	4
253686	2
253687	3
253688	3
253689	3
253690	4
253691	3
253692	3
253693	3
253694	4
253695	4
253696	3
253697	2
253698	2
253699	3
253700	4
253701	6
253702	2
253703	3
253704	10
253705	2
253706	3
253707	2
253708	4
253709	3
253710	4
253711	3
253712	2
253713	3
253714	2
253715	3
253716	3
253717	2
253718	2
253719	3
253720	3
253721	4
253722	3
253723	3
253724	3
253725	8
253726	3
253727	3
253728	4
253729	3
253730	2
253731	2
253732	2
253733	2
253734	3
253735	5
253736	3
253737	4
253738	3
253739	4
253740	4
253741	2
253742	3
253743	3
253744	2
253745	3
253746	7
253747	3
253748	4
253749	4
253750	3
253751	3
253752	4
253753	3
253754	3
253755	4
253756	3
253757	3
253758	3
253759	3
253760	2
253761	3
253762	2
253763	2
253764	6
253765	3
253766	5
253767	3
253768	3
253769	3
253770	4
253771	3
253772	2
253773	6
253774	4
253775	3
253776	4
253777	2
253778	3
253779	3
253780	3
253781	3
253782	3
253783	3
253784	2
253785	4
253786	3
253787	2
253788	3
253789	2
253790	3
253791	3
253792	3
253793	3
253794	2
253795	3
253796	2
253797	5
253798	3
253799	3
253800	4
253801	2
253802	3
253803	2
253804	3
253805	3
253806	3
253807	3
253808	3
253809	2
253810	4
253811	2
253812	3
253813	3
253814	2
253815	4
253816	3
253817	2
253818	3
253819	2
253820	4
253821	4
253822	3
253823	3
253824	3
253825	4
253826	2
253827	6
253828	11
253829	3
253830	4
253831	4
253832	2
253833	3
253834	3
253835	3
253836	4
253837	3
253838	3
253839	3
253840	3
253841	3
253842	2
253843	3
253844	3
253845	4
253846	2
253847	3
253848	3
253849	3
253850	2
253851	3
253852	3
253853	2
253854	3
253855	3
253856	2
253857	3
253858	2
253859	5
253860	4
253861	4
253862	3
253863	3
253864	3
253865	2
253866	3
253867	2
253868	2
253869	4
253870	3
253871	3
253872	4
253873	7
253874	3
253875	4
253876	3
253877	3
253878	4
253879	3
253880	3
253881	2
253882	3
253883	3
253884	3
253885	2
253886	3
253887	3
253888	3
253889	2
253890	12
253891	3
253892	3
253893	3
253894	3
253895	4
253896	3
253897	3
253898	2
253899	2
253900	3
253901	2
253902	3
253903	3
253904	3
253905	4
253906	3
253907	2
253908	4
253909	2
253910	3
253911	4
253912	3
253913	4
253914	3
253915	4
253916	4
253917	4
253918	3
253919	3
253920	4
253921	13
253922	2
253923	3
253924	3
253925	3
253926	2
253927	3
253928	2
253929	4
253930	3
253931	3
253932	3
253933	3
253934	3
253935	4
253936	3
253937	3
253938	2
253939	3
253940	3
253941	5
253942	3
253943	3
253944	3
253945	2
253946	5
253947	2
253948	3
253949	2
253950	4
253951	3
253952	5
253953	6
253954	3
253955	3
253956	2
253957	3
253958	3
253959	3
253960	3
253961	2
253962	3
253963	3
253964	3
253965	4
253966	3
253967	9
253968	4
253969	2
253970	4
253971	2
253972	2
253973	6
253974	3
253975	3
253976	3
253977	2
253978	2
253979	2
253980	8
253981	3
253982	3
253983	5
253984	2
253985	3
253986	2
253987	2
253988	3
253989	4
253990	3
253991	3
253992	3
253993	2
253994	3
253995	4
253996	2
253997	4
253998	4
253999	3
254000	7
254001	2
254002	3
254003	2
254004	3
254005	2
254006	4
254007	4
254008	3
254009	3
254010	4
254011	3
254012	3
254013	3
254014	5
254015	3
254016	6
254017	2
254018	2
254019	3
254020	3
254021	2
254022	3
254023	3
254024	4
254025	4
254026	2
254027	2
254028	3
254029	2
254030	3
254031	4
254032	2
254033	2
254034	2
254035	3
254036	2
254037	3
254038	3
254039	4
254040	4
254041	3
254042	2
254043	4
254044	4
254045	5
254046	3
254047	3
254048	3
254049	2
254050	3
254051	3
254052	4
254053	2
254054	3
254055	4
254056	3
254057	3
254058	3
254059	3
254060	3
254061	3
254062	3
254063	3
254064	3
254065	4
254066	2
254067	2
254068	3
254069	3
254070	4
254071	3
254072	3
254073	2
254074	2
254075	3
254076	5
254077	2
254078	3
254079	9
254080	2
254081	3
254082	4
254083	2
254084	2
254085	4
254086	3
254087	3
254088	2
254089	2
254090	2
254091	3
254092	3
254093	3
254094	3
254095	4
254096	2
254097	3
254098	5
254099	3
254100	4
254101	3
254102	2
254103	3
254104	3
254105	2
254106	3
254107	5
254108	3
254109	3
254110	3
254111	3
254112	3
254113	3
254114	4
254115	4
254116	3
254117	3
254118	4
254119	3
254120	3
254121	3
254122	3
254123	3
254124	4
254125	3
254126	3
254127	7
254128	3
254129	3
254130	4
254131	3
254132	2
254133	6
254134	3
254135	3
254136	3
254137	2
254138	5
254139	3
254140	4
254141	2
254142	6
254143	3
254144	2
254145	4
254146	2
254147	2
254148	2
254149	3
254150	4
254151	3
254152	3
254153	2
254154	3
254155	3
254156	3
254157	3
254158	3
254159	3
254160	4
254161	2
254162	2
254163	5
254164	2
254165	3
254166	2
254167	4
254168	2
254169	5
254170	3
254171	3
254172	3
254173	4
254174	3
254175	4
254176	3
254177	3
254178	2
254179	2
254180	3
254181	3
254182	3
254183	3
254184	4
254185	3
254186	3
254187	4
254188	3
254189	3
254190	4
254191	3
254192	3
254193	2
254194	2
254195	3
254196	3
254197	2
254198	3
254199	3
254200	10
254201	3
254202	3
254203	4
254204	3
254205	6
254206	3
254207	3
254208	2
254209	2
254210	3
254211	3
254212	3
254213	2
254214	3
254215	3
254216	2
254217	3
254218	3
254219	3
254220	4
254221	3
254222	3
254223	4
254224	2
254225	2
254226	3
254227	3
254228	2
254229	3
254230	3
254231	5
254232	2
254233	3
254234	3
254235	8
254236	3
254237	3
254238	3
254239	3
254240	3
254241	4
254242	3
254243	3
254244	2
254245	3
254246	2
254247	3
254248	2
254249	2
254250	4
254251	3
254252	3
254253	3
254254	7
254255	4
254256	2
254257	2
254258	2
254259	6
254260	3
254261	3
254262	5
254263	3
254264	3
254265	4
254266	2
254267	3
254268	6
254269	3
254270	3
254271	3
254272	2
254273	4
254274	2
254275	3
254276	2
254277	3
254278	2
254279	3
254280	4
254281	2
254282	3
254283	3
254284	3
254285	3
254286	4
254287	3
254288	3
254289	3
254290	4
254291	2
254292	3
254293	5
254294	3
254295	4
254296	3
254297	2
254298	3
254299	2
254300	3
254301	3
254302	3
254303	3
254304	2
254305	3
254306	2
254307	3
254308	3
254309	4
254310	4
254311	3
254312	3
254313	2
254314	2
254315	3
254316	2
254317	3
254318	3
254319	3
254320	4
254321	3
254322	3
254323	3
254324	5
254325	4
254326	2
254327	3
254328	3
254329	2
254330	2
254331	6
254332	4
254333	3
254334	4
254335	3
254336	2
254337	4
254338	3
254339	3
254340	4
254341	3
254342	2
254343	3
254344	2
254345	6
254346	3
254347	3
254348	2
254349	3
254350	3
254351	3
254352	3
254353	3
254354	3
254355	5
254356	2
254357	3
254358	4
254359	3
254360	3
254361	2
254362	4
254363	3
254364	4
254365	2
254366	3
254367	3
254368	2
254369	2
254370	4
254371	4
254372	2
254373	3
254374	3
254375	4
254376	3
254377	3
254378	2
254379	2
254380	3
254381	7
254382	3
254383	3
254384	3
254385	4
254386	5
254387	3
254388	6
254389	2
254390	3
254391	3
254392	3
254393	3
254394	6
254395	3
254396	3
254397	3
254398	3
254399	3
254400	4
254401	3
254402	2
254403	3
254404	2
254405	4
254406	3
254407	3
254408	3
254409	3
254410	4
254411	3
254412	3
254413	2
254414	3
254415	4
254416	2
254417	5
254418	2
254419	3
254420	3
254421	3
254422	3
254423	3
254424	3
254425	2
254426	3
254427	3
254428	3
254429	3
254430	8
254431	3
254432	3
254433	2
254434	2
254435	3
254436	4
254437	2
254438	2
254439	4
254440	4
254441	2
254442	3
254443	4
254444	2
254445	4
254446	3
254447	3
254448	5
254449	3
254450	3
254451	4
254452	3
254453	3
254454	3
254455	3
254456	3
254457	6
254458	3
254459	3
254460	4
254461	2
254462	3
254463	3
254464	3
254465	2
254466	2
254467	2
254468	2
254469	3
254470	3
254471	3
254472	3
254473	3
254474	3
254475	4
254476	3
254477	4
254478	9
254479	5
254480	2
254481	2
254482	3
254483	3
254484	3
254485	4
254486	3
254487	4
254488	3
254489	2
254490	8
254491	2
254492	3
254493	3
254494	3
254495	3
254496	3
254497	2
254498	2
254499	3
254500	2
254501	3
254502	2
254503	3
254504	3
254505	4
254506	3
254507	4
254508	7
254509	3
254510	5
254511	3
254512	2
254513	3
254514	3
254515	3
254516	2
254517	3
254518	3
254519	3
254520	6
254521	3
254522	2
254523	3
254524	3
254525	2
254526	3
254527	3
254528	3
254529	3
254530	2
254531	3
254532	2
254533	3
254534	3
254535	4
254536	2
254537	2
254538	3
254539	3
254540	4
254541	5
254542	3
254543	3
254544	3
254545	2
254546	3
254547	2
254548	3
254549	2
254550	4
254551	3
254552	3
254553	3
254554	2
254555	3
254556	3
254557	2
254558	3
254559	3
254560	4
254561	2
254562	5
254563	3
254564	3
254565	4
254566	3
254567	3
254568	3
254569	3
254570	2
254571	2
254572	5
254573	3
254574	3
254575	4
254576	3
254577	2
254578	2
254579	3
254580	4
254581	3
254582	2
254583	6
254584	3
254585	3
254586	4
254587	3
254588	3
254589	4
254590	3
254591	3
254592	5
254593	2
254594	2
254595	4
254596	2
254597	3
254598	3
254599	3
254600	3
254601	3
254602	2
254603	5
254604	4
254605	2
254606	3
254607	3
254608	2
254609	4
254610	4
254611	3
254612	2
254613	3
254614	3
254615	3
254616	3
254617	3
254618	3
254619	3
254620	3
254621	2
254622	3
254623	3
254624	3
254625	5
254626	3
254627	2
254628	2
254629	4
254630	3
254631	3
254632	3
254633	3
254634	5
254635	7
254636	2
254637	3
254638	3
254639	3
254640	4
254641	2
254642	2
254643	4
254644	3
254645	3
254646	6
254647	3
254648	3
254649	3
254650	4
254651	3
254652	3
254653	3
254654	3
254655	4
254656	3
254657	3
254658	2
254659	2
254660	4
254661	3
254662	2
254663	3
254664	2
254665	5
254666	4
254667	3
254668	2
254669	4
254670	4
254671	3
254672	3
254673	3
254674	3
254675	3
254676	3
254677	4
254678	3
254679	3
254680	3
254681	3
254682	3
254683	3
254684	3
254685	4
254686	3
254687	3
254688	3
254689	2
254690	2
254691	3
254692	3
254693	3
254694	4
254695	3
254696	5
254697	3
254698	3
254699	2
254700	4
254701	3
254702	4
254703	3
254704	3
254705	3
254706	2
254707	3
254708	3
254709	6
254710	3
254711	3
254712	3
254713	2
254714	3
254715	4
254716	3
254717	3
254718	4
254719	3
254720	3
254721	4
254722	3
254723	3
254724	2
254725	3
254726	2
254727	10
254728	2
254729	2
254730	4
254731	2
254732	2
254733	4
254734	3
254735	3
254736	4
254737	3
254738	2
254739	3
254740	3
254741	2
254742	3
254743	3
254744	3
254745	8
254746	2
254747	2
254748	3
254749	3
254750	3
254751	3
254752	2
254753	2
254754	3
254755	3
254756	2
254757	3
254758	5
254759	3
254760	4
254761	2
254762	7
254763	2
254764	2
254765	3
254766	3
254767	3
254768	2
254769	3
254770	3
254771	3
254772	6
254773	2
254774	3
254775	4
254776	3
254777	2
254778	3
254779	3
254780	3
254781	3
254782	3
254783	3
254784	3
254785	2
254786	4
254787	4
254788	2
254789	5
254790	4
254791	3
254792	2
254793	4
254794	3
254795	3
254796	4
254797	3
254798	3
254799	3
254800	6
254801	2
254802	2
254803	2
254804	3
254805	4
254806	2
254807	4
254808	2
254809	2
254810	3
254811	4
254812	3
254813	4
254814	3
254815	4
254816	2
254817	3
254818	2
254819	3
254820	5
254821	3
254822	3
254823	3
254824	4
254825	3
254826	4
254827	2
254828	3
254829	3
254830	4
254831	3
254832	3
254833	2
254834	3
254835	6
254836	2
254837	3
254838	2
254839	3
254840	3
254841	2
254842	4
254843	3
254844	3
254845	2
254846	3
254847	4
254848	3
254849	3
254850	4
254851	5
254852	2
254853	3
254854	4
254855	3
254856	4
254857	3
254858	4
254859	2
254860	3
254861	3
254862	3
254863	3
254864	3
254865	4
254866	3
254867	2
254868	3
254869	2
254870	6
254871	3
254872	2
254873	2
254874	4
254875	3
254876	3
254877	3
254878	3
254879	3
254880	4
254881	3
254882	5
254883	4
254884	3
254885	3
254886	3
254887	3
254888	3
254889	7
254890	3
254891	3
254892	2
254893	3
254894	3
254895	4
254896	4
254897	2
254898	6
254899	2
254900	2
254901	3
254902	4
254903	3
254904	4
254905	3
254906	2
254907	2
254908	3
254909	3
254910	4
254911	3
254912	3
254913	5
254914	2
254915	4
254916	4
254917	2
254918	3
254919	3
254920	2
254921	2
254922	3
254923	3
254924	4
254925	4
254926	3
254927	3
254928	4
254929	2
254930	2
254931	3
254932	3
254933	3
254934	3
254935	3
254936	3
254937	2
254938	2
254939	3
254940	4
254941	2
254942	3
254943	4
254944	5
254945	2
254946	2
254947	4
254948	2
254949	4
254950	3
254951	3
254952	3
254953	3
254954	3
254955	4
254956	3
254957	2
254958	3
254959	3
254960	3
254961	6
254962	2
254963	2
254964	3
254965	2
254966	3
254967	3
254968	3
254969	3
254970	4
254971	2
254972	3
254973	3
254974	3
254975	5
254976	2
254977	2
254978	3
254979	4
254980	4
254981	3
254982	3
254983	3
254984	2
254985	4
254986	2
254987	2
254988	2
254989	9
254990	4
254991	3
254992	2
254993	2
254994	2
254995	3
254996	3
254997	3
254998	3
254999	3
255000	8
255001	3
255002	3
255003	3
255004	3
255005	2
255006	5
255007	3
255008	2
255009	3
255010	3
255011	3
255012	3
255013	3
255014	2
255015	4
255016	7
255017	3
255018	3
255019	2
255020	3
255021	3
255022	3
255023	3
255024	6
255025	2
255026	2
255027	2
255028	3
255029	3
255030	4
255031	3
255032	3
255033	2
255034	5
255035	3
255036	3
255037	5
255038	4
255039	3
255040	2
255041	2
255042	2
255043	2
255044	2
255045	4
255046	3
255047	3
255048	2
255049	2
255050	2
255051	4
255052	3
255053	2
255054	3
255055	3
255056	3
255057	2
255058	2
255059	3
255060	4
255061	2
255062	3
255063	3
255064	2
255065	3
255066	3
255067	3
255068	5
255069	3
255070	3
255071	3
255072	2
255073	3
255074	4
255075	4
255076	2
255077	2
255078	3
255079	3
255080	4
255081	2
255082	2
255083	2
255084	3
255085	4
255086	3
255087	6
255088	3
255089	2
255090	4
255091	3
255092	2
255093	3
255094	3
255095	3
255096	4
255097	2
255098	2
255099	5
255100	3
255101	3
255102	4
255103	3
255104	2
255105	4
255106	2
255107	2
255108	3
255109	4
255110	4
255111	3
255112	4
255113	3
255114	3
255115	4
255116	3
255117	4
255118	3
255119	4
255120	4
255121	2
255122	3
255123	2
255124	2
255125	2
255126	3
255127	3
255128	2
255129	3
255130	5
255131	3
255132	3
255133	2
255134	3
255135	4
255136	3
255137	2
255138	3
255139	3
255140	2
255141	3
255142	3
255143	7
255144	3
255145	3
255146	3
255147	3
255148	2
255149	2
255150	6
255151	3
255152	4
255153	4
255154	2
255155	3
255156	3
255157	3
255158	2
255159	3
255160	3
255161	5
255162	3
255163	4
255164	3
255165	4
255166	3
255167	3
255168	2
255169	2
255170	4
255171	3
255172	2
255173	2
255174	3
255175	3
255176	3
255177	4
255178	3
255179	2
255180	4
255181	2
255182	3
255183	3
255184	2
255185	3
255186	3
255187	3
255188	3
255189	3
255190	5
255191	3
255192	5
255193	2
255194	2
255195	4
255196	3
255197	2
255198	3
255199	3
255200	4
255201	4
255202	2
255203	3
255204	4
255205	4
255206	3
255207	3
255208	3
255209	2
255210	4
255211	3
255212	2
255213	6
255214	3
255215	3
255216	3
255217	2
255218	2
255219	4
255220	3
255221	3
255222	3
255223	5
255224	3
255225	4
255226	3
255227	3
255228	3
255229	2
255230	3
255231	3
255232	2
255233	2
255234	3
255235	3
255236	2
255237	3
255238	3
255239	3
255240	4
255241	4
255242	2
255243	3
255244	3
255245	3
255246	3
255247	3
255248	3
255249	3
255250	2
255251	2
255252	4
255253	2
255254	5
255255	8
255256	2
255257	3
255258	3
255259	2
255260	3
255261	3
255262	3
255263	3
255264	2
255265	3
255266	4
255267	4
255268	2
255269	3
255270	7
255271	3
255272	3
255273	2
255274	2
255275	3
255276	6
255277	3
255278	3
255279	3
255280	4
255281	4
255282	4
255283	3
255284	3
255285	5
255286	2
255287	3
255288	3
255289	3
255290	3
255291	2
255292	3
255293	3
255294	4
255295	3
255296	2
255297	3
255298	2
255299	3
255300	4
255301	2
255302	2
255303	3
255304	3
255305	2
255306	4
255307	3
255308	3
255309	3
255310	3
255311	3
255312	3
255313	3
255314	2
255315	4
255316	5
255317	3
255318	3
255319	3
255320	3
255321	2
255322	3
255323	3
255324	3
255325	3
255326	3
255327	3
255328	3
255329	2
255330	4
255331	3
255332	3
255333	3
255334	3
255335	4
255336	3
255337	3
255338	2
255339	6
255340	4
255341	4
255342	3
255343	3
255344	3
255345	4
255346	3
255347	5
255348	4
255349	2
255350	3
255351	3
255352	3
255353	3
255354	3
255355	3
255356	3
255357	4
255358	3
255359	3
255360	5
255361	2
255362	2
255363	3
255364	2
255365	3
255366	3
255367	3
255368	4
255369	3
255370	2
255371	2
255372	3
255373	3
255374	3
255375	4
255376	2
255377	2
255378	5
255379	3
255380	2
255381	3
255382	2
255383	3
255384	2
255385	2
255386	2
255387	3
255388	3
255389	2
255390	4
255391	3
255392	3
255393	2
255394	2
255395	3
255396	2
255397	7
255398	3
255399	3
255400	2
255401	3
255402	6
255403	3
255404	3
255405	4
255406	3
255407	3
255408	4
255409	5
255410	2
255411	4
255412	2
255413	2
255414	4
255415	3
255416	3
255417	3
255418	2
255419	2
255420	4
255421	3
255422	3
255423	3
255424	3
255425	4
255426	2
255427	3
255428	2
255429	3
255430	4
255431	3
255432	3
255433	2
255434	2
255435	4
255436	3
255437	3
255438	4
255439	3
255440	5
255441	2
255442	4
255443	2
255444	3
255445	3
255446	4
255447	3
255448	3
255449	2
255450	4
255451	3
255452	3
255453	3
255454	3
255455	4
255456	3
255457	2
255458	3
255459	4
255460	4
255461	3
255462	3
255463	3
255464	3
255465	6
255466	2
255467	2
255468	3
255469	2
255470	4
255471	6
255472	3
255473	2
255474	2
255475	4
255476	4
255477	3
255478	2
255479	3
255480	4
255481	3
255482	3
255483	2
255484	3
255485	2
255486	3
255487	3
255488	2
255489	3
255490	4
255491	3
255492	5
255493	4
255494	2
255495	4
255496	2
255497	2
255498	3
255499	2
255500	9
255501	3
255502	5
255503	3
255504	2
255505	2
255506	2
255507	3
255508	3
255509	3
255510	8
255511	3
255512	3
255513	3
255514	3
255515	3
255516	3
255517	2
255518	3
255519	4
255520	2
255521	3
255522	3
255523	2
255524	7
255525	4
255526	2
255527	3
255528	6
255529	3
255530	3
255531	2
255532	3
255533	5
255534	3
255535	3
255536	2
255537	3
255538	2
255539	3
255540	4
255541	3
255542	3
255543	3
255544	3
255545	2
255546	3
255547	3
255548	3
255549	3
255550	3
255551	3
255552	2
255553	3
255554	2
255555	4
255556	3
255557	3
255558	4
255559	3
255560	2
255561	4
255562	2
255563	3
255564	5
255565	3
255566	3
255567	4
255568	2
255569	2
255570	4
255571	2
255572	3
255573	4
255574	3
255575	3
255576	4
255577	3
255578	3
255579	3
255580	3
255581	3
255582	4
255583	4
255584	3
255585	4
255586	3
255587	2
255588	2
255589	2
255590	3
255591	6
255592	4
255593	2
255594	4
255595	5
255596	3
255597	3
255598	3
255599	3
255600	4
255601	4
255602	2
255603	3
255604	2
255605	4
255606	4
255607	3
255608	4
255609	2
255610	2
255611	3
255612	4
255613	2
255614	3
255615	4
255616	2
255617	2
255618	2
255619	3
255620	2
255621	3
255622	3
255623	3
255624	2
255625	2
255626	5
255627	2
255628	2
255629	3
255630	4
255631	3
255632	2
255633	4
255634	2
255635	4
255636	3
255637	2
255638	2
255639	3
255640	3
255641	3
255642	3
255643	3
255644	3
255645	4
255646	3
255647	3
255648	3
255649	2
255650	3
255651	7
255652	3
255653	2
255654	6
255655	3
255656	2
255657	5
255658	2
255659	2
255660	4
255661	3
255662	3
255663	4
255664	3
255665	2
255666	2
255667	2
255668	5
255669	3
255670	3
255671	3
255672	3
255673	4
255674	2
255675	4
255676	3
255677	3
255678	3
255679	3
255680	4
255681	2
255682	3
255683	3
255684	3
255685	2
255686	2
255687	3
255688	5
255689	3
255690	4
255691	3
255692	3
255693	3
255694	3
255695	3
255696	3
255697	4
255698	2
255699	2
255700	2
255701	3
255702	2
255703	3
255704	2
255705	4
255706	3
255707	3
255708	3
255709	2
255710	6
255711	3
255712	3
255713	2
255714	4
255715	4
255716	2
255717	6
255718	2
255719	5
255720	4
255721	3
255722	3
255723	3
255724	3
255725	3
255726	3
255727	3
255728	3
255729	2
255730	3
255731	3
255732	3
255733	2
255734	2
255735	4
255736	3
255737	3
255738	3
255739	2
255740	4
255741	3
255742	5
255743	3
255744	4
255745	3
255746	2
255747	2
255748	4
255749	3
255750	10
255751	3
255752	3
255753	4
255754	2
255755	3
255756	3
255757	2
255758	3
255759	5
255760	3
255761	2
255762	4
255763	2
255764	3
255765	8
255766	3
255767	3
255768	3
255769	2
255770	2
255771	3
255772	3
255773	3
255774	3
255775	3
255776	3
255777	2
255778	7
255779	3
255780	6
255781	5
255782	3
255783	3
255784	2
255785	2
255786	4
255787	3
255788	3
255789	4
255790	3
255791	3
255792	3
255793	2
255794	4
255795	4
255796	2
255797	3
255798	2
255799	4
255800	3
255801	3
255802	3
255803	2
255804	3
255805	3
255806	3
255807	3
255808	3
255809	2
255810	4
255811	3
255812	5
255813	3
255814	3
255815	4
255816	4
255817	2
255818	3
255819	3
255820	3
255821	3
255822	3
255823	3
255824	3
255825	4
255826	2
255827	3
255828	3
255829	3
255830	3
255831	3
255832	3
255833	3
255834	4
255835	3
255836	3
255837	3
255838	4
255839	3
255840	4
255841	2
255842	2
255843	6
255844	3
255845	3
255846	4
255847	3
255848	2
255849	3
255850	5
255851	2
255852	3
255853	3
255854	3
255855	4
255856	3
255857	3
255858	2
255859	2
255860	3
255861	3
255862	2
255863	3
255864	3
255865	3
255866	2
255867	4
255868	3
255869	2
255870	4
255871	3
255872	3
255873	2
255874	5
255875	11
255876	2
255877	2
255878	3
255879	4
255880	2
255881	3
255882	3
255883	3
255884	3
255885	4
255886	3
255887	3
255888	2
255889	2
255890	2
255891	3
255892	6
255893	3
255894	3
255895	3
255896	4
255897	3
255898	3
255899	3
255900	4
255901	3
255902	3
255903	3
255904	3
255905	7
255906	6
255907	2
255908	2
255909	3
255910	3
255911	3
255912	3
255913	3
255914	3
255915	4
255916	3
255917	2
255918	5
255919	3
255920	3
255921	3
255922	2
255923	2
255924	3
255925	4
255926	2
255927	3
255928	3
255929	2
255930	4
255931	3
255932	3
255933	3
255934	4
255935	4
255936	5
255937	3
255938	3
255939	3
255940	3
255941	3
255942	4
255943	3
255944	3
255945	4
255946	2
255947	2
255948	4
255949	3
255950	3
255951	3
255952	3
255953	3
255954	4
255955	3
255956	3
255957	3
255958	2
255959	3
255960	4
255961	2
255962	3
255963	4
255964	4
255965	2
255966	3
255967	5
255968	3
255969	6
255970	3
255971	2
255972	4
255973	2
255974	3
255975	4
255976	3
255977	3
255978	3
255979	3
255980	3
255981	3
255982	3
255983	4
255984	3
255985	2
255986	3
255987	2
255988	2
255989	2
255990	4
255991	4
255992	3
255993	2
255994	2
255995	3
255996	4
255997	3
255998	5
255999	3
256000	2
256001	2
256002	2
256003	3
256004	4
256005	4
256006	3
256007	3
256008	2
256009	3
256010	4
256011	9
256012	3
256013	3
256014	4
256015	3
256016	2
256017	3
256018	4
256019	2
256020	8
256021	2
256022	4
256023	3
256024	2
256025	4
256026	4
256027	3
256028	3
256029	5
256030	3
256031	3
256032	7
256033	2
256034	2
256035	4
256036	4
256037	3
256038	2
256039	3
256040	2
256041	4
256042	2
256043	3
256044	2
256045	2
256046	3
256047	3
256048	3
256049	2
256050	4
256051	2
256052	2
256053	4
256054	3
256055	3
256056	3
256057	2
256058	3
256059	3
256060	5
256061	3
256062	3
256063	3
256064	2
256065	4
256066	2
256067	4
256068	2
256069	4
256070	3
256071	4
256072	2
256073	2
256074	3
256075	3
256076	2
256077	4
256078	3
256079	3
256080	4
256081	3
256082	3
256083	2
256084	3
256085	2
256086	4
256087	3
256088	3
256089	2
256090	3
256091	5
256092	3
256093	2
256094	3
256095	6
256096	3
256097	3
256098	2
256099	3
256100	2
256101	3
256102	3
256103	3
256104	3
256105	4
256106	2
256107	3
256108	3
256109	3
256110	4
256111	3
256112	3
256113	4
256114	2
256115	3
256116	3
256117	2
256118	3
256119	3
256120	3
256121	2
256122	5
256123	3
256124	3
256125	4
256126	3
256127	3
256128	3
256129	2
256130	3
256131	3
256132	2
256133	2
256134	3
256135	3
256136	2
256137	3
256138	3
256139	4
256140	4
256141	3
256142	4
256143	3
256144	3
256145	2
256146	4
256147	2
256148	2
256149	3
256150	3
256151	4
256152	3
256153	5
256154	3
256155	4
256156	3
256157	3
256158	6
256159	7
256160	3
256161	3
256162	3
256163	2
256164	2
256165	6
256166	3
256167	3
256168	4
256169	2
256170	4
256171	3
256172	3
256173	4
256174	3
256175	3
256176	3
256177	3
256178	3
256179	3
256180	2
256181	2
256182	3
256183	3
256184	5
256185	4
256186	4
256187	2
256188	3
256189	2
256190	4
256191	3
256192	2
256193	3
256194	2
256195	3
256196	2
256197	3
256198	2
256199	3
256200	4
256201	2
256202	3
256203	2
256204	3
256205	3
256206	4
256207	3
256208	3
256209	4
256210	2
256211	2
256212	3
256213	3
256214	3
256215	5
256216	2
256217	2
256218	3
256219	2
256220	3
256221	6
256222	3
256223	3
256224	4
256225	2
256226	2
256227	4
256228	3
256229	3
256230	7
256231	4
256232	2
256233	2
256234	3
256235	3
256236	2
256237	3
256238	3
256239	3
256240	3
256241	3
256242	3
256243	3
256244	3
256245	4
256246	5
256247	3
256248	3
256249	3
256250	2
256251	3
256252	3
256253	3
256254	3
256255	3
256256	3
256257	2
256258	2
256259	4
256260	4
256261	3
256262	3
256263	3
256264	3
256265	3
256266	3
256267	3
256268	2
256269	3
256270	3
256271	3
256272	2
256273	2
256274	3
256275	8
256276	3
256277	5
256278	4
256279	3
256280	4
256281	2
256282	3
256283	3
256284	6
256285	3
256286	7
256287	4
256288	2
256289	3
256290	4
256291	3
256292	3
256293	3
256294	2
256295	3
256296	3
256297	2
256298	3
256299	3
256300	4
256301	2
256302	3
256303	3
256304	3
256305	4
256306	3
256307	2
256308	5
256309	3
256310	3
256311	3
256312	4
256313	2
256314	3
256315	3
256316	3
256317	3
256318	3
256319	3
256320	4
256321	2
256322	4
256323	2
256324	2
256325	2
256326	4
256327	3
256328	2
256329	2
256330	3
256331	3
256332	4
256333	3
256334	3
256335	4
256336	3
256337	2
256338	3
256339	5
256340	3
256341	3
256342	3
256343	3
256344	2
256345	3
256346	2
256347	6
256348	3
256349	2
256350	4
256351	3
256352	2
256353	2
256354	3
256355	3
256356	2
256357	2
256358	3
256359	3
256360	4
256361	3
256362	3
256363	2
256364	2
256365	4
256366	3
256367	3
256368	4
256369	2
256370	5
256371	4
256372	3
256373	2
256374	2
256375	3
256376	3
256377	4
256378	2
256379	3
256380	4
256381	3
256382	3
256383	4
256384	2
256385	3
256386	4
256387	3
256388	2
256389	4
256390	3
256391	3
256392	2
256393	4
256394	3
256395	4
256396	3
256397	2
256398	3
256399	3
256400	4
256401	5
256402	2
256403	3
256404	3
256405	3
256406	2
256407	3
256408	2
256409	4
256410	6
256411	3
256412	3
256413	7
256414	3
256415	3
256416	3
256417	3
256418	2
256419	3
256420	2
256421	4
256422	3
256423	3
256424	5
256425	4
256426	2
256427	3
256428	4
256429	3
256430	3
256431	3
256432	5
256433	2
256434	3
256435	3
256436	2
256437	3
256438	3
256439	3
256440	4
256441	2
256442	2
256443	3
256444	3
256445	4
256446	3
256447	3
256448	3
256449	3
256450	4
256451	3
256452	4
256453	2
256454	3
256455	4
256456	2
256457	3
256458	3
256459	3
256460	3
256461	3
256462	4
256463	5
256464	4
256465	3
256466	3
256467	4
256468	3
256469	2
256470	4
256471	3
256472	2
256473	6
256474	2
256475	3
256476	3
256477	2
256478	3
256479	4
256480	3
256481	2
256482	2
256483	2
256484	2
256485	4
256486	3
256487	3
256488	3
256489	2
256490	2
256491	2
256492	2
256493	2
256494	5
256495	4
256496	4
256497	3
256498	4
256499	2
256500	4
256501	3
256502	3
256503	3
256504	3
256505	2
256506	3
256507	3
256508	3
256509	3
256510	3
256511	3
256512	3
256513	3
256514	2
256515	4
256516	2
256517	2
256518	2
256519	3
256520	3
256521	3
256522	9
256523	3
256524	3
256525	5
256526	3
256527	3
256528	2
256529	3
256530	8
256531	3
256532	3
256533	4
256534	3
256535	3
256536	6
256537	3
256538	4
256539	3
256540	7
256541	2
256542	3
256543	3
256544	2
256545	4
256546	3
256547	3
256548	2
256549	3
256550	3
256551	3
256552	2
256553	2
256554	3
256555	3
256556	5
256557	5
256558	3
256559	3
256560	4
256561	2
256562	2
256563	3
256564	3
256565	4
256566	3
256567	3
256568	3
256569	2
256570	2
256571	3
256572	3
256573	3
256574	3
256575	4
256576	2
256577	2
256578	4
256579	2
256580	2
256581	5
256582	2
256583	3
256584	2
256585	3
256586	3
256587	5
256588	3
256589	2
256590	4
256591	3
256592	3
256593	2
256594	3
256595	6
256596	3
256597	3
256598	3
256599	6
256600	3
256601	3
256602	3
256603	2
256604	3
256605	4
256606	3
256607	3
256608	2
256609	2
256610	3
256611	3
256612	2
256613	3
256614	2
256615	4
256616	2
256617	3
256618	5
256619	4
256620	6
256621	3
256622	3
256623	4
256624	3
256625	2
256626	3
256627	4
256628	2
256629	3
256630	3
256631	4
256632	4
256633	3
256634	3
256635	4
256636	3
256637	3
256638	3
256639	3
256640	3
256641	3
256642	2
256643	2
256644	2
256645	3
256646	3
256647	3
256648	3
256649	5
256650	4
256651	2
256652	2
256653	3
256654	3
256655	3
256656	2
256657	3
256658	2
256659	3
256660	2
256661	2
256662	6
256663	3
256664	2
256665	6
256666	3
256667	7
256668	3
256669	3
256670	3
256671	3
256672	3
256673	4
256674	3
256675	3
256676	4
256677	3
256678	2
256679	3
256680	5
256681	2
256682	2
256683	4
256684	2
256685	3
256686	3
256687	3
256688	3
256689	3
256690	3
256691	3
256692	3
256693	3
256694	2
256695	4
256696	3
256697	3
256698	4
256699	2
256700	4
256701	4
256702	3
256703	3
256704	3
256705	2
256706	2
256707	4
256708	2
256709	3
256710	4
256711	5
256712	3
256713	2
256714	3
256715	3
256716	3
256717	3
256718	3
256719	3
256720	2
256721	3
256722	2
256723	2
256724	3
256725	6
256726	3
256727	3
256728	2
256729	2
256730	3
256731	3
256732	3
256733	3
256734	4
256735	3
256736	3
256737	4
256738	3
256739	3
256740	4
256741	3
256742	5
256743	5
256744	3
256745	2
256746	3
256747	3
256748	2
256749	3
256750	3
256751	3
256752	3
256753	3
256754	2
256755	4
256756	2
256757	2
256758	2
256759	3
256760	3
256761	3
256762	3
256763	3
256764	3
256765	4
256766	4
256767	3
256768	3
256769	3
256770	4
256771	2
256772	3
256773	10
256774	3
256775	3
256776	3
256777	2
256778	2
256779	4
256780	3
256781	3
256782	3
256783	3
256784	2
256785	8
256786	2
256787	3
256788	6
256789	2
256790	3
256791	3
256792	2
256793	2
256794	7
256795	3
256796	3
256797	3
256798	3
256799	3
256800	4
256801	2
256802	4
256803	3
256804	5
256805	3
256806	3
256807	3
256808	3
256809	3
256810	2
256811	2
256812	3
256813	2
256814	3
256815	4
256816	3
256817	5
256818	3
256819	3
256820	3
256821	3
256822	2
256823	3
256824	4
256825	3
256826	2
256827	2
256828	3
256829	3
256830	4
256831	3
256832	2
256833	2
256834	3
256835	5
256836	4
256837	3
256838	3
256839	3
256840	2
256841	3
256842	3
256843	3
256844	3
256845	4
256846	3
256847	3
256848	3
256849	3
256850	4
256851	6
256852	2
256853	3
256854	4
256855	3
256856	3
256857	2
256858	3
256859	3
256860	4
256861	3
256862	3
256863	3
256864	3
256865	3
256866	5
256867	3
256868	2
256869	3
256870	4
256871	3
256872	3
256873	2
256874	2
256875	4
256876	4
256877	2
256878	3
256879	3
256880	4
256881	2
256882	4
256883	3
256884	3
256885	3
256886	3
256887	4
256888	3
256889	2
256890	4
256891	3
256892	3
256893	3
256894	3
256895	3
256896	4
256897	5
256898	2
256899	2
256900	3
256901	2
256902	4
256903	3
256904	2
256905	4
256906	4
256907	3
256908	3
256909	3
256910	3
256911	3
256912	2
256913	2
256914	6
256915	3
256916	3
256917	3
256918	2
256919	3
256920	4
256921	7
256922	2
256923	2
256924	3
256925	4
256926	3
256927	3
256928	5
256929	2
256930	2
256931	2
256932	4
256933	3
256934	2
256935	4
256936	2
256937	2
256938	4
256939	2
256940	3
256941	3
256942	3
256943	4
256944	3
256945	3
256946	2
256947	4
256948	2
256949	3
256950	4
256951	3
256952	3
256953	3
256954	2
256955	4
256956	5
256957	2
256958	3
256959	5
256960	3
256961	2
256962	4
256963	3
256964	2
256965	4
256966	2
256967	3
256968	2
256969	2
256970	3
256971	3
256972	3
256973	2
256974	3
256975	4
256976	2
256977	6
256978	2
256979	3
256980	4
256981	2
256982	3
256983	3
256984	4
256985	3
256986	3
256987	3
256988	3
256989	4
256990	5
256991	3
256992	3
256993	4
256994	2
256995	4
256996	3
256997	2
256998	3
256999	8
257000	4
257001	2
257002	3
257003	2
257004	2
257005	3
257006	3
257007	3
257008	3
257009	2
257010	4
257011	2
257012	3
257013	3
257014	3
257015	3
257016	3
257017	2
257018	2
257019	3
257020	3
257021	5
257022	4
257023	4
257024	2
257025	4
257026	3
257027	3
257028	2
257029	2
257030	3
257031	3
257032	4
257033	9
257034	3
257035	3
257036	3
257037	3
257038	3
257039	3
257040	8
257041	3
257042	2
257043	3
257044	3
257045	2
257046	4
257047	3
257048	7
257049	4
257050	4
257051	2
257052	5
257053	2
257054	4
257055	4
257056	2
257057	3
257058	3
257059	3
257060	2
257061	3
257062	3
257063	3
257064	3
257065	2
257066	3
257067	4
257068	3
257069	2
257070	4
257071	3
257072	2
257073	2
257074	3
257075	6
257076	3
257077	2
257078	3
257079	3
257080	3
257081	2
257082	3
257083	5
257084	3
257085	4
257086	3
257087	3
257088	3
257089	3
257090	3
257091	4
257092	2
257093	2
257094	3
257095	3
257096	3
257097	3
257098	2
257099	2
257100	4
257101	3
257102	3
257103	6
257104	2
257105	2
257106	3
257107	2
257108	3
257109	3
257110	3
257111	3
257112	2
257113	2
257114	5
257115	4
257116	3
257117	3
257118	3
257119	4
257120	3
257121	4
257122	2
257123	2
257124	3
257125	5
257126	2
257127	4
257128	2
257129	2
257130	4
257131	4
257132	2
257133	3
257134	3
257135	3
257136	3
257137	3
257138	3
257139	2
257140	4
257141	2
257142	4
257143	3
257144	3
257145	5
257146	3
257147	3
257148	3
257149	2
257150	3
257151	3
257152	3
257153	4
257154	2
257155	3
257156	2
257157	3
257158	3
257159	4
257160	4
257161	2
257162	3
257163	3
257164	3
257165	3
257166	6
257167	3
257168	2
257169	3
257170	2
257171	2
257172	3
257173	3
257174	3
257175	7
257176	5
257177	2
257178	3
257179	4
257180	3
257181	3
257182	3
257183	3
257184	3
257185	2
257186	3
257187	4
257188	2
257189	2
257190	4
257191	3
257192	3
257193	4
257194	3
257195	3
257196	3
257197	3
257198	3
257199	3
257200	3
257201	3
257202	4
257203	3
257204	2
257205	4
257206	2
257207	5
257208	3
257209	3
257210	4
257211	2
257212	3
257213	3
257214	3
257215	3
257216	2
257217	2
257218	2
257219	2
257220	4
257221	2
257222	3
257223	3
257224	3
257225	3
257226	3
257227	3
257228	4
257229	6
257230	3
257231	3
257232	4
257233	3
257234	3
257235	4
257236	3
257237	3
257238	5
257239	3
257240	3
257241	4
257242	2
257243	3
257244	6
257245	3
257246	3
257247	3
257248	3
257249	2
257250	4
257251	3
257252	4
257253	3
257254	4
257255	3
257256	4
257257	4
257258	2
257259	3
257260	3
257261	3
257262	3
257263	3
257264	3
257265	4
257266	2
257267	3
257268	3
257269	5
257270	3
257271	3
257272	3
257273	2
257274	3
257275	4
257276	3
257277	3
257278	3
257279	3
257280	4
257281	2
257282	2
257283	4
257284	2
257285	3
257286	3
257287	3
257288	2
257289	2
257290	3
257291	3
257292	6
257293	2
257294	3
257295	8
257296	2
257297	2
257298	4
257299	4
257300	5
257301	4
257302	7
257303	3
257304	4
257305	2
257306	3
257307	4
257308	3
257309	3
257310	4
257311	3
257312	4
257313	3
257314	2
257315	3
257316	4
257317	3
257318	2
257319	3
257320	3
257321	2
257322	3
257323	3
257324	3
257325	4
257326	3
257327	3
257328	2
257329	3
257330	2
257331	5
257332	2
257333	3
257334	3
257335	3
257336	3
257337	3
257338	2
257339	2
257340	4
257341	3
257342	4
257343	3
257344	2
257345	3
257346	4
257347	3
257348	3
257349	3
257350	3
257351	3
257352	2
257353	3
257354	2
257355	6
257356	3
257357	2
257358	3
257359	3
257360	2
257361	3
257362	5
257363	3
257364	3
257365	3
257366	2
257367	3
257368	3
257369	3
257370	4
257371	2
257372	3
257373	3
257374	3
257375	3
257376	3
257377	2
257378	2
257379	3
257380	4
257381	2
257382	3
257383	3
257384	2
257385	4
257386	2
257387	3
257388	4
257389	3
257390	3
257391	3
257392	3
257393	5
257394	2
257395	3
257396	3
257397	4
257398	4
257399	3
257400	4
257401	2
257402	3
257403	3
257404	3
257405	2
257406	3
257407	3
257408	2
257409	3
257410	2
257411	3
257412	3
257413	2
257414	4
257415	4
257416	3
257417	2
257418	6
257419	3
257420	4
257421	3
257422	3
257423	3
257424	5
257425	3
257426	2
257427	2
257428	3
257429	7
257430	4
257431	3
257432	3
257433	3
257434	2
257435	3
257436	3
257437	2
257438	3
257439	4
257440	3
257441	2
257442	3
257443	2
257444	2
257445	4
257446	4
257447	3
257448	4
257449	2
257450	3
257451	3
257452	3
257453	3
257454	3
257455	5
257456	2
257457	2
257458	2
257459	2
257460	4
257461	3
257462	3
257463	3
257464	3
257465	4
257466	3
257467	3
257468	3
257469	3
257470	3
257471	3
257472	3
257473	2
257474	3
257475	4
257476	2
257477	4
257478	3
257479	3
257480	2
257481	6
257482	3
257483	3
257484	2
257485	3
257486	5
257487	3
257488	3
257489	2
257490	4
257491	4
257492	2
257493	3
257494	2
257495	3
257496	3
257497	3
257498	2
257499	4
257500	3
257501	2
257502	3
257503	3
257504	3
257505	4
257506	3
257507	3
257508	3
257509	3
257510	4
257511	3
257512	2
257513	3
257514	4
257515	3
257516	3
257517	5
257518	3
257519	3
257520	4
257521	4
257522	2
257523	3
257524	2
257525	2
257526	2
257527	4
257528	3
257529	2
257530	6
257531	3
257532	3
257533	3
257534	3
257535	4
257536	3
257537	3
257538	2
257539	2
257540	3
257541	3
257542	3
257543	5
257544	9
257545	3
257546	3
257547	3
257548	5
257549	3
257550	8
257551	3
257552	2
257553	2
257554	3
257555	3
257556	7
257557	3
257558	3
257559	3
257560	3
257561	2
257562	4
257563	3
257564	3
257565	4
257566	4
257567	4
257568	2
257569	2
257570	4
257571	2
257572	3
257573	3
257574	3
257575	3
257576	3
257577	3
257578	2
257579	5
257580	4
257581	3
257582	3
257583	3
257584	3
257585	2
257586	3
257587	2
257588	3
257589	3
257590	3
257591	3
257592	3
257593	3
257594	3
257595	4
257596	3
257597	3
257598	3
257599	3
257600	3
257601	4
257602	2
257603	3
257604	2
257605	3
257606	3
257607	6
257608	2
257609	3
257610	5
257611	2
257612	2
257613	3
257614	3
257615	3
257616	3
257617	3
257618	3
257619	3
257620	3
257621	5
257622	2
257623	3
257624	2
257625	4
257626	2
257627	2
257628	3
257629	3
257630	3
257631	3
257632	3
257633	2
257634	4
257635	5
257636	2
257637	4
257638	2
257639	3
257640	4
257641	5
257642	3
257643	2
257644	3
257645	3
257646	3
257647	3
257648	3
257649	3
257650	4
257651	3
257652	4
257653	3
257654	3
257655	4
257656	3
257657	3
257658	3
257659	3
257660	3
257661	3
257662	3
257663	3
257664	4
257665	4
257666	2
257667	3
257668	2
257669	3
257670	6
257671	3
257672	5
257673	3
257674	2
257675	4
257676	3
257677	3
257678	3
257679	3
257680	2
257681	3
257682	4
257683	7
257684	3
257685	4
257686	4
257687	3
257688	2
257689	2
257690	4
257691	3
257692	3
257693	3
257694	3
257695	3
257696	2
257697	3
257698	4
257699	3
257700	4
257701	3
257702	3
257703	5
257704	2
257705	4
257706	3
257707	2
257708	3
257709	3
257710	3
257711	3
257712	3
257713	2
257714	2
257715	4
257716	4
257717	2
257718	2
257719	3
257720	4
257721	3
257722	2
257723	3
257724	3
257725	2
257726	3
257727	3
257728	2
257729	3
257730	4
257731	2
257732	2
257733	6
257734	5
257735	3
257736	2
257737	3
257738	4
257739	3
257740	3
257741	3
257742	4
257743	3
257744	4
257745	4
257746	2
257747	3
257748	3
257749	3
257750	3
257751	4
257752	3
257753	3
257754	5
257755	3
257756	4
257757	3
257758	3
257759	3
257760	4
257761	3
257762	3
257763	3
257764	2
257765	5
257766	3
257767	3
257768	3
257769	2
257770	2
257771	4
257772	3
257773	3
257774	3
257775	4
257776	3
257777	3
257778	2
257779	3
257780	2
257781	3
257782	3
257783	3
257784	3
257785	4
257786	2
257787	2
257788	4
257789	3
257790	4
257791	3
257792	3
257793	2
257794	2
257795	3
257796	10
257797	2
257798	2
257799	3
257800	3
257801	3
257802	3
257803	3
257804	2
257805	8
257806	3
257807	3
257808	4
257809	3
257810	7
257811	2
257812	2
257813	4
257814	2
257815	3
257816	3
257817	3
257818	3
257819	3
257820	4
257821	3
257822	3
257823	3
257824	3
257825	2
257826	3
257827	5
257828	2
257829	6
257830	3
257831	3
257832	3
257833	4
257834	2
257835	4
257836	3
257837	2
257838	3
257839	3
257840	3
257841	3
257842	3
257843	3
257844	3
257845	3
257846	2
257847	3
257848	3
257849	4
257850	4
257851	2
257852	3
257853	3
257854	3
257855	3
257856	4
257857	2
257858	5
257859	6
257860	2
257861	2
257862	2
257863	3
257864	2
257865	4
257866	3
257867	2
257868	4
257869	2
257870	4
257871	3
257872	3
257873	3
257874	2
257875	3
257876	3
257877	3
257878	2
257879	3
257880	4
257881	3
257882	2
257883	2
257884	3
257885	2
257886	3
257887	3
257888	2
257889	5
257890	4
257891	3
257892	2
257893	2
257894	5
257895	4
257896	2
257897	2
257898	3
257899	3
257900	3
257901	3
257902	3
257903	3
257904	3
257905	2
257906	2
257907	4
257908	3
257909	3
257910	4
257911	3
257912	3
257913	3
257914	3
257915	3
257916	3
257917	3
257918	3
257919	3
257920	5
257921	2
257922	11
257923	3
257924	2
257925	4
257926	3
257927	3
257928	3
257929	3
257930	2
257931	4
257932	2
257933	3
257934	3
257935	3
257936	3
257937	7
257938	2
257939	2
257940	4
257941	3
257942	2
257943	3
257944	3
257945	3
257946	3
257947	2
257948	3
257949	3
257950	4
257951	5
257952	3
257953	2
257954	2
257955	4
257956	2
257957	3
257958	4
257959	3
257960	3
257961	2
257962	2
257963	3
257964	4
257965	3
257966	3
257967	3
257968	3
257969	2
257970	4
257971	3
257972	4
257973	3
257974	2
257975	4
257976	3
257977	2
257978	3
257979	4
257980	3
257981	2
257982	5
257983	3
257984	3
257985	12
257986	2
257987	2
257988	2
257989	2
257990	3
257991	3
257992	3
257993	3
257994	3
257995	3
257996	2
257997	3
257998	3
257999	3
258000	4
258001	3
258002	2
258003	4
258004	3
258005	3
258006	3
258007	3
258008	2
258009	4
258010	2
258011	4
258012	3
258013	5
258014	3
258015	4
258016	3
258017	2
258018	2
258019	2
258020	4
258021	3
258022	2
258023	3
258024	3
258025	3
258026	3
258027	3
258028	3
258029	3
258030	4
258031	3
258032	3
258033	2
258034	3
258035	3
258036	3
258037	3
258038	3
258039	3
258040	3
258041	3
258042	3
258043	4
258044	5
258045	4
258046	3
258047	3
258048	6
258049	2
258050	2
258051	3
258052	2
258053	3
258054	4
258055	9
258056	2
258057	3
258058	3
258059	3
258060	8
258061	2
258062	3
258063	3
258064	7
258065	2
258066	2
258067	2
258068	3
258069	3
258070	3
258071	3
258072	3
258073	2
258074	2
258075	5
258076	3
258077	3
258078	3
258079	3
258080	2
258081	2
258082	2
258083	3
258084	2
258085	3
258086	3
258087	3
258088	2
258089	2
258090	4
258091	3
258092	3
258093	3
258094	3
258095	3
258096	2
258097	3
258098	3
258099	2
258100	4
258101	2
258102	4
258103	3
258104	3
258105	4
258106	5
258107	2
258108	4
258109	2
258110	3
258111	12
258112	2
258113	2
258114	2
258115	4
258116	2
258117	3
258118	3
258119	3
258120	4
258121	3
258122	2
258123	2
258124	3
258125	3
258126	3
258127	3
258128	4
258129	4
258130	3
258131	2
258132	3
258133	4
258134	2
258135	4
258136	3
258137	5
258138	3
258139	3
258140	3
258141	3
258142	3
258143	3
258144	3
258145	4
258146	3
258147	2
258148	2
258149	3
258150	4
258151	3
258152	3
258153	5
258154	2
258155	3
258156	3
258157	2
258158	3
258159	3
258160	3
258161	2
258162	4
258163	3
258164	4
258165	4
258166	2
258167	3
258168	5
258169	4
258170	3
258171	3
258172	3
258173	2
258174	6
258175	3
258176	2
258177	4
258178	2
258179	3
258180	4
258181	3
258182	3
258183	3
258184	2
258185	2
258186	3
258187	3
258188	3
258189	4
258190	3
258191	7
258192	2
258193	2
258194	2
258195	4
258196	3
258197	2
258198	3
258199	5
258200	3
258201	6
258202	3
258203	3
258204	3
258205	2
258206	3
258207	3
258208	2
258209	3
258210	5
258211	2
258212	2
258213	4
258214	3
258215	4
258216	3
258217	2
258218	3
258219	4
258220	3
258221	3
258222	3
258223	3
258224	2
258225	4
258226	2
258227	3
258228	3
258229	3
258230	5
258231	3
258232	3
258233	2
258234	4
258235	3
258236	3
258237	6
258238	3
258239	3
258240	4
258241	2
258242	2
258243	2
258244	3
258245	2
258246	2
258247	3
258248	2
258249	2
258250	3
258251	3
258252	3
258253	2
258254	3
258255	4
258256	2
258257	2
258258	3
258259	3
258260	2
258261	5
258262	3
258263	3
258264	4
258265	3
258266	3
258267	3
258268	3
258269	3
258270	4
258271	3
258272	3
258273	3
258274	3
258275	3
258276	2
258277	2
258278	4
258279	3
258280	3
258281	4
258282	3
258283	2
258284	3
258285	8
258286	3
258287	3
258288	3
258289	2
258290	3
258291	3
258292	5
258293	3
258294	2
258295	3
258296	3
258297	4
258298	3
258299	2
258300	6
258301	4
258302	3
258303	3
258304	2
258305	3
258306	2
258307	3
258308	2
258309	3
258310	3
258311	3
258312	3
258313	3
258314	4
258315	8
258316	2
258317	2
258318	7
258319	3
258320	2
258321	3
258322	2
258323	5
258324	3
258325	2
258326	3
258327	3
258328	3
258329	3
258330	4
258331	2
258332	3
258333	3
258334	3
258335	5
258336	4
258337	2
258338	2
258339	3
258340	2
258341	2
258342	3
258343	3
258344	3
258345	4
258346	3
258347	3
258348	2
258349	4
258350	3
258351	3
258352	3
258353	2
258354	5
258355	3
258356	3
258357	3
258358	3
258359	3
258360	4
258361	3
258362	3
258363	6
258364	3
258365	2
258366	4
258367	4
258368	3
258369	3
258370	3
258371	3
258372	3
258373	2
258374	2
258375	4
258376	2
258377	3
258378	3
258379	2
258380	3
258381	3
258382	3
258383	3
258384	3
258385	5
258386	3
258387	2
258388	2
258389	2
258390	4
258391	3
258392	2
258393	2
258394	2
258395	3
258396	3
258397	4
258398	3
258399	3
258400	4
258401	3
258402	2
258403	2
258404	3
258405	4
258406	3
258407	3
258408	4
258409	3
258410	3
258411	3
258412	3
258413	2
258414	3
258415	3
258416	5
258417	4
258418	2
258419	3
258420	4
258421	2
258422	3
258423	4
258424	3
258425	2
258426	6
258427	3
258428	3
258429	3
258430	4
258431	3
258432	3
258433	3
258434	4
258435	4
258436	2
258437	2
258438	2
258439	3
258440	6
258441	4
258442	2
258443	2
258444	2
258445	7
258446	3
258447	5
258448	2
258449	2
258450	4
258451	3
258452	2
258453	4
258454	3
258455	3
258456	4
258457	4
258458	2
258459	3
258460	3
258461	3
258462	3
258463	3
258464	2
258465	4
258466	2
258467	3
258468	4
258469	2
258470	3
258471	4
258472	2
258473	2
258474	3
258475	4
258476	2
258477	3
258478	5
258479	3
258480	4
258481	2
258482	3
258483	3
258484	2
258485	4
258486	2
258487	3
258488	3
258489	6
258490	3
258491	2
258492	4
258493	3
258494	3
258495	4
258496	4
258497	3
258498	2
258499	2
258500	4
258501	3
258502	3
258503	3
258504	2
258505	4
258506	3
258507	2
258508	2
258509	5
258510	4
258511	3
258512	3
258513	2
258514	2
258515	3
258516	3
258517	3
258518	3
258519	4
258520	3
258521	2
258522	3
258523	2
258524	3
258525	4
258526	3
258527	3
258528	3
258529	3
258530	3
258531	3
258532	2
258533	3
258534	3
258535	3
258536	3
258537	2
258538	3
258539	2
258540	5
258541	2
258542	3
258543	4
258544	3
258545	4
258546	4
258547	3
258548	2
258549	3
258550	3
258551	3
258552	6
258553	3
258554	2
258555	4
258556	3
258557	3
258558	3
258559	3
258560	2
258561	3
258562	2
258563	2
258564	3
258565	3
258566	9
258567	3
258568	2
258569	2
258570	8
258571	5
258572	7
258573	3
258574	3
258575	3
258576	2
258577	3
258578	2
258579	4
258580	3
258581	2
258582	3
258583	3
258584	2
258585	4
258586	2
258587	4
258588	3
258589	3
258590	3
258591	3
258592	2
258593	4
258594	3
258595	3
258596	2
258597	3
258598	3
258599	3
258600	4
258601	3
258602	5
258603	2
258604	3
258605	2
258606	3
258607	3
258608	3
258609	4
258610	4
258611	2
258612	3
258613	2
258614	3
258615	6
258616	3
258617	2
258618	3
258619	3
258620	3
258621	4
258622	5
258623	3
258624	3
258625	2
258626	2
258627	3
258628	3
258629	3
258630	4
258631	3
258632	2
258633	5
258634	4
258635	3
258636	3
258637	2
258638	3
258639	4
258640	2
258641	3
258642	3
258643	3
258644	2
258645	4
258646	3
258647	3
258648	3
258649	2
258650	3
258651	3
258652	3
258653	3
258654	3
258655	4
258656	3
258657	4
258658	3
258659	2
258660	4
258661	2
258662	3
258663	3
258664	5
258665	3
258666	3
258667	3
258668	2
258669	4
258670	3
258671	3
258672	4
258673	2
258674	2
258675	4
258676	3
258677	2
258678	6
258679	3
258680	4
258681	3
258682	2
258683	3
258684	3
258685	3
258686	3
258687	4
258688	3
258689	3
258690	4
258691	2
258692	3
258693	3
258694	2
258695	5
258696	3
258697	2
258698	3
258699	7
258700	3
258701	3
258702	3
258703	3
258704	3
258705	4
258706	3
258707	2
258708	3
258709	3
258710	4
258711	3
258712	3
258713	3
258714	3
258715	3
258716	3
258717	3
258718	3
258719	3
258720	4
258721	2
258722	2
258723	4
258724	4
258725	4
258726	5
258727	3
258728	2
258729	2
258730	3
258731	2
258732	2
258733	2
258734	3
258735	4
258736	3
258737	2
258738	3
258739	3
258740	4
258741	6
258742	2
258743	3
258744	3
258745	2
258746	3
258747	3
258748	3
258749	3
258750	4
258751	3
258752	3
258753	3
258754	2
258755	4
258756	2
258757	5
258758	2
258759	3
258760	2
258761	2
258762	4
258763	2
258764	2
258765	4
258766	3
258767	3
258768	3
258769	3
258770	2
258771	3
258772	2
258773	3
258774	4
258775	4
258776	3
258777	3
258778	2
258779	2
258780	4
258781	3
258782	3
258783	3
258784	3
258785	3
258786	2
258787	2
258788	5
258789	3
258790	3
258791	4
258792	4
258793	3
258794	3
258795	4
258796	3
258797	3
258798	3
258799	3
258800	3
258801	2
258802	3
258803	2
258804	6
258805	3
258806	2
258807	3
258808	3
258809	2
258810	4
258811	3
258812	4
258813	3
258814	3
258815	3
258816	3
258817	4
258818	3
258819	10
258820	2
258821	3
258822	3
258823	3
258824	2
258825	8
258826	7
258827	2
258828	2
258829	3
258830	4
258831	3
258832	3
258833	3
258834	3
258835	3
258836	2
258837	3
258838	2
258839	3
258840	4
258841	2
258842	4
258843	3
258844	3
258845	3
258846	3
258847	3
258848	2
258849	2
258850	5
258851	3
258852	3
258853	3
258854	3
258855	4
258856	3
258857	2
258858	4
258859	3
258860	4
258861	3
258862	3
258863	4
258864	3
258865	3
258866	3
258867	6
258868	2
258869	2
258870	4
258871	3
258872	3
258873	2
258874	4
258875	4
258876	4
258877	3
258878	3
258879	3
258880	2
258881	5
258882	3
258883	3
258884	2
258885	4
258886	2
258887	3
258888	4
258889	2
258890	2
258891	3
258892	2
258893	4
258894	3
258895	6
258896	3
258897	3
258898	3
258899	3
258900	4
258901	4
258902	3
258903	4
258904	2
258905	3
258906	3
258907	3
258908	3
258909	3
258910	4
258911	3
258912	5
258913	2
258914	2
258915	4
258916	3
258917	2
258918	2
258919	3
258920	2
258921	4
258922	2
258923	3
258924	2
258925	2
258926	3
258927	4
258928	3
258929	2
258930	6
258931	3
258932	3
258933	3
258934	4
258935	3
258936	3
258937	3
258938	2
258939	2
258940	3
258941	3
258942	3
258943	5
258944	3
258945	4
258946	2
258947	3
258948	3
258949	2
258950	3
258951	5
258952	2
258953	7
258954	3
258955	3
258956	3
258957	3
258958	3
258959	3
258960	4
258961	3
258962	3
258963	3
258964	3
258965	3
258966	2
258967	3
258968	2
258969	2
258970	3
258971	2
258972	3
258973	3
258974	5
258975	4
258976	2
258977	2
258978	4
258979	3
258980	3
258981	3
258982	2
258983	3
258984	4
258985	2
258986	3
258987	2
258988	2
258989	3
258990	4
258991	3
258992	2
258993	6
258994	2
258995	4
258996	4
258997	2
258998	2
258999	4
259000	4
259001	2
259002	3
259003	3
259004	3
259005	5
259006	4
259007	3
259008	3
259009	2
259010	3
259011	4
259012	4
259013	3
259014	4
259015	3
259016	3
259017	3
259018	2
259019	2
259020	4
259021	3
259022	3
259023	3
259024	2
259025	2
259026	3
259027	3
259028	3
259029	4
259030	3
259031	4
259032	2
259033	3
259034	2
259035	4
259036	5
259037	2
259038	4
259039	3
259040	3
259041	4
259042	3
259043	3
259044	2
259045	3
259046	3
259047	3
259048	2
259049	3
259050	4
259051	3
259052	2
259053	3
259054	3
259055	3
259056	6
259057	2
259058	2
259059	3
259060	2
259061	3
259062	3
259063	3
259064	3
259065	4
259066	2
259067	5
259068	3
259069	3
259070	3
259071	3
259072	3
259073	3
259074	3
259075	4
259076	3
259077	9
259078	2
259079	4
259080	8
259081	2
259082	3
259083	3
259084	3
259085	2
259086	3
259087	3
259088	2
259089	3
259090	2
259091	3
259092	3
259093	2
259094	3
259095	4
259096	4
259097	3
259098	5
259099	2
259100	3
259101	3
259102	3
259103	3
259104	2
259105	5
259106	2
259107	3
259108	2
259109	2
259110	4
259111	3
259112	3
259113	2
259114	3
259115	3
259116	4
259117	2
259118	3
259119	6
259120	3
259121	2
259122	3
259123	2
259124	2
259125	4
259126	4
259127	3
259128	4
259129	5
259130	3
259131	4
259132	3
259133	3
259134	3
259135	3
259136	2
259137	3
259138	2
259139	3
259140	4
259141	3
259142	3
259143	4
259144	2
259145	2
259146	3
259147	3
259148	3
259149	3
259150	3
259151	3
259152	3
259153	3
259154	3
259155	4
259156	3
259157	2
259158	3
259159	3
259160	5
259161	4
259162	2
259163	2
259164	3
259165	4
259166	3
259167	3
259168	4
259169	2
259170	4
259171	2
259172	2
259173	3
259174	2
259175	4
259176	3
259177	3
259178	2
259179	2
259180	3
259181	3
259182	6
259183	3
259184	3
259185	4
259186	2
259187	3
259188	3
259189	3
259190	3
259191	5
259192	3
259193	2
259194	3
259195	3
259196	3
259197	3
259198	3
259199	3
259200	4
259201	2
259202	2
259203	3
259204	3
259205	4
259206	3
259207	7
259208	2
259209	2
259210	3
259211	2
259212	3
259213	2
259214	3
259215	4
259216	4
259217	3
259218	3
259219	2
259220	2
259221	4
259222	5
259223	3
259224	3
259225	3
259226	3
259227	3
259228	3
259229	2
259230	4
259231	3
259232	2
259233	4
259234	2
259235	3
259236	2
259237	3
259238	3
259239	3
259240	3
259241	2
259242	3
259243	3
259244	2
259245	6
259246	3
259247	3
259248	2
259249	2
259250	4
259251	3
259252	3
259253	5
259254	4
259255	3
259256	3
259257	4
259258	2
259259	4
259260	4
259261	3
259262	3
259263	3
259264	2
259265	2
259266	3
259267	4
259268	2
259269	3
259270	3
259271	3
259272	4
259273	3
259274	3
259275	4
259276	3
259277	2
259278	3
259279	3
259280	3
259281	4
259282	3
259283	2
259284	6
259285	2
259286	2
259287	3
259288	2
259289	2
259290	4
259291	3
259292	3
259293	3
259294	3
259295	3
259296	3
259297	3
259298	2
259299	3
259300	3
259301	3
259302	3
259303	3
259304	2
259305	4
259306	2
259307	3
259308	6
259309	2
259310	3
259311	4
259312	3
259313	3
259314	3
259315	5
259316	3
259317	3
259318	3
259319	3
259320	4
259321	2
259322	3
259323	3
259324	3
259325	4
259326	3
259327	3
259328	2
259329	4
259330	2
259331	3
259332	2
259333	3
259334	7
259335	8
259336	3
259337	2
259338	3
259339	2
259340	3
259341	3
259342	3
259343	3
259344	5
259345	2
259346	5
259347	3
259348	3
259349	4
259350	6
259351	3
259352	3
259353	3
259354	3
259355	3
259356	3
259357	3
259358	3
259359	3
259360	2
259361	2
259362	3
259363	4
259364	3
259365	4
259366	3
259367	3
259368	3
259369	4
259370	2
259371	6
259372	3
259373	3
259374	3
259375	3
259376	4
259377	5
259378	3
259379	2
259380	4
259381	2
259382	3
259383	3
259384	3
259385	3
259386	4
259387	2
259388	3
259389	4
259390	3
259391	3
259392	3
259393	3
259394	3
259395	4
259396	2
259397	2
259398	2
259399	3
259400	3
259401	2
259402	3
259403	3
259404	3
259405	2
259406	3
259407	4
259408	5
259409	2
259410	4
259411	2
259412	2
259413	3
259414	2
259415	3
259416	4
259417	3
259418	3
259419	2
259420	5
259421	2
259422	3
259423	3
259424	2
259425	4
259426	2
259427	3
259428	3
259429	2
259430	3
259431	3
259432	2
259433	2
259434	6
259435	4
259436	3
259437	4
259438	3
259439	5
259440	4
259441	3
259442	3
259443	2
259444	3
259445	4
259446	2
259447	3
259448	3
259449	3
259450	2
259451	2
259452	3
259453	2
259454	4
259455	4
259456	2
259457	3
259458	3
259459	2
259460	2
259461	7
259462	4
259463	3
259464	3
259465	2
259466	2
259467	3
259468	3
259469	3
259470	5
259471	3
259472	2
259473	2
259474	2
259475	4
259476	3
259477	2
259478	3
259479	3
259480	3
259481	2
259482	3
259483	3
259484	3
259485	4
259486	3
259487	3
259488	4
259489	2
259490	3
259491	2
259492	2
259493	2
259494	3
259495	3
259496	3
259497	6
259498	2
259499	2
259500	4
259501	5
259502	3
259503	3
259504	3
259505	5
259506	4
259507	2
259508	2
259509	3
259510	3
259511	3
259512	3
259513	2
259514	2
259515	4
259516	3
259517	2
259518	4
259519	3
259520	3
259521	4
259522	4
259523	3
259524	4
259525	3
259526	2
259527	3
259528	2
259529	2
259530	4
259531	2
259532	5
259533	3
259534	3
259535	3
259536	3
259537	2
259538	3
259539	4
259540	4
259541	3
259542	2
259543	3
259544	2
259545	4
259546	3
259547	2
259548	3
259549	3
259550	3
259551	3
259552	3
259553	3
259554	3
259555	3
259556	3
259557	3
259558	3
259559	3
259560	6
259561	2
259562	4
259563	5
259564	2
259565	3
259566	3
259567	3
259568	3
259569	5
259570	4
259571	3
259572	4
259573	3
259574	3
259575	4
259576	3
259577	3
259578	3
259579	3
259580	3
259581	3
259582	3
259583	3
259584	3
259585	3
259586	2
259587	2
259588	9
259589	3
259590	8
259591	3
259592	2
259593	2
259594	5
259595	3
259596	2
259597	3
259598	3
259599	3
259600	4
259601	4
259602	3
259603	2
259604	2
259605	4
259606	2
259607	3
259608	3
259609	3
259610	2
259611	2
259612	3
259613	4
259614	3
259615	3
259616	3
259617	2
259618	3
259619	2
259620	4
259621	2
259622	3
259623	6
259624	3
259625	5
259626	3
259627	2
259628	3
259629	3
259630	3
259631	3
259632	4
259633	2
259634	2
259635	4
259636	3
259637	3
259638	4
259639	3
259640	3
259641	4
259642	3
259643	2
259644	3
259645	2
259646	3
259647	3
259648	3
259649	2
259650	4
259651	3
259652	2
259653	4
259654	3
259655	3
259656	5
259657	3
259658	3
259659	2
259660	3
259661	3
259662	3
259663	3
259664	2
259665	4
259666	3
259667	2
259668	3
259669	3
259670	3
259671	3
259672	3
259673	3
259674	4
259675	4
259676	3
259677	4
259678	3
259679	3
259680	4
259681	2
259682	2
259683	2
259684	2
259685	3
259686	6
259687	5
259688	3
259689	3
259690	2
259691	2
259692	4
259693	3
259694	3
259695	4
259696	3
259697	3
259698	2
259699	2
259700	3
259701	3
259702	4
259703	3
259704	3
259705	2
259706	2
259707	3
259708	3
259709	3
259710	4
259711	3
259712	2
259713	2
259714	3
259715	7
259716	3
259717	2
259718	5
259719	3
259720	4
259721	3
259722	3
259723	2
259724	3
259725	4
259726	3
259727	3
259728	3
259729	2
259730	3
259731	2
259732	3
259733	2
259734	3
259735	4
259736	2
259737	2
259738	2
259739	3
259740	4
259741	3
259742	3
259743	4
259744	2
259745	2
259746	2
259747	3
259748	2
259749	6
259750	3
259751	3
259752	3
259753	2
259754	3
259755	4
259756	3
259757	3
259758	3
259759	3
259760	4
259761	2
259762	3
259763	3
259764	3
259765	3
259766	3
259767	3
259768	3
259769	3
259770	4
259771	2
259772	3
259773	3
259774	3
259775	3
259776	4
259777	3
259778	3
259779	3
259780	5
259781	2
259782	3
259783	3
259784	3
259785	4
259786	2
259787	3
259788	3
259789	3
259790	3
259791	4
259792	2
259793	3
259794	4
259795	4
259796	3
259797	3
259798	3
259799	3
259800	4
259801	2
259802	2
259803	2
259804	3
259805	6
259806	3
259807	3
259808	5
259809	3
259810	2
259811	5
259812	6
259813	2
259814	3
259815	4
259816	3
259817	4
259818	3
259819	3
259820	3
259821	4
259822	3
259823	3
259824	3
259825	3
259826	3
259827	4
259828	3
259829	2
259830	4
259831	3
259832	3
259833	3
259834	2
259835	4
259836	3
259837	2
259838	3
259839	3
259840	3
259841	2
259842	10
259843	3
259844	3
259845	8
259846	3
259847	3
259848	3
259849	2
259850	2
259851	4
259852	3
259853	3
259854	3
259855	3
259856	2
259857	4
259858	3
259859	3
259860	4
259861	3
259862	3
259863	4
259864	3
259865	2
259866	3
259867	2
259868	3
259869	3
259870	3
259871	4
259872	2
259873	5
259874	2
259875	6
259876	2
259877	3
259878	2
259879	3
259880	4
259881	2
259882	3
259883	3
259884	2
259885	3
259886	3
259887	3
259888	3
259889	3
259890	4
259891	3
259892	3
259893	4
259894	3
259895	4
259896	4
259897	2
259898	3
259899	4
259900	3
259901	3
259902	3
259903	3
259904	5
259905	4
259906	2
259907	2
259908	2
259909	3
259910	3
259911	3
259912	2
259913	3
259914	3
259915	3
259916	3
259917	3
259918	3
259919	3
259920	4
259921	2
259922	3
259923	3
259924	3
259925	4
259926	3
259927	3
259928	2
259929	3
259930	4
259931	3
259932	3
259933	2
259934	3
259935	5
259936	2
259937	2
259938	6
259939	3
259940	2
259941	3
259942	2
259943	3
259944	3
259945	3
259946	3
259947	4
259948	3
259949	2
259950	4
259951	3
259952	3
259953	3
259954	2
259955	3
259956	3
259957	3
259958	2
259959	3
259960	4
259961	2
259962	3
259963	3
259964	3
259965	4
259966	5
259967	3
259968	3
259969	11
259970	2
259971	4
259972	3
259973	3
259974	4
259975	3
259976	2
259977	3
259978	3
259979	3
259980	4
259981	4
259982	3
259983	3
259984	3
259985	3
259986	2
259987	3
259988	2
259989	3
259990	3
259991	3
259992	4
259993	2
259994	3
259995	4
259996	3
259997	5
259998	4
259999	3
260000	2
260001	6
260002	3
260003	2
260004	3
260005	2
260006	2
260007	3
260008	3
260009	2
260010	4
260011	2
260012	2
260013	4
260014	3
260015	4
260016	3
260017	3
260018	4
260019	3
260020	2
260021	3
260022	4
260023	3
260024	3
260025	4
260026	4
260027	3
260028	5
260029	3
260030	3
260031	3
260032	3
260033	2
260034	2
260035	3
260036	3
260037	3
260038	3
260039	3
260040	4
260041	2
260042	2
260043	4
260044	2
260045	2
260046	3
260047	3
260048	2
260049	4
260050	3
260051	3
260052	3
260053	3
260054	2
260055	4
260056	2
260057	3
260058	4
260059	5
260060	3
260061	3
260062	3
260063	3
260064	6
260065	3
260066	3
260067	3
260068	3
260069	3
260070	4
260071	3
260072	3
260073	3
260074	3
260075	3
260076	3
260077	3
260078	3
260079	3
260080	3
260081	3
260082	4
260083	3
260084	3
260085	4
260086	2
260087	3
260088	3
260089	2
260090	5
260091	4
260092	3
260093	3
260094	3
260095	3
260096	7
260097	3
260098	3
260099	9
260100	8
260101	3
260102	2
260103	4
260104	2
260105	2
260106	3
260107	3
260108	2
260109	3
260110	4
260111	3
260112	2
260113	3
260114	2
260115	4
260116	2
260117	4
260118	3
260119	3
260120	3
260121	5
260122	3
260123	3
260124	3
260125	3
260126	3
260127	6
260128	2
260129	2
260130	4
260131	3
260132	2
260133	3
260134	3
260135	3
260136	3
260137	2
260138	2
260139	2
260140	3
260141	3
260142	3
260143	3
260144	3
260145	4
260146	2
260147	4
260148	5
260149	2
260150	4
260151	4
260152	5
260153	3
260154	4
260155	3
260156	3
260157	3
260158	3
260159	3
260160	4
260161	4
260162	3
260163	3
260164	3
260165	2
260166	2
260167	3
260168	3
260169	4
260170	3
260171	2
260172	6
260173	3
260174	3
260175	4
260176	3
260177	2
260178	3
260179	2
260180	3
260181	3
260182	3
260183	5
260184	3
260185	4
260186	3
260187	3
260188	3
260189	2
260190	6
260191	3
260192	3
260193	4
260194	2
260195	3
260196	2
260197	3
260198	2
260199	4
260200	2
260201	2
260202	4
260203	3
260204	3
260205	4
260206	3
260207	3
260208	4
260209	2
260210	2
260211	3
260212	2
260213	2
260214	5
260215	3
260216	3
260217	3
260218	3
260219	3
260220	4
260221	2
260222	3
260223	7
260224	2
260225	3
260226	4
260227	4
260228	2
260229	3
260230	3
260231	3
260232	3
260233	4
260234	2
260235	4
260236	4
260237	2
260238	3
260239	4
260240	2
260241	4
260242	2
260243	3
260244	3
260245	5
260246	3
260247	3
260248	2
260249	4
260250	4
260251	3
260252	3
260253	6
260254	3
260255	3
260256	3
260257	2
260258	2
260259	3
260260	6
260261	4
260262	3
260263	3
260264	2
260265	4
260266	3
260267	3
260268	4
260269	2
260270	4
260271	3
260272	2
260273	2
260274	3
260275	3
260276	5
260277	3
260278	3
260279	3
260280	7
260281	3
260282	3
260283	3
260284	3
260285	3
260286	3
260287	3
260288	3
260289	3
260290	2
260291	3
260292	3
260293	3
260294	2
260295	5
260296	2
260297	2
260298	3
260299	3
260300	3
260301	3
260302	3
260303	3
260304	4
260305	3
260306	2
260307	5
260308	4
260309	3
260310	4
260311	3
260312	3
260313	2
260314	3
260315	3
260316	6
260317	2
260318	3
260319	3
260320	3
260321	3
260322	3
260323	3
260324	4
260325	4
260326	3
260327	3
260328	3
260329	2
260330	3
260331	2
260332	3
260333	3
260334	3
260335	3
260336	3
260337	3
260338	5
260339	2
260340	4
260341	4
260342	2
260343	3
260344	3
260345	2
260346	3
260347	3
260348	4
260349	3
260350	7
260351	3
260352	4
260353	3
260354	2
260355	8
260356	2
260357	3
260358	3
260359	3
260360	3
260361	2
260362	3
260363	2
260364	3
260365	4
260366	3
260367	3
260368	2
260369	5
260370	4
260371	3
260372	3
260373	3
260374	2
260375	3
260376	2
260377	2
260378	3
260379	6
260380	5
260381	4
260382	3
260383	3
260384	3
260385	4
260386	3
260387	2
260388	2
260389	3
260390	3
260391	4
260392	3
260393	3
260394	3
260395	3
260396	2
260397	3
260398	3
260399	3
260400	5
260401	2
260402	2
260403	3
260404	2
260405	2
260406	4
260407	3
260408	3
260409	3
260410	3
260411	2
260412	3
260413	2
260414	4
260415	4
260416	2
260417	2
260418	2
260419	2
260420	4
260421	3
260422	2
260423	3
260424	3
260425	4
260426	3
260427	3
260428	3
260429	3
260430	4
260431	5
260432	2
260433	2
260434	2
260435	3
260436	3
260437	2
260438	3
260439	3
260440	4
260441	2
260442	6
260443	3
260444	3
260445	4
260446	3
260447	3
260448	3
260449	3
260450	4
260451	4
260452	3
260453	2
260454	2
260455	3
260456	3
260457	4
260458	3
260459	3
260460	4
260461	2
260462	5
260463	4
260464	4
260465	2
260466	2
260467	2
260468	3
260469	3
260470	4
260471	3
260472	3
260473	3
260474	3
260475	4
260476	3
260477	7
260478	3
260479	3
260480	3
260481	3
260482	2
260483	2
260484	3
260485	3
260486	3
260487	3
260488	2
260489	2
260490	4
260491	3
260492	2
260493	5
260494	4
260495	3
260496	2
260497	2
260498	3
260499	3
260500	2
260501	3
260502	2
260503	4
260504	2
260505	6
260506	2
260507	3
260508	4
260509	3
260510	3
260511	3
260512	3
260513	3
260514	4
260515	3
260516	3
260517	3
260518	2
260519	3
260520	4
260521	3
260522	2
260523	2
260524	5
260525	4
260526	3
260527	3
260528	3
260529	2
260530	2
260531	3
260532	3
260533	3
260534	2
260535	4
260536	3
260537	3
260538	3
260539	2
260540	3
260541	3
260542	4
260543	3
260544	3
260545	3
260546	4
260547	5
260548	2
260549	2
260550	4
260551	3
260552	2
260553	2
260554	3
260555	5
260556	3
260557	3
260558	3
260559	5
260560	3
260561	3
260562	2
260563	3
260564	2
260565	4
260566	3
260567	3
260568	6
260569	2
260570	3
260571	3
260572	3
260573	2
260574	3
260575	3
260576	3
260577	3
260578	3
260579	3
260580	4
260581	2
260582	3
260583	3
260584	2
260585	4
260586	5
260587	2
260588	2
260589	3
260590	3
260591	3
260592	4
260593	3
260594	2
260595	4
260596	3
260597	3
260598	4
260599	3
260600	3
260601	3
260602	2
260603	4
260604	7
260605	2
260606	3
260607	3
260608	2
260609	2
260610	9
260611	3
260612	2
260613	3
260614	2
260615	3
260616	2
260617	5
260618	3
260619	3
260620	3
260621	3
260622	3
260623	4
260624	3
260625	4
260626	3
260627	3
260628	3
260629	2
260630	3
260631	6
260632	2
260633	3
260634	3
260635	3
260636	3
260637	4
260638	3
260639	3
260640	4
260641	3
260642	2
260643	2
260644	3
260645	3
260646	4
260647	3
260648	5
260649	3
260650	3
260651	2
260652	3
260653	3
260654	3
260655	4
260656	2
260657	2
260658	3
260659	3
260660	2
260661	4
260662	3
260663	3
260664	3
260665	3
260666	4
260667	3
260668	3
260669	3
260670	4
260671	3
260672	2
260673	3
260674	2
260675	3
260676	4
260677	2
260678	5
260679	5
260680	3
260681	4
260682	3
260683	3
260684	2
260685	4
260686	3
260687	4
260688	3
260689	3
260690	3
260691	4
260692	2
260693	3
260694	6
260695	4
260696	2
260697	3
260698	2
260699	3
260700	4
260701	3
260702	3
260703	3
260704	2
260705	3
260706	2
260707	3
260708	3
260709	3
260710	5
260711	3
260712	4
260713	3
260714	2
260715	6
260716	2
260717	2
260718	3
260719	3
260720	3
260721	2
260722	3
260723	2
260724	3
260725	2
260726	2
260727	4
260728	3
260729	4
260730	4
260731	7
260732	3
260733	3
260734	3
260735	3
260736	3
260737	2
260738	2
260739	4
260740	2
260741	5
260742	3
260743	3
260744	2
260745	4
260746	3
260747	2
260748	2
260749	3
260750	3
260751	3
260752	2
260753	2
260754	3
260755	4
260756	3
260757	6
260758	2
260759	3
260760	4
260761	2
260762	4
260763	4
260764	3
260765	2
260766	3
260767	3
260768	4
260769	2
260770	4
260771	3
260772	5
260773	2
260774	3
260775	4
260776	4
260777	4
260778	3
260779	3
260780	4
260781	3
260782	3
260783	3
260784	2
260785	3
260786	2
260787	3
260788	3
260789	3
260790	4
260791	3
260792	3
260793	4
260794	3
260795	4
260796	3
260797	3
260798	3
260799	3
260800	3
260801	4
260802	3
260803	5
260804	3
260805	4
260806	3
260807	3
260808	2
260809	3
260810	3
260811	2
260812	2
260813	5
260814	4
260815	3
260816	2
260817	2
260818	2
260819	3
260820	6
260821	3
260822	2
260823	3
260824	2
260825	3
260826	3
260827	3
260828	3
260829	4
260830	3
260831	4
260832	4
260833	4
260834	7
260835	4
260836	2
260837	3
260838	6
260839	3
260840	3
260841	3
260842	2
260843	3
260844	3
260845	2
260846	3
260847	3
260848	3
260849	2
260850	4
260851	3
260852	2
260853	3
260854	3
260855	4
260856	3
260857	2
260858	7
260859	4
260860	3
260861	2
260862	3
260863	3
260864	2
260865	10
260866	3
260867	3
260868	2
260869	3
260870	3
260871	4
260872	2
260873	2
260874	3
260875	3
260876	3
260877	3
260878	3
260879	3
260880	4
260881	2
260882	3
260883	6
260884	2
260885	3
260886	3
260887	3
260888	2
260889	4
260890	3
260891	3
260892	3
260893	2
260894	3
260895	4
260896	5
260897	3
260898	2
260899	3
260900	3
260901	3
260902	3
260903	3
260904	3
260905	2
260906	3
260907	3
260908	3
260909	3
260910	4
260911	3
260912	3
260913	3
260914	2
260915	3
260916	4
260917	2
260918	3
260919	4
260920	3
260921	2
260922	3
260923	3
260924	4
260925	4
260926	3
260927	5
260928	5
260929	3
260930	4
260931	2
260932	3
260933	3
260934	4
260935	3
260936	3
260937	3
260938	2
260939	3
260940	4
260941	2
260942	3
260943	3
260944	3
260945	2
260946	7
260947	4
260948	4
260949	3
260950	4
260951	3
260952	2
260953	3
260954	2
260955	4
260956	3
260957	3
260958	5
260959	3
260960	4
260961	4
260962	2
260963	3
260964	2
260965	3
260966	2
260967	4
260968	2
260969	2
260970	4
260971	3
260972	3
260973	3
260974	3
260975	4
260976	3
260977	2
260978	2
260979	3
260980	3
260981	3
260982	2
260983	3
260984	3
260985	7
260986	3
260987	2
260988	3
260989	5
260990	3
260991	3
260992	3
260993	3
260994	2
260995	3
260996	3
260997	3
260998	3
260999	3
261000	4
261001	4
261002	3
261003	4
261004	3
261005	3
261006	4
261007	3
261008	2
261009	6
261010	4
261011	2
261012	3
261013	2
261014	3
261015	4
261016	3
261017	2
261018	4
261019	4
261020	5
261021	3
261022	3
261023	3
261024	3
261025	2
261026	2
261027	5
261028	2
261029	3
261030	4
261031	3
261032	3
261033	2
261034	2
261035	4
261036	3
261037	4
261038	3
261039	3
261040	3
261041	3
261042	3
261043	2
261044	3
261045	4
261046	2
261047	3
261048	3
261049	3
261050	3
261051	5
261052	3
261053	3
261054	3
261055	3
261056	3
261057	3
261058	3
261059	2
261060	4
261061	2
261062	2
261063	3
261064	2
261065	3
261066	3
261067	3
261068	2
261069	4
261070	3
261071	3
261072	6
261073	3
261074	2
261075	4
261076	2
261077	2
261078	3
261079	5
261080	3
261081	3
261082	5
261083	3
261084	3
261085	3
261086	3
261087	3
261088	3
261089	2
261090	4
261091	3
261092	2
261093	3
261094	2
261095	3
261096	3
261097	3
261098	3
261099	4
261100	3
261101	2
261102	3
261103	3
261104	3
261105	4
261106	3
261107	4
261108	3
261109	3
261110	3
261111	3
261112	7
261113	5
261114	3
261115	3
261116	3
261117	3
261118	3
261119	3
261120	8
261121	9
261122	2
261123	3
261124	2
261125	4
261126	4
261127	3
261128	3
261129	4
261130	3
261131	3
261132	3
261133	4
261134	3
261135	6
261136	2
261137	3
261138	3
261139	3
261140	3
261141	3
261142	3
261143	3
261144	5
261145	5
261146	3
261147	3
261148	3
261149	3
261150	4
261151	3
261152	2
261153	2
261154	3
261155	3
261156	3
261157	3
261158	2
261159	3
261160	4
261161	2
261162	3
261163	3
261164	3
261165	4
261166	3
261167	3
261168	3
261169	2
261170	6
261171	4
261172	2
261173	3
261174	3
261175	5
261176	3
261177	3
261178	2
261179	3
261180	4
261181	3
261182	3
261183	4
261184	3
261185	2
261186	4
261187	3
261188	3
261189	3
261190	3
261191	3
261192	2
261193	4
261194	3
261195	4
261196	3
261197	3
261198	6
261199	3
261200	2
261201	2
261202	2
261203	3
261204	3
261205	4
261206	5
261207	3
261208	3
261209	3
261210	4
261211	3
261212	3
261213	3
261214	3
261215	4
261216	2
261217	2
261218	2
261219	3
261220	4
261221	3
261222	4
261223	3
261224	2
261225	4
261226	3
261227	3
261228	2
261229	2
261230	3
261231	3
261232	3
261233	3
261234	4
261235	3
261236	2
261237	5
261238	2
261239	7
261240	4
261241	3
261242	2
261243	2
261244	3
261245	3
261246	3
261247	3
261248	2
261249	2
261250	4
261251	2
261252	4
261253	3
261254	3
261255	4
261256	4
261257	3
261258	3
261259	3
261260	3
261261	6
261262	3
261263	3
261264	2
261265	2
261266	2
261267	3
261268	5
261269	3
261270	4
261271	3
261272	3
261273	4
261274	2
261275	3
261276	3
261277	3
261278	3
261279	3
261280	3
261281	2
261282	3
261283	3
261284	2
261285	4
261286	2
261287	3
261288	3
261289	3
261290	4
261291	2
261292	2
261293	2
261294	3
261295	3
261296	3
261297	3
261298	2
261299	5
261300	4
261301	2
261302	2
261303	3
261304	4
261305	3
261306	4
261307	3
261308	3
261309	3
261310	3
261311	3
261312	3
261313	2
261314	2
261315	4
261316	2
261317	3
261318	4
261319	3
261320	4
261321	2
261322	3
261323	2
261324	6
261325	2
261326	3
261327	3
261328	2
261329	2
261330	5
261331	4
261332	3
261333	3
261334	3
261335	3
261336	2
261337	2
261338	3
261339	3
261340	3
261341	3
261342	3
261343	3
261344	3
261345	5
261346	2
261347	2
261348	3
261349	3
261350	3
261351	4
261352	3
261353	2
261354	4
261355	3
261356	4
261357	3
261358	3
261359	3
261360	4
261361	5
261362	3
261363	3
261364	3
261365	2
261366	7
261367	3
261368	3
261369	4
261370	3
261371	2
261372	3
261373	3
261374	3
261375	8
261376	2
261377	2
261378	4
261379	2
261380	3
261381	4
261382	3
261383	3
261384	2
261385	2
261386	2
261387	6
261388	3
261389	2
261390	4
261391	3
261392	5
261393	4
261394	3
261395	3
261396	3
261397	3
261398	2
261399	3
261400	3
261401	3
261402	3
261403	3
261404	3
261405	4
261406	3
261407	3
261408	3
261409	2
261410	2
261411	4
261412	2
261413	3
261414	3
261415	4
261416	2
261417	3
261418	3
261419	3
261420	4
261421	3
261422	3
261423	5
261424	2
261425	3
261426	4
261427	2
261428	2
261429	3
261430	3
261431	3
261432	3
261433	2
261434	3
261435	4
261436	3
261437	3
261438	3
261439	3
261440	4
261441	3
261442	2
261443	4
261444	2
261445	3
261446	3
261447	3
261448	2
261449	2
261450	6
261451	2
261452	3
261453	3
261454	5
261455	3
261456	3
261457	4
261458	2
261459	2
261460	4
261461	3
261462	3
261463	3
261464	3
261465	4
261466	3
261467	2
261468	3
261469	3
261470	3
261471	3
261472	2
261473	2
261474	2
261475	3
261476	2
261477	4
261478	3
261479	3
261480	4
261481	3
261482	4
261483	2
261484	2
261485	6
261486	4
261487	3
261488	3
261489	3
261490	4
261491	3
261492	3
261493	7
261494	3
261495	4
261496	3
261497	2
261498	4
261499	3
261500	3
261501	3
261502	3
261503	3
261504	2
261505	2
261506	3
261507	3
261508	3
261509	2
261510	4
261511	3
261512	3
261513	6
261514	3
261515	3
261516	5
261517	3
261518	4
261519	3
261520	3
261521	2
261522	3
261523	2
261524	2
261525	4
261526	3
261527	3
261528	5
261529	2
261530	2
261531	2
261532	3
261533	3
261534	3
261535	3
261536	3
261537	2
261538	2
261539	3
261540	4
261541	3
261542	4
261543	3
261544	2
261545	4
261546	3
261547	5
261548	3
261549	3
261550	3
261551	3
261552	3
261553	2
261554	2
261555	4
261556	3
261557	2
261558	4
261559	3
261560	3
261561	2
261562	4
261563	2
261564	3
261565	2
261566	3
261567	3
261568	3
261569	3
261570	4
261571	4
261572	2
261573	4
261574	2
261575	3
261576	6
261577	2
261578	5
261579	4
261580	4
261581	2
261582	3
261583	3
261584	2
261585	4
261586	2
261587	2
261588	3
261589	3
261590	4
261591	3
261592	3
261593	3
261594	3
261595	3
261596	3
261597	3
261598	3
261599	3
261600	4
261601	3
261602	4
261603	3
261604	3
261605	3
261606	2
261607	3
261608	3
261609	5
261610	3
261611	3
261612	4
261613	3
261614	3
261615	4
261616	3
261617	4
261618	3
261619	2
261620	7
261621	4
261622	2
261623	3
261624	3
261625	6
261626	3
261627	3
261628	3
261629	3
261630	8
261631	3
261632	9
261633	2
261634	2
261635	4
261636	2
261637	2
261638	3
261639	6
261640	5
261641	2
261642	3
261643	2
261644	3
261645	4
261646	3
261647	3
261648	3
261649	3
261650	2
261651	3
261652	2
261653	3
261654	2
261655	4
261656	2
261657	4
261658	2
261659	4
261660	4
261661	3
261662	5
261663	4
261664	4
261665	3
261666	3
261667	3
261668	3
261669	3
261670	3
261671	5
261672	3
261673	2
261674	3
261675	4
261676	2
261677	3
261678	3
261679	3
261680	3
261681	4
261682	3
261683	3
261684	3
261685	3
261686	2
261687	3
261688	3
261689	3
261690	4
261691	3
261692	3
261693	3
261694	3
261695	3
261696	3
261697	2
261698	4
261699	2
261700	2
261701	3
261702	6
261703	3
261704	3
261705	4
261706	3
261707	2
261708	4
261709	4
261710	3
261711	3
261712	3
261713	2
261714	3
261715	4
261716	3
261717	3
261718	2
261719	3
261720	4
261721	3
261722	3
261723	3
261724	3
261725	3
261726	4
261727	3
261728	2
261729	4
261730	3
261731	3
261732	4
261733	5
261734	3
261735	4
261736	2
261737	3
261738	4
261739	2
261740	3
261741	3
261742	3
261743	3
261744	5
261745	3
261746	2
261747	7
261748	2
261749	4
261750	4
261751	3
261752	3
261753	2
261754	4
261755	3
261756	4
261757	2
261758	3
261759	3
261760	2
261761	2
261762	2
261763	3
261764	5
261765	6
261766	3
261767	3
261768	3
261769	2
261770	3
261771	3
261772	3
261773	2
261774	3
261775	3
261776	3
261777	3
261778	3
261779	3
261780	4
261781	2
261782	2
261783	4
261784	3
261785	2
261786	3
261787	2
261788	3
261789	3
261790	3
261791	3
261792	3
261793	3
261794	2
261795	5
261796	2
261797	3
261798	3
261799	3
261800	5
261801	2
261802	4
261803	3
261804	3
261805	2
261806	3
261807	4
261808	2
261809	3
261810	4
261811	3
261812	2
261813	3
261814	3
261815	3
261816	3
261817	3
261818	2
261819	3
261820	4
261821	4
261822	3
261823	3
261824	2
261825	4
261826	5
261827	3
261828	6
261829	3
261830	3
261831	3
261832	3
261833	3
261834	4
261835	3
261836	3
261837	3
261838	4
261839	3
261840	4
261841	2
261842	3
261843	3
261844	3
261845	3
261846	4
261847	3
261848	3
261849	4
261850	2
261851	3
261852	3
261853	3
261854	3
261855	4
261856	3
261857	5
261858	3
261859	3
261860	2
261861	4
261862	3
261863	3
261864	3
261865	3
261866	3
261867	4
261868	3
261869	3
261870	4
261871	3
261872	3
261873	4
261874	7
261875	3
261876	4
261877	3
261878	3
261879	3
261880	3
261881	2
261882	3
261883	3
261884	3
261885	8
261886	3
261887	3
261888	10
261889	2
261890	2
261891	6
261892	4
261893	3
261894	3
261895	3
261896	2
261897	2
261898	3
261899	3
261900	4
261901	3
261902	3
261903	3
261904	2
261905	3
261906	2
261907	3
261908	2
261909	3
261910	3
261911	3
261912	3
261913	2
261914	2
261915	4
261916	3
261917	2
261918	3
261919	5
261920	2
261921	3
261922	2
261923	3
261924	4
261925	2
261926	3
261927	4
261928	2
261929	3
261930	4
261931	3
261932	3
261933	3
261934	3
261935	3
261936	4
261937	2
261938	3
261939	3
261940	3
261941	3
261942	3
261943	3
261944	3
261945	4
261946	2
261947	3
261948	3
261949	2
261950	5
261951	3
261952	2
261953	4
261954	6
261955	3
261956	2
261957	3
261958	3
261959	3
261960	4
261961	3
261962	2
261963	4
261964	3
261965	4
261966	3
261967	3
261968	3
261969	2
261970	4
261971	2
261972	3
261973	2
261974	2
261975	4
261976	3
261977	3
261978	3
261979	3
261980	3
261981	5
261982	3
261983	3
261984	3
261985	3
261986	2
261987	4
261988	2
261989	3
261990	4
261991	3
261992	2
261993	3
261994	3
261995	3
261996	3
261997	4
261998	3
261999	3
262000	3
262001	7
262002	3
262003	4
262004	3
262005	4
262006	3
262007	3
262008	3
262009	2
262010	3
262011	3
262012	5
262013	3
262014	3
262015	3
262016	11
262017	6
262018	3
262019	3
262020	4
262021	3
262022	2
262023	3
262024	3
262025	4
262026	3
262027	2
262028	3
262029	3
262030	3
262031	4
262032	3
262033	2
262034	2
262035	4
262036	4
262037	3
262038	4
262039	3
262040	3
262041	3
262042	4
262043	5
262044	3
262045	3
262046	3
262047	4
262048	4
262049	2
262050	4
262051	2
262052	3
262053	3
262054	3
262055	4
262056	3
262057	3
262058	3
262059	3
262060	3
262061	3
262062	3
262063	3
262064	3
262065	4
262066	3
262067	3
262068	3
262069	2
262070	3
262071	3
262072	4
262073	3
262074	5
262075	4
262076	3
262077	3
262078	3
262079	3
262080	12
262081	3
262082	2
262083	3
262084	2
262085	4
262086	2
262087	3
262088	2
262089	4
262090	3
262091	3
262092	3
262093	3
262094	3
262095	4
262096	2
262097	2
262098	3
262099	3
262100	2
262101	3
262102	3
262103	3
262104	2
262105	5
262106	4
262107	2
262108	3
262109	2
262110	4
262111	3
262112	13
262113	4
262114	2
262115	4
262116	3
262117	3
262118	2
262119	3
262120	3
262121	2
262122	3
262123	3
262124	3
262125	4
262126	3
262127	3
262128	14
262129	3
262130	3
262131	3
262132	3
262133	2
262134	2
262135	3
262136	15
262137	2
262138	3
262139	2
262140	16
262141	3
262142	17
262143	18
262144	1

